A Granulation "Flicker"-based Measure of Stellar Surface Gravity

In Bastien et al. (2013) we found that high quality light curves, such as those obtained by Kepler, may be used to measure stellar surface gravity via granulation-driven light curve "flicker". Here, we update and extend the relation originally presented in Bastien et al. (2013) after calibrating flicker against a more robust set of asteroseismically derived surface gravities. We describe in detail how we extract the flicker signal from the light curves, including how we treat phenomena, such as exoplanet transits and shot noise, that adversely affect the measurement of flicker. We examine the limitations of the technique, and, as a result, we now provide an updated treatment of the flicker-based logg error. We briefly highlight further applications of the technique, such as astrodensity profiling or its use in other types of stars with convective outer layers. We discuss potential uses in current and upcoming space-based photometric missions. Finally, we supply flicker-based logg values, and their uncertainties, for 27 628 Kepler stars not identified as transiting-planet hosts, with 4500<teff<7150 K, 2.5<logg<4.6, Kepler magnitude <13.5, and overall photometric amplitudes <10 parts per thousand.

==> tab3.tex <==
\begin{deluxetable}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{\label{tab:f8}
Flicker Gravities for 27\,628 {\it Kepler} Stars}
\tablehead{ \colhead{{\it Kepler} ID} &
            \colhead{{\it Kepler} Magnitude} &
            \colhead{\fl\ \logg} &
            \colhead{\logg\ up error\tablenotemark{a}} &
            \colhead{\logg\ down error\tablenotemark{b}} &
            \colhead{Range\tablenotemark{c}} &
            \colhead{16pt RMS\tablenotemark{d}} &
            \colhead{\teff}
          }
\startdata
     1025494   &       11.822   &        3.874   &        0.100   &        0.100   &        0.266   &        0.055   &           6124  \\
     1026084   &       12.136   &        2.885   &        0.100   &        0.100   &        1.377   &        0.273   &           5039  \\
     1026255   &       12.509   &        3.640   &        0.100   &        0.100   &        1.971   &        0.361   &           7056  \\
     1026452   &       12.936   &        2.601   &        0.157   &        0.100   &        0.364   &        0.044   &           5087  \\
     1026475   &       11.872   &        3.948   &        0.100   &        0.100   &        0.457   &        0.055   &           6609  \\
     1026669   &       12.304   &        3.896   &        0.100   &        0.100   &        7.387   &        0.069   &           6303  \\
     1026861   &       11.001   &        3.763   &        0.100   &        0.100   &        0.320   &        0.063   &           7141  \\
     1026911   &       12.422   &        3.819   &        0.100   &        0.100   &        0.336   &        0.070   &           6594  \\
     1027030   &       12.344   &        3.783   &        0.100   &        0.100   &        1.398   &        0.283   &           6181  \\
     1027337   &       12.114   &        2.850   &        0.100   &        0.100   &        0.832   &        0.156   &           4960  \\
%     1160789   &        9.700   &        2.744   &        0.100   &        0.100   &        0.853   &        0.073   &           4947  \\
%     1161402   &       12.350   &        3.905   &        0.100   &        0.100   &        2.854   &        0.340   &           6575  \\
%     1161447   &       12.610   &        2.556   &        0.192   &        0.100   &        2.543   &        0.205   &           4931  \\
%     1162345   &       11.681   &        3.278   &        0.100   &        0.100   &        1.386   &        0.279   &           6510  \\
%     1162617   &       12.658   &        3.781   &        0.100   &        0.100   &        0.567   &        0.060   &           6828  \\
%     1162746   &       11.446   &        2.671   &        0.100   &        0.100   &        0.832   &        0.107   &           4989  \\
%     1163211   &       12.797   &        3.472   &        0.100   &        0.100   &        0.264   &        0.054   &           6228  \\
%     1163333   &       13.211   &        3.381   &        0.100   &        0.100   &        1.827   &        0.351   &           6576  \\
%     1163359   &       12.026   &        3.108   &        0.100   &        0.100   &        3.692   &        0.071   &           4948  \\
%     1163453   &       11.978   &        2.582   &        0.100   &        0.100   &        1.015   &        0.051   &           5026  \\
%     1163621   &       11.791   &        2.869   &        0.100   &        0.100   &        0.306   &        0.067   &           4972  \\
%     1164109   &       10.875   &        3.983   &        0.100   &        0.100   &        1.172   &        0.042   &           6609  \\
%     1164274   &       11.528   &        3.482   &        0.100   &        0.100   &        2.397   &        0.045   &           5239  \\
%     1292493   &       12.563   &        3.810   &        0.100   &        0.100   &        1.031   &        0.079   &           6397  \\
%     1292498   &       11.926   &        3.917   &        0.100   &        0.100   &        0.742   &        0.044   &           6302  \\
%     1294122   &       11.938   &        2.942   &        0.100   &        0.100   &        0.263   &        0.050   &           5119  \\
%     1294382   &       12.437   &        3.850   &        0.100   &        0.100   &        0.317   &        0.019   &           7048  \\
%     1294385   &       10.652   &        3.042   &        0.100   &        0.100   &        2.360   &        0.326   &           5186  \\
%     1294567   &       13.052   &        3.441   &        0.100   &        0.100   &        0.265   &        0.037   &           6106  \\
%     1295427   &       12.185   &        3.933   &        0.100   &        0.100   &        1.326   &        0.081   &           6171  \\
%     1295693   &       12.975   &        3.334   &        0.165   &        0.100   &        0.730   &        0.163   &           5548  \\
%     1295737   &       12.016   &        3.852   &        0.100   &        0.100   &        0.815   &        0.175   &           6552  \\
%     1296068   &       12.817   &        2.662   &        0.233   &        0.100   &        0.710   &        0.038   &           4884  \\
%     1296817   &       12.236   &        3.391   &        0.117   &        0.100   &        1.725   &        0.346   &           4931  \\
%     1429505   &       11.959   &        2.690   &        0.100   &        0.100   &        0.884   &        0.198   &           4719  \\
%     1430163   &        9.580   &        4.142   &        0.100   &        0.100   &        1.745   &        0.351   &           6520  \\
%     1430239   &       10.522   &        3.748   &        0.100   &        0.100   &        0.534   &        0.050   &           6513  \\
%     1430880   &       11.855   &        3.553   &        0.100   &        0.100   &        1.652   &        0.336   &           6711  \\
%     1430985   &       13.051   &        3.007   &        0.181   &        0.100   &        1.662   &        0.097   &           5079  \\
%     1431059   &       13.115   &        2.988   &        0.295   &        0.100   &        0.371   &        0.073   &           4660  \\
%     1431316   &       13.146   &        2.622   &        0.202   &        0.100   &        0.566   &        0.066   &           5019  \\
%     1431379   &       12.621   &        3.358   &        0.100   &        0.100   &        0.675   &        0.053   &           7064  \\
%     1432469   &       12.714   &        3.762   &        0.113   &        0.100   &        0.843   &        0.200   &           5833  \\
%     1433399   &       12.844   &        3.213   &        0.100   &        0.100   &        0.258   &        0.053   &           6771  \\
%     1433593   &       11.522   &        3.081   &        0.100   &        0.100   &        0.666   &        0.164   &           4956  \\
%     1433622   &       13.259   &        3.348   &        0.100   &        0.100   &        2.451   &        0.274   &           6370  \\
%     1433628   &       12.166   &        3.921   &        0.100   &        0.100   &        0.705   &        0.179   &           6415  \\
%     1433730   &       10.892   &        2.786   &        0.100   &        0.100   &        1.526   &        0.306   &           4767  \\
%     1433803   &       10.194   &        3.051   &        0.100   &        0.100   &        0.502   &        0.056   &           4999  \\
%     1433894   &       12.789   &        3.448   &        0.100   &        0.100   &        0.183   &        0.041   &           6194  \\
%     1434259   &       12.151   &        3.890   &        0.100   &        0.100   &        1.701   &        0.322   &           6471  \\
%     1434326   &       12.296   &        3.890   &        0.100   &        0.100   &        0.320   &        0.057   &           5098  \\
%     1434395   &       12.552   &        2.785   &        0.180   &        0.100   &        1.204   &        0.282   &           4996  \\
%     1434522   &       12.511   &        3.839   &        0.100   &        0.100   &        1.073   &        0.061   &           5991  \\
%     1435467   &        8.883   &        4.108   &        0.100   &        0.100   &        0.211   &        0.032   &           6264  \\
%     1435573   &       11.415   &        2.619   &        0.100   &        0.100   &        1.234   &        0.234   &           4821  \\
%     1435717   &       12.557   &        3.491   &        0.181   &        0.100   &        1.669   &        0.296   &           4930  \\
%     1435930   &       12.231   &        3.882   &        0.100   &        0.100   &        1.163   &        0.087   &           6153  \\
%     1569842   &       11.086   &        2.998   &        0.100   &        0.100   &        1.519   &        0.293   &           5105  \\
%     1569969   &       12.321   &        3.590   &        0.100   &        0.100   &        0.310   &        0.052   &           5290  \\
%     1569999   &       11.914   &        3.959   &        0.100   &        0.100   &        1.045   &        0.227   &           6575  \\
%     1570026   &       12.452   &        3.651   &        0.100   &        0.100   &        0.873   &        0.205   &           5926  \\
%     1570253   &       12.647   &        3.580   &        0.100   &        0.100   &        0.344   &        0.057   &           6207  \\
%     1570366   &       13.296   &        3.175   &        0.335   &        0.100   &        3.635   &        0.140   &           4938  \\
%     1570554   &       12.811   &        3.683   &        0.100   &        0.100   &        0.564   &        0.136   &           6477  \\
%     1570713   &       11.477   &        3.915   &        0.100   &        0.100   &        2.934   &        0.320   &           6737  \\
%     1570918   &       12.800   &        3.741   &        0.100   &        0.100   &        2.195   &        0.288   &           6776  \\
%     1571088   &       10.400   &        3.771   &        0.100   &        0.100   &        3.905   &        0.149   &           6270  \\
%     1571298   &       12.368   &        3.482   &        0.144   &        0.100   &        0.420   &        0.106   &           4885  \\
%     1572049   &       11.571   &        3.250   &        0.100   &        0.100   &        2.253   &        0.370   &           5282  \\
%     1572175   &       11.855   &        2.824   &        0.100   &        0.100   &        2.056   &        0.395   &           4789  \\
%     1572317   &       12.076   &        3.568   &        0.100   &        0.100   &        1.172   &        0.238   &           5334  \\
%     1572780   &       10.273   &        3.199   &        0.100   &        0.100   &        0.887   &        0.197   &           4903  \\
%     1573398   &       12.862   &        3.783   &        0.100   &        0.100   &        1.148   &        0.217   &           6366  \\
%     1574033   &       13.044   &        3.430   &        0.100   &        0.100   &        2.302   &        0.379   &           6657  \\
%     1574646   &       12.001   &        3.994   &        0.100   &        0.100   &        0.971   &        0.188   &           6356  \\
%     1575422   &       12.837   &        3.768   &        0.100   &        0.100   &        1.940   &        0.347   &           6305  \\
%     1575580   &       11.817   &        3.928   &        0.100   &        0.100   &        1.027   &        0.209   &           6053  \\
%     1575672   &       11.987   &        3.698   &        0.100   &        0.100   &        1.328   &        0.261   &           6531  \\
%     1575886   &       11.396   &        3.187   &        0.100   &        0.100   &        1.723   &        0.338   &           5127  \\
%     1576249   &       11.502   &        4.081   &        0.100   &        0.100   &        0.310   &        0.045   &           6191  \\
%     1576420   &       12.230   &        2.511   &        0.116   &        0.100   &        1.138   &        0.110   &           4653  \\
%     1576469   &       10.357   &        3.151   &        0.100   &        0.100   &        0.709   &        0.037   &           5217  \\
%     1576558   &       12.475   &        3.826   &        0.100   &        0.100   &        1.850   &        0.358   &           6861  \\
%     1576789   &       12.819   &        3.774   &        0.134   &        0.100   &        1.881   &        0.185   &           5333  \\
%     1577143   &       10.177   &        2.799   &        0.100   &        0.100   &        0.578   &        0.121   &           4984  \\
%     1717618   &       11.702   &        3.227   &        0.100   &        0.100   &        0.405   &        0.105   &           5085  \\
%     1718401   &       12.657   &        3.778   &        0.100   &        0.100   &        1.498   &        0.264   &           6348  \\
%     1718550   &       13.316   &        3.402   &        0.240   &        0.100   &        1.102   &        0.223   &           5541  \\
%     1718753   &       12.608   &        3.737   &        0.100   &        0.100   &        0.462   &        0.055   &           6544  \\
%     1718943   &       12.034   &        3.536   &        0.100   &        0.100   &        2.351   &        0.365   &           5136  \\
%     1719026   &       12.202   &        3.930   &        0.100   &        0.100   &        0.472   &        0.030   &           6651  \\
%     1719472   &       11.323   &        4.339   &        0.100   &        0.100   &        2.036   &        0.393   &           6214  \\
%     1719974   &       12.050   &        4.048   &        0.100   &        0.100   &        1.750   &        0.345   &           6129  \\
%     1720425   &       10.780   &        2.714   &        0.100   &        0.100   &        2.027   &        0.025   &           4758  \\
%     1720810   &       12.730   &        3.513   &        0.116   &        0.100   &        0.314   &        0.040   &           5430  \\
%     1721110   &       12.654   &        3.725   &        0.101   &        0.100   &        3.620   &        0.026   &           5949  \\
%     1722241   &       13.077   &        3.666   &        0.100   &        0.100   &        0.181   &        0.044   &           6409  \\
%     1722776   &       13.197   &        3.368   &        0.100   &        0.100   &        0.277   &        0.027   &           6088  \\
%     1722916   &       12.048   &        3.916   &        0.100   &        0.100   &        1.094   &        0.218   &           7051  \\
%     1723047   &       12.370   &        3.289   &        0.100   &        0.100   &        3.658   &        0.090   &           5151  \\
%     1723078   &       12.668   &        3.580   &        0.100   &        0.100   &        3.429   &        0.040   &           6129  \\
%     1723752   &       12.329   &        3.210   &        0.100   &        0.100   &        1.709   &        0.218   &           5100  \\
%     1723843   &       12.229   &        3.103   &        0.100   &        0.100   &        2.217   &        0.404   &           5014  \\
%     1723908   &       13.274   &        3.626   &        0.100   &        0.100   &        0.634   &        0.100   &           6033  \\
%     1724041   &       11.495   &        4.099   &        0.100   &        0.100   &        2.785   &        0.394   &           6714  \\
%     1724096   &       11.954   &        4.040   &        0.100   &        0.100   &        1.434   &        0.274   &           6047  \\
%     1724222   &       11.787   &        3.228   &        0.100   &        0.100   &        1.148   &        0.269   &           7100  \\
%     1724355   &       11.585   &        4.076   &        0.100   &        0.100   &        0.372   &        0.061   &           6258  \\
%     1724529   &       12.712   &        3.727   &        0.100   &        0.100   &        0.551   &        0.037   &           6109  \\
%     1724872   &       12.979   &        3.148   &        0.166   &        0.100   &        2.588   &        0.310   &           5126  \\
%     1725190   &        9.217   &        3.225   &        0.100   &        0.100   &        0.199   &        0.031   &           5114  \\
%     1725815   &       10.829   &        4.015   &        0.100   &        0.100   &        2.206   &        0.373   &           6550  \\
%     1726211   &       10.930   &        2.823   &        0.100   &        0.100   &        0.615   &        0.048   &           4995  \\
%     1849159   &       10.802   &        4.134   &        0.100   &        0.100   &        2.294   &        0.380   &           6178  \\
%     1849471   &       13.012   &        3.601   &        0.100   &        0.100   &        2.295   &        0.381   &           6463  \\
%     1849555   &       11.299   &        3.474   &        0.100   &        0.100   &        0.318   &        0.081   &           7144  \\
%     1849581   &       12.056   &        3.879   &        0.100   &        0.100   &        2.348   &        0.380   &           6438  \\
%     1849587   &       11.542   &        3.964   &        0.100   &        0.100   &        1.324   &        0.252   &           5532  \\
%     1849679   &       12.846   &        2.562   &        0.239   &        0.100   &        0.721   &        0.173   &           4953  \\
%     1849885   &       12.953   &        3.528   &        0.161   &        0.100   &        0.310   &        0.067   &           5750  \\
%     1864124   &       11.622   &        4.044   &        0.100   &        0.100   &        0.693   &        0.071   &           6329  \\
%     1864178   &       13.089   &        3.741   &        0.100   &        0.100   &        0.393   &        0.068   &           6552  \\
%     1864183   &       11.336   &        2.666   &        0.100   &        0.100   &        0.861   &        0.200   &           4632  \\
%     1864855   &       11.548   &        3.133   &        0.100   &        0.100   &        0.821   &        0.030   &           5083  \\
%     1864959   &        8.807   &        2.655   &        0.100   &        0.100   &        1.164   &        0.266   &           4998  \\
%     1865136   &       11.883   &        3.910   &        0.100   &        0.100   &        0.848   &        0.205   &           6253  \\
%     1865262   &       12.473   &        2.696   &        0.165   &        0.100   &        0.378   &        0.062   &           4838  \\
%     1865325   &       12.535   &        3.552   &        0.100   &        0.100   &        0.874   &        0.209   &           5240  \\
%     1865519   &       13.004   &        3.561   &        0.100   &        0.100   &        1.512   &        0.288   &           6341  \\
%     1865527   &       12.804   &        3.712   &        0.131   &        0.100   &        2.418   &        0.045   &           5751  \\
%     1865747   &       10.764   &        2.848   &        0.100   &        0.100   &        2.221   &        0.397   &           4816  \\
%     1866174   &       11.550   &        3.424   &        0.100   &        0.100   &        0.260   &        0.048   &           4915  \\
%     1866778   &       12.467   &        3.685   &        0.100   &        0.100   &        3.591   &        0.089   &           5476  \\
%     1867489   &       12.611   &        3.635   &        0.100   &        0.100   &        1.215   &        0.064   &           5693  \\
%     1867630   &       12.634   &        3.318   &        0.100   &        0.100   &        1.592   &        0.048   &           6347  \\
%     1867684   &       13.159   &        3.674   &        0.205   &        0.100   &        2.029   &        0.337   &           5622  \\
%     1867702   &       12.766   &        3.760   &        0.123   &        0.100   &        3.132   &        0.058   &           5772  \\
%     1868008   &       12.810   &        3.762   &        0.100   &        0.100   &        8.753   &        0.265   &           6175  \\
%     1868075   &       12.558   &        3.778   &        0.100   &        0.100   &        1.480   &        0.109   &           5681  \\
%     1868303   &       12.189   &        2.660   &        0.108   &        0.100   &        2.956   &        0.315   &           4682  \\
%     1868785   &       12.581   &        3.835   &        0.100   &        0.100   &        0.933   &        0.044   &           5833  \\
%     1868918   &       11.564   &        4.067   &        0.100   &        0.100   &        0.597   &        0.127   &           6218  \\
%     1869151   &       12.381   &        3.887   &        0.100   &        0.100   &        1.676   &        0.323   &           6495  \\
%     1869183   &       12.503   &        3.804   &        0.100   &        0.100   &        0.290   &        0.019   &           6098  \\
%     1869352   &       13.002   &        3.439   &        0.100   &        0.100   &        2.607   &        0.040   &           6347  \\
%     1869817   &       12.334   &        3.860   &        0.100   &        0.100   &        0.452   &        0.058   &           5916  \\
%     1870196   &       12.654   &        3.129   &        0.101   &        0.100   &        0.511   &        0.044   &           5045  \\
%     1870225   &       11.732   &        3.889   &        0.100   &        0.100   &        1.799   &        0.358   &           6351  \\
%     1870433   &       12.688   &        3.282   &        0.108   &        0.100   &        1.727   &        0.321   &           5099  \\
%     1871438   &       12.950   &        3.741   &        0.160   &        0.100   &        0.838   &        0.034   &           5995  \\
%     1871927   &       12.836   &        2.758   &        0.237   &        0.100   &        0.284   &        0.044   &           4855  \\
%     1872078   &       12.435   &        3.752   &        0.100   &        0.100   &        1.711   &        0.345   &           6616  \\
%     1872084   &       12.927   &        3.762   &        0.155   &        0.100   &        1.189   &        0.101   &           5635  \\
%     1872166   &       11.627   &        3.075   &        0.100   &        0.100   &        1.187   &        0.242   &           5103  \\
%     1872375   &       11.232   &        3.232   &        0.100   &        0.100   &        1.626   &        0.303   &           5052  \\
%     1872517   &       12.902   &        2.780   &        0.250   &        0.100   &        0.143   &        0.036   &           4705  \\
%     1872749   &       12.797   &        3.362   &        0.129   &        0.100   &        0.948   &        0.174   &           5061  \\
%     1872842   &       11.495   &        2.547   &        0.100   &        0.100   &        2.097   &        0.152   &           4766  \\
%     1873823   &       12.733   &        3.788   &        0.100   &        0.100   &        1.696   &        0.220   &           6191  \\
%     1874014   &       12.976   &        3.645   &        0.165   &        0.100   &        0.345   &        0.021   &           5551  \\
%     1995248   &       13.052   &        3.584   &        0.100   &        0.100   &        1.950   &        0.380   &           6185  \\
%     1995358   &       12.613   &        2.873   &        0.193   &        0.100   &        2.572   &        0.346   &           4969  \\
%     1995668   &       12.381   &        3.206   &        0.146   &        0.100   &        2.338   &        0.331   &           4941  \\
%     1995859   &       10.861   &        2.775   &        0.100   &        0.100   &        2.335   &        0.036   &           4931  \\
%     1996088   &       13.165   &        3.577   &        0.206   &        0.100   &        0.950   &        0.049   &           5211  \\
%     1996721   &       11.878   &        3.914   &        0.100   &        0.100   &        1.912   &        0.383   &           5001  \\
%     2010835   &       11.329   &        4.016   &        0.100   &        0.100   &        1.602   &        0.321   &           6095  \\
%     2011582   &       12.261   &        2.742   &        0.122   &        0.100   &        0.320   &        0.039   &           4785  \\
%     2011824   &       12.553   &        3.890   &        0.100   &        0.100   &        0.668   &        0.031   &           6626  \\
%     2011891   &       11.809   &        2.861   &        0.100   &        0.100   &        0.420   &        0.031   &           4763  \\
%     2011905   &       12.887   &        3.620   &        0.100   &        0.100   &        0.214   &        0.049   &           6392  \\
%     2012093   &       12.866   &        3.533   &        0.100   &        0.100   &        1.070   &        0.163   &           6250  \\
%     2012214   &       12.907   &        2.993   &        0.100   &        0.100   &        3.069   &        0.152   &           7050  \\
%     2012565   &       13.224   &        3.593   &        0.100   &        0.100   &        0.970   &        0.193   &           6394  \\
%     2012640   &       13.291   &        3.321   &        0.234   &        0.100   &        0.386   &        0.098   &           5057  \\
%     2012826   &       11.843   &        4.097   &        0.100   &        0.100   &        0.246   &        0.061   &           6205  \\
%     2013402   &       12.789   &        3.691   &        0.100   &        0.100   &        0.324   &        0.053   &           6187  \\
%     2013502   &       11.910   &        3.008   &        0.100   &        0.100   &        0.718   &        0.167   &           4930  \\
%     2014003   &       11.823   &        3.954   &        0.100   &        0.100   &        2.784   &        0.408   &           6163  \\
%     2014282   &       12.948   &        3.765   &        0.160   &        0.100   &        1.739   &        0.307   &           5811  \\
%     2014377   &        9.923   &        2.811   &        0.100   &        0.100   &        1.813   &        0.039   &           4741  \\
%     2015820   &        9.527   &        2.823   &        0.100   &        0.100   &        1.523   &        0.290   &           4874  \\
%     2015883   &       11.942   &        3.911   &        0.100   &        0.100   &        0.377   &        0.048   &           5883  \\
%     2016295   &       13.213   &        3.421   &        0.100   &        0.100   &        1.761   &        0.061   &           6452  \\
%     2016978   &       13.144   &        2.791   &        0.302   &        0.100   &        0.437   &        0.047   &           4800  \\
%     2017860   &       12.857   &        3.833   &        0.100   &        0.100   &        0.487   &        0.048   &           6312  \\
%     2018283   &       12.846   &        3.065   &        0.239   &        0.100   &        0.378   &        0.042   &           4902  \\
%     2018537   &       12.669   &        3.095   &        0.204   &        0.100   &        0.343   &        0.047   &           4914  \\
%     2018585   &       13.183   &        3.007   &        0.210   &        0.100   &        0.896   &        0.176   &           5039  \\
%     2018631   &       11.942   &        3.857   &        0.100   &        0.100   &        0.587   &        0.150   &           6221  \\
%     2018667   &       11.997   &        3.384   &        0.100   &        0.100   &        0.521   &        0.099   &           4773  \\
%     2019227   &       11.802   &        3.874   &        0.100   &        0.100   &        0.646   &        0.051   &           6404  \\
%     2019297   &       12.292   &        3.424   &        0.100   &        0.100   &        0.776   &        0.179   &           6489  \\
%     2019396   &       12.457   &        3.137   &        0.161   &        0.100   &        4.898   &        0.026   &           4790  \\
%     2019761   &       12.501   &        3.106   &        0.100   &        0.100   &        0.408   &        0.026   &           6709  \\
%     2020876   &       12.388   &        2.511   &        0.148   &        0.100   &        0.163   &        0.047   &           4754  \\
%     2140424   &       12.365   &        3.529   &        0.100   &        0.100   &        1.044   &        0.091   &           5240  \\
%     2140446   &       11.814   &        2.654   &        0.100   &        0.100   &        4.730   &        0.023   &           4665  \\
%     2140491   &       10.209   &        3.342   &        0.100   &        0.100   &        0.541   &        0.042   &           6313  \\
%     2140686   &       12.011   &        3.809   &        0.100   &        0.100   &        0.346   &        0.064   &           6175  \\
%     2140955   &       13.143   &        3.619   &        0.100   &        0.100   &        1.451   &        0.288   &           6221  \\
%     2140982   &       10.559   &        2.610   &        0.100   &        0.100   &        3.088   &        0.345   &           4875  \\
%     2141255   &       12.735   &        3.062   &        0.117   &        0.100   &        0.403   &        0.028   &           5041  \\
%     2141544   &       12.604   &        3.736   &        0.100   &        0.100   &        1.194   &        0.268   &           6180  \\
%     2141652   &       12.397   &        3.384   &        0.100   &        0.100   &        0.414   &        0.076   &           5035  \\
%     2141932   &       13.163   &        2.737   &        0.306   &        0.100   &        2.588   &        0.351   &           4531  \\
%     2142080   &       13.215   &        3.628   &        0.100   &        0.100   &        0.583   &        0.137   &           6302  \\
%     2142095   &       11.528   &        2.819   &        0.100   &        0.100   &        2.394   &        0.044   &           4932  \\
%     2142186   &       13.277   &        3.280   &        0.231   &        0.100   &        3.152   &        0.336   &           5000  \\
%     2142280   &       12.560   &        3.309   &        0.182   &        0.100   &        2.207   &        0.356   &           4777  \\
%     2142405   &       12.687   &        3.198   &        0.107   &        0.100   &        2.274   &        0.373   &           5135  \\
%     2142657   &       12.255   &        3.539   &        0.100   &        0.100   &        0.524   &        0.078   &           5321  \\
%     2155080   &       13.207   &        3.619   &        0.100   &        0.100   &        2.151   &        0.391   &           6810  \\
%     2155148   &       13.002   &        2.615   &        0.170   &        0.100   &        4.687   &        0.027   &           5016  \\
%     2155220   &       11.415   &        2.540   &        0.100   &        0.100   &        0.173   &        0.029   &           5007  \\
%     2155869   &       12.656   &        2.997   &        0.201   &        0.100   &        3.121   &        0.088   &           4836  \\
%     2156155   &       12.650   &        3.142   &        0.100   &        0.100   &        1.009   &        0.222   &           5145  \\
%     2156733   &       12.962   &        3.599   &        0.162   &        0.100   &        2.071   &        0.398   &           5689  \\
%     2156988   &       12.557   &        2.511   &        0.181   &        0.100   &        1.356   &        0.055   &           4912  \\
%     2157059   &       13.130   &        3.473   &        0.299   &        0.100   &        3.364   &        0.346   &           4646  \\
%     2157213   &       11.606   &        3.266   &        0.100   &        0.100   &        0.347   &        0.030   &           4951  \\
%     2157725   &       12.336   &        2.956   &        0.100   &        0.100   &        0.571   &        0.147   &           5068  \\
%     2158027   &       13.337   &        3.426   &        0.100   &        0.100   &        1.345   &        0.257   &           6322  \\
%     2158067   &       13.018   &        3.692   &        0.100   &        0.100   &        0.478   &        0.018   &           6309  \\
%     2158410   &       11.765   &        3.071   &        0.100   &        0.100   &        0.222   &        0.041   &           5048  \\
%     2158815   &       12.806   &        2.591   &        0.231   &        0.100   &        0.412   &        0.081   &           4954  \\
%     2158850   &       10.863   &        4.286   &        0.100   &        0.100   &        3.049   &        0.135   &           6108  \\
%     2159499   &       12.213   &        3.984   &        0.100   &        0.100   &        4.036   &        0.085   &           5918  \\
%     2160161   &       11.953   &        2.781   &        0.100   &        0.100   &        0.751   &        0.058   &           4827  \\
%     2160572   &       10.934   &        2.567   &        0.100   &        0.100   &        1.848   &        0.361   &           4961  \\
%     2160901   &       12.056   &        2.831   &        0.100   &        0.100   &        1.283   &        0.266   &           4768  \\
%     2161532   &       13.457   &        3.293   &        0.121   &        0.100   &        2.279   &        0.396   &           6100  \\
%     2161831   &       13.112   &        3.009   &        0.295   &        0.100   &        1.238   &        0.035   &           4984  \\
%     2162160   &       11.927   &        3.275   &        0.100   &        0.100   &        0.423   &        0.023   &           5159  \\
%     2162486   &       12.778   &        2.628   &        0.226   &        0.100   &        0.852   &        0.202   &           4911  \\
%     2163856   &       11.703   &        3.172   &        0.100   &        0.100   &        2.730   &        0.358   &           5044  \\
%     2164165   &       11.610   &        3.243   &        0.100   &        0.100   &        2.676   &        0.364   &           7100  \\
%     2164262   &       12.634   &        2.744   &        0.197   &        0.100   &        0.721   &        0.133   &           4864  \\
%     2164327   &       10.815   &        2.919   &        0.100   &        0.100   &        0.326   &        0.053   &           5037  \\
%     2164995   &       12.717   &        3.736   &        0.113   &        0.100   &        2.512   &        0.339   &           5573  \\
%     2165198   &       12.228   &        3.014   &        0.116   &        0.100   &        0.152   &        0.031   &           4978  \\
%     2165356   &       12.283   &        4.036   &        0.100   &        0.100   &        0.274   &        0.036   &           5876  \\
%     2165450   &       10.950   &        3.208   &        0.100   &        0.100   &        0.214   &        0.028   &           5188  \\
%     2165615   &       12.971   &        2.778   &        0.164   &        0.100   &        1.988   &        0.382   &           5050  \\
%     2165710   &       12.744   &        2.620   &        0.219   &        0.100   &        1.968   &        0.386   &           4992  \\
%     2165894   &       12.754   &        2.670   &        0.221   &        0.100   &        1.179   &        0.057   &           4780  \\
%     2166071   &       12.541   &        3.803   &        0.100   &        0.100   &        1.929   &        0.397   &           6318  \\
%     2166218   &        9.465   &        3.096   &        0.100   &        0.100   &        0.148   &        0.041   &           6980  \\
%     2166223   &       13.026   &        2.940   &        0.276   &        0.100   &        1.033   &        0.035   &           4992  \\
%     2166590   &       13.075   &        3.561   &        0.187   &        0.100   &        1.726   &        0.357   &           5356  \\
%     2166766   &       12.273   &        2.765   &        0.125   &        0.100   &        2.549   &        0.034   &           4935  \\
%     2167600   &       12.434   &        3.429   &        0.100   &        0.100   &        1.313   &        0.043   &           6452  \\
%     2167774   &        9.850   &        2.757   &        0.100   &        0.100   &        2.157   &        0.355   &           4915  \\
%     2282587   &       12.734   &        3.647   &        0.100   &        0.100   &        0.841   &        0.185   &           6067  \\
%     2283064   &       12.119   &        3.594   &        0.100   &        0.100   &        1.976   &        0.367   &           6982  \\
%     2283075   &       10.914   &        2.880   &        0.100   &        0.100   &        1.591   &        0.311   &           4801  \\
%     2283124   &       12.622   &        3.379   &        0.100   &        0.100   &        0.268   &        0.038   &           7035  \\
%     2283243   &       12.785   &        3.739   &        0.127   &        0.100   &        0.368   &        0.079   &           5665  \\
%     2283280   &       12.694   &        3.681   &        0.100   &        0.100   &        3.697   &        0.143   &           6562  \\
%     2283435   &       12.191   &        2.618   &        0.108   &        0.100   &        4.361   &        0.026   &           4975  \\
%     2283721   &       12.933   &        2.831   &        0.257   &        0.100   &        0.262   &        0.033   &           4886  \\
%     2283955   &       12.968   &        3.681   &        0.100   &        0.100   &        1.451   &        0.279   &           6318  \\
%     2284009   &       12.870   &        3.724   &        0.100   &        0.100   &        2.096   &        0.408   &           6565  \\
%     2284211   &       13.036   &        3.537   &        0.178   &        0.100   &        2.114   &        0.387   &           5915  \\
%     2284330   &       12.175   &        2.725   &        0.105   &        0.100   &        1.759   &        0.354   &           4897  \\
%     2284676   &       12.818   &        3.710   &        0.134   &        0.100   &        1.927   &        0.386   &           5376  \\
%     2284679   &       11.397   &        3.199   &        0.100   &        0.100   &        1.507   &        0.295   &           4895  \\
%     2285004   &       13.122   &        3.485   &        0.197   &        0.100   &        2.887   &        0.231   &           5675  \\
%     2285109   &       13.134   &        3.591   &        0.100   &        0.100   &        0.266   &        0.046   &           6042  \\
%     2285130   &       12.762   &        3.640   &        0.122   &        0.100   &        1.602   &        0.270   &           5638  \\
%     2285151   &       12.847   &        3.698   &        0.100   &        0.100   &        0.874   &        0.058   &           6248  \\
%     2285584   &       12.392   &        3.848   &        0.100   &        0.100   &        0.564   &        0.050   &           6389  \\
%     2285639   &       13.377   &        3.283   &        0.253   &        0.100   &        1.604   &        0.323   &           5105  \\
%     2285776   &       13.076   &        2.533   &        0.287   &        0.100   &        2.934   &        0.298   &           4961  \\
%     2285827   &       12.818   &        3.038   &        0.234   &        0.100   &        1.365   &        0.051   &           4867  \\
%     2285898   &       10.842   &        3.360   &        0.100   &        0.100   &        0.330   &        0.041   &           4818  \\
%     2297349   &       10.683   &        4.133   &        0.100   &        0.100   &        0.753   &        0.033   &           6459  \\
%     2297426   &       13.033   &        3.754   &        0.100   &        0.100   &        9.195   &        0.094   &           6418  \\
%     2297468   &       12.266   &        4.132   &        0.100   &        0.100   &        0.404   &        0.030   &           6217  \\
%     2297785   &       11.677   &        2.968   &        0.100   &        0.100   &        0.392   &        0.103   &           5254  \\
%     2299081   &       12.847   &        3.873   &        0.100   &        0.100   &        7.049   &        0.036   &           6343  \\
%     2299926   &       12.074   &        2.682   &        0.100   &        0.100   &        0.242   &        0.024   &           5001  \\
%     2300093   &       12.722   &        3.903   &        0.100   &        0.100   &        0.468   &        0.045   &           6178  \\
%     2300402   &       13.339   &        3.393   &        0.245   &        0.100   &        0.376   &        0.047   &           5697  \\
%     2300877   &       12.438   &        4.014   &        0.100   &        0.100   &        0.524   &        0.115   &           5753  \\
%     2301577   &       13.292   &        2.563   &        0.334   &        0.100   &        0.246   &        0.046   &           4889  \\
%     2302246   &       12.846   &        3.511   &        0.139   &        0.100   &        0.132   &        0.028   &           5334  \\
%     2302288   &       12.548   &        3.893   &        0.100   &        0.100   &        0.345   &        0.083   &           5842  \\
%     2302505   &       12.329   &        4.029   &        0.100   &        0.100   &        0.505   &        0.029   &           6370  \\
%     2303200   &       12.892   &        2.685   &        0.248   &        0.105   &        0.305   &        0.071   &           4959  \\
%     2303266   &       13.251   &        3.563   &        0.225   &        0.100   &        0.823   &        0.187   &           5857  \\
%     2303414   &       13.250   &        2.867   &        0.325   &        0.100   &        1.465   &        0.285   &           4967  \\
%     2303756   &       12.455   &        2.744   &        0.161   &        0.100   &        4.055   &        0.289   &           4998  \\
%     2304269   &       12.646   &        3.913   &        0.100   &        0.100   &        0.295   &        0.026   &           6316  \\
%     2304391   &       11.852   &        3.818   &        0.100   &        0.100   &        1.510   &        0.037   &           6060  \\
%     2304566   &       13.183   &        3.253   &        0.100   &        0.100   &        1.719   &        0.348   &           7048  \\
%     2304655   &       12.360   &        3.600   &        0.100   &        0.100   &        1.856   &        0.338   &           6785  \\
%     2304883   &       12.675   &        2.657   &        0.205   &        0.100   &        3.422   &        0.109   &           4894  \\
%     2304915   &       11.752   &        3.727   &        0.100   &        0.100   &        1.978   &        0.377   &           5561  \\
%     2305129   &       12.406   &        3.905   &        0.100   &        0.100   &        1.426   &        0.286   &           5838  \\
%     2305407   &       12.430   &        3.270   &        0.100   &        0.100   &        1.187   &        0.232   &           5017  \\
%     2305479   &       12.669   &        2.775   &        0.204   &        0.100   &        2.698   &        0.313   &           4738  \\
%     2305590   &       11.597   &        2.578   &        0.100   &        0.100   &        0.520   &        0.040   &           4778  \\
%     2305969   &       13.260   &        2.530   &        0.327   &        0.100   &        1.410   &        0.279   &           4817  \\
%     2305985   &       13.390   &        3.743   &        0.106   &        0.100   &        0.250   &        0.056   &           6434  \\
%     2306481   &       12.637   &        2.615   &        0.100   &        0.100   &        3.740   &        0.026   &           5017  \\
%     2306620   &       13.136   &        3.777   &        0.200   &        0.100   &        1.165   &        0.238   &           5812  \\
%     2306888   &       11.818   &        3.655   &        0.100   &        0.100   &        0.627   &        0.041   &           5401  \\
%     2307533   &       12.641   &        3.745   &        0.100   &        0.100   &        2.243   &        0.365   &           7066  \\
%     2307683   &       11.550   &        2.686   &        0.100   &        0.100   &        0.753   &        0.071   &           4799  \\
%     2307796   &       13.059   &        3.460   &        0.183   &        0.100   &        2.607   &        0.348   &           5814  \\
%     2307948   &       12.233   &        3.849   &        0.100   &        0.100   &        2.808   &        0.392   &           6251  \\
%     2308681   &       12.402   &        3.887   &        0.100   &        0.100   &        1.226   &        0.200   &           6119  \\
%     2308753   &       10.773   &        4.062   &        0.100   &        0.100   &        3.516   &        0.023   &           6570  \\
%     2309148   &       12.590   &        3.770   &        0.100   &        0.100   &        1.701   &        0.333   &           6435  \\
%     2309235   &       12.792   &        2.630   &        0.228   &        0.100   &        0.244   &        0.020   &           4851  \\
%     2309286   &       12.674   &        2.628   &        0.205   &        0.100   &        0.206   &        0.028   &           4795  \\
%     2309420   &       11.831   &        4.074   &        0.100   &        0.100   &        0.273   &        0.048   &           6267  \\
%     2309531   &       11.956   &        3.950   &        0.100   &        0.100   &        5.014   &        0.015   &           6127  \\
%     2309550   &        9.209   &        2.873   &        0.100   &        0.100   &        1.194   &        0.246   &           5155  \\
%     2309595   &       11.425   &        3.696   &        0.100   &        0.100   &        1.101   &        0.230   &           5238  \\
%     2309690   &       12.211   &        3.896   &        0.100   &        0.100   &        5.588   &        0.123   &           5960  \\
%     2309841   &       12.775   &        3.603   &        0.100   &        0.100   &        2.050   &        0.084   &           6961  \\
%     2309943   &       13.293   &        3.597   &        0.100   &        0.100   &        1.437   &        0.260   &           6192  \\
%     2310129   &       10.934   &        2.838   &        0.100   &        0.100   &        2.000   &        0.383   &           4928  \\
%     2310571   &       13.136   &        2.637   &        0.200   &        0.100   &        2.270   &        0.364   &           5014  \\
%     2310610   &       12.688   &        3.833   &        0.100   &        0.100   &        1.070   &        0.236   &           6264  \\
%     2311218   &       12.159   &        3.696   &        0.100   &        0.100   &        2.307   &        0.324   &           6640  \\
%     2311295   &       12.710   &        3.854   &        0.100   &        0.100   &        1.394   &        0.268   &           6453  \\
%     2311628   &       12.601   &        3.532   &        0.100   &        0.100   &        0.841   &        0.112   &           6953  \\
%     2421862   &       12.560   &        3.717   &        0.100   &        0.100   &        1.724   &        0.346   &           6223  \\
%     2421875   &       12.365   &        3.820   &        0.100   &        0.100   &        0.545   &        0.048   &           6634  \\
%     2422073   &       11.191   &        2.743   &        0.100   &        0.100   &        3.904   &        0.020   &           4549  \\
%     2422362   &       11.960   &        3.946   &        0.100   &        0.100   &        1.276   &        0.276   &           6354  \\
%     2422558   &       13.003   &        2.908   &        0.271   &        0.100   &        1.449   &        0.273   &           4837  \\
%     2422568   &       12.814   &        3.268   &        0.233   &        0.100   &        0.317   &        0.073   &           4993  \\
%     2422635   &       12.057   &        3.046   &        0.100   &        0.100   &        0.905   &        0.049   &           4943  \\
%     2422998   &       10.630   &        3.807   &        0.100   &        0.100   &        0.438   &        0.065   &           5353  \\
%     2423153   &       11.835   &        3.171   &        0.100   &        0.100   &        1.702   &        0.337   &           4941  \\
%     2423167   &       12.574   &        3.788   &        0.100   &        0.100   &        0.992   &        0.215   &           6119  \\
%     2423466   &       12.984   &        3.696   &        0.100   &        0.100   &        1.049   &        0.213   &           6039  \\
%     2423662   &       10.687   &        4.035   &        0.100   &        0.100   &        1.304   &        0.249   &           6441  \\
%     2423717   &       12.714   &        3.740   &        0.100   &        0.100   &        2.631   &        0.395   &           6015  \\
%     2423737   &       12.514   &        2.636   &        0.100   &        0.100   &        2.196   &        0.401   &           5026  \\
%     2423804   &       13.043   &        3.713   &        0.179   &        0.100   &        2.697   &        0.403   &           5883  \\
%     2423824   &       11.051   &        3.184   &        0.100   &        0.100   &        1.218   &        0.253   &           5096  \\
%     2424039   &       12.622   &        3.463   &        0.100   &        0.100   &        2.020   &        0.380   &           6456  \\
%     2424551   &       12.495   &        3.545   &        0.100   &        0.100   &        1.651   &        0.322   &           5219  \\
%     2424663   &       13.486   &        3.442   &        0.127   &        0.100   &        0.594   &        0.145   &           6115  \\
%     2424791   &       12.771   &        3.270   &        0.124   &        0.100   &        1.029   &        0.092   &           5172  \\
%     2424905   &       12.595   &        3.796   &        0.100   &        0.100   &        0.150   &        0.038   &           6466  \\
%     2425044   &       13.019   &        2.657   &        0.274   &        0.100   &        0.961   &        0.047   &           4876  \\
%     2425346   &       11.474   &        4.047   &        0.100   &        0.100   &        0.577   &        0.144   &           6217  \\
%     2425348   &       12.662   &        2.648   &        0.202   &        0.100   &        0.239   &        0.047   &           4735  \\
%     2425375   &       12.973   &        2.569   &        0.265   &        0.100   &        1.257   &        0.270   &           4739  \\
%     2425631   &       11.026   &        3.121   &        0.100   &        0.100   &        1.819   &        0.344   &           4568  \\
%     2437692   &       11.244   &        2.908   &        0.100   &        0.100   &        0.475   &        0.031   &           4957  \\
%     2438052   &       12.586   &        3.878   &        0.100   &        0.100   &        0.682   &        0.039   &           6591  \\
%     2438272   &       13.223   &        3.797   &        0.100   &        0.100   &        2.653   &        0.318   &           6388  \\
%     2438368   &       11.523   &        3.043   &        0.100   &        0.100   &        0.438   &        0.047   &           4972  \\
%     2438522   &       12.681   &        2.706   &        0.106   &        0.100   &        2.132   &        0.399   &           5022  \\
%     2438757   &       12.556   &        3.537   &        0.100   &        0.100   &        1.976   &        0.362   &           6466  \\
%     2439083   &       12.164   &        3.885   &        0.100   &        0.100   &        1.498   &        0.277   &           6337  \\
%     2439420   &       12.781   &        2.625   &        0.126   &        0.100   &        2.551   &        0.362   &           5199  \\
%     2439633   &       12.215   &        3.901   &        0.100   &        0.100   &        0.406   &        0.049   &           6661  \\
%     2439798   &       11.651   &        4.143   &        0.100   &        0.100   &        2.224   &        0.355   &           6253  \\
%     2441510   &       12.358   &        2.759   &        0.100   &        0.100   &        4.275   &        0.053   &           5000  \\
%     2441864   &       11.230   &        4.133   &        0.100   &        0.100   &        1.322   &        0.267   &           5955  \\
%     2441876   &       12.798   &        3.744   &        0.100   &        0.100   &        0.272   &        0.030   &           6127  \\
%     2441995   &       11.442   &        2.574   &        0.100   &        0.100   &        1.397   &        0.274   &           4983  \\
%     2442382   &       12.870   &        3.186   &        0.144   &        0.100   &        0.968   &        0.108   &           5073  \\
%     2442483   &       13.220   &        2.846   &        0.318   &        0.100   &        1.750   &        0.360   &           4897  \\
%     2442559   &       12.713   &        2.691   &        0.113   &        0.100   &        2.573   &        0.369   &           5031  \\
%     2442606   &       10.984   &        2.831   &        0.100   &        0.100   &        1.643   &        0.328   &           4785  \\
%     2442714   &       12.855   &        3.769   &        0.100   &        0.100   &        1.146   &        0.223   &           6154  \\
%     2443035   &       12.225   &        2.815   &        0.100   &        0.100   &        2.021   &        0.412   &           5014  \\
%     2443573   &       11.689   &        2.706   &        0.100   &        0.100   &        1.105   &        0.233   &           4934  \\
%     2443903   &       11.819   &        2.813   &        0.100   &        0.100   &        0.966   &        0.190   &           4955  \\
%     2444062   &       12.960   &        3.022   &        0.162   &        0.100   &        1.498   &        0.280   &           5105  \\
%     2444084   &       11.805   &        4.139   &        0.100   &        0.100   &        3.504   &        0.152   &           6223  \\
%     2444188   &       12.757   &        3.658   &        0.100   &        0.100   &        1.428   &        0.279   &           6883  \\
%     2444316   &       12.943   &        2.535   &        0.259   &        0.100   &        1.539   &        0.299   &           4818  \\
%     2444426   &       12.895   &        3.711   &        0.100   &        0.100   &        0.953   &        0.193   &           7085  \\
%     2444933   &       11.899   &        3.573   &        0.100   &        0.100   &        0.740   &        0.104   &           5177  \\
%     2445004   &       11.069   &        4.169   &        0.100   &        0.100   &        0.526   &        0.095   &           6053  \\
%     2445385   &       11.087   &        3.332   &        0.100   &        0.100   &        0.443   &        0.061   &           6502  \\
%     2445665   &       12.792   &        3.866   &        0.128   &        0.100   &        3.737   &        0.071   &           5396  \\
%     2445947   &       12.496   &        2.626   &        0.169   &        0.100   &        1.758   &        0.342   &           4964  \\
%     2446141   &       12.962   &        2.598   &        0.262   &        0.101   &        0.267   &        0.051   &           4833  \\
%     2446327   &       12.388   &        2.653   &        0.148   &        0.100   &        2.405   &        0.403   &           4716  \\
%     2446784   &       13.109   &        3.768   &        0.194   &        0.100   &        0.804   &        0.053   &           5578  \\
%     2447046   &       12.084   &        3.223   &        0.100   &        0.100   &        1.789   &        0.361   &           5193  \\
%     2447476   &       12.926   &        2.898   &        0.255   &        0.100   &        0.399   &        0.065   &           4868  \\
%     2447529   &       11.639   &        3.223   &        0.100   &        0.100   &        0.486   &        0.039   &           5186  \\
%     2447723   &       13.052   &        3.884   &        0.181   &        0.100   &        0.523   &        0.133   &           5897  \\
%     2447808   &       12.229   &        3.975   &        0.100   &        0.100   &        1.421   &        0.277   &           5528  \\
%     2447932   &       11.510   &        3.827   &        0.100   &        0.100   &        0.508   &        0.131   &           6218  \\
%     2448225   &       10.806   &        2.541   &        0.100   &        0.100   &        0.611   &        0.145   &           4799  \\
%     2448260   &       11.279   &        2.668   &        0.100   &        0.100   &        4.963   &        0.309   &           4971  \\
%     2448426   &       11.366   &        4.224   &        0.100   &        0.100   &        1.588   &        0.319   &           6245  \\
%     2448505   &       11.642   &        4.031   &        0.100   &        0.100   &        0.275   &        0.055   &           6513  \\
%     2448679   &       12.092   &        2.663   &        0.100   &        0.100   &        0.250   &        0.051   &           4915  \\
%     2448756   &       12.134   &        2.573   &        0.100   &        0.100   &        0.700   &        0.113   &           4887  \\
%     2448874   &       12.906   &        3.786   &        0.151   &        0.100   &        0.927   &        0.196   &           5430  \\
%     2449020   &       11.906   &        3.115   &        0.100   &        0.100   &        0.311   &        0.037   &           5285  \\
%     2449327   &       12.720   &        2.759   &        0.214   &        0.100   &        0.112   &        0.015   &           4828  \\
%     2449407   &       12.620   &        3.821   &        0.100   &        0.100   &        1.713   &        0.330   &           6008  \\
%     2449858   &       13.062   &        2.757   &        0.184   &        0.100   &        2.646   &        0.380   &           5008  \\
%     2450318   &       11.056   &        3.116   &        0.100   &        0.100   &        1.368   &        0.261   &           5174  \\
%     2450566   &       11.720   &        4.239   &        0.100   &        0.100   &        0.653   &        0.081   &           6609  \\
%     2450666   &       12.732   &        3.730   &        0.116   &        0.100   &        0.363   &        0.094   &           5975  \\
%     2450729   &       10.665   &        3.971   &        0.100   &        0.100   &        1.416   &        0.279   &           6029  \\
%     2450979   &       11.353   &        4.150   &        0.100   &        0.100   &        2.204   &        0.380   &           5772  \\
%     2451037   &       12.609   &        3.865   &        0.100   &        0.100   &        2.922   &        0.056   &           6362  \\
%     2451509   &        9.921   &        3.058   &        0.100   &        0.100   &        0.600   &        0.067   &           4927  \\
%     2451643   &       12.741   &        3.728   &        0.118   &        0.100   &        0.227   &        0.032   &           5635  \\
%     2452260   &       11.984   &        3.996   &        0.100   &        0.100   &        1.887   &        0.345   &           6549  \\
%     2452514   &       12.761   &        3.757   &        0.100   &        0.100   &        0.797   &        0.173   &           6247  \\
%     2452832   &       11.592   &        3.315   &        0.100   &        0.100   &        0.191   &        0.041   &           5154  \\
%     2452977   &       11.738   &        3.989   &        0.100   &        0.100   &        0.179   &        0.032   &           5355  \\
%     2554042   &       12.263   &        3.753   &        0.100   &        0.100   &        1.780   &        0.317   &           6165  \\
%     2554542   &       12.913   &        3.687   &        0.153   &        0.100   &        2.365   &        0.395   &           5524  \\
%     2554695   &       13.302   &        3.489   &        0.236   &        0.100   &        0.492   &        0.090   &           5094  \\
%     2555439   &       13.174   &        3.568   &        0.100   &        0.100   &        1.513   &        0.290   &           6325  \\
%     2555747   &       12.139   &        3.303   &        0.100   &        0.100   &        0.874   &        0.030   &           7144  \\
%     2555979   &       12.730   &        3.712   &        0.100   &        0.100   &        0.785   &        0.031   &           6585  \\
%     2556166   &       13.166   &        3.564   &        0.100   &        0.100   &        1.664   &        0.327   &           6553  \\
%     2556252   &       12.648   &        3.617   &        0.200   &        0.100   &        3.605   &        0.049   &           4554  \\
%     2556279   &       12.927   &        3.754   &        0.100   &        0.100   &        0.747   &        0.021   &           6562  \\
%     2556597   &       12.269   &        3.851   &        0.100   &        0.100   &        0.644   &        0.162   &           6345  \\
%     2556640   &       11.212   &        2.772   &        0.100   &        0.100   &        0.218   &        0.054   &           5089  \\
%     2556755   &       10.422   &        4.014   &        0.100   &        0.100   &        1.981   &        0.338   &           6609  \\
%     2557942   &       12.853   &        2.566   &        0.141   &        0.100   &        1.327   &        0.266   &           5123  \\
%     2558273   &       11.268   &        3.063   &        0.100   &        0.100   &        2.429   &        0.398   &           6677  \\
%     2558373   &       13.387   &        3.501   &        0.105   &        0.100   &        2.537   &        0.355   &           6171  \\
%     2558521   &       13.269   &        3.611   &        0.100   &        0.100   &        0.314   &        0.038   &           6084  \\
%     2558794   &       12.329   &        2.520   &        0.136   &        0.100   &        1.985   &        0.385   &           4850  \\
%     2568519   &       11.258   &        3.567   &        0.100   &        0.100   &        2.184   &        0.039   &           6299  \\
%     2568558   &       13.211   &        2.533   &        0.216   &        0.100   &        0.379   &        0.047   &           5265  \\
%     2568563   &       11.335   &        2.873   &        0.100   &        0.100   &        0.441   &        0.073   &           4822  \\
%     2568912   &       12.878   &        2.916   &        0.146   &        0.100   &        0.513   &        0.044   &           5012  \\
%     2568982   &       12.834   &        3.920   &        0.137   &        0.100   &        1.088   &        0.074   &           5689  \\
%     2570032   &       12.738   &        3.834   &        0.118   &        0.100   &        1.055   &        0.085   &           5559  \\
%     2570108   &       13.164   &        3.762   &        0.100   &        0.100   &        3.541   &        0.079   &           6345  \\
%     2570146   &       12.142   &        4.065   &        0.100   &        0.100   &        1.807   &        0.357   &           6709  \\
%     2570490   &       12.571   &        3.924   &        0.100   &        0.100   &        1.063   &        0.174   &           6767  \\
%     2570715   &       12.699   &        2.759   &        0.210   &        0.100   &        2.111   &        0.345   &           4938  \\
%     2570870   &       13.412   &        2.943   &        0.261   &        0.100   &        0.468   &        0.051   &           5060  \\
%     2571073   &       12.879   &        3.731   &        0.146   &        0.100   &        1.747   &        0.345   &           5870  \\
%     2571106   &       12.786   &        3.117   &        0.127   &        0.100   &        0.311   &        0.069   &           5122  \\
%     2571370   &       13.123   &        3.762   &        0.100   &        0.100   &        1.598   &        0.315   &           6418  \\
%     2571417   &       13.204   &        3.471   &        0.100   &        0.100   &        1.649   &        0.339   &           6468  \\
%     2571495   &       12.668   &        3.749   &        0.104   &        0.100   &        2.274   &        0.407   &           5919  \\
%     2571548   &       11.550   &        3.809   &        0.100   &        0.100   &        0.323   &        0.054   &           6517  \\
%     2571623   &       12.788   &        3.759   &        0.100   &        0.100   &        0.602   &        0.047   &           6344  \\
%     2571748   &       13.052   &        3.775   &        0.181   &        0.100   &        6.526   &        0.024   &           5823  \\
%     2571841   &       13.056   &        3.745   &        0.100   &        0.100   &        0.370   &        0.031   &           6338  \\
%     2571851   &       12.886   &        3.867   &        0.147   &        0.100   &        1.537   &        0.279   &           5351  \\
%     2571934   &       11.647   &        4.156   &        0.100   &        0.100   &        1.677   &        0.333   &           6449  \\
%     2572089   &       11.818   &        2.821   &        0.100   &        0.100   &        2.049   &        0.408   &           5013  \\
%     2572323   &       12.951   &        2.677   &        0.260   &        0.100   &        1.731   &        0.341   &           4830  \\
%     2572522   &       13.411   &        2.708   &        0.360   &        0.100   &        1.887   &        0.374   &           4886  \\
%     2572871   &       13.376   &        3.656   &        0.253   &        0.100   &        2.382   &        0.346   &           5865  \\
%     2572908   &       13.010   &        3.822   &        0.100   &        0.100   &        2.844   &        0.330   &           6231  \\
%     2572932   &       12.091   &        4.036   &        0.100   &        0.100   &        2.042   &        0.388   &           5689  \\
%     2573476   &       11.303   &        4.105   &        0.100   &        0.100   &        0.813   &        0.196   &           5857  \\
%     2574191   &       12.204   &        2.598   &        0.100   &        0.100   &        0.411   &        0.100   &           5023  \\
%     2574245   &       12.163   &        3.932   &        0.100   &        0.100   &        0.498   &        0.082   &           6881  \\
%     2574248   &       12.541   &        3.872   &        0.100   &        0.100   &        0.946   &        0.171   &           6565  \\
%     2574376   &       12.956   &        3.676   &        0.161   &        0.100   &        0.445   &        0.037   &           5600  \\
%     2574809   &       13.198   &        3.532   &        0.214   &        0.100   &        1.171   &        0.258   &           5511  \\
%     2575024   &       12.777   &        2.553   &        0.125   &        0.100   &        0.771   &        0.067   &           5009  \\
%     2575044   &       12.403   &        2.579   &        0.100   &        0.100   &        1.423   &        0.080   &           5071  \\
%     2576050   &       12.817   &        3.695   &        0.133   &        0.100   &        0.468   &        0.045   &           5829  \\
%     2576931   &       12.828   &        3.663   &        0.100   &        0.100   &        0.295   &        0.042   &           7038  \\
%     2576993   &       10.892   &        2.578   &        0.100   &        0.100   &        0.600   &        0.054   &           5013  \\
%     2577330   &       12.706   &        2.503   &        0.211   &        0.100   &        0.213   &        0.043   &           4781  \\
%     2577384   &       12.003   &        3.530   &        0.100   &        0.100   &        0.301   &        0.043   &           6197  \\
%     2578198   &       11.699   &        2.942   &        0.100   &        0.100   &        2.269   &        0.355   &           4851  \\
%     2578581   &       13.022   &        3.247   &        0.175   &        0.100   &        1.207   &        0.024   &           5126  \\
%     2578725   &       12.864   &        3.781   &        0.143   &        0.100   &        4.250   &        0.021   &           5043  \\
%     2578801   &        9.961   &        3.755   &        0.100   &        0.100   &        1.185   &        0.266   &           6896  \\
%     2578869   &       11.128   &        3.766   &        0.100   &        0.100   &        3.562   &        0.299   &           5291  \\
%     2579090   &       11.883   &        3.873   &        0.100   &        0.100   &        1.126   &        0.067   &           6913  \\
%     2579661   &       12.204   &        3.129   &        0.100   &        0.100   &        2.577   &        0.354   &           5095  \\
%     2580241   &       13.419   &        3.667   &        0.112   &        0.100   &        2.172   &        0.400   &           6290  \\
%     2580928   &       11.359   &        4.108   &        0.100   &        0.100   &        2.343   &        0.378   &           6061  \\
%     2580957   &       13.256   &        3.214   &        0.226   &        0.100   &        1.401   &        0.281   &           5033  \\
%     2581485   &       12.208   &        3.946   &        0.100   &        0.100   &        2.891   &        0.036   &           6575  \\
%     2581754   &       12.461   &        3.698   &        0.100   &        0.100   &        1.461   &        0.284   &           6084  \\
%     2581836   &       11.828   &        3.706   &        0.100   &        0.100   &        2.335   &        0.388   &           6623  \\
%     2582166   &       12.606   &        3.761   &        0.100   &        0.100   &        1.101   &        0.028   &           6049  \\
%     2583884   &       10.413   &        2.997   &        0.100   &        0.100   &        2.401   &        0.395   &           4920  \\
%     2583936   &       13.204   &        3.698   &        0.100   &        0.100   &        1.852   &        0.393   &           6313  \\
%     2584183   &       12.792   &        3.665   &        0.100   &        0.100   &        0.881   &        0.048   &           6489  \\
%     2584477   &       12.408   &        2.913   &        0.152   &        0.100   &        0.083   &        0.017   &           4800  \\
%     2584478   &       12.757   &        3.148   &        0.121   &        0.100   &        0.837   &        0.032   &           5100  \\
%     2584811   &       12.359   &        3.790   &        0.100   &        0.100   &        1.114   &        0.228   &           5870  \\
%     2584997   &       12.148   &        3.093   &        0.100   &        0.100   &        3.453   &        0.165   &           4940  \\
%     2585190   &       12.238   &        2.830   &        0.100   &        0.100   &        1.275   &        0.212   &           5119  \\
%     2585256   &       12.189   &        3.948   &        0.100   &        0.100   &        0.264   &        0.050   &           6415  \\
%     2585358   &       12.944   &        2.601   &        0.259   &        0.100   &        0.655   &        0.162   &           4671  \\
%     2585419   &       12.404   &        3.861   &        0.100   &        0.100   &        3.083   &        0.086   &           5221  \\
%     2585569   &       13.214   &        3.321   &        0.100   &        0.100   &        3.119   &        0.082   &           6180  \\
%     2585767   &       13.092   &        3.793   &        0.190   &        0.100   &        1.749   &        0.331   &           5624  \\
%     2692403   &       12.628   &        3.796   &        0.100   &        0.100   &        2.061   &        0.310   &           6237  \\
%     2692591   &       12.745   &        3.660   &        0.100   &        0.100   &        1.701   &        0.326   &           6888  \\
%     2692629   &       13.114   &        3.132   &        0.195   &        0.100   &        0.230   &        0.033   &           5168  \\
%     2693261   &       10.078   &        2.709   &        0.100   &        0.100   &        1.609   &        0.315   &           4723  \\
%     2693535   &       13.080   &        3.572   &        0.188   &        0.100   &        3.491   &        0.134   &           5653  \\
%     2693557   &       11.992   &        3.959   &        0.100   &        0.100   &        0.556   &        0.112   &           5588  \\
%     2693967   &       12.664   &        3.187   &        0.103   &        0.100   &        1.936   &        0.088   &           5244  \\
%     2694352   &       12.484   &        3.880   &        0.100   &        0.100   &        2.665   &        0.461   &           6495  \\
%     2694407   &       13.389   &        3.608   &        0.106   &        0.100   &        1.178   &        0.248   &           6452  \\
%     2694606   &       10.473   &        3.860   &        0.100   &        0.100   &        1.761   &        0.352   &           6212  \\
%     2694822   &       12.841   &        3.734   &        0.100   &        0.100   &        3.079   &        0.137   &           6602  \\
%     2695222   &       13.193   &        3.740   &        0.212   &        0.100   &        2.450   &        0.383   &           5963  \\
%     2695344   &        9.600   &        2.902   &        0.100   &        0.100   &        1.676   &        0.338   &           6921  \\
%     2695427   &       12.894   &        3.762   &        0.100   &        0.100   &        2.228   &        0.296   &           6046  \\
%     2695478   &       12.020   &        3.695   &        0.100   &        0.100   &        1.010   &        0.234   &           6496  \\
%     2695850   &       13.160   &        3.689   &        0.100   &        0.100   &        2.565   &        0.395   &           6247  \\
%     2695853   &       13.021   &        3.770   &        0.100   &        0.100   &        1.436   &        0.307   &           6596  \\
%     2696262   &       11.270   &        3.143   &        0.100   &        0.100   &        1.517   &        0.304   &           5017  \\
%     2696350   &       12.580   &        3.886   &        0.100   &        0.100   &        1.564   &        0.309   &           6461  \\
%     2696732   &       11.495   &        2.984   &        0.100   &        0.100   &        0.662   &        0.029   &           4963  \\
%     2696739   &       12.113   &        3.218   &        0.100   &        0.100   &        0.492   &        0.071   &           5251  \\
%     2696784   &       12.512   &        3.895   &        0.100   &        0.100   &        2.324   &        0.352   &           6452  \\
%     2696892   &       13.292   &        3.384   &        0.234   &        0.100   &        4.078   &        0.030   &           5426  \\
%     2696932   &       11.987   &        3.948   &        0.100   &        0.100   &        0.604   &        0.146   &           6520  \\
%     2696944   &       10.278   &        3.272   &        0.100   &        0.100   &        0.168   &        0.036   &           6480  \\
%     2697082   &       11.095   &        2.856   &        0.100   &        0.100   &        2.146   &        0.399   &           4937  \\
%     2697501   &       12.043   &        2.828   &        0.100   &        0.100   &        0.230   &        0.051   &           4828  \\
%     2697592   &       12.652   &        3.671   &        0.100   &        0.100   &        0.656   &        0.167   &           5761  \\
%     2697845   &       12.887   &        3.661   &        0.147   &        0.100   &        3.638   &        0.090   &           5739  \\
%     2697907   &       13.288   &        2.554   &        0.233   &        0.100   &        0.526   &        0.039   &           5213  \\
%     2706683   &       12.227   &        2.701   &        0.115   &        0.100   &        6.795   &        0.153   &           4869  \\
%     2706788   &       12.550   &        3.963   &        0.100   &        0.100   &        0.242   &        0.042   &           5199  \\
%     2707019   &       13.412   &        3.658   &        0.111   &        0.100   &        0.224   &        0.051   &           6332  \\
%     2707490   &       12.159   &        3.923   &        0.100   &        0.100   &        0.657   &        0.165   &           6042  \\
%     2707526   &       11.794   &        4.374   &        0.100   &        0.100   &        0.646   &        0.120   &           4983  \\
%     2707758   &       13.206   &        3.758   &        0.215   &        0.100   &        0.507   &        0.129   &           5842  \\
%     2708367   &       13.105   &        3.803   &        0.100   &        0.100   &        1.672   &        0.326   &           6308  \\
%     2708573   &       13.479   &        3.551   &        0.125   &        0.100   &        2.794   &        0.369   &           6319  \\
%     2708991   &       12.975   &        3.442   &        0.165   &        0.100   &        0.148   &        0.034   &           5119  \\
%     2709230   &       12.110   &        2.734   &        0.100   &        0.100   &        0.955   &        0.187   &           4883  \\
%     2709269   &       12.903   &        3.622   &        0.100   &        0.100   &        0.662   &        0.059   &           6416  \\
%     2709338   &       13.223   &        3.713   &        0.100   &        0.100   &        2.373   &        0.360   &           6032  \\
%     2709654   &       11.539   &        4.297   &        0.100   &        0.100   &        2.125   &        0.401   &           6642  \\
%     2709773   &       13.261   &        3.672   &        0.227   &        0.100   &        2.981   &        0.329   &           5919  \\
%     2710194   &       12.149   &        2.619   &        0.100   &        0.100   &        1.665   &        0.309   &           4732  \\
%     2710406   &       13.276   &        2.914   &        0.100   &        0.100   &        0.815   &        0.157   &           6875  \\
%     2711086   &       13.177   &        3.630   &        0.100   &        0.100   &        2.086   &        0.345   &           6174  \\
%     2711477   &       12.227   &        3.818   &        0.115   &        0.100   &        1.787   &        0.359   &           4868  \\
%     2711573   &       11.878   &        3.478   &        0.100   &        0.100   &        0.951   &        0.225   &           5154  \\
%     2712825   &       11.871   &        4.016   &        0.100   &        0.100   &        2.064   &        0.056   &           6484  \\
%     2713187   &       11.744   &        3.976   &        0.100   &        0.100   &        0.501   &        0.051   &           6315  \\
%     2713305   &       12.268   &        2.640   &        0.124   &        0.100   &        2.219   &        0.364   &           4697  \\
%     2713894   &       12.125   &        2.743   &        0.100   &        0.100   &        1.846   &        0.368   &           5229  \\
%     2713895   &       12.666   &        3.973   &        0.100   &        0.100   &        0.165   &        0.043   &           6450  \\
%     2714090   &       12.342   &        2.791   &        0.100   &        0.100   &        0.324   &        0.057   &           5155  \\
%     2714096   &       12.752   &        3.588   &        0.100   &        0.100   &        0.193   &        0.032   &           6074  \\
%     2714108   &       12.733   &        2.542   &        0.117   &        0.100   &        0.178   &        0.024   &           5134  \\
%     2714336   &       12.027   &        4.064   &        0.100   &        0.100   &        3.016   &        0.121   &           5759  \\
%     2714397   &       10.510   &        2.582   &        0.100   &        0.100   &        1.986   &        0.383   &           5003  \\
%     2714470   &       12.237   &        2.947   &        0.181   &        0.181   &        4.842   &        0.158   &           4701  \\
%     2714785   &       12.295   &        2.908   &        0.129   &        0.100   &        2.139   &        0.344   &           4957  \\
%     2714951   &       12.212   &        3.942   &        0.100   &        0.100   &        1.160   &        0.069   &           5767  \\
%     2715342   &       12.178   &        3.783   &        0.100   &        0.100   &        1.639   &        0.243   &           6675  \\
%     2715382   &       12.847   &        3.627   &        0.139   &        0.100   &        1.673   &        0.330   &           5465  \\
%     2715545   &       12.418   &        4.001   &        0.100   &        0.100   &        0.768   &        0.183   &           6770  \\
%     2715686   &       12.703   &        3.983   &        0.111   &        0.100   &        0.234   &        0.053   &           5269  \\
%     2715701   &       12.434   &        4.000   &        0.100   &        0.100   &        1.024   &        0.207   &           6565  \\
%     2717146   &       12.389   &        3.956   &        0.100   &        0.100   &        3.290   &        0.075   &           6404  \\
%     2717297   &       13.109   &        3.737   &        0.194   &        0.100   &        3.185   &        0.104   &           5988  \\
%     2717505   &       12.947   &        3.778   &        0.159   &        0.100   &        1.986   &        0.393   &           5356  \\
%     2717854   &       12.751   &        3.994   &        0.100   &        0.100   &        0.216   &        0.027   &           6122  \\
%     2718662   &       12.653   &        3.812   &        0.100   &        0.100   &        2.151   &        0.401   &           6357  \\
%     2718678   &       11.493   &        4.211   &        0.100   &        0.100   &        2.126   &        0.200   &           6105  \\
%     2719113   &       12.029   &        2.554   &        0.100   &        0.100   &        1.088   &        0.213   &           4695  \\
%     2719673   &       13.021   &        3.805   &        0.100   &        0.100   &        0.918   &        0.055   &           6284  \\
%     2719795   &       11.071   &        2.672   &        0.100   &        0.100   &        1.372   &        0.113   &           4813  \\
%     2720096   &       13.047   &        3.088   &        0.180   &        0.100   &        0.564   &        0.139   &           5004  \\
%     2720162   &       12.460   &        3.989   &        0.100   &        0.100   &        2.829   &        0.373   &           5849  \\
%     2720444   &       11.770   &        2.717   &        0.100   &        0.100   &        3.353   &        0.037   &           5013  \\
%     2720751   &       12.178   &        4.008   &        0.100   &        0.100   &        0.661   &        0.048   &           6033  \\
%     2721068   &       11.140   &        3.751   &        0.100   &        0.100   &        0.870   &        0.080   &           7027  \\
%     2721416   &       13.244   &        3.650   &        0.224   &        0.100   &        0.588   &        0.094   &           5955  \\
%     2721441   &       12.686   &        3.810   &        0.107   &        0.100   &        0.391   &        0.090   &           5975  \\
%     2722267   &       12.053   &        4.106   &        0.100   &        0.100   &        0.345   &        0.090   &           6000  \\
%     2722423   &       12.375   &        3.885   &        0.100   &        0.100   &        1.915   &        0.130   &           6609  \\
%     2722819   &       12.515   &        2.918   &        0.173   &        0.100   &        0.666   &        0.058   &           4993  \\
%     2831113   &       12.483   &        3.816   &        0.100   &        0.100   &        1.818   &        0.342   &           5174  \\
%     2831252   &       12.619   &        3.797   &        0.100   &        0.100   &        3.549   &        0.016   &           5360  \\
%     2831697   &       13.101   &        3.550   &        0.192   &        0.100   &        0.942   &        0.039   &           5948  \\
%     2831788   &       10.007   &        2.672   &        0.100   &        0.100   &        0.310   &        0.051   &           4798  \\
%     2831815   &       12.848   &        2.605   &        0.240   &        0.100   &        0.765   &        0.082   &           4876  \\
%     2832099   &       11.789   &        4.042   &        0.100   &        0.100   &        0.673   &        0.118   &           6292  \\
%     2832215   &       11.197   &        4.156   &        0.100   &        0.100   &        0.685   &        0.014   &           6240  \\
%     2832415   &       12.783   &        3.682   &        0.100   &        0.100   &        1.053   &        0.241   &           6266  \\
%     2832426   &       12.012   &        2.736   &        0.100   &        0.100   &        0.510   &        0.039   &           4661  \\
%     2832511   &       12.677   &        3.672   &        0.105   &        0.100   &        0.347   &        0.055   &           5503  \\
%     2832753   &       12.934   &        3.656   &        0.100   &        0.100   &        0.578   &        0.051   &           6806  \\
%     2832769   &       13.144   &        3.536   &        0.202   &        0.100   &        0.647   &        0.044   &           5847  \\
%     2833020   &       12.490   &        3.920   &        0.168   &        0.100   &        0.434   &        0.048   &           4858  \\
%     2833073   &       12.999   &        3.732   &        0.100   &        0.100   &        3.168   &        0.036   &           6167  \\
%     2833327   &       13.109   &        3.472   &        0.194   &        0.100   &        0.175   &         -NaN   &           5486  \\
%     2833554   &       12.162   &        3.554   &        0.100   &        0.100   &        0.986   &        0.114   &           5749  \\
%     2833697   &        9.421   &        3.309   &        0.100   &        0.100   &        1.229   &        0.085   &           5117  \\
%     2833787   &       12.638   &        3.693   &        0.100   &        0.100   &        0.505   &        0.105   &           6723  \\
%     2833935   &       12.411   &        3.574   &        0.100   &        0.100   &        0.592   &        0.025   &           6395  \\
%     2833995   &       11.333   &        3.956   &        0.100   &        0.100   &        1.622   &        0.322   &           6475  \\
%     2834230   &       10.432   &        3.283   &        0.100   &        0.100   &        6.350   &        0.194   &           5311  \\
%     2834379   &       11.085   &        4.286   &        0.100   &        0.100   &        0.261   &        0.045   &           5452  \\
%     2834414   &       13.143   &        3.721   &        0.201   &        0.100   &        0.935   &        0.212   &           5977  \\
%     2834481   &       11.337   &        3.972   &        0.100   &        0.100   &        1.018   &        0.035   &           6348  \\
%     2834805   &       12.550   &        4.054   &        0.100   &        0.100   &        1.601   &        0.038   &           6146  \\
%     2835067   &       12.827   &        2.943   &        0.135   &        0.100   &        1.594   &        0.322   &           5109  \\
%     2835283   &       13.101   &        2.518   &        0.292   &        0.100   &        1.269   &        0.244   &           4886  \\
%     2835657   &       12.950   &        2.975   &        0.160   &        0.100   &        0.933   &        0.194   &           5210  \\
%     2835720   &       12.075   &        2.780   &        0.100   &        0.100   &        1.459   &        0.267   &           4813  \\
%     2836086   &       13.102   &        3.699   &        0.100   &        0.100   &        1.439   &        0.042   &           6015  \\
%     2836369   &       12.821   &        3.820   &        0.100   &        0.100   &        0.287   &        0.017   &           6327  \\
%     2837133   &       11.584   &        4.336   &        0.100   &        0.100   &        1.615   &        0.313   &           5362  \\
%     2837276   &       13.352   &        2.716   &        0.347   &        0.100   &        0.750   &        0.179   &           4838  \\
%     2837475   &        8.483   &        4.072   &        0.100   &        0.100   &        1.542   &        0.309   &           6700  \\
%     2837744   &       11.501   &        4.063   &        0.100   &        0.100   &        1.589   &        0.320   &           6273  \\
%     2845408   &       10.664   &        3.223   &        0.100   &        0.100   &        0.502   &        0.122   &           5058  \\
%     2845610   &        9.296   &        3.313   &        0.100   &        0.100   &        1.828   &        0.336   &           5095  \\
%     2845611   &       13.334   &        3.646   &        0.243   &        0.100   &        0.373   &        0.088   &           5758  \\
%     2846199   &       13.386   &        3.746   &        0.105   &        0.100   &        1.799   &        0.350   &           6212  \\
%     2846358   &       11.026   &        3.073   &        0.100   &        0.100   &        0.625   &        0.157   &           6796  \\
%     2846659   &       12.039   &        2.898   &        0.100   &        0.100   &        2.706   &        0.127   &           4937  \\
%     2846888   &       12.583   &        3.974   &        0.100   &        0.100   &        0.319   &        0.045   &           5778  \\
%     2847383   &       11.562   &        4.308   &        0.100   &        0.100   &        0.903   &        0.112   &           6269  \\
%     2847764   &       13.359   &        3.679   &        0.100   &        0.100   &        1.958   &        0.334   &           6144  \\
%     2848618   &       11.873   &        2.552   &        0.100   &        0.100   &        1.073   &        0.072   &           4797  \\
%     2848639   &       13.269   &        3.736   &        0.100   &        0.100   &        0.913   &        0.214   &           6463  \\
%     2848725   &       11.973   &        2.649   &        0.100   &        0.100   &        2.582   &        0.339   &           4964  \\
%     2848857   &       12.790   &        2.710   &        0.128   &        0.100   &        0.922   &        0.201   &           5139  \\
%     2848887   &       13.006   &        2.609   &        0.271   &        0.100   &        0.431   &        0.047   &           4738  \\
%     2848929   &       12.311   &        3.936   &        0.100   &        0.100   &        1.516   &        0.295   &           6331  \\
%     2849125   &       11.344   &        3.855   &        0.100   &        0.100   &        0.262   &        0.033   &           6158  \\
%     2849148   &       11.348   &        3.922   &        0.100   &        0.100   &        0.805   &        0.070   &           6640  \\
%     2849378   &       13.070   &        3.277   &        0.185   &        0.100   &        0.270   &        0.067   &           5261  \\
%     2849476   &       13.073   &        3.233   &        0.286   &        0.100   &        0.199   &        0.030   &           4802  \\
%     2849511   &       12.764   &        3.885   &        0.100   &        0.100   &        0.405   &        0.034   &           6263  \\
%     2849859   &       12.906   &        3.854   &        0.100   &        0.100   &        0.405   &        0.103   &           6505  \\
%     2849969   &       11.538   &        4.230   &        0.100   &        0.100   &        4.630   &        0.022   &           6201  \\
%     2850010   &       12.806   &        2.893   &        0.131   &        0.100   &        0.518   &        0.076   &           5085  \\
%     2850480   &       13.241   &        2.601   &        0.323   &        0.100   &        0.434   &        0.113   &           4697  \\
%     2851109   &       12.475   &        3.951   &        0.100   &        0.100   &        0.857   &        0.218   &           6770  \\
%     2851135   &       12.440   &        2.578   &        0.158   &        0.100   &        1.993   &        0.392   &           4689  \\
%     2851232   &       12.332   &        3.702   &        0.100   &        0.100   &        0.159   &        0.045   &           6561  \\
%     2851576   &       13.411   &        3.729   &        0.260   &        0.100   &        2.507   &        0.202   &           5637  \\
%     2852181   &       11.026   &        2.758   &        0.100   &        0.100   &        0.312   &        0.075   &           5011  \\
%     2852510   &       12.934   &        3.646   &        0.120   &        0.120   &        0.333   &        0.073   &           6567  \\
%     2852862   &       10.701   &        4.022   &        0.100   &        0.100   &        0.807   &        0.020   &           6417  \\
%     2853102   &       12.499   &        3.929   &        0.100   &        0.100   &        1.436   &        0.297   &           6535  \\
%     2853339   &       13.096   &        3.620   &        0.191   &        0.100   &        0.249   &        0.052   &           5713  \\
%     2853539   &       13.423   &        3.609   &        0.113   &        0.100   &        0.248   &        0.054   &           6074  \\
%     2853765   &       12.008   &        4.111   &        0.100   &        0.100   &        2.045   &        0.348   &           5941  \\
%     2854643   &       12.332   &        4.040   &        0.100   &        0.100   &        2.708   &        0.397   &           6444  \\
%     2854909   &       11.709   &        3.926   &        0.100   &        0.100   &        0.912   &        0.191   &           6587  \\
%     2854994   &       10.501   &        3.267   &        0.100   &        0.100   &        1.492   &        0.042   &           5003  \\
%     2855572   &       13.181   &        3.802   &        0.210   &        0.100   &        1.354   &        0.164   &           5122  \\
%     2855680   &       13.149   &        3.757   &        0.100   &        0.100   &        0.834   &        0.153   &           6961  \\
%     2855687   &       10.318   &        2.763   &        0.100   &        0.100   &        1.167   &        0.219   &           4963  \\
%     2856328   &       13.123   &        2.818   &        0.297   &        0.100   &        1.366   &        0.076   &           4949  \\
%     2856412   &       12.176   &        2.621   &        0.105   &        0.100   &        3.057   &        0.177   &           4904  \\
%     2856422   &       12.083   &        3.974   &        0.100   &        0.100   &        0.430   &        0.097   &           6419  \\
%     2856589   &       11.066   &        2.755   &        0.100   &        0.100   &        0.431   &        0.080   &           4822  \\
%     2856761   &       12.955   &        3.746   &        0.161   &        0.100   &        0.425   &        0.080   &           5995  \\
%     2856795   &       11.345   &        3.144   &        0.100   &        0.100   &        0.367   &        0.094   &           4994  \\
%     2856803   &       12.486   &        2.522   &        0.167   &        0.100   &        0.199   &        0.022   &           4981  \\
%     2856815   &       12.764   &        2.802   &        0.223   &        0.100   &        0.258   &        0.064   &           4931  \\
%     2857324   &       12.179   &        3.281   &        0.117   &        0.117   &        2.268   &        0.118   &           6286  \\
%     2857437   &       12.872   &        3.593   &        0.100   &        0.100   &        2.670   &        0.325   &           6218  \\
%     2857477   &       12.969   &        3.475   &        0.100   &        0.100   &        1.555   &        0.383   &           7008  \\
%     2857508   &       12.703   &        3.831   &        0.100   &        0.100   &        1.980   &        0.393   &           6725  \\
%     2857554   &       13.071   &        3.796   &        0.100   &        0.100   &        0.189   &        0.023   &           6363  \\
%     2857687   &       12.670   &        3.266   &        0.100   &        0.100   &        1.736   &        0.324   &           6829  \\
%     2857764   &       13.155   &        3.741   &        0.100   &        0.100   &        0.191   &        0.031   &           6362  \\
%     2858440   &       10.748   &        2.728   &        0.100   &        0.100   &        1.753   &        0.342   &           4880  \\
%     2858578   &       13.220   &        3.787   &        0.218   &        0.100   &        9.434   &        0.137   &           5993  \\
%     2858740   &       12.290   &        2.699   &        0.128   &        0.100   &        0.167   &        0.016   &           4947  \\
%     2859830   &       12.620   &        3.339   &        0.194   &        0.100   &        0.445   &        0.026   &           4897  \\
%     2860010   &       11.538   &        3.154   &        0.100   &        0.100   &        1.783   &        0.351   &           5119  \\
%     2860123   &       13.169   &        3.250   &        0.329   &        0.329   &        3.385   &        0.080   &           4821  \\
%     2860732   &       12.574   &        3.758   &        0.100   &        0.100   &        1.567   &        0.274   &           6792  \\
%     2860936   &       10.069   &        3.268   &        0.100   &        0.100   &        1.616   &        0.329   &           5062  \\
%     2861630   &       12.021   &        3.216   &        0.100   &        0.100   &        1.099   &        0.079   &           4999  \\
%     2864938   &       13.236   &        3.741   &        0.100   &        0.100   &        8.174   &        0.022   &           6244  \\
%     2865026   &       13.032   &        3.637   &        0.100   &        0.100   &        4.526   &        0.355   &           6033  \\
%     2865242   &       11.746   &        3.576   &        0.100   &        0.100   &        0.715   &        0.182   &           5192  \\
%     2865774   &       11.452   &        3.929   &        0.100   &        0.100   &        0.260   &        0.051   &           6074  \\
%     2968572   &       10.825   &        3.822   &        0.100   &        0.100   &        0.587   &        0.029   &           5256  \\
%     2968726   &       12.346   &        3.885   &        0.100   &        0.100   &        0.577   &        0.045   &           6185  \\
%     2969216   &       12.587   &        3.256   &        0.187   &        0.100   &        0.767   &        0.063   &           4727  \\
%     2969280   &       13.288   &        3.572   &        0.100   &        0.100   &        0.257   &        0.041   &           6045  \\
%     2969361   &       12.285   &        3.967   &        0.100   &        0.100   &        1.651   &        0.330   &           6337  \\
%     2969635   &       12.570   &        3.847   &        0.100   &        0.100   &        0.647   &        0.165   &           6253  \\
%     2969655   &       12.440   &        3.656   &        0.100   &        0.100   &        0.262   &        0.060   &           5838  \\
%     2969806   &       12.967   &        3.844   &        0.263   &        0.100   &        0.696   &        0.069   &           4860  \\
%     2969989   &       12.631   &        3.930   &        0.100   &        0.100   &        1.175   &        0.054   &           5808  \\
%     2970115   &       13.187   &        3.679   &        0.100   &        0.100   &        1.720   &        0.340   &           6143  \\
%     2970396   &       11.994   &        2.513   &        0.100   &        0.100   &        0.460   &        0.115   &           4702  \\
%     2970403   &       13.298   &        3.599   &        0.236   &        0.100   &        0.355   &        0.051   &           5727  \\
%     2970584   &       10.032   &        2.774   &        0.100   &        0.100   &        1.471   &        0.299   &           4836  \\
%     2970784   &       13.355   &        3.014   &        0.248   &        0.100   &        0.451   &        0.049   &           5196  \\
%     2970811   &       12.885   &        3.797   &        0.147   &        0.100   &        0.849   &        0.062   &           5183  \\
%     2970836   &       12.345   &        3.991   &        0.100   &        0.100   &        0.546   &        0.097   &           6328  \\
%     2970901   &       12.095   &        4.023   &        0.100   &        0.100   &        0.471   &        0.124   &           6549  \\
%     2970996   &       12.757   &        3.719   &        0.121   &        0.100   &        7.283   &        0.122   &           5927  \\
%     2971092   &       12.421   &        3.838   &        0.100   &        0.100   &        3.622   &        0.165   &           5988  \\
%     2971292   &       12.489   &        3.849   &        0.100   &        0.100   &        1.610   &        0.319   &           6322  \\
%     2971360   &       12.316   &        3.972   &        0.100   &        0.100   &        1.391   &        0.278   &           6263  \\
%     2971380   &       12.618   &        3.143   &        0.100   &        0.100   &        0.918   &        0.040   &           5339  \\
%     2971432   &       12.645   &        3.160   &        0.100   &        0.100   &        2.272   &        0.364   &           5119  \\
%     2971484   &       11.526   &        4.200   &        0.100   &        0.100   &        1.156   &        0.214   &           6407  \\
%     2972061   &       13.210   &        3.666   &        0.216   &        0.100   &        6.108   &        0.023   &           5831  \\
%     2972471   &       12.243   &        4.110   &        0.100   &        0.100   &        2.538   &        0.405   &           5786  \\
%     2972545   &       12.293   &        3.115   &        0.100   &        0.100   &        0.175   &        0.032   &           5136  \\
%     2972707   &       13.282   &        2.694   &        0.332   &        0.100   &        1.162   &        0.230   &           4940  \\
%     2972876   &       12.472   &        3.075   &        0.100   &        0.100   &        1.539   &        0.304   &           5233  \\
%     2973238   &       12.437   &        2.821   &        0.157   &        0.100   &        0.702   &        0.036   &           4762  \\
%     2973271   &       13.055   &        3.411   &        0.182   &        0.100   &        0.453   &        0.109   &           5221  \\
%     2974284   &       11.628   &        4.175   &        0.100   &        0.100   &        1.974   &        0.358   &           6174  \\
%     2974459   &       12.476   &        3.866   &        0.100   &        0.100   &        1.625   &        0.334   &           5918  \\
%     2974618   &       12.528   &        3.761   &        0.100   &        0.100   &        0.871   &        0.186   &           6785  \\
%     2974664   &       13.024   &        3.738   &        0.100   &        0.100   &        0.901   &        0.042   &           6096  \\
%     2974865   &       12.057   &        4.105   &        0.100   &        0.100   &        1.420   &        0.290   &           6321  \\
%     2975145   &       12.260   &        3.620   &        0.100   &        0.100   &        1.116   &        0.217   &           5472  \\
%     2975292   &       12.108   &        3.760   &        0.100   &        0.100   &        0.225   &        0.060   &           6452  \\
%     2975779   &       12.164   &        3.944   &        0.100   &        0.100   &        2.552   &        0.379   &           6089  \\
%     2975903   &       12.929   &        3.563   &        0.156   &        0.100   &        1.419   &        0.261   &           5395  \\
%     2982923   &       12.860   &        3.837   &        0.100   &        0.100   &        2.657   &        0.382   &           6227  \\
%     2983012   &       12.608   &        3.938   &        0.100   &        0.100   &        0.240   &        0.058   &           6068  \\
%     2983040   &       12.716   &        3.959   &        0.100   &        0.100   &        3.459   &        0.063   &           6324  \\
%     2983182   &       12.567   &        3.986   &        0.100   &        0.100   &        0.468   &        0.062   &           5529  \\
%     2983219   &       12.305   &        3.927   &        0.100   &        0.100   &        7.283   &        0.026   &           6325  \\
%     2983527   &       12.314   &        3.968   &        0.100   &        0.100   &        0.470   &        0.074   &           6223  \\
%     2983764   &       12.962   &        3.831   &        0.100   &        0.100   &        3.575   &        0.063   &           6666  \\
%     2984102   &       11.271   &        3.227   &        0.100   &        0.100   &        0.229   &        0.047   &           5283  \\
%     2984382   &       12.502   &        3.326   &        0.100   &        0.100   &        1.574   &        0.311   &           5316  \\
%     2984505   &       12.941   &        3.855   &        0.100   &        0.100   &        1.772   &        0.327   &           6382  \\
%     2984632   &       12.600   &        3.677   &        0.100   &        0.100   &        1.388   &        0.064   &           6546  \\
%     2984758   &       13.153   &        3.735   &        0.100   &        0.100   &        0.441   &        0.089   &           6177  \\
%     2984913   &       13.319   &        3.699   &        0.100   &        0.100   &        0.501   &        0.074   &           6210  \\
%     2985364   &       13.371   &        3.593   &        0.252   &        0.100   &        0.296   &        0.070   &           5574  \\
%     2985396   &       11.019   &        3.567   &        0.100   &        0.100   &        3.279   &        0.051   &           7125  \\
%     2985493   &       12.687   &        3.906   &        0.100   &        0.100   &        1.010   &        0.023   &           6224  \\
%     2985703   &       13.480   &        3.258   &        0.276   &        0.100   &        2.645   &        0.055   &           5365  \\
%     2985825   &       12.399   &        3.513   &        0.100   &        0.100   &        5.556   &        0.028   &           6784  \\
%     2986369   &       13.438   &        3.721   &        0.116   &        0.100   &        0.793   &        0.019   &           6108  \\
%     2986395   &       13.269   &        3.586   &        0.100   &        0.100   &        1.244   &        0.251   &           6709  \\
%     2986397   &       13.230   &        3.289   &        0.221   &        0.100   &        0.483   &        0.124   &           5094  \\
%     2986505   &       12.751   &        4.223   &        0.220   &        0.109   &        0.192   &        0.051   &           4806  \\
%     2986508   &       12.154   &        4.213   &        0.100   &        0.100   &        0.516   &        0.031   &           5245  \\
%     2987066   &       12.015   &        4.060   &        0.100   &        0.100   &        0.612   &        0.014   &           6453  \\
%     2987088   &       12.415   &        3.371   &        0.100   &        0.100   &        0.179   &        0.013   &           5117  \\
%     2987194   &       12.848   &        3.807   &        0.100   &        0.100   &        6.415   &        0.095   &           6813  \\
%     2987265   &       12.131   &        3.751   &        0.100   &        0.100   &        1.889   &        0.393   &           6654  \\
%     2987297   &       13.294   &        3.181   &        0.235   &        0.100   &        0.600   &        0.109   &           5249  \\
%     2987466   &       11.056   &        4.363   &        0.100   &        0.100   &        0.740   &        0.186   &           5866  \\
%     2987856   &       13.065   &        3.816   &        0.100   &        0.100   &        0.559   &        0.033   &           6068  \\
%     2988035   &       12.615   &        4.013   &        0.100   &        0.100   &        0.689   &        0.038   &           6208  \\
%     2988144   &       10.739   &        3.850   &        0.100   &        0.100   &        2.444   &        0.037   &           6582  \\
%     2988295   &       12.029   &        3.228   &        0.100   &        0.100   &        0.248   &        0.015   &           5066  \\
%     2988380   &       13.406   &        3.744   &        0.259   &        0.100   &        2.980   &        0.388   &           5837  \\
%     2988638   &       12.157   &        3.145   &        0.100   &        0.100   &        3.695   &        0.021   &           5124  \\
%     2988655   &       12.861   &        3.094   &        0.142   &        0.100   &        1.812   &        0.369   &           5158  \\
%     2988743   &       12.382   &        2.615   &        0.100   &        0.100   &        1.174   &        0.240   &           5028  \\
%     2988964   &       13.071   &        3.667   &        0.100   &        0.100   &        0.180   &        0.020   &           6725  \\
%     2989028   &       11.695   &        4.070   &        0.100   &        0.100   &        2.234   &        0.394   &           6851  \\
%     2989099   &       13.490   &        3.710   &        0.128   &        0.100   &        1.106   &        0.253   &           6394  \\
%     2989266   &       12.165   &        3.519   &        0.100   &        0.100   &        1.636   &        0.342   &           6365  \\
%     2989608   &       12.147   &        3.778   &        0.100   &        0.100   &        0.242   &        0.043   &           6888  \\
%     2989924   &       12.917   &        2.560   &        0.153   &        0.100   &        1.162   &        0.150   &           5236  \\
%     2990192   &       10.503   &        4.511   &        0.100   &        0.100   &        5.618   &        0.103   &           6017  \\
%     2990881   &       12.315   &        4.065   &        0.100   &        0.100   &        2.232   &        0.366   &           6987  \\
%     2990932   &       12.466   &        3.180   &        0.100   &        0.100   &        1.059   &        0.213   &           5122  \\
%     2991027   &       12.949   &        2.917   &        0.160   &        0.100   &        1.489   &        0.292   &           5299  \\
%     2991448   &       10.757   &        3.936   &        0.100   &        0.100   &        1.520   &        0.280   &           5836  \\
%     2991562   &       12.273   &        3.732   &        0.100   &        0.100   &        0.752   &        0.198   &           5843  \\
%     2991603   &       11.752   &        4.302   &        0.100   &        0.100   &        0.354   &        0.060   &           5386  \\
%     2992350   &        9.517   &        2.796   &        0.100   &        0.100   &        0.695   &        0.079   &           5040  \\
%     2992393   &       12.476   &        3.191   &        0.100   &        0.100   &        1.481   &        0.062   &           6493  \\
%     2992573   &       11.870   &        2.750   &        0.100   &        0.100   &        0.376   &        0.053   &           5036  \\
%     2992916   &       13.278   &        3.308   &        0.231   &        0.100   &        0.257   &        0.053   &           5377  \\
%     2992956   &       10.333   &        4.164   &        0.100   &        0.100   &        2.464   &        0.386   &           5771  \\
%     2992960   &       10.632   &        4.165   &        0.100   &        0.100   &        0.248   &        0.057   &           5745  \\
%     2993038   &       12.454   &        3.950   &        0.100   &        0.100   &        0.502   &        0.051   &           5888  \\
%     2993172   &       13.352   &        3.786   &        0.100   &        0.100   &        1.977   &        0.344   &           6154  \\
%     2993300   &       13.172   &        4.278   &        0.100   &        0.100   &        2.278   &        0.354   &           6254  \\
%     2993897   &       12.372   &        3.857   &        0.100   &        0.100   &        0.376   &        0.046   &           6413  \\
%     2993958   &       12.767   &        2.770   &        0.223   &        0.100   &        0.812   &        0.041   &           4915  \\
%     2994233   &       12.656   &        3.880   &        0.101   &        0.100   &        0.324   &        0.081   &           5884  \\
%     2994452   &       12.119   &        4.018   &        0.100   &        0.100   &        0.935   &        0.031   &           6600  \\
%     2994762   &       12.265   &        2.626   &        0.100   &        0.100   &        0.728   &        0.029   &           5229  \\
%     2994803   &       12.948   &        3.453   &        0.160   &        0.100   &        0.338   &        0.037   &           5412  \\
%     2995050   &       13.274   &        3.389   &        0.230   &        0.100   &        2.018   &        0.362   &           5371  \\
%     2995101   &       12.832   &        3.753   &        0.100   &        0.100   &        0.280   &        0.035   &           6828  \\
%     2995460   &       11.371   &        4.032   &        0.100   &        0.100   &        0.207   &        0.051   &           6248  \\
%     2995525   &       13.230   &        2.507   &        0.221   &        0.100   &        0.232   &        0.052   &           5033  \\
%     2995753   &       12.109   &        2.625   &        0.100   &        0.100   &        0.481   &        0.122   &           5037  \\
%     2995846   &       11.812   &        4.089   &        0.100   &        0.100   &        0.750   &        0.035   &           6616  \\
%     2995945   &       12.650   &        3.736   &        0.100   &        0.100   &        2.815   &        0.374   &           6888  \\
%     2996416   &       13.094   &        3.571   &        0.191   &        0.100   &        0.849   &        0.203   &           5450  \\
%     2996430   &       13.143   &        3.555   &        0.201   &        0.100   &        0.998   &        0.055   &           5480  \\
%     2996629   &       11.662   &        3.986   &        0.100   &        0.100   &        2.444   &        0.366   &           6299  \\
%     2997232   &       13.003   &        3.850   &        0.100   &        0.100   &        1.058   &        0.209   &           6309  \\
%     2997239   &       13.190   &        3.889   &        0.100   &        0.100   &        2.005   &        0.353   &           6438  \\
%     2997383   &       12.594   &        3.861   &        0.100   &        0.100   &        2.403   &        0.345   &           6240  \\
%     2997437   &       11.852   &        2.835   &        0.100   &        0.100   &        2.336   &        0.295   &           5040  \\
%     2998011   &       12.667   &        2.635   &        0.203   &        0.100   &        1.876   &        0.377   &           4691  \\
%     2998253   &       10.594   &        4.167   &        0.100   &        0.100   &        0.220   &        0.019   &           6333  \\
%     2998532   &       12.605   &        2.909   &        0.100   &        0.100   &        0.989   &        0.209   &           5025  \\
%     2998545   &       12.803   &        3.776   &        0.100   &        0.100   &        1.842   &        0.349   &           6418  \\
%     2998588   &       12.767   &        3.823   &        0.100   &        0.100   &        1.043   &        0.055   &           6660  \\
%     3001851   &       10.162   &        2.651   &        0.100   &        0.100   &        1.281   &        0.239   &           4835  \\
%     3002386   &       12.999   &        3.394   &        0.170   &        0.100   &        0.871   &        0.213   &           5148  \\
%     3002789   &       13.319   &        3.553   &        0.240   &        0.100   &        0.297   &        0.055   &           5978  \\
%     3002890   &       12.954   &        3.667   &        0.100   &        0.100   &        0.896   &        0.223   &           6257  \\
%     3003576   &       12.517   &        3.819   &        0.100   &        0.100   &        0.868   &        0.188   &           6161  \\
%     3096409   &        9.960   &        3.967   &        0.100   &        0.100   &        1.787   &        0.340   &           6576  \\
%     3096885   &       12.931   &        3.758   &        0.100   &        0.100   &        1.077   &        0.256   &           6146  \\
%     3097169   &       13.206   &        2.580   &        0.315   &        0.100   &        1.394   &        0.268   &           4684  \\
%     3097194   &       12.555   &        2.647   &        0.100   &        0.100   &        0.895   &        0.044   &           5003  \\
%     3097214   &       13.403   &        3.557   &        0.109   &        0.100   &        0.405   &        0.036   &           6029  \\
%     3097968   &       12.259   &        3.808   &        0.100   &        0.100   &        0.431   &        0.050   &           6003  \\
%     3098004   &       12.965   &        3.765   &        0.100   &        0.100   &        1.431   &        0.044   &           6108  \\
%     3098045   &       11.825   &        2.562   &        0.100   &        0.100   &        0.277   &        0.020   &           4905  \\
%     3098084   &       13.028   &        3.654   &        0.100   &        0.100   &        0.224   &        0.036   &           6266  \\
%     3098179   &       12.304   &        3.018   &        0.131   &        0.100   &        0.252   &        0.065   &           4980  \\
%     3098263   &       10.399   &        3.547   &        0.100   &        0.100   &        1.892   &        0.331   &           6643  \\
%     3098431   &       12.929   &        3.681   &        0.156   &        0.100   &        0.212   &        0.032   &           5099  \\
%     3098716   &       11.950   &        2.595   &        0.100   &        0.100   &        0.591   &        0.039   &           5040  \\
%     3098837   &       13.132   &        3.664   &        0.100   &        0.100   &        0.432   &        0.048   &           6058  \\
%     3098965   &       13.142   &        3.593   &        0.100   &        0.100   &        0.993   &        0.073   &           6484  \\
%     3099174   &       12.200   &        3.594   &        0.100   &        0.100   &        0.727   &        0.019   &           6493  \\
%     3099759   &       12.945   &        3.252   &        0.159   &        0.100   &        0.919   &        0.195   &           5078  \\
%     3099888   &       12.089   &        3.938   &        0.100   &        0.100   &        0.472   &        0.068   &           6718  \\
%     3099932   &       13.422   &        2.668   &        0.363   &        0.100   &        2.892   &        0.124   &           4921  \\
%     3099949   &       11.921   &        2.632   &        0.100   &        0.100   &        0.579   &        0.027   &           5123  \\
%     3099957   &       13.381   &        3.364   &        0.254   &        0.100   &        1.950   &        0.345   &           5021  \\
%     3100006   &       13.230   &        3.713   &        0.100   &        0.100   &        0.124   &        0.029   &           6605  \\
%     3100053   &       12.144   &        2.516   &        0.100   &        0.100   &        0.206   &        0.020   &           4826  \\
%     3100219   &       11.283   &        4.500   &        0.100   &        0.100   &        0.561   &        0.142   &           5941  \\
%     3100582   &       12.923   &        3.681   &        0.100   &        0.100   &        1.107   &        0.079   &           6873  \\
%     3101057   &       13.065   &        2.658   &        0.184   &        0.100   &        1.562   &        0.315   &           5103  \\
%     3101090   &       11.346   &        2.585   &        0.100   &        0.100   &        0.967   &        0.155   &           4747  \\
%     3101632   &       10.922   &        2.547   &        0.100   &        0.100   &        1.513   &        0.300   &           4744  \\
%     3101646   &       12.432   &        3.699   &        0.100   &        0.100   &        2.185   &        0.316   &           6038  \\
%     3101815   &       12.512   &        2.548   &        0.100   &        0.100   &        0.510   &        0.101   &           5013  \\
%     3102080   &       13.342   &        3.714   &        0.345   &        0.100   &        0.796   &        0.193   &           4781  \\
%     3102108   &       11.898   &        4.236   &        0.100   &        0.100   &        2.649   &        0.379   &           5655  \\
%     3102386   &       12.852   &        3.647   &        0.240   &        0.100   &        0.249   &        0.056   &           4738  \\
%     3102411   &       11.447   &        3.046   &        0.100   &        0.100   &        0.130   &        0.024   &           5065  \\
%     3102465   &       13.497   &        2.814   &        0.279   &        0.100   &        0.314   &        0.060   &           5011  \\
%     3102479   &       11.801   &        2.517   &        0.100   &        0.100   &        1.303   &        0.259   &           4731  \\
%     3102595   &       11.679   &        3.869   &        0.100   &        0.100   &        0.629   &        0.158   &           6178  \\
%     3102990   &       12.522   &        2.975   &        0.174   &        0.100   &        0.221   &        0.057   &           4835  \\
%     3103190   &       13.498   &        3.472   &        0.280   &        0.100   &        0.757   &        0.039   &           5100  \\
%     3103228   &       12.613   &        4.106   &        0.100   &        0.100   &        1.412   &        0.038   &           6085  \\
%     3103827   &       12.736   &        2.656   &        0.217   &        0.100   &        2.288   &        0.390   &           4887  \\
%     3109520   &       11.440   &        2.714   &        0.100   &        0.100   &        0.301   &        0.029   &           4731  \\
%     3109654   &       12.392   &        2.548   &        0.100   &        0.100   &        2.548   &        0.265   &           5030  \\
%     3109771   &       13.195   &        3.903   &        0.213   &        0.100   &        0.389   &        0.025   &           5354  \\
%     3109900   &       13.338   &        2.554   &        0.344   &        0.100   &        0.230   &        0.019   &           4889  \\
%     3109924   &       11.635   &        3.615   &        0.100   &        0.100   &        0.653   &        0.121   &           6468  \\
%     3110056   &       12.762   &        2.562   &        0.122   &        0.100   &        2.055   &        0.389   &           5013  \\
%     3110626   &       12.198   &        2.634   &        0.110   &        0.100   &        0.148   &        0.024   &           4859  \\
%     3110638   &       12.844   &        2.751   &        0.139   &        0.100   &        1.613   &        0.325   &           5328  \\
%     3110733   &       12.291   &        2.816   &        0.128   &        0.100   &        2.282   &        0.371   &           4774  \\
%     3110776   &       12.486   &        3.794   &        0.100   &        0.100   &        1.417   &        0.287   &           6455  \\
%     3111172   &       11.788   &        4.180   &        0.100   &        0.100   &        6.492   &        0.031   &           6197  \\
%     3111383   &       11.292   &        3.340   &        0.100   &        0.100   &        0.175   &        0.029   &           5245  \\
%     3111815   &       12.506   &        2.930   &        0.171   &        0.100   &        2.980   &        0.252   &           4747  \\
%     3112020   &       11.413   &        4.358   &        0.100   &        0.100   &        0.272   &        0.028   &           5880  \\
%     3112064   &       13.320   &        2.984   &        0.240   &        0.100   &        1.130   &        0.071   &           5025  \\
%     3112152   &       11.687   &        4.011   &        0.100   &        0.100   &        0.264   &        0.065   &           6282  \\
%     3112156   &       12.584   &        3.687   &        0.100   &        0.100   &        0.622   &        0.159   &           5426  \\
%     3112182   &       13.081   &        3.457   &        0.288   &        0.100   &        0.291   &        0.022   &           4617  \\
%     3112405   &       12.772   &        2.567   &        0.224   &        0.100   &        0.367   &        0.047   &           4742  \\
%     3112677   &       12.510   &        3.689   &        0.100   &        0.100   &        0.323   &        0.043   &           5364  \\
%     3112707   &       12.703   &        2.558   &        0.111   &        0.100   &        0.224   &        0.039   &           5006  \\
%     3112747   &       13.443   &        3.466   &        0.267   &        0.100   &        1.753   &        0.349   &           5310  \\
%     3112889   &       11.204   &        3.989   &        0.100   &        0.100   &        1.668   &        0.351   &           6433  \\
%     3112894   &       13.120   &        3.873   &        0.100   &        0.100   &        0.880   &        0.185   &           6269  \\
%     3113080   &       13.445   &        3.758   &        0.118   &        0.100   &        0.877   &        0.077   &           6031  \\
%     3113301   &       12.747   &        3.840   &        0.119   &        0.100   &        0.995   &        0.079   &           5758  \\
%     3113323   &       12.495   &        3.335   &        0.100   &        0.100   &        1.702   &        0.326   &           5282  \\
%     3113351   &       12.424   &        3.875   &        0.100   &        0.100   &        1.119   &        0.146   &           5542  \\
%     3113433   &       11.656   &        2.660   &        0.100   &        0.100   &        1.253   &        0.255   &           4717  \\
%     3113437   &       13.258   &        3.049   &        0.227   &        0.100   &        2.657   &        0.369   &           5018  \\
%     3113648   &       12.937   &        2.781   &        0.257   &        0.100   &        0.533   &        0.055   &           4762  \\
%     3113668   &       12.770   &        4.041   &        0.100   &        0.100   &        0.673   &        0.054   &           6519  \\
%     3113809   &       11.834   &        3.586   &        0.100   &        0.100   &        3.032   &        0.050   &           5489  \\
%     3113811   &       13.399   &        2.684   &        0.258   &        0.100   &        2.241   &        0.094   &           5033  \\
%     3113818   &       13.097   &        3.259   &        0.191   &        0.100   &        0.594   &        0.056   &           5140  \\
%     3113915   &       13.009   &        2.945   &        0.272   &        0.100   &        0.455   &        0.122   &           4768  \\
%     3113917   &       12.942   &        3.683   &        0.100   &        0.100   &        4.169   &        0.044   &           6774  \\
%     3114729   &       11.795   &        3.944   &        0.100   &        0.100   &        3.696   &        0.276   &           6351  \\
%     3115153   &       13.371   &        3.756   &        0.102   &        0.100   &        2.900   &        0.050   &           6343  \\
%     3115178   &       11.522   &        3.515   &        0.100   &        0.100   &        0.254   &        0.046   &           5046  \\
%     3115294   &       13.262   &        3.715   &        0.100   &        0.100   &        1.831   &        0.046   &           6602  \\
%     3115302   &       12.637   &        3.428   &        0.197   &        0.100   &        0.445   &        0.025   &           4938  \\
%     3115435   &        9.772   &        3.639   &        0.100   &        0.100   &        1.145   &        0.105   &           6982  \\
%     3115606   &       11.713   &        4.315   &        0.100   &        0.100   &        0.643   &        0.102   &           5944  \\
%     3115669   &       12.705   &        3.901   &        0.100   &        0.100   &        0.259   &        0.021   &           6431  \\
%     3115766   &       12.494   &        4.034   &        0.100   &        0.100   &        0.119   &        0.021   &           6771  \\
%     3115946   &       11.931   &        3.015   &        0.100   &        0.100   &        0.900   &        0.083   &           4985  \\
%     3116348   &       12.345   &        3.790   &        0.100   &        0.100   &        0.764   &        0.030   &           5688  \\
%     3116538   &       12.880   &        3.821   &        0.100   &        0.100   &        2.947   &        0.339   &           6092  \\
%     3118732   &       12.606   &        3.910   &        0.100   &        0.100   &        0.934   &        0.042   &           6220  \\
%     3119227   &       11.073   &        3.655   &        0.100   &        0.100   &        0.216   &        0.052   &           5784  \\
%     3119496   &       12.598   &        3.823   &        0.100   &        0.100   &        2.459   &        0.394   &           6777  \\
%     3119526   &       12.032   &        2.610   &        0.100   &        0.100   &        3.325   &        0.182   &           4973  \\
%     3119555   &       12.124   &        2.904   &        0.100   &        0.100   &        0.680   &        0.039   &           4911  \\
%     3120004   &       11.608   &        2.544   &        0.100   &        0.100   &        3.551   &        0.134   &           5044  \\
%     3120128   &       11.145   &        4.075   &        0.100   &        0.100   &        1.806   &        0.368   &           6940  \\
%     3120486   &       11.753   &        3.162   &        0.100   &        0.100   &        0.267   &        0.035   &           5090  \\
%     3120567   &       11.859   &        3.232   &        0.100   &        0.100   &        1.719   &        0.340   &           5139  \\
%     3120585   &       11.582   &        3.205   &        0.100   &        0.100   &        0.359   &        0.025   &           4985  \\
%     3120676   &       11.291   &        2.948   &        0.100   &        0.100   &        1.242   &        0.247   &           5064  \\
%     3120776   &       12.685   &        3.835   &        0.100   &        0.100   &        2.786   &        0.410   &           6472  \\
%     3121024   &       11.223   &        4.260   &        0.100   &        0.100   &        0.861   &        0.028   &           6200  \\
%     3121035   &       13.267   &        3.614   &        0.100   &        0.100   &        2.216   &        0.345   &           6469  \\
%     3121235   &       13.372   &        3.664   &        0.102   &        0.100   &        9.019   &        0.017   &           6722  \\
%     3121359   &       13.229   &        3.682   &        0.100   &        0.100   &        3.090   &        0.081   &           6082  \\
%     3121427   &       12.912   &        3.122   &        0.152   &        0.100   &        1.666   &        0.321   &           5240  \\
%     3121707   &       12.892   &        3.853   &        0.100   &        0.100   &        2.132   &        0.380   &           6040  \\
%     3121940   &       11.940   &        2.622   &        0.100   &        0.100   &        0.646   &        0.164   &           4817  \\
%     3122000   &       12.311   &        2.663   &        0.132   &        0.100   &        0.206   &        0.006   &           4796  \\
%     3122188   &       11.111   &        3.423   &        0.100   &        0.100   &        2.157   &        0.042   &           5299  \\
%     3122422   &       12.726   &        3.663   &        0.100   &        0.100   &        0.163   &        0.043   &           6907  \\
%     3122470   &       12.502   &        3.857   &        0.100   &        0.100   &        0.636   &        0.066   &           6100  \\
%     3122595   &       12.970   &        3.716   &        0.100   &        0.100   &        0.712   &        0.024   &           6332  \\
%     3122597   &       13.047   &        3.893   &        0.180   &        0.100   &        0.446   &        0.024   &           5385  \\
%     3122683   &       12.754   &        3.896   &        0.100   &        0.100   &        1.472   &        0.296   &           6686  \\
%     3122840   &       13.133   &        3.703   &        0.100   &        0.100   &        2.710   &        0.385   &           6214  \\
%     3123191   &        9.826   &        4.213   &        0.100   &        0.100   &        1.932   &        0.317   &           6568  \\
%     3123206   &       11.374   &        2.619   &        0.100   &        0.100   &        1.981   &        0.353   &           4954  \\
%     3123728   &       12.561   &        3.658   &        0.100   &        0.100   &        1.923   &        0.381   &           6888  \\
%     3123889   &       12.840   &        2.603   &        0.238   &        0.100   &        2.116   &        0.042   &           4779  \\
%     3124191   &       11.953   &        4.125   &        0.100   &        0.100   &        2.791   &        0.311   &           5992  \\
%     3124465   &       10.672   &        4.047   &        0.100   &        0.100   &        1.471   &        0.299   &           6163  \\
%     3124511   &       10.663   &        4.155   &        0.100   &        0.100   &        0.247   &        0.056   &           6096  \\
%     3127581   &       13.227   &        3.530   &        0.100   &        0.100   &        1.490   &        0.280   &           6553  \\
%     3127589   &       13.186   &        3.659   &        0.100   &        0.100   &        0.411   &        0.042   &           6420  \\
%     3128265   &       13.088   &        3.492   &        0.189   &        0.100   &        4.535   &        0.051   &           5237  \\
%     3128379   &       12.531   &        2.571   &        0.176   &        0.100   &        2.405   &        0.371   &           4746  \\
%     3128673   &       13.318   &        3.489   &        0.100   &        0.100   &        0.276   &        0.040   &           6561  \\
%     3128691   &       12.865   &        3.733   &        0.100   &        0.100   &        2.020   &        0.372   &           6049  \\
%     3128866   &       12.602   &        3.066   &        0.100   &        0.100   &        0.544   &        0.094   &           5011  \\
%     3129312   &       13.071   &        2.967   &        0.186   &        0.100   &        0.521   &        0.036   &           5026  \\
%     3129321   &       13.181   &        3.551   &        0.100   &        0.100   &        1.242   &        0.249   &           6768  \\
%     3129824   &       12.625   &        3.819   &        0.100   &        0.100   &        2.416   &        0.402   &           6289  \\
%     3130295   &       11.657   &        3.256   &        0.100   &        0.100   &        1.660   &        0.074   &           5141  \\
%     3130335   &       12.071   &        3.285   &        0.100   &        0.100   &        0.521   &        0.058   &           5167  \\
%     3130425   &       12.203   &        4.077   &        0.100   &        0.100   &        0.684   &        0.169   &           5407  \\
%     3130861   &       11.879   &        3.667   &        0.100   &        0.100   &        0.537   &        0.024   &           5220  \\
%     3215565   &       12.574   &        2.556   &        0.185   &        0.100   &        1.688   &        0.337   &           4900  \\
%     3215855   &       13.426   &        3.573   &        0.264   &        0.100   &        0.929   &        0.173   &           5662  \\
%     3215869   &       13.220   &        2.842   &        0.318   &        0.100   &        0.963   &        0.198   &           4934  \\
%     3215881   &       12.010   &        3.441   &        0.100   &        0.100   &        1.034   &        0.055   &           5045  \\
%     3216052   &       13.079   &        3.660   &        0.100   &        0.100   &        0.320   &        0.031   &           6194  \\
%     3216159   &       13.153   &        3.321   &        0.204   &        0.100   &        1.221   &        0.123   &           5193  \\
%     3216716   &       12.643   &        2.560   &        0.199   &        0.100   &        0.473   &        0.017   &           4769  \\
%     3217178   &       12.812   &        3.743   &        0.132   &        0.100   &        0.643   &        0.163   &           5642  \\
%     3217404   &       12.573   &        3.912   &        0.100   &        0.100   &        0.549   &        0.078   &           6517  \\
%     3217475   &       13.166   &        3.691   &        0.100   &        0.100   &        7.826   &        0.088   &           6177  \\
%     3217605   &       13.115   &        3.689   &        0.100   &        0.100   &        0.968   &        0.174   &           6312  \\
%     3217654   &       12.476   &        3.940   &        0.100   &        0.100   &        0.434   &        0.065   &           6549  \\
%     3217852   &       13.259   &        3.653   &        0.227   &        0.100   &        0.797   &        0.201   &           5851  \\
%     3218129   &       11.477   &        3.970   &        0.100   &        0.100   &        3.585   &        0.043   &           6256  \\
%     3218312   &       12.832   &        2.844   &        0.236   &        0.100   &        0.695   &        0.176   &           4968  \\
%     3218374   &       12.828   &        2.695   &        0.136   &        0.100   &        0.650   &        0.053   &           5002  \\
%     3218607   &       13.173   &        3.693   &        0.208   &        0.100   &        1.116   &        0.028   &           5937  \\
%     3218634   &       12.507   &        3.818   &        0.100   &        0.100   &        0.207   &        0.015   &           6553  \\
%     3218680   &       11.523   &        3.367   &        0.100   &        0.100   &        0.934   &        0.228   &           5064  \\
%     3218923   &       12.387   &        3.856   &        0.100   &        0.100   &        0.771   &        0.186   &           6113  \\
%     3218930   &       13.044   &        2.535   &        0.280   &        0.100   &        0.920   &        0.030   &           4788  \\
%     3219306   &       13.162   &        3.057   &        0.206   &        0.100   &        1.567   &        0.313   &           5191  \\
%     3219431   &       12.506   &        3.803   &        0.100   &        0.100   &        2.507   &        0.381   &           6202  \\
%     3219634   &       11.171   &        4.000   &        0.100   &        0.100   &        0.148   &        0.018   &           6292  \\
%     3219698   &       13.488   &        3.611   &        0.277   &        0.100   &        2.015   &        0.396   &           5942  \\
%     3219703   &       13.408   &        3.647   &        0.110   &        0.100   &        0.112   &        0.020   &           6444  \\
%     3219709   &       12.077   &        4.074   &        0.100   &        0.100   &        1.452   &        0.169   &           6422  \\
%     3219744   &       12.814   &        2.619   &        0.233   &        0.100   &        0.894   &        0.194   &           4943  \\
%     3220095   &       12.947   &        2.552   &        0.159   &        0.100   &        3.199   &        0.063   &           5013  \\
%     3220719   &       11.532   &        4.061   &        0.100   &        0.100   &        0.162   &        0.043   &           5968  \\
%     3220837   &       12.682   &        3.313   &        0.106   &        0.100   &        0.197   &        0.017   &           5294  \\
%     3220872   &       13.481   &        3.633   &        0.126   &        0.100   &        0.081   &        0.026   &           6174  \\
%     3220957   &       13.229   &        3.647   &        0.100   &        0.100   &        2.021   &        0.367   &           6472  \\
%     3221086   &       12.783   &        2.894   &        0.227   &        0.100   &        1.672   &        0.338   &           4891  \\
%     3221221   &       13.411   &        3.579   &        0.110   &        0.100   &        0.911   &        0.183   &           6099  \\
%     3221239   &       11.353   &        2.986   &        0.100   &        0.100   &        1.011   &        0.204   &           4877  \\
%     3221302   &       12.442   &        3.949   &        0.100   &        0.100   &        1.911   &        0.293   &           6416  \\
%     3221638   &       12.831   &        3.390   &        0.100   &        0.100   &        0.352   &        0.041   &           6616  \\
%     3221671   &        8.984   &        4.029   &        0.100   &        0.100   &        0.307   &        0.050   &           6597  \\
%     3221723   &       12.529   &        2.653   &        0.176   &        0.100   &        1.135   &        0.221   &           4989  \\
%     3221766   &       13.384   &        3.617   &        0.104   &        0.100   &        1.445   &        0.196   &           6187  \\
%     3222080   &       13.403   &        3.655   &        0.259   &        0.100   &        0.348   &        0.055   &           5205  \\
%     3222220   &       11.183   &        2.633   &        0.100   &        0.100   &        1.029   &        0.202   &           4733  \\
%     3222240   &       13.387   &        2.695   &        0.355   &        0.100   &        2.758   &        0.058   &           4698  \\
%     3222359   &       12.267   &        3.655   &        0.100   &        0.100   &        0.295   &        0.034   &           5286  \\
%     3222670   &       10.231   &        2.663   &        0.100   &        0.100   &        0.723   &        0.048   &           5050  \\
%     3222740   &       13.055   &        2.948   &        0.282   &        0.100   &        1.185   &        0.060   &           4970  \\
%     3222834   &       12.118   &        3.067   &        0.100   &        0.100   &        0.377   &        0.035   &           4871  \\
%     3223000   &        9.422   &        4.354   &        0.100   &        0.100   &        0.695   &        0.169   &           6198  \\
%     3223038   &       13.180   &        3.258   &        0.210   &        0.100   &        0.827   &        0.170   &           5095  \\
%     3223374   &       12.009   &        4.018   &        0.100   &        0.100   &        1.930   &        0.363   &           6435  \\
%     3228219   &       13.103   &        2.967   &        0.193   &        0.100   &        0.946   &        0.073   &           5123  \\
%     3228232   &       13.148   &        3.739   &        0.203   &        0.100   &        3.701   &        0.075   &           5927  \\
%     3228715   &       13.235   &        3.767   &        0.100   &        0.100   &        1.393   &        0.064   &           6556  \\
%     3228742   &       13.432   &        2.520   &        0.365   &        0.100   &        1.229   &        0.265   &           4934  \\
%     3228985   &       12.794   &        2.623   &        0.229   &        0.100   &        0.308   &        0.045   &           4822  \\
%     3229970   &       13.044   &        3.793   &        0.100   &        0.100   &        3.164   &        0.058   &           6260  \\
%     3230050   &       10.600   &        4.395   &        0.100   &        0.100   &        0.908   &        0.182   &           6022  \\
%     3230565   &       12.675   &        3.888   &        0.105   &        0.100   &        2.003   &        0.379   &           5835  \\
%     3230719   &       13.183   &        2.772   &        0.310   &        0.100   &        2.317   &        0.391   &           4759  \\
%     3230741   &       13.020   &        3.591   &        0.100   &        0.100   &        0.789   &        0.027   &           6884  \\
%     3231058   &       12.090   &        3.985   &        0.100   &        0.100   &        1.796   &        0.161   &           6843  \\
%     3231208   &       13.217   &        2.827   &        0.318   &        0.100   &        0.457   &        0.089   &           4969  \\
%     3231212   &       12.689   &        3.943   &        0.100   &        0.100   &        0.386   &        0.048   &           6456  \\
%     3231831   &       12.907   &        3.948   &        0.151   &        0.100   &        0.342   &        0.064   &           5128  \\
%     3231950   &       13.404   &        3.706   &        0.109   &        0.100   &        2.491   &        0.403   &           6299  \\
%     3232041   &       13.032   &        3.880   &        0.100   &        0.100   &        0.486   &        0.074   &           6616  \\
%     3232211   &       13.269   &        3.652   &        0.229   &        0.100   &        2.405   &        0.393   &           5716  \\
%     3232231   &       12.028   &        4.171   &        0.100   &        0.100   &        0.557   &        0.042   &           6514  \\
%     3232323   &       12.536   &        3.997   &        0.100   &        0.100   &        1.174   &        0.226   &           5162  \\
%     3232397   &       11.889   &        2.639   &        0.100   &        0.100   &        0.292   &        0.069   &           5002  \\
%     3232697   &       11.929   &        4.383   &        0.100   &        0.100   &        1.395   &        0.064   &           6061  \\
%     3232838   &       12.034   &        2.550   &        0.100   &        0.100   &        0.454   &        0.035   &           4937  \\
%     3233199   &       12.912   &        3.410   &        0.152   &        0.100   &        0.543   &        0.128   &           5143  \\
%     3233302   &       12.479   &        4.291   &        0.100   &        0.100   &        0.854   &        0.086   &           6471  \\
%     3233508   &       13.175   &        3.536   &        0.309   &        0.100   &        7.229   &        0.095   &           4730  \\
%     3233553   &       12.608   &        3.905   &        0.100   &        0.100   &        0.187   &        0.052   &           6258  \\
%     3233587   &       12.231   &        4.041   &        0.100   &        0.100   &        2.109   &        0.336   &           6010  \\
%     3233612   &       12.615   &        4.285   &        0.193   &        0.100   &        1.475   &        0.264   &           4889  \\
%     3233816   &       12.375   &        3.907   &        0.100   &        0.100   &        0.628   &        0.162   &           5776  \\
%     3233956   &       11.983   &        3.955   &        0.100   &        0.100   &        0.471   &        0.122   &           6211  \\
%     3234311   &       12.643   &        2.605   &        0.199   &        0.100   &        0.210   &        0.056   &           4891  \\
%     3234396   &       10.817   &        2.632   &        0.100   &        0.100   &        6.338   &        0.019   &           5023  \\
%     3234655   &       12.837   &        2.759   &        0.137   &        0.100   &        1.371   &        0.029   &           5233  \\
%     3234666   &       11.321   &        2.690   &        0.100   &        0.100   &        2.050   &        0.339   &           4785  \\
%     3234703   &       10.538   &        3.183   &        0.100   &        0.100   &        1.115   &        0.080   &           5210  \\
%     3234751   &       11.248   &        3.240   &        0.100   &        0.100   &        8.913   &        0.046   &           6787  \\
%     3234781   &       13.275   &        3.159   &        0.100   &        0.100   &        2.372   &        0.407   &           6782  \\
%     3234793   &       13.051   &        3.991   &        0.181   &        0.100   &        1.305   &        0.256   &           5501  \\
%     3235012   &       13.313   &        3.801   &        0.100   &        0.100   &        0.639   &        0.051   &           6227  \\
%     3235616   &       11.420   &        3.179   &        0.100   &        0.100   &        0.766   &        0.040   &           5364  \\
%     3236108   &       13.057   &        2.574   &        0.183   &        0.100   &        2.016   &        0.401   &           5065  \\
%     3236379   &       11.240   &        2.772   &        0.100   &        0.100   &        1.462   &        0.298   &           4901  \\
%     3236382   &        9.791   &        4.033   &        0.100   &        0.100   &        0.846   &        0.175   &           6831  \\
%     3236385   &       12.844   &        3.669   &        0.100   &        0.100   &        0.194   &        0.014   &           6599  \\
%     3236448   &       12.537   &        3.697   &        0.100   &        0.100   &        2.048   &        0.358   &           6026  \\
%     3236455   &       13.475   &        2.821   &        0.275   &        0.100   &        0.543   &        0.013   &           5220  \\
%     3236536   &       13.006   &        3.910   &        0.100   &        0.100   &        2.822   &        0.361   &           6642  \\
%     3237572   &       13.012   &        2.549   &        0.273   &        0.100   &        1.022   &        0.205   &           4589  \\
%     3238211   &       11.262   &        3.940   &        0.100   &        0.100   &        1.546   &        0.315   &           6218  \\
%     3238626   &       12.286   &        3.360   &        0.127   &        0.100   &        1.825   &        0.269   &           4669  \\
%     3238671   &       11.714   &        4.186   &        0.100   &        0.100   &        1.226   &        0.053   &           4805  \\
%     3238801   &       11.815   &        4.100   &        0.100   &        0.100   &        1.738   &        0.265   &           6178  \\
%     3238859   &       11.472   &        2.848   &        0.100   &        0.100   &        1.003   &        0.225   &           5001  \\
%     3238956   &       13.434   &        2.525   &        0.365   &        0.100   &        0.205   &        0.037   &           4721  \\
%     3239204   &       13.119   &        2.535   &        0.196   &        0.100   &        2.547   &        0.367   &           5011  \\
%     3239209   &       12.963   &        3.720   &        0.100   &        0.100   &        0.899   &        0.079   &           6951  \\
%     3239707   &       11.251   &        2.642   &        0.100   &        0.100   &        0.491   &        0.121   &           4877  \\
%     3239926   &       11.536   &        3.359   &        0.100   &        0.100   &        2.318   &        0.022   &           6353  \\
%     3239929   &       13.360   &        3.253   &        0.249   &        0.100   &        0.320   &        0.047   &           5105  \\
%     3240004   &       12.413   &        3.652   &        0.100   &        0.100   &        4.762   &        0.022   &           5375  \\
%     3240111   &       12.321   &        2.685   &        0.134   &        0.100   &        1.159   &        0.240   &           4810  \\
%     3240119   &       13.046   &        2.951   &        0.280   &        0.100   &        3.905   &        0.047   &           4907  \\
%     3240280   &       12.517   &        2.572   &        0.173   &        0.100   &        1.071   &        0.216   &           4810  \\
%     3240364   &       12.722   &        3.699   &        0.100   &        0.100   &        2.257   &        0.031   &           6418  \\
%     3240365   &       12.577   &        2.910   &        0.100   &        0.100   &        1.699   &        0.344   &           5013  \\
%     3240573   &       12.583   &        2.976   &        0.244   &        0.244   &        0.270   &        0.018   &           4752  \\
%     3240635   &       12.323   &        3.724   &        0.100   &        0.100   &        3.876   &        0.120   &           5513  \\
%     3240670   &       10.720   &        3.202   &        0.100   &        0.100   &        4.276   &        0.122   &           5114  \\
%     3240882   &       11.738   &        3.176   &        0.100   &        0.100   &        2.494   &        0.398   &           4967  \\
%     3240895   &       12.501   &        3.954   &        0.100   &        0.100   &        1.261   &        0.032   &           5973  \\
%     3241299   &        9.273   &        4.230   &        0.100   &        0.100   &        0.462   &        0.069   &           6600  \\
%     3241329   &       12.922   &        2.546   &        0.154   &        0.100   &        0.716   &        0.070   &           5092  \\
%     3241517   &       13.311   &        3.159   &        0.100   &        0.100   &        0.575   &        0.105   &           6770  \\
%     3241581   &       10.207   &        4.243   &        0.100   &        0.100   &        1.732   &        0.258   &           5770  \\
%     3241822   &       11.390   &        2.561   &        0.100   &        0.100   &        0.140   &        0.022   &           4877  \\
%     3241947   &       11.605   &        2.813   &        0.100   &        0.100   &        1.267   &        0.246   &           4770  \\
%     3241975   &       12.904   &        3.776   &        0.151   &        0.100   &        1.036   &        0.174   &           5543  \\
%     3242233   &       12.058   &        3.000   &        0.100   &        0.100   &        0.706   &        0.020   &           4696  \\
%     3242324   &       12.855   &        3.111   &        0.141   &        0.100   &        1.398   &        0.272   &           5090  \\
%     3245446   &       12.474   &        3.917   &        0.100   &        0.100   &        0.815   &        0.199   &           6122  \\
%     3245721   &       12.755   &        2.889   &        0.221   &        0.100   &        1.633   &        0.323   &           4873  \\
%     3245774   &       11.968   &        3.814   &        0.100   &        0.100   &        3.514   &        0.070   &           6753  \\
%     3245833   &       13.249   &        3.612   &        0.225   &        0.100   &        0.987   &        0.047   &           5960  \\
%     3245894   &       12.924   &        3.804   &        0.100   &        0.100   &        0.372   &        0.036   &           6174  \\
%     3246147   &       13.237   &        3.489   &        0.222   &        0.100   &        1.404   &        0.027   &           5962  \\
%     3246277   &       13.268   &        3.674   &        0.100   &        0.100   &        0.809   &        0.189   &           6290  \\
%     3246333   &       12.781   &        3.895   &        0.100   &        0.100   &        0.481   &        0.022   &           6810  \\
%     3246514   &       12.432   &        3.971   &        0.100   &        0.100   &        0.180   &        0.040   &           6821  \\
%     3246594   &       13.478   &        3.572   &        0.125   &        0.100   &        1.349   &        0.056   &           6038  \\
%     3247139   &       11.935   &        4.085   &        0.100   &        0.100   &        0.935   &        0.226   &           6119  \\
%     3247146   &       13.395   &        2.863   &        0.257   &        0.100   &        2.600   &        0.329   &           5008  \\
%     3247285   &       12.965   &        3.662   &        0.163   &        0.100   &        3.005   &        0.327   &           5441  \\
%     3247529   &       12.751   &        3.784   &        0.100   &        0.100   &        0.859   &        0.199   &           6283  \\
%     3247531   &       11.992   &        2.553   &        0.100   &        0.100   &        4.731   &        0.018   &           4953  \\
%     3247616   &       12.722   &        3.661   &        0.100   &        0.100   &        3.970   &        0.140   &           6937  \\
%     3247742   &       13.353   &        3.548   &        0.248   &        0.100   &        1.019   &        0.098   &           5601  \\
%     3247767   &       13.043   &        3.619   &        0.179   &        0.100   &        1.950   &        0.381   &           5846  \\
%     3248250   &       12.252   &        3.945   &        0.100   &        0.100   &        0.171   &        0.048   &           5751  \\
%     3248697   &       12.669   &        2.526   &        0.204   &        0.100   &        0.793   &        0.079   &           4875  \\
%     3248820   &       13.148   &        2.650   &        0.303   &        0.100   &        9.806   &        0.018   &           4742  \\
%     3248860   &       13.230   &        3.503   &        0.100   &        0.100   &        0.515   &        0.121   &           6015  \\
%     3248982   &       12.888   &        2.652   &        0.248   &        0.100   &        0.173   &        0.032   &           4704  \\
%     3322785   &       13.300   &        3.483   &        0.236   &        0.100   &        2.481   &        0.398   &           5453  \\
%     3322954   &       12.524   &        3.888   &        0.100   &        0.100   &        1.620   &        0.309   &           5541  \\
%     3323401   &       12.313   &        2.512   &        0.133   &        0.100   &        0.158   &        0.183   &           4816  \\
%     3323417   &       13.285   &        3.633   &        0.233   &        0.100   &        0.699   &        0.175   &           5912  \\
%     3323442   &       12.798   &        3.785   &        0.130   &        0.100   &        1.288   &        0.237   &           5411  \\
%     3323937   &       12.665   &        3.856   &        0.103   &        0.100   &        0.226   &        0.007   &           5768  \\
%     3324004   &       12.392   &        3.138   &        0.148   &        0.100   &        2.244   &        0.371   &           4961  \\
%     3324150   &       13.266   &        3.616   &        0.100   &        0.100   &        2.495   &        0.299   &           6053  \\
%     3324324   &       13.248   &        3.570   &        0.225   &        0.100   &        1.853   &        0.347   &           5543  \\
%     3325023   &       13.448   &        3.551   &        0.119   &        0.100   &        1.532   &        0.292   &           6020  \\
%     3325179   &       12.384   &        2.727   &        0.147   &        0.100   &        1.737   &        0.368   &           4923  \\
%     3325240   &       11.576   &        3.999   &        0.100   &        0.100   &        0.493   &        0.024   &           6681  \\
%     3325344   &       12.877   &        3.780   &        0.245   &        0.100   &        0.543   &        0.137   &           4812  \\
%     3325420   &       13.198   &        2.519   &        0.314   &        0.100   &        0.836   &        0.149   &           4972  \\
%     3325851   &       12.418   &        3.924   &        0.100   &        0.100   &        1.316   &        0.253   &           6227  \\
%     3326233   &       13.363   &        2.680   &        0.350   &        0.100   &        0.278   &        0.041   &           4723  \\
%     3326253   &       13.216   &        3.696   &        0.100   &        0.100   &        0.428   &        0.089   &           6153  \\
%     3326392   &       12.345   &        2.961   &        0.139   &        0.100   &        2.588   &        0.125   &           4947  \\
%     3326396   &       12.210   &        3.732   &        0.100   &        0.100   &        0.289   &        0.073   &           6447  \\
%     3326462   &       13.297   &        3.720   &        0.100   &        0.100   &        0.889   &        0.204   &           6064  \\
%     3326641   &       13.204   &        3.657   &        0.215   &        0.100   &        0.335   &        0.039   &           5978  \\
%     3327006   &       12.983   &        2.924   &        0.267   &        0.151   &        4.133   &        0.026   &           4889  \\
%     3327055   &       13.123   &        3.484   &        0.100   &        0.100   &        0.140   &        0.013   &           6505  \\
%     3327681   &       11.283   &        3.902   &        0.100   &        0.100   &        1.809   &        0.373   &           6773  \\
%     3327769   &       11.009   &        4.002   &        0.100   &        0.100   &        5.904   &        0.202   &           6605  \\
%     3327798   &       13.409   &        3.350   &        0.110   &        0.100   &        1.544   &        0.160   &           6452  \\
%     3327828   &       11.648   &        4.018   &        0.100   &        0.100   &        1.686   &        0.335   &           6443  \\
%     3327884   &       13.046   &        3.736   &        0.100   &        0.100   &        0.989   &        0.234   &           6343  \\
%     3328295   &       11.587   &        4.096   &        0.100   &        0.100   &        1.327   &        0.276   &           6576  \\
%     3328398   &       13.209   &        2.697   &        0.216   &        0.100   &        1.785   &        0.351   &           5039  \\
%     3328418   &       13.375   &        3.597   &        0.352   &        0.100   &        1.730   &        0.284   &           4615  \\
%     3328801   &       12.865   &        3.293   &        0.243   &        0.100   &        2.736   &        0.375   &           4981  \\
%     3328853   &       12.837   &        3.866   &        0.137   &        0.100   &        0.171   &        0.015   &           5918  \\
%     3329136   &       11.296   &        4.138   &        0.100   &        0.100   &        2.704   &        0.386   &           5892  \\
%     3329196   &       10.425   &        3.557   &        0.100   &        0.100   &        1.914   &        0.403   &           5161  \\
%     3329253   &       12.442   &        4.049   &        0.100   &        0.100   &        1.281   &        0.016   &           6362  \\
%     3329273   &       13.182   &        3.727   &        0.210   &        0.100   &        1.756   &        0.339   &           5377  \\
%     3329439   &       10.988   &        4.243   &        0.100   &        0.100   &        1.823   &        0.308   &           6480  \\
%     3329724   &       12.631   &        3.815   &        0.100   &        0.100   &        0.756   &        0.180   &           6929  \\
%     3329839   &       13.066   &        3.696   &        0.100   &        0.100   &        1.915   &        0.348   &           6212  \\
%     3330230   &       13.461   &        3.685   &        0.271   &        0.100   &        0.653   &        0.077   &           5418  \\
%     3330359   &       11.905   &        4.124   &        0.100   &        0.100   &        0.926   &        0.191   &           6218  \\
%     3330409   &       12.649   &        3.965   &        0.100   &        0.100   &        0.439   &        0.062   &           5889  \\
%     3330643   &       12.440   &        3.930   &        0.100   &        0.100   &        1.078   &        0.229   &           5718  \\
%     3330688   &       10.897   &        3.494   &        0.100   &        0.100   &        1.292   &        0.064   &           6379  \\
%     3331599   &       11.876   &        3.948   &        0.100   &        0.100   &        0.855   &        0.191   &           5933  \\
%     3335197   &       13.280   &        2.976   &        0.232   &        0.100   &        1.708   &        0.291   &           5334  \\
%     3335352   &       11.716   &        4.187   &        0.100   &        0.100   &        2.351   &        0.362   &           6608  \\
%     3335644   &       12.147   &        3.675   &        0.100   &        0.100   &        0.953   &        0.222   &           5151  \\
%     3335660   &       10.541   &        3.010   &        0.100   &        0.100   &        0.207   &        0.054   &           5026  \\
%     3335747   &       13.204   &        3.756   &        0.100   &        0.100   &        3.773   &        0.003   &           6079  \\
%     3336111   &       12.204   &        3.484   &        0.100   &        0.100   &        0.498   &        0.020   &           5198  \\
%     3336434   &       12.992   &        3.379   &        0.168   &        0.100   &        4.704   &        0.042   &           5303  \\
%     3336731   &       10.268   &        2.804   &        0.100   &        0.100   &        1.649   &        0.326   &           5015  \\
%     3337029   &       13.087   &        3.565   &        0.289   &        0.100   &        1.916   &        0.376   &           4530  \\
%     3337111   &       13.325   &        3.822   &        0.241   &        0.100   &        2.432   &        0.362   &           5623  \\
%     3337161   &       12.527   &        4.005   &        0.100   &        0.100   &        2.444   &        0.391   &           6382  \\
%     3337168   &       12.635   &        3.912   &        0.100   &        0.100   &        1.677   &        0.361   &           6091  \\
%     3337182   &       12.883   &        3.852   &        0.100   &        0.100   &        1.655   &        0.038   &           6792  \\
%     3337536   &       12.525   &        2.929   &        0.100   &        0.100   &        3.694   &        0.047   &           5037  \\
%     3337581   &       13.023   &        2.662   &        0.175   &        0.100   &        1.381   &        0.265   &           5038  \\
%     3337613   &       12.562   &        4.219   &        0.122   &        0.122   &        0.954   &        0.040   &           6215  \\
%     3337621   &       12.030   &        3.955   &        0.100   &        0.100   &        1.145   &        0.222   &           6661  \\
%     3337693   &       12.361   &        4.158   &        0.100   &        0.100   &        0.941   &        0.220   &           6185  \\
%     3337709   &       11.897   &        3.746   &        0.100   &        0.100   &        0.198   &        0.021   &           5622  \\
%     3337728   &       13.346   &        3.769   &        0.100   &        0.100   &        0.479   &        0.125   &           6581  \\
%     3337740   &       10.670   &        3.177   &        0.100   &        0.100   &        0.822   &        0.079   &           5170  \\
%     3338252   &       13.155   &        2.880   &        0.304   &        0.100   &        0.496   &        0.059   &           4963  \\
%     3338421   &       12.908   &        3.737   &        0.100   &        0.100   &        1.130   &        0.228   &           6022  \\
%     3338777   &       10.453   &        4.197   &        0.100   &        0.100   &        1.104   &        0.227   &           6181  \\
%     3339128   &       13.101   &        3.866   &        0.100   &        0.100   &        0.457   &        0.092   &           6299  \\
%     3339186   &       11.665   &        4.053   &        0.100   &        0.100   &        2.131   &        0.074   &           6471  \\
%     3339203   &       12.261   &        2.667   &        0.100   &        0.100   &        8.759   &        0.022   &           5006  \\
%     3339261   &       13.139   &        3.844   &        0.100   &        0.100   &        0.517   &        0.134   &           6596  \\
%     3339443   &       11.909   &        2.645   &        0.100   &        0.100   &        0.561   &        0.148   &           4842  \\
%     3339459   &       13.269   &        3.846   &        0.329   &        0.100   &        1.950   &        0.063   &           4833  \\
%     3339519   &       12.496   &        2.731   &        0.169   &        0.100   &        1.767   &        0.328   &           4794  \\
%     3339762   &       12.080   &        2.559   &        0.100   &        0.100   &        0.246   &        0.010   &           5007  \\
%     3339894   &       11.339   &        2.950   &        0.100   &        0.100   &        0.245   &        0.063   &           4779  \\
%     3339951   &       13.378   &        2.502   &        0.353   &        0.100   &        1.746   &        0.354   &           4902  \\
%     3340010   &       12.167   &        3.704   &        0.100   &        0.100   &        1.092   &        0.056   &           5288  \\
%     3340075   &       13.183   &        3.741   &        0.100   &        0.100   &        1.775   &        0.035   &           6103  \\
%     3340331   &       13.390   &        3.781   &        0.106   &        0.100   &        0.542   &        0.141   &           6280  \\
%     3340357   &       13.089   &        3.892   &        0.190   &        0.100   &        0.826   &        0.064   &           5779  \\
%     3340374   &       12.489   &        4.073   &        0.100   &        0.100   &        0.433   &        0.018   &           5888  \\
%     3340462   &       12.482   &        2.582   &        0.166   &        0.100   &        2.267   &        0.390   &           4888  \\
%     3340530   &       12.027   &        3.955   &        0.100   &        0.100   &        2.951   &        0.383   &           5878  \\
%     3340951   &       12.477   &        4.251   &        0.100   &        0.100   &        1.618   &        0.321   &           6225  \\
%     3341037   &       12.709   &        2.533   &        0.112   &        0.100   &        0.920   &        0.215   &           5030  \\
%     3341327   &       10.551   &        2.548   &        0.100   &        0.100   &        1.291   &        0.242   &           4911  \\
%     3341831   &       12.246   &        4.088   &        0.100   &        0.100   &        0.818   &        0.050   &           5835  \\
%     3342575   &       12.548   &        4.010   &        0.100   &        0.100   &        2.442   &        0.403   &           6316  \\
%     3342658   &       12.359   &        2.577   &        0.100   &        0.100   &        1.181   &        0.238   &           5018  \\
%     3342779   &       12.578   &        4.223   &        0.100   &        0.100   &        2.461   &        0.234   &           6742  \\
%     3343140   &       13.382   &        3.749   &        0.104   &        0.100   &        0.919   &        0.045   &           6851  \\
%     3343166   &       13.275   &        2.655   &        0.231   &        0.100   &        0.866   &        0.064   &           5201  \\
%     3343186   &       13.110   &        3.537   &        0.294   &        0.100   &        1.515   &        0.308   &           4762  \\
%     3343370   &       13.406   &        3.531   &        0.259   &        0.100   &        1.646   &        0.325   &           5427  \\
%     3343372   &       12.547   &        2.581   &        0.100   &        0.100   &        1.013   &        0.180   &           5013  \\
%     3343620   &       12.857   &        3.899   &        0.100   &        0.100   &        1.897   &        0.329   &           6091  \\
%     3343621   &       12.837   &        2.979   &        0.237   &        0.100   &        0.892   &        0.104   &           4999  \\
%     3343630   &       13.176   &        2.831   &        0.309   &        0.100   &        1.538   &        0.280   &           4896  \\
%     3343755   &       13.073   &        3.754   &        0.186   &        0.100   &        0.732   &        0.036   &           5982  \\
%     3343931   &       11.106   &        3.013   &        0.100   &        0.100   &        0.961   &        0.216   &           5054  \\
%     3344050   &       12.878   &        2.736   &        0.246   &        0.100   &        2.423   &        0.384   &           4998  \\
%     3344059   &       12.444   &        4.063   &        0.100   &        0.100   &        0.219   &        0.058   &           6341  \\
%     3344365   &       12.996   &        3.292   &        0.169   &        0.100   &        2.346   &        0.357   &           5255  \\
%     3344483   &       12.591   &        3.877   &        0.100   &        0.100   &        0.109   &        0.031   &           6369  \\
%     3344810   &       12.946   &        3.771   &        0.159   &        0.100   &        1.049   &        0.236   &           5847  \\
%     3344897   &       10.752   &        3.938   &        0.100   &        0.100   &        3.277   &        0.156   &           6630  \\
%     3345711   &       13.028   &        3.816   &        0.100   &        0.100   &        0.233   &        0.061   &           6137  \\
%     3345830   &       13.386   &        2.879   &        0.355   &        0.100   &        1.891   &        0.393   &           4902  \\
%     3346284   &       12.998   &        2.508   &        0.270   &        0.100   &        0.161   &        0.044   &           4996  \\
%     3346398   &       12.531   &        2.812   &        0.100   &        0.100   &        4.821   &        0.073   &           5040  \\
%     3346436   &       12.382   &        4.003   &        0.100   &        0.100   &        7.877   &        0.047   &           6287  \\
%     3346725   &       13.311   &        2.953   &        0.238   &        0.100   &        6.587   &        0.044   &           5008  \\
%     3346779   &       11.926   &        2.932   &        0.100   &        0.100   &        0.868   &        0.191   &           4914  \\
%     3346888   &       13.385   &        3.677   &        0.255   &        0.100   &        1.312   &        0.048   &           5321  \\
%     3346914   &       12.936   &        3.226   &        0.157   &        0.100   &        1.578   &        0.311   &           5201  \\
%     3347029   &       12.870   &        3.849   &        0.100   &        0.100   &        0.155   &        0.023   &           6185  \\
%     3347110   &       12.672   &        2.529   &        0.204   &        0.100   &        0.284   &        0.074   &           4849  \\
%     3347135   &       12.996   &        3.182   &        0.169   &        0.100   &        1.056   &        0.072   &           5198  \\
%     3347258   &       13.068   &        3.454   &        0.100   &        0.100   &        0.118   &         -NaN   &           6903  \\
%     3347286   &       12.075   &        2.545   &        0.100   &        0.100   &        1.306   &        0.236   &           4776  \\
%     3347431   &       12.201   &        2.862   &        0.100   &        0.100   &        1.025   &        0.242   &           5221  \\
%     3347554   &       13.396   &        2.645   &        0.257   &        0.100   &        0.730   &        0.049   &           5047  \\
%     3347570   &       13.425   &        3.271   &        0.264   &        0.100   &        8.248   &        0.074   &           5170  \\
%     3347807   &       12.092   &        3.844   &        0.100   &        0.100   &        0.731   &        0.182   &           5796  \\
%     3347938   &       11.799   &        4.196   &        0.100   &        0.100   &        4.985   &        0.134   &           6468  \\
%     3348070   &       12.826   &        2.997   &        0.135   &        0.100   &        2.144   &        0.032   &           5053  \\
%     3348134   &       11.949   &        2.568   &        0.100   &        0.100   &        0.579   &        0.148   &           5003  \\
%     3348279   &       12.869   &        3.888   &        0.100   &        0.100   &        0.443   &        0.049   &           6253  \\
%     3348288   &        9.717   &        3.997   &        0.100   &        0.100   &        0.067   &        0.011   &           6774  \\
%     3348495   &       13.248   &        3.791   &        0.225   &        0.100   &        0.957   &        0.225   &           5622  \\
%     3348774   &       12.957   &        2.515   &        0.161   &        0.100   &        1.505   &        0.302   &           5015  \\
%     3348807   &       12.704   &        3.574   &        0.100   &        0.100   &        5.915   &        0.021   &           6289  \\
%     3349015   &       12.694   &        3.933   &        0.109   &        0.100   &        0.804   &        0.198   &           5742  \\
%     3351672   &       12.685   &        3.611   &        0.100   &        0.100   &        1.766   &        0.365   &           6570  \\
%     3351711   &       12.678   &        3.738   &        0.100   &        0.100   &        0.799   &        0.162   &           7069  \\
%     3351749   &       12.735   &        2.594   &        0.117   &        0.100   &        0.797   &        0.016   &           5039  \\
%     3351946   &       12.145   &        3.751   &        0.100   &        0.100   &        1.141   &        0.236   &           5910  \\
%     3351971   &       12.690   &        3.862   &        0.108   &        0.100   &        1.921   &        0.386   &           5850  \\
%     3352378   &       12.174   &        3.901   &        0.100   &        0.100   &        1.722   &        0.083   &           6613  \\
%     3352402   &       13.343   &        3.681   &        0.100   &        0.100   &        1.427   &        0.289   &           6419  \\
%     3352479   &       12.730   &        3.609   &        0.116   &        0.100   &        1.361   &        0.284   &           5729  \\
%     3352549   &       12.513   &        3.746   &        0.100   &        0.100   &        1.502   &        0.170   &           5779  \\
%     3353043   &       11.675   &        4.100   &        0.100   &        0.100   &        1.901   &        0.396   &           5300  \\
%     3353152   &       13.330   &        3.491   &        0.243   &        0.100   &        0.081   &        0.022   &           5671  \\
%     3353295   &       11.969   &        3.861   &        0.100   &        0.100   &        2.291   &        0.359   &           6192  \\
%     3353773   &       11.173   &        2.672   &        0.100   &        0.100   &        1.157   &        0.090   &           5000  \\
%     3353775   &       13.455   &        3.643   &        0.120   &        0.100   &        4.363   &        0.079   &           6341  \\
%     3354116   &       12.290   &        3.913   &        0.100   &        0.100   &        0.240   &        0.043   &           6705  \\
%     3355034   &       11.172   &        2.611   &        0.100   &        0.100   &        1.269   &        0.240   &           5019  \\
%     3355257   &       13.235   &        3.614   &        0.100   &        0.100   &        1.866   &        0.359   &           6122  \\
%     3355435   &       12.509   &        2.543   &        0.172   &        0.100   &        1.805   &        0.368   &           4924  \\
%     3355907   &       13.410   &        3.596   &        0.110   &        0.100   &        1.576   &        0.307   &           6017  \\
%     3355997   &       13.184   &        3.407   &        0.210   &        0.100   &        1.955   &        0.371   &           5369  \\
%     3356363   &       12.987   &        3.763   &        0.100   &        0.100   &        1.066   &        0.206   &           6616  \\
%     3356438   &       11.967   &        3.134   &        0.100   &        0.100   &        1.300   &        0.259   &           5055  \\
%     3356577   &       12.323   &        3.195   &        0.100   &        0.100   &        0.963   &        0.024   &           6745  \\
%     3356592   &       11.523   &        4.252   &        0.100   &        0.100   &        0.285   &        0.074   &           6113  \\
%     3356628   &       12.474   &        3.706   &        0.100   &        0.100   &        4.519   &        0.027   &           5903  \\
%     3356642   &       13.084   &        3.637   &        0.100   &        0.100   &        1.897   &        0.379   &           6316  \\
%     3356643   &       13.064   &        2.675   &        0.284   &        0.100   &        0.429   &        0.104   &           4949  \\
%     3357167   &       11.699   &        3.884   &        0.100   &        0.100   &        1.991   &        0.133   &           6334  \\
%     3357281   &       12.499   &        3.887   &        0.100   &        0.100   &        0.478   &        0.123   &           6035  \\
%     3424056   &        9.811   &        4.365   &        0.100   &        0.100   &        1.684   &        0.036   &           6007  \\
%     3424072   &       10.282   &        3.298   &        0.100   &        0.100   &        0.666   &        0.170   &           5223  \\
%     3424202   &       12.720   &        2.756   &        0.214   &        0.100   &        9.985   &        0.029   &           4983  \\
%     3424384   &       12.180   &        2.642   &        0.106   &        0.100   &        0.334   &        0.088   &           4796  \\
%     3424541   &        9.738   &        3.794   &        0.100   &        0.100   &        1.445   &        0.278   &           6080  \\
%     3424688   &       13.126   &        3.624   &        0.198   &        0.100   &        3.019   &        0.048   &           5795  \\
%     3424700   &       12.924   &        3.696   &        0.155   &        0.100   &        0.274   &        0.031   &           5931  \\
%     3424743   &       12.290   &        3.887   &        0.100   &        0.100   &        0.618   &        0.042   &           5988  \\
%     3425044   &       13.085   &        2.571   &        0.289   &        0.100   &        1.119   &        0.225   &           4774  \\
%     3425217   &       12.160   &        2.757   &        0.102   &        0.100   &        0.950   &        0.190   &           4534  \\
%     3425374   &       10.239   &        3.516   &        0.100   &        0.100   &        2.214   &        0.396   &           6701  \\
%     3425476   &       11.676   &        2.625   &        0.100   &        0.100   &        0.413   &        0.034   &           4906  \\
%     3425564   &       10.453   &        3.800   &        0.100   &        0.100   &        2.162   &        0.032   &           6218  \\
%     3425675   &       11.299   &        2.560   &        0.100   &        0.100   &        1.966   &        0.388   &           4863  \\
%     3426534   &       13.266   &        3.664   &        0.100   &        0.100   &        1.614   &        0.186   &           6438  \\
%     3426673   &       12.676   &        3.135   &        0.205   &        0.100   &        0.363   &        0.054   &           4855  \\
%     3426738   &       13.126   &        3.753   &        0.198   &        0.100   &        0.389   &        0.087   &           5895  \\
%     3426898   &       11.993   &        2.836   &        0.100   &        0.100   &        0.885   &        0.095   &           4847  \\
%     3427339   &       13.205   &        3.785   &        0.100   &        0.100   &        1.057   &        0.217   &           6165  \\
%     3427720   &        9.109   &        4.318   &        0.100   &        0.100   &        0.496   &        0.110   &           6040  \\
%     3427850   &        9.207   &        2.830   &        0.100   &        0.100   &        0.781   &        0.037   &           4922  \\
%     3427944   &       13.167   &        3.784   &        0.100   &        0.100   &        1.132   &        0.250   &           6040  \\
%     3427975   &       12.163   &        4.112   &        0.100   &        0.100   &        4.035   &        0.037   &           5300  \\
%     3428161   &       12.824   &        3.860   &        0.235   &        0.100   &        0.676   &        0.091   &           4819  \\
%     3428530   &       12.494   &        3.086   &        0.169   &        0.100   &        1.120   &        0.059   &           4946  \\
%     3428597   &       12.502   &        3.832   &        0.100   &        0.100   &        2.162   &        0.381   &           6331  \\
%     3429176   &       13.317   &        2.511   &        0.340   &        0.100   &        0.551   &        0.136   &           4743  \\
%     3429205   &       10.163   &        3.506   &        0.100   &        0.100   &        0.074   &        0.028   &           5116  \\
%     3429259   &       13.124   &        3.816   &        0.100   &        0.100   &        1.851   &        0.377   &           6299  \\
%     3429364   &       13.090   &        3.099   &        0.290   &        0.100   &        0.396   &        0.062   &           4965  \\
%     3429604   &       12.600   &        3.949   &        0.100   &        0.100   &        1.646   &        0.040   &           5772  \\
%     3429665   &       13.277   &        3.683   &        0.100   &        0.100   &        0.645   &        0.088   &           6282  \\
%     3429738   &       10.046   &        2.658   &        0.100   &        0.100   &        0.490   &        0.126   &           4818  \\
%     3430404   &       13.399   &        3.473   &        0.258   &        0.100   &        0.547   &        0.070   &           5183  \\
%     3430674   &       13.405   &        2.916   &        0.359   &        0.100   &        1.274   &        0.026   &           4902  \\
%     3430850   &       13.500   &        3.731   &        0.130   &        0.100   &        6.292   &        0.133   &           6340  \\
%     3430868   &        8.138   &        3.181   &        0.100   &        0.100   &        1.348   &        0.225   &           5109  \\
%     3430889   &       12.330   &        3.997   &        0.100   &        0.100   &        0.309   &        0.028   &           6053  \\
%     3430893   &       10.810   &        4.155   &        0.100   &        0.100   &        0.711   &        0.016   &           6270  \\
%     3430932   &       12.915   &        3.832   &        0.100   &        0.100   &        3.210   &        0.071   &           6532  \\
%     3430957   &       12.921   &        3.872   &        0.100   &        0.100   &        6.442   &        0.133   &           6760  \\
%     3431022   &       11.652   &        2.681   &        0.100   &        0.100   &        2.356   &        0.230   &           5188  \\
%     3431590   &       13.250   &        3.692   &        0.225   &        0.100   &        2.098   &        0.384   &           5919  \\
%     3431597   &       11.541   &        4.174   &        0.100   &        0.100   &        1.535   &        0.021   &           6105  \\
%     3432028   &       13.061   &        3.540   &        0.100   &        0.100   &        2.796   &        0.323   &           6309  \\
%     3432077   &       13.262   &        3.765   &        0.228   &        0.100   &        0.451   &        0.066   &           5721  \\
%     3432659   &       12.824   &        2.729   &        0.235   &        0.100   &        1.605   &        0.322   &           4788  \\
%     3432666   &       12.522   &        3.972   &        0.100   &        0.100   &        2.661   &        0.017   &           6205  \\
%     3432732   &       10.738   &        3.241   &        0.100   &        0.100   &        2.794   &        0.232   &           5123  \\
%     3432760   &       12.517   &        3.972   &        0.100   &        0.100   &        0.504   &        0.027   &           6187  \\
%     3432802   &       11.988   &        3.084   &        0.100   &        0.100   &        1.398   &        0.264   &           4919  \\
%     3432913   &       13.083   &        3.800   &        0.188   &        0.100   &        2.632   &        0.392   &           5402  \\
%     3432992   &       12.896   &        2.548   &        0.249   &        0.100   &        0.617   &        0.150   &           4786  \\
%     3433065   &       12.582   &        3.353   &        0.100   &        0.100   &        1.150   &        0.114   &           5243  \\
%     3433482   &       13.298   &        3.473   &        0.236   &        0.100   &        1.416   &        0.283   &           5102  \\
%     3437031   &       11.944   &        3.009   &        0.100   &        0.100   &        2.494   &        0.061   &           5059  \\
%     3437461   &       12.678   &        2.561   &        0.206   &        0.100   &        0.550   &        0.060   &           4914  \\
%     3437548   &       11.990   &        3.561   &        0.100   &        0.100   &        1.054   &        0.045   &           5899  \\
%     3437557   &       12.636   &        4.007   &        0.100   &        0.100   &        4.282   &        0.022   &           6556  \\
%     3437637   &       11.397   &        3.824   &        0.100   &        0.100   &        2.533   &        0.411   &           5483  \\
%     3437693   &       12.371   &        4.223   &        0.100   &        0.100   &        0.992   &        0.178   &           5562  \\
%     3437742   &       13.107   &        2.574   &        0.294   &        0.100   &        0.456   &        0.121   &           4992  \\
%     3438141   &       13.496   &        3.767   &        0.129   &        0.100   &        0.352   &        0.088   &           6564  \\
%     3438363   &       11.516   &        4.267   &        0.100   &        0.100   &        1.087   &        0.249   &           6549  \\
%     3438596   &       12.861   &        3.906   &        0.100   &        0.100   &        0.310   &        0.022   &           6387  \\
%     3438609   &       11.507   &        3.178   &        0.100   &        0.100   &        0.387   &        0.023   &           5210  \\
%     3438633   &       11.195   &        4.019   &        0.100   &        0.100   &        0.238   &        0.006   &           6432  \\
%     3438815   &       13.364   &        3.605   &        0.250   &        0.100   &        0.946   &        0.230   &           5767  \\
%     3438919   &       13.004   &        3.882   &        0.171   &        0.100   &        3.031   &        0.018   &           5975  \\
%     3439167   &       13.003   &        3.716   &        0.100   &        0.100   &        0.337   &        0.011   &           6036  \\
%     3439193   &       13.130   &        3.389   &        0.100   &        0.100   &        0.625   &        0.036   &           6297  \\
%     3439353   &       12.360   &        2.956   &        0.142   &        0.100   &        0.103   &        0.023   &           4980  \\
%     3439356   &       13.036   &        3.021   &        0.278   &        0.100   &        7.805   &        0.069   &           4975  \\
%     3439375   &       13.480   &        3.689   &        0.276   &        0.100   &        1.478   &        0.085   &           5960  \\
%     3439466   &       12.780   &        3.467   &        0.226   &        0.100   &        2.586   &        0.313   &           4991  \\
%     3439745   &       13.264   &        4.032   &        0.100   &        0.100   &        0.137   &        0.031   &           6337  \\
%     3440074   &       13.153   &        2.998   &        0.100   &        0.100   &        1.632   &        0.313   &           6726  \\
%     3440249   &       13.365   &        2.637   &        0.350   &        0.100   &        1.370   &        0.266   &           4923  \\
%     3440429   &       13.019   &        3.523   &        0.100   &        0.100   &        1.891   &        0.354   &           6410  \\
%     3440581   &       12.986   &        3.835   &        0.100   &        0.100   &        2.189   &        0.354   &           6578  \\
%     3440833   &       11.775   &        3.707   &        0.100   &        0.100   &        0.298   &        0.081   &           5344  \\
%     3440840   &       13.253   &        3.492   &        0.100   &        0.100   &        3.945   &        0.173   &           6875  \\
%     3440868   &       10.871   &        3.840   &        0.100   &        0.100   &        0.426   &        0.023   &           6525  \\
%     3441207   &       13.080   &        3.103   &        0.288   &        0.100   &        1.373   &        0.266   &           4985  \\
%     3441368   &       12.959   &        2.531   &        0.262   &        0.100   &        0.630   &        0.071   &           4931  \\
%     3441473   &       12.543   &        2.655   &        0.179   &        0.100   &        1.228   &        0.131   &           4871  \\
%     3441637   &       10.243   &        4.148   &        0.100   &        0.100   &        1.006   &        0.067   &           6197  \\
%     3441948   &       13.273   &        2.593   &        0.230   &        0.100   &        0.865   &        0.209   &           5035  \\
%     3442273   &       13.312   &        3.141   &        0.239   &        0.100   &        0.253   &        0.036   &           5121  \\
%     3442589   &       13.097   &        3.909   &        0.100   &        0.100   &        0.738   &        0.100   &           6446  \\
%     3442697   &       11.910   &        4.274   &        0.100   &        0.100   &        0.761   &        0.037   &           6058  \\
%     3442846   &       13.050   &        4.329   &        0.281   &        0.103   &        1.162   &        0.217   &           4709  \\
%     3443394   &       12.413   &        4.082   &        0.100   &        0.100   &        0.600   &        0.110   &           6319  \\
%     3443483   &       11.610   &        3.170   &        0.100   &        0.100   &        7.415   &        0.029   &           5070  \\
%     3443669   &       12.366   &        4.175   &        0.100   &        0.100   &        0.557   &        0.141   &           6297  \\
%     3444029   &       12.958   &        2.893   &        0.262   &        0.100   &        1.210   &        0.066   &           4978  \\
%     3444190   &       13.024   &        3.895   &        0.100   &        0.100   &        0.393   &        0.027   &           7107  \\
%     3444343   &       13.234   &        3.410   &        0.221   &        0.100   &        0.353   &        0.059   &           5316  \\
%     3444374   &       11.768   &        2.632   &        0.100   &        0.100   &        0.579   &        0.050   &           4778  \\
%     3444753   &       13.145   &        3.862   &        0.100   &        0.100   &        1.795   &        0.364   &           6325  \\
%     3445218   &       12.174   &        3.786   &        0.100   &        0.100   &        0.119   &        0.013   &           6217  \\
%     3445235   &       12.804   &        3.859   &        0.100   &        0.100   &        0.255   &        0.012   &           6295  \\
%     3445572   &       12.611   &        2.578   &        0.192   &        0.100   &        0.404   &        0.076   &           4964  \\
%     3445799   &       12.930   &        2.682   &        0.256   &        0.100   &        0.424   &        0.015   &           4984  \\
%     3445822   &       12.182   &        2.621   &        0.106   &        0.100   &        2.140   &        0.332   &           4815  \\
%     3445855   &       13.436   &        3.731   &        0.266   &        0.100   &        0.428   &        0.026   &           5986  \\
%     3446185   &       13.459   &        3.773   &        0.121   &        0.100   &        1.050   &        0.027   &           6437  \\
%     3446197   &       12.717   &        3.724   &        0.100   &        0.100   &        1.780   &        0.343   &           6891  \\
%     3446207   &       11.928   &        3.374   &        0.100   &        0.100   &        2.386   &        0.331   &           5115  \\
%     3446488   &       13.199   &        3.565   &        0.100   &        0.100   &        0.799   &        0.190   &           6502  \\
%     3446775   &       10.949   &        3.338   &        0.100   &        0.100   &        2.592   &        0.382   &           5205  \\
%     3448282   &       12.442   &        3.438   &        0.158   &        0.100   &        0.396   &        0.081   &           4891  \\
%     3448402   &       12.634   &        3.704   &        0.100   &        0.100   &        0.515   &        0.132   &           6079  \\
%     3448531   &       13.363   &        2.832   &        0.250   &        0.100   &        0.197   &        0.059   &           5103  \\
%     3448606   &       11.739   &        3.893   &        0.100   &        0.100   &        0.335   &        0.080   &           6449  \\
%     3448729   &       12.765   &        2.726   &        0.223   &        0.100   &        1.618   &        0.255   &           4935  \\
%     3448817   &       13.205   &        3.718   &        0.100   &        0.100   &        1.132   &        0.069   &           6792  \\
%     3448927   &       12.414   &        3.867   &        0.100   &        0.100   &        0.605   &        0.152   &           6260  \\
%     3449032   &       12.844   &        3.883   &        0.100   &        0.100   &        1.854   &        0.337   &           6446  \\
%     3449352   &       13.249   &        3.847   &        0.225   &        0.100   &        0.269   &        0.011   &           5791  \\
%     3449458   &       12.921   &        3.985   &        0.100   &        0.100   &        3.694   &        0.134   &           6419  \\
%     3449663   &       12.915   &        3.937   &        0.100   &        0.100   &        2.391   &        0.411   &           6455  \\
%     3449907   &       11.976   &        2.710   &        0.100   &        0.100   &        2.131   &        0.333   &           4813  \\
%     3452785   &       13.049   &        2.769   &        0.281   &        0.100   &        1.630   &        0.333   &           4744  \\
%     3452915   &       11.538   &        2.892   &        0.100   &        0.100   &        0.187   &        0.041   &           4909  \\
%     3453026   &       11.942   &        3.506   &        0.100   &        0.100   &        0.210   &        0.011   &           6240  \\
%     3453419   &       11.745   &        2.668   &        0.100   &        0.100   &        0.231   &        0.057   &           4777  \\
%     3453588   &       12.326   &        3.953   &        0.100   &        0.100   &        0.875   &        0.216   &           6486  \\
%     3453682   &       11.382   &        4.315   &        0.100   &        0.100   &        0.875   &        0.180   &           6327  \\
%     3454303   &       12.377   &        3.881   &        0.100   &        0.100   &        1.738   &        0.359   &           6578  \\
%     3454626   &       12.891   &        2.863   &        0.248   &        0.100   &        0.640   &        0.115   &           4733  \\
%     3454941   &       13.169   &        3.323   &        0.100   &        0.100   &        2.506   &        0.016   &           6606  \\
%     3455074   &       11.817   &        3.913   &        0.100   &        0.100   &        0.906   &        0.147   &           6668  \\
%     3455146   &       11.781   &        2.875   &        0.100   &        0.100   &        4.835   &        0.024   &           4911  \\
%     3455336   &       13.163   &        3.154   &        0.206   &        0.100   &        1.026   &        0.023   &           5069  \\
%     3455345   &       13.040   &        3.809   &        0.179   &        0.100   &        0.466   &        0.125   &           5699  \\
%     3455462   &       12.167   &        3.736   &        0.100   &        0.100   &        0.570   &        0.059   &           5291  \\
%     3455483   &       11.536   &        3.907   &        0.100   &        0.100   &        0.865   &        0.183   &           6549  \\
%     3455552   &       12.813   &        3.656   &        0.100   &        0.100   &        0.424   &        0.013   &           6575  \\
%     3455586   &       11.546   &        4.123   &        0.100   &        0.100   &        1.006   &        0.085   &           6708  \\
%     3455690   &       12.342   &        3.790   &        0.100   &        0.100   &        1.151   &        0.044   &           6158  \\
%     3455760   &       10.941   &        2.686   &        0.100   &        0.100   &        0.152   &        0.041   &           4693  \\
%     3455784   &       12.050   &        3.067   &        0.100   &        0.100   &        0.400   &        0.056   &           4991  \\
%     3455906   &       11.523   &        2.651   &        0.100   &        0.100   &        0.513   &        0.037   &           4776  \\
%     3456181   &        9.661   &        3.996   &        0.100   &        0.100   &        1.668   &        0.067   &           6270  \\
%     3456215   &       12.267   &        3.237   &        0.100   &        0.100   &        2.382   &        0.317   &           5046  \\
%     3456216   &       11.454   &        2.892   &        0.100   &        0.100   &        2.552   &        0.397   &           5085  \\
%     3456313   &       12.394   &        3.060   &        0.149   &        0.100   &        2.259   &        0.370   &           4975  \\
%     3456449   &       12.439   &        2.947   &        0.100   &        0.100   &        0.107   &        0.021   &           5085  \\
%     3456564   &       12.703   &        2.524   &        0.211   &        0.100   &        0.716   &        0.033   &           4871  \\
%     3456743   &       12.932   &        3.776   &        0.100   &        0.100   &        0.556   &        0.145   &           6963  \\
%     3456843   &       13.315   &        3.055   &        0.239   &        0.100   &        0.244   &        0.019   &           5092  \\
%     3457317   &       13.034   &        3.562   &        0.177   &        0.100   &        1.287   &        0.259   &           5258  \\
%     3457392   &       12.311   &        2.521   &        0.132   &        0.100   &        3.704   &        0.049   &           4759  \\
%     3457431   &       12.942   &        2.537   &        0.158   &        0.100   &        1.157   &        0.230   &           5006  \\
%     3457557   &       13.136   &        3.681   &        0.100   &        0.100   &        2.409   &        0.037   &           6195  \\
%     3457618   &       11.498   &        2.784   &        0.100   &        0.100   &        1.481   &        0.295   &           4740  \\
%     3457625   &       12.333   &        3.676   &        0.100   &        0.100   &        8.975   &        0.039   &           6407  \\
%     3457683   &       12.755   &        3.799   &        0.121   &        0.100   &        0.713   &        0.059   &           5355  \\
%     3457951   &       12.924   &        2.835   &        0.155   &        0.100   &        3.088   &        0.265   &           5009  \\
%     3458502   &       12.863   &        3.799   &        0.100   &        0.100   &        7.549   &        0.085   &           6544  \\
%     3458643   &       10.229   &        3.341   &        0.100   &        0.100   &        0.441   &        0.113   &           5239  \\
%     3458703   &       13.208   &        2.783   &        0.216   &        0.100   &        1.816   &        0.375   &           5001  \\
%     3458990   &       12.794   &        3.773   &        0.100   &        0.100   &        6.163   &        0.048   &           6594  \\
%     3459109   &       10.985   &        3.083   &        0.100   &        0.100   &        2.601   &        0.400   &           4988  \\
%     3459261   &       10.399   &        3.501   &        0.100   &        0.100   &        1.649   &        0.336   &           7105  \\
%     3459347   &       12.389   &        2.952   &        0.100   &        0.100   &        1.715   &        0.314   &           5198  \\
%     3459504   &       13.010   &        3.698   &        0.100   &        0.100   &        0.902   &        0.044   &           6014  \\
%     3525290   &       13.371   &        3.553   &        0.102   &        0.100   &        0.250   &        0.048   &           6363  \\
%     3525381   &       11.946   &        3.956   &        0.100   &        0.100   &        0.742   &        0.066   &           6429  \\
%     3525540   &       13.258   &        3.587   &        0.100   &        0.100   &        3.081   &        0.133   &           6119  \\
%     3525541   &       12.726   &        2.684   &        0.115   &        0.100   &        1.947   &        0.369   &           5061  \\
%     3526061   &        9.996   &        2.991   &        0.100   &        0.100   &        0.165   &        0.013   &           4865  \\
%     3526345   &       13.177   &        3.626   &        0.100   &        0.100   &        2.687   &        0.325   &           6115  \\
%     3526427   &       13.485   &        3.521   &        0.127   &        0.100   &        2.474   &        0.380   &           6112  \\
%     3526459   &       13.395   &        3.606   &        0.107   &        0.100   &        2.329   &        0.398   &           6677  \\
%     3526491   &       11.778   &        3.985   &        0.100   &        0.100   &        0.934   &        0.058   &           6325  \\
%     3526812   &       13.158   &        3.658   &        0.100   &        0.100   &        1.517   &        0.303   &           6382  \\
%     3526813   &       13.041   &        3.776   &        0.179   &        0.100   &        0.200   &        0.014   &           5285  \\
%     3526927   &       12.912   &        3.486   &        0.100   &        0.100   &        0.324   &        0.085   &           6406  \\
%     3526964   &       12.749   &        2.725   &        0.220   &        0.100   &        0.374   &        0.052   &           4889  \\
%     3526995   &       12.646   &        2.579   &        0.100   &        0.100   &        0.867   &        0.063   &           5010  \\
%     3527032   &       10.671   &        2.742   &        0.100   &        0.100   &        0.945   &        0.190   &           4815  \\
%     3527156   &       12.584   &        2.529   &        0.187   &        0.100   &        0.915   &        0.202   &           4900  \\
%     3527257   &       13.137   &        3.733   &        0.100   &        0.100   &        0.603   &        0.040   &           6068  \\
%     3527398   &       12.503   &        3.989   &        0.100   &        0.100   &        0.893   &        0.198   &           5344  \\
%     3527518   &       12.832   &        3.346   &        0.136   &        0.100   &        0.923   &        0.212   &           5113  \\
%     3527521   &       12.636   &        3.757   &        0.100   &        0.100   &        1.269   &        0.044   &           6458  \\
%     3527799   &       12.967   &        3.792   &        0.100   &        0.100   &        0.657   &        0.166   &           6164  \\
%     3527862   &       10.713   &        3.615   &        0.100   &        0.100   &        1.379   &        0.144   &           6972  \\
%     3527869   &       12.613   &        4.122   &        0.100   &        0.100   &        8.168   &        0.086   &           6256  \\
%     3528163   &       13.205   &        3.727   &        0.100   &        0.100   &        1.689   &        0.327   &           6181  \\
%     3528224   &       12.307   &        4.036   &        0.100   &        0.100   &        0.702   &        0.109   &           6195  \\
%     3528662   &       12.764   &        3.938   &        0.100   &        0.100   &        2.791   &        0.399   &           6141  \\
%     3528978   &       11.681   &        4.122   &        0.100   &        0.100   &        0.196   &        0.022   &           6181  \\
%     3528993   &       13.140   &        3.161   &        0.201   &        0.100   &        1.048   &        0.235   &           5086  \\
%     3529002   &       13.471   &        3.534   &        0.274   &        0.100   &        3.265   &        0.046   &           5651  \\
%     3529102   &       12.521   &        4.004   &        0.100   &        0.100   &        1.200   &        0.093   &           5481  \\
%     3529276   &       11.057   &        2.984   &        0.100   &        0.100   &        0.898   &        0.184   &           4884  \\
%     3529399   &       13.011   &        2.899   &        0.272   &        0.100   &        0.118   &         -NaN   &           4875  \\
%     3529456   &       13.178   &        2.534   &        0.209   &        0.100   &        1.587   &        0.327   &           5061  \\
%     3529597   &       11.705   &        2.916   &        0.100   &        0.100   &        0.566   &        0.138   &           4977  \\
%     3529658   &       12.510   &        3.818   &        0.100   &        0.100   &        0.328   &        0.014   &           6131  \\
%     3530245   &       13.475   &        3.673   &        0.125   &        0.100   &        1.078   &        0.153   &           6084  \\
%     3530333   &       13.389   &        2.993   &        0.356   &        0.100   &        1.101   &        0.066   &           4939  \\
%     3530520   &       11.974   &        2.652   &        0.100   &        0.100   &        0.273   &        0.071   &           4760  \\
%     3530525   &       13.363   &        3.414   &        0.350   &        0.100   &        0.867   &        0.182   &           4989  \\
%     3530942   &       12.957   &        2.778   &        0.261   &        0.100   &        1.701   &        0.340   &           4926  \\
%     3531315   &       13.230   &        3.708   &        0.221   &        0.100   &        0.134   &        0.011   &           5862  \\
%     3531436   &       13.027   &        3.224   &        0.176   &        0.100   &        1.270   &        0.204   &           5167  \\
%     3531478   &       11.637   &        3.349   &        0.100   &        0.100   &        0.300   &        0.078   &           5065  \\
%     3532085   &       12.676   &        2.882   &        0.205   &        0.100   &        1.031   &        0.239   &           4874  \\
%     3532113   &       11.936   &        2.657   &        0.100   &        0.100   &        0.885   &        0.049   &           4797  \\
%     3532520   &       12.388   &        4.029   &        0.100   &        0.100   &        0.445   &        0.042   &           5661  \\
%     3532734   &       11.557   &        3.208   &        0.100   &        0.100   &        0.670   &        0.171   &           5101  \\
%     3532901   &       11.403   &        4.141   &        0.100   &        0.100   &        0.639   &        0.095   &           6011  \\
%     3532982   &       12.600   &        3.952   &        0.100   &        0.100   &        0.535   &        0.076   &           6955  \\
%     3533000   &       11.690   &        3.865   &        0.100   &        0.100   &        0.542   &        0.139   &           5835  \\
%     3533223   &       12.905   &        2.816   &        0.251   &        0.100   &        1.247   &        0.211   &           4726  \\
%     3533464   &       10.388   &        3.195   &        0.100   &        0.100   &        0.392   &        0.025   &           5037  \\
%     3533480   &       13.127   &        2.698   &        0.298   &        0.100   &        2.161   &        0.259   &           4841  \\
%     3533530   &       13.043   &        3.664   &        0.179   &        0.100   &        0.231   &        0.060   &           5473  \\
%     3533566   &       13.143   &        3.756   &        0.100   &        0.100   &        0.924   &        0.214   &           6144  \\
%     3533668   &       13.366   &        3.696   &        0.101   &        0.100   &        0.736   &        0.160   &           6247  \\
%     3533842   &       13.485   &        2.777   &        0.377   &        0.100   &        0.585   &        0.018   &           4742  \\
%     3534044   &       13.113   &        3.731   &        0.100   &        0.100   &        1.589   &        0.049   &           6058  \\
%     3534094   &       13.008   &        3.709   &        0.100   &        0.100   &        1.557   &        0.288   &           6463  \\
%     3534131   &       12.895   &        4.093   &        0.149   &        0.100   &        2.307   &        0.396   &           5807  \\
%     3534192   &       13.482   &        3.540   &        0.126   &        0.100   &        0.295   &        0.020   &           6698  \\
%     3534307   &       11.341   &        4.035   &        0.100   &        0.100   &        0.788   &        0.125   &           5781  \\
%     3534319   &       13.416   &        3.562   &        0.262   &        0.100   &        1.376   &        0.282   &           5689  \\
%     3534451   &       13.019   &        3.283   &        0.174   &        0.100   &        0.777   &        0.022   &           5048  \\
%     3534471   &       11.752   &        3.976   &        0.100   &        0.100   &        2.825   &        0.360   &           6018  \\
%     3534577   &       13.362   &        2.644   &        0.350   &        0.100   &        1.685   &        0.021   &           4972  \\
%     3534602   &       13.398   &        3.301   &        0.258   &        0.100   &        2.277   &        0.344   &           5198  \\
%     3534620   &       12.371   &        4.025   &        0.100   &        0.100   &        1.677   &        0.338   &           6465  \\
%     3534622   &       12.935   &        3.881   &        0.100   &        0.100   &        1.884   &        0.386   &           6061  \\
%     3534649   &       12.779   &        2.512   &        0.226   &        0.100   &        0.721   &        0.175   &           4922  \\
%     3534783   &       13.059   &        3.650   &        0.100   &        0.100   &        0.630   &        0.160   &           6375  \\
%     3539175   &       13.034   &        3.763   &        0.100   &        0.100   &        0.130   &        0.032   &           6709  \\
%     3539261   &       12.427   &        2.620   &        0.155   &        0.100   &        0.860   &        0.163   &           4993  \\
%     3539408   &        9.663   &        3.163   &        0.100   &        0.100   &        0.534   &        0.034   &           5161  \\
%     3539429   &       12.984   &        2.860   &        0.267   &        0.100   &        0.215   &        0.036   &           4766  \\
%     3539449   &       13.188   &        3.874   &        0.211   &        0.100   &        1.028   &        0.208   &           5811  \\
%     3539509   &       12.120   &        3.918   &        0.100   &        0.100   &        0.148   &        0.021   &           6305  \\
%     3539521   &       13.056   &        3.643   &        0.100   &        0.100   &        4.168   &        0.052   &           6531  \\
%     3539778   &       11.458   &        3.974   &        0.100   &        0.100   &        9.589   &        0.025   &           5834  \\
%     3539853   &       12.743   &        4.060   &        0.100   &        0.100   &        0.756   &        0.044   &           6594  \\
%     3540080   &       13.125   &        3.796   &        0.100   &        0.100   &        0.607   &        0.155   &           6247  \\
%     3540672   &       11.683   &        4.119   &        0.100   &        0.100   &        0.728   &        0.042   &           5868  \\
%     3540709   &       13.098   &        4.156   &        0.100   &        0.100   &        0.849   &        0.032   &           6056  \\
%     3541058   &       12.702   &        4.055   &        0.110   &        0.100   &        0.552   &        0.141   &           5099  \\
%     3541086   &       12.175   &        3.529   &        0.100   &        0.100   &        0.262   &        0.121   &           6617  \\
%     3541631   &       12.696   &        2.774   &        0.209   &        0.100   &        0.443   &        0.037   &           4989  \\
%     3541639   &       12.571   &        3.934   &        0.100   &        0.100   &        1.148   &        0.026   &           6345  \\
%     3541881   &       13.100   &        3.786   &        0.192   &        0.100   &        0.546   &        0.050   &           5897  \\
%     3541897   &       12.653   &        2.898   &        0.101   &        0.100   &        0.469   &        0.031   &           5116  \\
%     3541930   &       13.339   &        2.735   &        0.245   &        0.100   &        1.219   &        0.228   &           5015  \\
%     3542119   &       12.728   &        3.454   &        0.100   &        0.100   &        1.657   &        0.109   &           6270  \\
%     3542167   &       11.961   &        4.095   &        0.100   &        0.100   &        0.781   &        0.029   &           7112  \\
%     3542265   &       13.023   &        3.861   &        0.100   &        0.100   &        1.108   &        0.063   &           6184  \\
%     3542352   &       12.554   &        3.761   &        0.100   &        0.100   &        4.726   &        0.029   &           5784  \\
%     3542360   &       13.020   &        3.902   &        0.100   &        0.100   &        0.381   &        0.019   &           6147  \\
%     3542521   &       13.018   &        3.988   &        0.100   &        0.100   &        8.888   &        0.006   &           6185  \\
%     3542895   &       12.540   &        2.590   &        0.178   &        0.100   &        2.218   &        0.355   &           4996  \\
%     3543070   &       13.299   &        3.522   &        0.100   &        0.100   &        6.816   &        0.094   &           6613  \\
%     3543262   &       12.204   &        3.990   &        0.100   &        0.100   &        0.608   &        0.019   &           6282  \\
%     3543341   &       13.431   &        3.652   &        0.265   &        0.100   &        0.497   &        0.028   &           5534  \\
%     3543722   &       12.888   &        3.660   &        0.248   &        0.100   &        2.759   &        0.267   &           4550  \\
%     3543814   &       13.270   &        3.644   &        0.229   &        0.100   &        2.021   &        0.388   &           5553  \\
%     3543846   &       12.952   &        2.538   &        0.260   &        0.100   &        0.534   &        0.141   &           4799  \\
%     3543899   &       13.028   &        3.740   &        0.176   &        0.100   &        2.650   &        0.356   &           5822  \\
%     3544063   &       12.699   &        2.621   &        0.110   &        0.100   &        0.221   &        0.023   &           5195  \\
%     3544201   &       12.308   &        2.852   &        0.100   &        0.100   &        5.654   &        0.356   &           5016  \\
%     3544534   &       13.454   &        2.680   &        0.370   &        0.100   &        0.958   &        0.206   &           4947  \\
%     3544637   &       12.488   &        2.617   &        0.168   &        0.100   &        0.783   &        0.190   &           4961  \\
%     3544653   &       13.413   &        3.482   &        0.111   &        0.100   &        0.511   &        0.019   &           6779  \\
%     3544731   &       11.353   &        3.929   &        0.100   &        0.100   &        2.021   &        0.358   &           6311  \\
%     3544887   &       12.910   &        2.636   &        0.152   &        0.100   &        1.227   &        0.241   &           5013  \\
%     3544987   &       12.438   &        3.902   &        0.158   &        0.100   &        3.856   &        0.364   &           4594  \\
%     3545033   &       12.408   &        2.909   &        0.152   &        0.100   &        1.505   &        0.060   &           4871  \\
%     3545147   &       10.465   &        2.885   &        0.100   &        0.100   &        1.649   &        0.326   &           4871  \\
%     3545186   &       13.412   &        3.773   &        0.111   &        0.100   &        0.427   &        0.108   &           6544  \\
%     3545235   &       12.849   &        3.523   &        0.140   &        0.100   &        2.169   &        0.372   &           5266  \\
%     3545520   &       13.256   &        2.535   &        0.326   &        0.100   &        5.031   &        0.036   &           4934  \\
%     3545753   &       11.035   &        3.887   &        0.100   &        0.100   &        1.018   &        0.117   &           6206  \\
%     3545831   &       12.022   &        4.150   &        0.100   &        0.100   &        0.319   &        0.053   &           6569  \\
%     3546046   &       11.956   &        3.106   &        0.100   &        0.100   &        0.120   &        0.030   &           5135  \\
%     3546256   &       12.855   &        3.885   &        0.100   &        0.100   &        0.115   &        0.021   &           6553  \\
%     3546455   &       12.929   &        3.985   &        0.156   &        0.100   &        1.702   &        0.347   &           5679  \\
%     3546631   &       12.649   &        4.013   &        0.100   &        0.100   &        0.114   &        0.032   &           5606  \\
%     3547041   &       11.963   &        2.905   &        0.100   &        0.100   &        1.038   &        0.241   &           4722  \\
%     3547089   &       13.367   &        3.790   &        0.101   &        0.100   &        2.376   &        0.024   &           6163  \\
%     3547236   &       12.291   &        3.018   &        0.128   &        0.100   &        1.590   &        0.318   &           4821  \\
%     3547363   &       12.829   &        3.944   &        0.100   &        0.100   &        0.067   &        0.022   &           6035  \\
%     3547794   &       11.477   &        4.086   &        0.100   &        0.100   &        0.972   &        0.222   &           6825  \\
%     3547853   &       11.807   &        2.627   &        0.100   &        0.100   &        0.754   &        0.080   &           5037  \\
%     3547867   &       12.422   &        4.038   &        0.100   &        0.100   &        1.016   &        0.037   &           5600  \\
%     3547874   &       10.952   &        4.091   &        0.100   &        0.100   &        0.727   &        0.181   &           6549  \\
%     3547892   &       13.166   &        3.915   &        0.100   &        0.100   &        0.321   &        0.015   &           6392  \\
%     3547943   &       11.604   &        2.606   &        0.100   &        0.100   &        1.258   &        0.249   &           4837  \\
%     3548372   &       13.195   &        3.658   &        0.213   &        0.100   &        1.611   &        0.329   &           5537  \\
%     3548732   &        9.922   &        2.721   &        0.100   &        0.100   &        0.752   &        0.039   &           4831  \\
%     3548757   &       13.305   &        3.816   &        0.237   &        0.100   &        0.253   &        0.045   &           5718  \\
%     3549969   &       12.973   &        2.580   &        0.165   &        0.100   &        0.612   &        0.161   &           5180  \\
%     3549989   &       12.918   &        2.595   &        0.254   &        0.100   &        0.846   &        0.197   &           4857  \\
%     3550074   &       13.161   &        2.935   &        0.478   &        0.478   &        2.019   &        0.385   &           4764  \\
%     3550305   &       13.040   &        3.816   &        0.179   &        0.100   &        0.344   &        0.041   &           5653  \\
%     3550544   &       13.290   &        3.869   &        0.100   &        0.100   &        1.158   &        0.244   &           6170  \\
%     3550658   &       13.388   &        2.588   &        0.255   &        0.100   &        0.387   &        0.102   &           5000  \\
%     3553319   &       11.763   &        3.055   &        0.100   &        0.100   &        2.282   &        0.357   &           5025  \\
%     3553365   &       12.806   &        3.646   &        0.208   &        0.208   &        2.084   &        0.391   &           6742  \\
%     3553435   &       12.926   &        2.529   &        0.255   &        0.100   &        1.685   &        0.348   &           4841  \\
%     3553529   &       13.189   &        3.012   &        0.312   &        0.100   &        1.678   &        0.327   &           4843  \\
%     3553572   &       13.060   &        3.798   &        0.183   &        0.100   &        2.453   &        0.309   &           5735  \\
%     3553713   &       13.227   &        3.726   &        0.100   &        0.100   &        1.845   &        0.383   &           6456  \\
%     3553815   &       12.974   &        3.675   &        0.100   &        0.100   &        0.645   &        0.017   &           6937  \\
%     3554322   &       12.393   &        3.704   &        0.100   &        0.100   &        1.721   &        0.029   &           5783  \\
%     3554912   &       12.254   &        3.038   &        0.121   &        0.100   &        0.274   &        0.038   &           4929  \\
%     3555292   &       12.958   &        2.885   &        0.262   &        0.100   &        0.242   &        0.030   &           4833  \\
%     3555594   &       12.950   &        2.891   &        0.260   &        0.100   &        0.215   &        0.038   &           4813  \\
%     3556438   &       12.780   &        3.859   &        0.126   &        0.100   &        0.400   &        0.028   &           5564  \\
%     3556520   &       13.463   &        3.714   &        0.122   &        0.100   &        2.428   &        0.320   &           6050  \\
%     3556560   &       12.719   &        2.768   &        0.214   &        0.100   &        1.819   &        0.374   &           4883  \\
%     3556801   &       12.068   &        2.680   &        0.100   &        0.100   &        0.567   &        0.141   &           4649  \\
%     3557043   &       11.636   &        4.145   &        0.100   &        0.100   &        3.054   &        0.028   &           6302  \\
%     3557379   &       12.571   &        3.651   &        0.100   &        0.100   &        2.661   &        0.388   &           5277  \\
%     3557606   &       11.471   &        3.260   &        0.100   &        0.100   &        2.529   &        0.366   &           5044  \\
%     3557712   &       13.368   &        3.587   &        0.251   &        0.100   &        0.669   &        0.132   &           5636  \\
%     3557821   &       12.167   &        4.276   &        0.100   &        0.100   &        0.970   &        0.039   &           6312  \\
%     3558144   &       11.799   &        3.169   &        0.100   &        0.100   &        0.226   &        0.031   &           5250  \\
%     3558846   &       12.834   &        3.367   &        0.237   &        0.100   &        0.295   &        0.051   &           4879  \\
%     3558848   &       10.660   &        2.862   &        0.100   &        0.100   &        1.161   &        0.251   &           4904  \\
%     3559502   &       11.899   &        2.797   &        0.100   &        0.100   &        0.165   &        0.013   &           4723  \\
%     3559626   &       13.244   &        3.673   &        0.100   &        0.100   &        3.031   &        0.013   &           6345  \\
%     3559635   &       11.272   &        4.269   &        0.100   &        0.100   &        1.085   &        0.053   &           5761  \\
%     3559933   &       13.455   &        3.250   &        0.120   &        0.100   &        1.760   &        0.371   &           6896  \\
%     3560093   &       10.990   &        3.153   &        0.100   &        0.100   &        3.394   &        0.131   &           5210  \\
%     3560268   &       12.427   &        3.503   &        0.100   &        0.100   &        0.441   &        0.117   &           5138  \\
%     3560290   &       12.192   &        3.769   &        0.100   &        0.100   &        5.421   &        0.396   &           6452  \\
%     3560480   &       13.054   &        3.717   &        0.100   &        0.100   &        3.164   &        0.088   &           6452  \\
%     3560569   &       13.058   &        3.665   &        0.100   &        0.100   &        0.402   &        0.095   &           6594  \\
%     3560729   &       13.131   &        3.557   &        0.199   &        0.100   &        0.751   &        0.146   &           5561  \\
%     3561194   &       13.253   &        3.035   &        0.326   &        0.100   &        1.685   &        0.324   &           4739  \\
%     3561320   &       12.857   &        2.865   &        0.141   &        0.100   &        2.579   &        0.196   &           5009  \\
%     3561622   &       12.756   &        3.830   &        0.100   &        0.100   &        2.263   &        0.370   &           6623  \\
%     3561835   &       11.899   &        3.811   &        0.100   &        0.100   &        5.817   &        0.026   &           6596  \\
%     3626094   &       11.099   &        3.762   &        0.100   &        0.100   &        4.018   &        0.063   &           6127  \\
%     3626141   &       13.124   &        2.658   &        0.297   &        0.100   &        2.216   &        0.392   &           4951  \\
%     3626374   &       12.578   &        3.562   &        0.100   &        0.100   &        1.062   &        0.208   &           6594  \\
%     3626402   &       12.904   &        3.769   &        0.100   &        0.100   &        1.266   &        0.019   &           6463  \\
%     3626665   &       12.387   &        3.899   &        0.100   &        0.100   &        1.811   &        0.355   &           6025  \\
%     3626776   &       12.969   &        2.508   &        0.164   &        0.100   &        1.866   &        0.352   &           5050  \\
%     3626785   &       12.542   &        3.887   &        0.100   &        0.100   &        0.582   &        0.148   &           6015  \\
%     3626807   &       12.928   &        2.628   &        0.156   &        0.100   &        0.827   &        0.031   &           5445  \\
%     3626871   &       12.193   &        3.791   &        0.100   &        0.100   &        0.973   &        0.219   &           5897  \\
%     3627182   &       11.659   &        3.515   &        0.100   &        0.100   &        1.414   &        0.254   &           5089  \\
%     3627192   &       13.045   &        3.673   &        0.100   &        0.100   &        0.883   &        0.212   &           6312  \\
%     3627198   &       12.619   &        3.820   &        0.100   &        0.100   &        0.625   &        0.053   &           6171  \\
%     3627370   &       12.469   &        3.693   &        0.100   &        0.100   &        0.193   &        0.031   &           7131  \\
%     3627580   &       12.269   &        4.018   &        0.100   &        0.100   &        4.138   &        0.036   &           5426  \\
%     3627742   &       13.476   &        2.748   &        0.375   &        0.100   &        0.341   &        0.076   &           4905  \\
%     3627841   &       13.218   &        3.676   &        0.100   &        0.100   &        0.525   &        0.055   &           6157  \\
%     3628188   &       12.868   &        3.403   &        0.144   &        0.100   &        2.143   &        0.388   &           5109  \\
%     3628507   &       12.880   &        3.423   &        0.246   &        0.100   &        0.622   &        0.153   &           4979  \\
%     3629100   &       13.019   &        4.001   &        0.174   &        0.100   &        0.536   &        0.139   &           5780  \\
%     3629335   &       13.128   &        2.573   &        0.198   &        0.100   &        2.228   &        0.381   &           5088  \\
%     3629473   &       12.797   &        3.892   &        0.100   &        0.100   &        0.094   &        0.016   &           6921  \\
%     3629684   &       12.909   &        2.864   &        0.252   &        0.100   &        0.823   &        0.015   &           4943  \\
%     3629717   &       13.150   &        3.735   &        0.100   &        0.100   &        2.237   &        0.362   &           6102  \\
%     3630240   &       11.640   &        3.413   &        0.100   &        0.100   &        1.995   &        0.387   &           5256  \\
%     3630782   &       13.267   &        3.750   &        0.229   &        0.100   &        1.996   &        0.388   &           5942  \\
%     3630909   &       13.138   &        3.843   &        0.200   &        0.100   &        2.835   &        0.342   &           5663  \\
%     3631092   &       11.839   &        3.343   &        0.100   &        0.100   &        1.419   &        0.284   &           5137  \\
%     3631160   &       12.559   &        2.815   &        0.182   &        0.100   &        0.571   &        0.145   &           4618  \\
%     3631322   &       13.428   &        3.694   &        0.114   &        0.100   &        8.442   &        0.128   &           6212  \\
%     3631389   &       13.212   &        3.768   &        0.100   &        0.100   &        0.388   &        0.030   &           6558  \\
%     3631402   &       11.745   &        2.736   &        0.100   &        0.100   &        1.646   &        0.324   &           4883  \\
%     3631435   &       13.364   &        3.651   &        0.100   &        0.100   &        2.843   &        0.308   &           6325  \\
%     3631621   &       13.155   &        2.541   &        0.304   &        0.100   &        2.934   &        0.294   &           4895  \\
%     3631709   &       13.411   &        3.036   &        0.316   &        0.316   &        0.787   &        0.065   &           5013  \\
%     3631714   &       12.091   &        3.862   &        0.100   &        0.100   &        0.154   &        0.016   &           5587  \\
%     3631718   &       11.815   &        3.906   &        0.100   &        0.100   &        2.637   &        0.383   &           6466  \\
%     3632361   &       13.453   &        2.599   &        0.370   &        0.100   &        3.350   &        0.190   &           4776  \\
%     3632507   &       12.516   &        3.930   &        0.100   &        0.100   &        8.174   &        0.060   &           6854  \\
%     3632803   &       13.171   &        3.171   &        0.208   &        0.100   &        2.103   &        0.399   &           5172  \\
%     3632824   &       12.476   &        3.961   &        0.100   &        0.100   &        0.310   &        0.081   &           6613  \\
%     3632871   &       13.022   &        3.835   &        0.175   &        0.100   &        1.433   &        0.266   &           5919  \\
%     3633057   &       11.490   &        2.764   &        0.100   &        0.100   &        4.702   &        0.068   &           4805  \\
%     3633614   &       13.447   &        3.709   &        0.268   &        0.100   &        1.417   &        0.241   &           5967  \\
%     3633625   &       13.055   &        3.831   &        0.100   &        0.100   &        2.725   &        0.332   &           6103  \\
%     3633694   &       10.943   &        3.664   &        0.100   &        0.100   &        0.417   &        0.049   &           6450  \\
%     3633695   &       13.338   &        2.511   &        0.244   &        0.100   &        1.662   &        0.332   &           5776  \\
%     3633751   &       12.877   &        3.286   &        0.145   &        0.100   &        2.151   &        0.413   &           5437  \\
%     3633806   &       13.274   &        3.636   &        0.230   &        0.100   &        0.242   &        0.062   &           5631  \\
%     3633823   &       13.036   &        3.926   &        0.178   &        0.100   &        0.892   &        0.186   &           5881  \\
%     3633847   &       10.279   &        4.037   &        0.100   &        0.100   &        2.054   &        0.400   &           6122  \\
%     3633889   &       10.101   &        4.321   &        0.100   &        0.100   &        1.373   &        0.286   &           6452  \\
%     3633900   &       13.378   &        3.689   &        0.253   &        0.100   &        2.716   &        0.308   &           5624  \\
%     3634065   &       13.390   &        3.663   &        0.106   &        0.100   &        4.971   &        0.029   &           6205  \\
%     3634224   &       12.557   &        2.882   &        0.181   &        0.100   &        8.795   &        0.031   &           4862  \\
%     3634275   &       13.303   &        3.667   &        0.100   &        0.100   &        4.798   &        0.053   &           6461  \\
%     3634488   &       10.651   &        3.321   &        0.100   &        0.100   &        1.059   &        0.067   &           5064  \\
%     3634578   &       12.579   &        2.616   &        0.186   &        0.100   &        1.007   &        0.225   &           4939  \\
%     3634720   &        9.750   &        2.764   &        0.100   &        0.100   &        1.883   &        0.375   &           4922  \\
%     3634982   &       12.664   &        3.940   &        0.100   &        0.100   &        1.867   &        0.387   &           6028  \\
%     3635087   &       12.779   &        3.946   &        0.100   &        0.100   &        1.622   &        0.315   &           6228  \\
%     3640714   &       12.675   &        3.406   &        0.105   &        0.100   &        2.118   &        0.350   &           5114  \\
%     3640718   &       11.372   &        2.890   &        0.100   &        0.100   &        0.278   &        0.038   &           5085  \\
%     3640776   &       12.888   &        2.689   &        0.248   &        0.100   &        2.376   &        0.354   &           4858  \\
%     3640832   &       12.547   &        3.732   &        0.100   &        0.100   &        1.768   &        0.309   &           6746  \\
%     3640863   &       12.829   &        4.101   &        0.100   &        0.100   &        5.405   &        0.035   &           6413  \\
%     3641248   &       12.780   &        3.491   &        0.126   &        0.100   &        0.456   &        0.022   &           5176  \\
%     3641346   &       13.170   &        4.162   &        0.100   &        0.100   &        1.536   &        0.220   &           6108  \\
%     3641504   &       13.049   &        3.138   &        0.181   &        0.100   &        5.496   &        0.142   &           5024  \\
%     3641785   &       12.534   &        4.042   &        0.100   &        0.100   &        1.683   &        0.334   &           6126  \\
%     3641858   &       10.163   &        4.459   &        0.100   &        0.100   &        0.230   &        0.012   &           5513  \\
%     3642038   &       11.265   &        2.718   &        0.100   &        0.100   &        0.921   &        0.034   &           4743  \\
%     3642101   &       12.917   &        2.561   &        0.253   &        0.100   &        0.404   &        0.028   &           4849  \\
%     3642135   &       12.243   &        2.915   &        0.100   &        0.100   &        0.143   &        0.040   &           5060  \\
%     3642422   &       10.384   &        3.685   &        0.100   &        0.100   &        1.820   &        0.347   &           5325  \\
%     3642482   &       12.673   &        4.022   &        0.105   &        0.100   &        0.375   &        0.088   &           5934  \\
%     3642483   &       12.645   &        2.583   &        0.100   &        0.100   &        0.346   &        0.040   &           5147  \\
%     3642549   &       13.294   &        3.821   &        0.235   &        0.100   &        0.323   &        0.015   &           5794  \\
%     3642564   &       12.628   &        4.107   &        0.100   &        0.100   &        3.687   &        0.053   &           6002  \\
%     3642713   &       12.201   &        3.915   &        0.100   &        0.100   &        1.995   &        0.394   &           6897  \\
%     3642787   &       12.511   &        3.593   &        0.100   &        0.100   &        0.075   &        0.031   &           5125  \\
%     3642837   &       13.428   &        2.860   &        0.364   &        0.100   &        3.021   &        0.241   &           4786  \\
%     3642873   &       11.295   &        2.564   &        0.100   &        0.100   &        2.121   &        0.351   &           4972  \\
%     3643447   &       12.782   &        3.425   &        0.126   &        0.100   &        0.476   &        0.082   &           5017  \\
%     3643466   &       13.311   &        3.865   &        0.238   &        0.100   &        2.589   &        0.353   &           5755  \\
%     3643713   &       13.164   &        3.756   &        0.100   &        0.100   &        1.473   &        0.090   &           6089  \\
%     3643774   &        9.882   &        4.092   &        0.100   &        0.100   &        1.407   &        0.286   &           6029  \\
%     3643799   &       11.648   &        4.384   &        0.100   &        0.100   &        1.919   &        0.349   &           6419  \\
%     3643951   &       13.232   &        3.968   &        0.100   &        0.100   &        2.536   &        0.301   &           6343  \\
%     3644128   &       12.993   &        3.507   &        0.100   &        0.100   &        4.338   &        0.053   &           6888  \\
%     3644223   &        9.570   &        3.203   &        0.100   &        0.100   &        1.633   &        0.314   &           4923  \\
%     3644256   &       13.036   &        3.926   &        0.100   &        0.100   &        5.851   &        0.026   &           6305  \\
%     3644400   &       11.622   &        4.280   &        0.100   &        0.100   &        4.308   &        0.025   &           6749  \\
%     3644539   &       11.801   &        4.370   &        0.100   &        0.100   &        1.023   &        0.182   &           6961  \\
%     3644869   &       11.333   &        4.378   &        0.100   &        0.100   &        1.212   &        0.016   &           5811  \\
%     3644958   &       10.988   &        3.104   &        0.100   &        0.100   &        0.589   &        0.146   &           4962  \\
%     3645193   &       13.255   &        3.876   &        0.100   &        0.100   &        0.602   &        0.143   &           6113  \\
%     3645210   &       13.401   &        2.583   &        0.258   &        0.100   &        1.485   &        0.292   &           5053  \\
%     3645345   &       13.068   &        2.680   &        0.285   &        0.100   &        1.797   &        0.360   &           4996  \\
%     3645533   &       13.466   &        3.779   &        0.273   &        0.100   &        2.539   &        0.330   &           5833  \\
%     3645589   &       12.600   &        3.057   &        0.100   &        0.100   &        0.474   &        0.031   &           5033  \\
%     3645789   &       12.835   &        3.819   &        0.137   &        0.100   &        0.621   &        0.158   &           5827  \\
%     3645811   &       12.679   &        2.540   &        0.206   &        0.100   &        7.605   &        0.165   &           4912  \\
%     3646127   &       13.119   &        2.724   &        0.296   &        0.100   &        2.767   &        0.368   &           4946  \\
%     3646201   &       13.116   &        3.893   &        0.100   &        0.100   &        1.047   &        0.207   &           7035  \\
%     3646576   &       13.007   &        3.862   &        0.100   &        0.100   &        0.126   &        0.012   &           6324  \\
%     3646628   &       13.105   &        2.688   &        0.293   &        0.100   &        1.046   &        0.209   &           4984  \\
%     3646645   &       12.521   &        2.561   &        0.174   &        0.100   &        0.126   &        0.018   &           4947  \\
%     3647215   &       12.546   &        2.989   &        0.100   &        0.100   &        1.820   &        0.360   &           5093  \\
%     3647476   &       13.297   &        3.798   &        0.100   &        0.100   &        0.822   &        0.172   &           6295  \\
%     3647529   &       13.362   &        3.744   &        0.100   &        0.100   &        0.889   &        0.199   &           6312  \\
%     3647864   &       13.490   &        2.789   &        0.378   &        0.100   &        3.086   &        0.101   &           4846  \\
%     3647918   &       12.396   &        2.673   &        0.149   &        0.100   &        1.534   &        0.073   &           4944  \\
%     3648058   &       12.742   &        3.876   &        0.100   &        0.100   &        0.204   &        0.022   &           6988  \\
%     3648327   &       13.478   &        3.523   &        0.375   &        0.100   &        1.748   &        0.334   &           4705  \\
%     3648647   &       12.417   &        4.153   &        0.100   &        0.100   &        0.206   &        0.054   &           6416  \\
%     3648674   &       13.333   &        2.927   &        0.243   &        0.100   &        4.537   &        0.065   &           5121  \\
%     3648936   &        9.498   &        3.550   &        0.100   &        0.100   &        1.304   &        0.122   &           6872  \\
%     3649098   &       13.119   &        3.896   &        0.100   &        0.100   &        0.878   &        0.173   &           6022  \\
%     3649221   &       13.412   &        3.397   &        0.261   &        0.100   &        1.170   &        0.236   &           5249  \\
%     3649318   &       13.021   &        3.894   &        0.100   &        0.100   &        3.651   &        0.380   &           6233  \\
%     3649449   &       13.483   &        2.526   &        0.376   &        0.100   &        1.491   &        0.300   &           4972  \\
%     3649673   &       12.357   &        2.533   &        0.141   &        0.100   &        2.793   &        0.050   &           4934  \\
%     3649993   &       13.361   &        3.721   &        0.100   &        0.100   &        0.227   &        0.019   &           6075  \\
%     3650134   &       13.440   &        3.698   &        0.117   &        0.100   &        0.234   &        0.008   &           6214  \\
%     3650344   &       11.587   &        3.996   &        0.100   &        0.100   &        1.748   &        0.324   &           6378  \\
%     3650489   &       13.126   &        3.816   &        0.198   &        0.100   &        1.007   &        0.023   &           5975  \\
%     3651360   &       11.002   &        2.732   &        0.100   &        0.100   &        0.404   &        0.045   &           4858  \\
%     3651402   &       12.711   &        4.016   &        0.100   &        0.100   &        1.700   &        0.335   &           6609  \\
%     3653993   &       12.627   &        2.723   &        0.100   &        0.100   &        0.948   &        0.094   &           5000  \\
%     3654151   &       12.676   &        3.896   &        0.105   &        0.100   &        2.670   &        0.378   &           5757  \\
%     3654361   &       11.269   &        3.729   &        0.100   &        0.100   &        2.706   &        0.083   &           5095  \\
%     3654420   &       10.207   &        2.892   &        0.100   &        0.100   &        0.881   &        0.191   &           4895  \\
%     3654437   &       11.138   &        3.079   &        0.100   &        0.100   &        1.183   &        0.270   &           4923  \\
%     3654515   &       12.744   &        3.428   &        0.100   &        0.100   &        0.506   &        0.061   &           6590  \\
%     3654629   &       13.318   &        3.659   &        0.100   &        0.100   &        0.296   &        0.038   &           6161  \\
%     3654659   &       13.148   &        3.726   &        0.100   &        0.100   &        0.158   &        0.008   &           6024  \\
%     3654707   &       12.959   &        3.787   &        0.100   &        0.100   &        0.806   &        0.176   &           7105  \\
%     3654711   &       13.183   &        3.725   &        0.100   &        0.100   &        0.226   &        0.019   &           6095  \\
%     3654723   &       12.895   &        3.746   &        0.100   &        0.100   &        2.963   &        0.171   &           6587  \\
%     3655043   &       12.724   &        3.930   &        0.100   &        0.100   &        1.860   &        0.371   &           6197  \\
%     3655294   &       13.235   &        3.682   &        0.100   &        0.100   &        2.417   &        0.018   &           6198  \\
%     3655570   &       11.980   &        3.852   &        0.100   &        0.100   &        0.167   &        0.017   &           6372  \\
%     3655608   &       11.436   &        3.774   &        0.100   &        0.100   &        0.243   &        0.068   &           6774  \\
%     3655642   &       13.122   &        3.803   &        0.197   &        0.100   &        0.224   &        0.027   &           5615  \\
%     3655875   &       13.184   &        3.695   &        0.100   &        0.100   &        1.085   &        0.025   &           6224  \\
%     3656014   &       12.092   &        4.092   &        0.100   &        0.100   &        1.770   &        0.331   &           6429  \\
%     3656231   &       11.650   &        2.658   &        0.100   &        0.100   &        1.314   &        0.019   &           4863  \\
%     3656240   &       12.453   &        3.226   &        0.161   &        0.100   &        0.098   &        0.011   &           4975  \\
%     3656416   &       12.266   &        3.991   &        0.100   &        0.100   &        2.384   &        0.386   &           5995  \\
%     3656476   &        9.516   &        4.106   &        0.100   &        0.100   &        2.022   &        0.359   &           5710  \\
%     3656527   &       13.394   &        3.677   &        0.107   &        0.100   &        0.935   &        0.033   &           6455  \\
%     3656778   &       13.479   &        3.571   &        0.375   &        0.100   &        2.480   &        0.356   &           4733  \\
%     3656905   &       11.690   &        3.646   &        0.100   &        0.100   &        2.036   &        0.389   &           6680  \\
%     3657002   &        9.780   &        4.108   &        0.100   &        0.100   &        1.021   &        0.071   &           6006  \\
%     3657039   &       12.550   &        3.833   &        0.100   &        0.100   &        0.400   &        0.029   &           6202  \\
%     3657670   &       13.232   &        2.751   &        0.321   &        0.100   &        2.781   &        0.371   &           4922  \\
%     3657793   &        8.402   &        3.267   &        0.100   &        0.100   &        2.451   &        0.372   &           5147  \\
%     3657812   &       13.050   &        3.640   &        0.100   &        0.100   &        1.988   &        0.371   &           6773  \\
%     3657843   &       11.692   &        3.189   &        0.100   &        0.100   &        1.380   &        0.280   &           6600  \\
%     3658302   &       13.270   &        3.743   &        0.229   &        0.100   &        0.101   &        0.015   &           5800  \\
%     3658469   &       12.561   &        3.805   &        0.100   &        0.100   &        1.158   &        0.247   &           6519  \\
%     3658542   &       12.532   &        3.770   &        0.100   &        0.100   &        0.884   &        0.181   &           5374  \\
%     3658900   &       13.139   &        2.747   &        0.301   &        0.100   &        0.211   &        0.027   &           4835  \\
%     3658906   &       13.409   &        3.450   &        0.110   &        0.100   &        1.936   &        0.373   &           6452  \\
%     3659012   &       12.600   &        3.370   &        0.100   &        0.100   &        1.745   &        0.334   &           7009  \\
%     3659182   &       11.929   &        4.083   &        0.100   &        0.100   &        1.972   &        0.384   &           6156  \\
%     3659418   &       11.949   &        3.995   &        0.100   &        0.100   &        0.259   &        0.017   &           6077  \\
%     3659796   &       13.248   &        3.516   &        0.100   &        0.100   &        0.442   &        0.031   &           6456  \\
%     3660007   &       12.039   &        2.544   &        0.100   &        0.100   &        0.897   &        0.185   &           4792  \\
%     3660068   &       11.647   &        3.635   &        0.100   &        0.100   &        1.211   &        0.066   &           6241  \\
%     3660182   &       12.062   &        2.743   &        0.100   &        0.100   &        1.839   &        0.342   &           4891  \\
%     3660374   &       11.920   &        2.742   &        0.100   &        0.100   &        0.329   &        0.045   &           4700  \\
%     3660392   &       12.530   &        3.462   &        0.100   &        0.100   &        1.783   &        0.323   &           6538  \\
%     3660493   &       12.192   &        4.056   &        0.100   &        0.100   &        0.130   &        0.036   &           6723  \\
%     3660497   &       13.203   &        3.629   &        0.215   &        0.100   &        0.574   &        0.145   &           5695  \\
%     3660498   &       11.056   &        2.755   &        0.100   &        0.100   &        2.557   &        0.369   &           4825  \\
%     3660521   &       12.937   &        3.683   &        0.100   &        0.100   &        0.308   &        0.039   &           6319  \\
%     3660554   &       12.790   &        2.642   &        0.228   &        0.100   &        1.711   &        0.331   &           4896  \\
%     3660581   &       12.358   &        3.483   &        0.100   &        0.100   &        2.031   &        0.388   &           6645  \\
%     3661135   &       10.865   &        3.863   &        0.100   &        0.100   &        2.311   &        0.388   &           5603  \\
%     3661183   &       12.209   &        3.809   &        0.100   &        0.100   &        1.341   &        0.215   &           6130  \\
%     3661285   &       12.796   &        3.711   &        0.129   &        0.100   &        0.606   &        0.117   &           5749  \\
%     3661361   &       12.530   &        2.628   &        0.100   &        0.100   &        1.368   &        0.263   &           6658  \\
%     3661494   &       10.576   &        2.957   &        0.100   &        0.100   &        2.181   &        0.368   &           4930  \\
%     3661551   &       12.789   &        3.738   &        0.100   &        0.100   &        0.544   &        0.126   &           6327  \\
%     3661555   &       13.226   &        3.581   &        0.220   &        0.100   &        7.335   &        0.020   &           5904  \\
%     3661945   &       13.181   &        3.874   &        0.100   &        0.100   &        0.367   &        0.018   &           6174  \\
%     3661983   &       13.024   &        3.758   &        0.100   &        0.100   &        1.595   &        0.301   &           6525  \\
%     3662064   &       13.210   &        2.591   &        0.216   &        0.100   &        2.370   &        0.400   &           5208  \\
%     3662283   &       12.990   &        3.811   &        0.268   &        0.100   &        0.962   &        0.068   &           4721  \\
%     3662290   &       12.274   &        3.893   &        0.100   &        0.100   &        0.405   &        0.108   &           6587  \\
%     3662358   &       13.292   &        3.661   &        0.100   &        0.100   &        0.764   &        0.019   &           6526  \\
%     3662494   &       13.219   &        3.084   &        0.218   &        0.100   &        2.090   &        0.362   &           5114  \\
%     3662960   &       13.476   &        2.693   &        0.275   &        0.100   &        0.591   &        0.015   &           5000  \\
%     3663047   &       13.052   &        2.690   &        0.181   &        0.100   &        2.996   &        0.319   &           5026  \\
%     3663200   &       11.330   &        3.178   &        0.100   &        0.100   &        1.746   &        0.340   &           5401  \\
%     3663309   &       13.157   &        3.664   &        0.100   &        0.100   &        0.855   &        0.054   &           6625  \\
%     3663360   &       13.352   &        2.557   &        0.347   &        0.100   &        4.604   &        0.094   &           4998  \\
%     3663850   &       12.783   &        2.856   &        0.127   &        0.100   &        5.573   &        0.061   &           5048  \\
%     3727412   &       12.595   &        2.535   &        0.100   &        0.100   &        1.324   &        0.276   &           5015  \\
%     3728522   &       13.241   &        3.653   &        0.223   &        0.100   &        0.869   &        0.181   &           5623  \\
%     3728919   &       12.593   &        3.690   &        0.100   &        0.100   &        2.598   &        0.393   &           5377  \\
%     3728936   &       12.976   &        2.755   &        0.165   &        0.100   &        1.193   &        0.243   &           5031  \\
%     3728988   &       13.124   &        3.711   &        0.197   &        0.100   &        2.435   &        0.393   &           5883  \\
%     3729156   &       13.209   &        3.924   &        0.100   &        0.100   &        0.293   &        0.012   &           6201  \\
%     3729162   &       12.370   &        3.589   &        0.100   &        0.100   &        3.004   &        0.192   &           5455  \\
%     3729742   &       13.479   &        3.628   &        0.375   &        0.100   &        0.293   &        0.066   &           4882  \\
%     3729799   &       11.920   &        2.688   &        0.100   &        0.100   &        1.764   &        0.357   &           4766  \\
%     3729864   &       12.520   &        2.657   &        0.174   &        0.100   &        1.556   &        0.286   &           4948  \\
%     3730284   &       12.738   &        3.849   &        0.118   &        0.100   &        1.097   &        0.057   &           5959  \\
%     3730362   &       12.588   &        3.968   &        0.100   &        0.100   &        1.268   &        0.234   &           6593  \\
%     3730378   &       11.031   &        4.253   &        0.100   &        0.100   &        1.835   &        0.379   &           5999  \\
%     3730390   &       13.218   &        3.212   &        0.100   &        0.100   &        0.445   &        0.039   &           6570  \\
%     3730392   &       11.879   &        3.948   &        0.100   &        0.100   &        1.333   &        0.276   &           5569  \\
%     3730581   &       13.270   &        3.687   &        0.229   &        0.100   &        1.131   &        0.232   &           5822  \\
%     3730616   &       12.712   &        3.798   &        0.112   &        0.100   &        0.468   &        0.028   &           5632  \\
%     3730689   &       12.344   &        2.708   &        0.100   &        0.100   &        1.750   &        0.345   &           5035  \\
%     3730801   &       11.492   &        4.030   &        0.100   &        0.100   &        0.237   &        0.021   &           5894  \\
%     3730940   &       13.060   &        3.796   &        0.100   &        0.100   &        0.992   &        0.207   &           6220  \\
%     3730953   &        8.823   &        2.947   &        0.100   &        0.100   &        0.192   &        0.019   &           5074  \\
%     3731732   &       12.676   &        3.899   &        0.100   &        0.100   &        3.176   &        0.830   &           6190  \\
%     3732972   &       13.254   &        2.606   &        0.326   &        0.100   &        0.542   &        0.138   &           4971  \\
%     3733028   &       11.731   &        3.277   &        0.100   &        0.100   &        0.300   &        0.022   &           4979  \\
%     3733363   &       13.434   &        2.665   &        0.115   &        0.100   &        2.552   &        0.283   &           6045  \\
%     3733537   &       10.942   &        3.885   &        0.100   &        0.100   &        1.888   &        0.361   &           6187  \\
%     3733692   &       13.018   &        3.767   &        0.174   &        0.100   &        1.014   &        0.232   &           5918  \\
%     3733714   &       13.393   &        4.094   &        0.256   &        0.100   &        0.702   &        0.175   &           5713  \\
%     3733735   &        8.368   &        4.106   &        0.100   &        0.100   &        0.832   &        0.030   &           6715  \\
%     3733870   &       13.020   &        3.851   &        0.174   &        0.100   &        0.250   &        0.069   &           5398  \\
%     3734104   &       12.310   &        2.822   &        0.132   &        0.100   &        2.011   &        0.019   &           4693  \\
%     3734186   &       13.268   &        3.708   &        0.100   &        0.100   &        1.910   &        0.331   &           6050  \\
%     3734460   &       11.859   &        4.163   &        0.100   &        0.100   &        2.674   &        0.377   &           6295  \\
%     3734462   &       13.225   &        3.738   &        0.100   &        0.100   &        0.139   &        0.020   &           6284  \\
%     3734624   &       11.828   &        4.153   &        0.100   &        0.100   &        2.432   &        0.316   &           6561  \\
%     3734640   &       13.445   &        3.733   &        0.268   &        0.100   &        6.774   &        0.021   &           5635  \\
%     3734660   &       12.935   &        3.882   &        0.100   &        0.100   &        2.606   &        0.402   &           6195  \\
%     3735347   &       13.173   &        2.693   &        0.308   &        0.100   &        1.674   &        0.317   &           4896  \\
%     3735350   &       13.479   &        3.689   &        0.275   &        0.100   &        1.222   &        0.153   &           5931  \\
%     3735447   &       12.808   &        2.711   &        0.232   &        0.100   &        0.296   &        0.026   &           4721  \\
%     3735481   &       13.350   &        3.752   &        0.100   &        0.100   &        1.222   &        0.241   &           6284  \\
%     3735546   &       12.675   &        3.918   &        0.105   &        0.100   &        1.935   &        0.377   &           5989  \\
%     3735871   &        9.709   &        4.331   &        0.100   &        0.100   &        2.985   &        0.335   &           6176  \\
%     3735912   &       12.777   &        3.274   &        0.125   &        0.100   &        3.371   &        0.036   &           5221  \\
%     3736031   &       12.380   &        4.102   &        0.100   &        0.100   &        2.078   &        0.395   &           5533  \\
%     3736105   &       12.613   &        3.884   &        0.100   &        0.100   &        0.246   &        0.045   &           6032  \\
%     3736195   &       12.493   &        2.686   &        0.100   &        0.100   &        0.382   &        0.086   &           5025  \\
%     3736289   &       10.855   &        2.895   &        0.100   &        0.100   &        1.841   &        0.356   &           4909  \\
%     3736401   &       11.931   &        2.524   &        0.100   &        0.100   &        0.189   &        0.029   &           4822  \\
%     3736477   &       11.816   &        2.650   &        0.100   &        0.100   &        9.866   &        0.012   &           4892  \\
%     3742857   &       13.444   &        2.998   &        0.368   &        0.100   &        1.856   &        0.367   &           4823  \\
%     3742890   &       12.679   &        3.906   &        0.100   &        0.100   &        2.062   &        0.373   &           6582  \\
%     3743001   &       13.214   &        3.735   &        0.217   &        0.100   &        0.212   &        0.052   &           5306  \\
%     3743339   &       12.626   &        3.847   &        0.100   &        0.100   &        1.742   &        0.348   &           5778  \\
%     3743725   &       12.192   &        2.668   &        0.108   &        0.100   &        1.937   &        0.351   &           4904  \\
%     3743931   &       12.264   &        3.933   &        0.100   &        0.100   &        1.102   &        0.250   &           5678  \\
%     3744009   &       13.453   &        3.657   &        0.270   &        0.100   &        3.101   &        0.315   &           5767  \\
%     3744035   &       13.376   &        3.785   &        0.103   &        0.100   &        3.021   &        0.110   &           6091  \\
%     3744043   &        9.658   &        3.045   &        0.100   &        0.100   &        2.148   &        0.343   &           4964  \\
%     3744137   &       12.865   &        3.987   &        0.100   &        0.100   &        2.070   &        0.383   &           6243  \\
%     3744189   &       13.498   &        3.659   &        0.130   &        0.100   &        2.039   &        0.089   &           6267  \\
%     3744213   &       10.888   &        4.032   &        0.100   &        0.100   &        0.890   &        0.209   &           6993  \\
%     3744244   &       12.913   &        4.029   &        0.100   &        0.100   &        1.545   &        0.307   &           6270  \\
%     3744408   &       12.933   &        2.543   &        0.257   &        0.100   &        2.152   &        0.390   &           4709  \\
%     3744422   &       13.423   &        3.815   &        0.113   &        0.100   &        0.810   &        0.150   &           6616  \\
%     3744505   &       12.475   &        4.037   &        0.100   &        0.100   &        1.596   &        0.312   &           6404  \\
%     3744681   &       10.385   &        3.048   &        0.100   &        0.100   &        1.487   &        0.112   &           4993  \\
%     3744693   &       13.226   &        3.682   &        0.100   &        0.100   &        0.656   &        0.046   &           6605  \\
%     3744770   &       13.239   &        3.917   &        0.100   &        0.100   &        3.150   &        0.159   &           6319  \\
%     3744954   &       13.416   &        2.625   &        0.262   &        0.100   &        1.779   &        0.351   &           5178  \\
%     3745153   &       11.343   &        2.808   &        0.100   &        0.100   &        1.373   &        0.243   &           5046  \\
%     3745516   &       13.336   &        3.858   &        0.100   &        0.100   &        2.469   &        0.388   &           6171  \\
%     3746010   &       12.480   &        4.035   &        0.100   &        0.100   &        2.225   &        0.393   &           5722  \\
%     3746105   &       13.354   &        3.649   &        0.100   &        0.100   &        3.114   &        0.183   &           6052  \\
%     3746157   &       12.604   &        3.965   &        0.100   &        0.100   &        5.109   &        0.165   &           5799  \\
%     3746658   &       12.707   &        3.915   &        0.100   &        0.100   &        2.773   &        0.035   &           6425  \\
%     3746960   &       12.225   &        4.198   &        0.100   &        0.100   &        0.213   &        0.031   &           6444  \\
%     3747016   &       12.826   &        4.500   &        0.135   &        0.100   &        1.159   &        0.020   &           5710  \\
%     3747220   &        8.054   &        3.614   &        0.100   &        0.100   &        1.800   &        0.348   &           6678  \\
%     3747726   &       13.236   &        2.527   &        0.322   &        0.100   &        1.571   &        0.246   &           4947  \\
%     3747777   &       11.257   &        2.686   &        0.100   &        0.100   &        0.549   &        0.145   &           4675  \\
%     3747824   &       12.819   &        3.917   &        0.100   &        0.100   &        1.922   &        0.347   &           6395  \\
%     3748392   &       11.438   &        4.313   &        0.100   &        0.100   &        1.202   &        0.226   &           6221  \\
%     3748487   &       12.720   &        2.526   &        0.214   &        0.100   &        0.912   &        0.208   &           4830  \\
%     3748535   &       11.736   &        4.230   &        0.100   &        0.100   &        2.740   &        0.199   &           6602  \\
%     3748592   &       13.466   &        3.680   &        0.123   &        0.100   &        0.457   &        0.019   &           6570  \\
%     3749041   &       12.706   &        3.893   &        0.100   &        0.100   &        1.102   &        0.216   &           6880  \\
%     3749323   &       13.140   &        3.744   &        0.100   &        0.100   &        0.254   &        0.027   &           6531  \\
%     3749348   &       11.274   &        3.617   &        0.100   &        0.100   &        0.935   &        0.045   &           6680  \\
%     3749390   &       13.368   &        3.743   &        0.101   &        0.100   &        2.381   &        0.366   &           6070  \\
%     3749426   &       12.561   &        4.016   &        0.100   &        0.100   &        0.416   &        0.044   &           5573  \\
%     3749487   &       10.763   &        2.967   &        0.100   &        0.100   &        0.943   &        0.210   &           4945  \\
%     3749598   &       12.514   &        3.885   &        0.100   &        0.100   &        2.106   &        0.370   &           5716  \\
%     3750048   &       13.084   &        3.745   &        0.100   &        0.100   &        0.175   &        0.031   &           6234  \\
%     3750091   &       11.855   &        3.950   &        0.100   &        0.100   &        0.511   &        0.046   &           7071  \\
%     3750117   &       12.465   &        3.744   &        0.100   &        0.100   &        0.496   &        0.128   &           5426  \\
%     3750129   &       12.688   &        3.990   &        0.108   &        0.100   &        0.514   &        0.061   &           5544  \\
%     3750375   &        9.638   &        3.729   &        0.100   &        0.100   &        0.589   &        0.033   &           6212  \\
%     3750410   &       11.742   &        3.671   &        0.100   &        0.100   &        8.458   &         -NaN   &           6888  \\
%     3750613   &       12.874   &        3.707   &        0.245   &        0.100   &        0.160   &        0.013   &           4568  \\
%     3750614   &       11.874   &        2.657   &        0.100   &        0.100   &        0.207   &        0.050   &           4796  \\
%     3750783   &       11.819   &        3.225   &        0.100   &        0.100   &        1.863   &        0.384   &           5249  \\
%     3750794   &       11.339   &        2.675   &        0.100   &        0.100   &        1.874   &        0.350   &           4999  \\
%     3750796   &       13.289   &        2.741   &        0.234   &        0.100   &        0.385   &        0.057   &           5026  \\
%     3750839   &       12.744   &        3.929   &        0.100   &        0.100   &        0.271   &        0.054   &           6184  \\
%     3750855   &       13.114   &        3.779   &        0.195   &        0.100   &        2.064   &        0.351   &           5989  \\
%     3750891   &       11.992   &        2.673   &        0.100   &        0.100   &        1.263   &        0.049   &           4845  \\
%     3750914   &       13.286   &        3.416   &        0.233   &        0.100   &        1.531   &        0.301   &           5280  \\
%     3750926   &       11.896   &        3.758   &        0.100   &        0.100   &        2.297   &        0.404   &           5396  \\
%     3751222   &       11.227   &        2.698   &        0.100   &        0.100   &        5.756   &        0.026   &           5030  \\
%     3751247   &       12.458   &        3.915   &        0.100   &        0.100   &        1.219   &        0.241   &           6423  \\
%     3751507   &       12.865   &        3.690   &        0.100   &        0.100   &        1.828   &        0.343   &           6661  \\
%     3751679   &       13.408   &        3.643   &        0.260   &        0.100   &        1.533   &        0.084   &           5713  \\
%     3751876   &       13.291   &        3.824   &        0.234   &        0.100   &        0.141   &        0.029   &           5959  \\
%     3752158   &       12.425   &        3.964   &        0.100   &        0.100   &        2.181   &        0.293   &           5791  \\
%     3754895   &       10.595   &        2.744   &        0.100   &        0.100   &        2.665   &        0.337   &           4796  \\
%     3755103   &       13.269   &        3.668   &        0.100   &        0.100   &        2.350   &        0.387   &           6082  \\
%     3755154   &       12.163   &        2.690   &        0.100   &        0.100   &        1.206   &        0.274   &           5142  \\
%     3755183   &       12.423   &        2.505   &        0.100   &        0.100   &        1.947   &        0.353   &           5010  \\
%     3755243   &       13.116   &        3.736   &        0.100   &        0.100   &        0.141   &        0.023   &           6449  \\
%     3755364   &       12.131   &        3.881   &        0.100   &        0.100   &        0.465   &        0.068   &           6003  \\
%     3755492   &       12.957   &        3.655   &        0.100   &        0.100   &        1.452   &        0.226   &           6717  \\
%     3755745   &       13.297   &        3.716   &        0.100   &        0.100   &        0.606   &        0.026   &           6425  \\
%     3755854   &       13.443   &        3.472   &        0.267   &        0.100   &        0.129   &        0.036   &           5252  \\
%     3755923   &       11.054   &        2.718   &        0.100   &        0.100   &        7.126   &        0.125   &           4845  \\
%     3756123   &       11.685   &        3.959   &        0.100   &        0.100   &        0.290   &        0.014   &           6351  \\
%     3756174   &       12.564   &        2.843   &        0.183   &        0.100   &        0.628   &        0.020   &           4880  \\
%     3756180   &       12.381   &        2.708   &        0.146   &        0.100   &        1.528   &        0.298   &           4939  \\
%     3756405   &       13.471   &        3.659   &        0.124   &        0.100   &        0.268   &        0.029   &           6290  \\
%     3756540   &       13.331   &        2.670   &        0.343   &        0.100   &        0.252   &        0.029   &           4865  \\
%     3756737   &       12.826   &        2.906   &        0.235   &        0.166   &        0.315   &        0.040   &           4639  \\
%     3756866   &       13.385   &        3.720   &        0.105   &        0.100   &        3.821   &        0.071   &           6449  \\
%     3757256   &       13.327   &        3.708   &        0.100   &        0.100   &        2.569   &        0.411   &           6124  \\
%     3757324   &       12.621   &        3.561   &        0.100   &        0.100   &        0.164   &        0.035   &           6444  \\
%     3757594   &       11.956   &        3.799   &        0.100   &        0.100   &        0.195   &        0.019   &           5611  \\
%     3757709   &       10.691   &        3.993   &        0.100   &        0.100   &        1.632   &        0.294   &           7135  \\
%     3758188   &       12.274   &        3.907   &        0.100   &        0.100   &        1.873   &        0.386   &           6437  \\
%     3758245   &       13.440   &        3.489   &        0.117   &        0.100   &        0.266   &        0.042   &           6228  \\
%     3758443   &       12.917   &        3.481   &        0.100   &        0.100   &        2.046   &        0.356   &           6477  \\
%     3758458   &       11.284   &        3.155   &        0.100   &        0.100   &        1.914   &        0.016   &           5139  \\
%     3758505   &       12.796   &        3.407   &        0.129   &        0.100   &        1.240   &        0.087   &           5183  \\
%     3758694   &       11.360   &        4.187   &        0.100   &        0.100   &        0.175   &        0.015   &           6389  \\
%     3758829   &       13.163   &        3.574   &        0.100   &        0.100   &        1.313   &        0.080   &           6254  \\
%     3759654   &       10.186   &        3.188   &        0.100   &        0.100   &        0.314   &        0.033   &           5109  \\
%     3759696   &       13.326   &        3.247   &        0.342   &        0.100   &        0.527   &        0.133   &           4726  \\
%     3759785   &       13.110   &        3.734   &        0.100   &        0.100   &        0.405   &        0.069   &           6341  \\
%     3759814   &       10.714   &        3.366   &        0.100   &        0.100   &        0.130   &        0.022   &           5098  \\
%     3759864   &       12.297   &        2.662   &        0.129   &        0.100   &        2.320   &        0.348   &           4883  \\
%     3759969   &       12.548   &        3.550   &        0.100   &        0.100   &        2.233   &        0.337   &           6303  \\
%     3760072   &       12.375   &        3.696   &        0.100   &        0.100   &        2.312   &        0.027   &           5528  \\
%     3760173   &       13.304   &        3.701   &        0.100   &        0.100   &        1.222   &        0.251   &           6243  \\
%     3760190   &       12.729   &        3.818   &        0.116   &        0.100   &        2.297   &        0.366   &           5825  \\
%     3760233   &       13.432   &        3.569   &        0.115   &        0.100   &        0.323   &        0.025   &           6102  \\
%     3760333   &       13.233   &        3.632   &        0.100   &        0.100   &        1.722   &        0.348   &           6257  \\
%     3760501   &       12.941   &        3.688   &        0.100   &        0.100   &        0.558   &        0.012   &           6092  \\
%     3760664   &       13.076   &        2.896   &        0.287   &        0.100   &        1.918   &        0.372   &           4979  \\
%     3760843   &       12.807   &        3.117   &        0.231   &        0.100   &        1.715   &        0.337   &           4985  \\
%     3761010   &       11.622   &        3.980   &        0.100   &        0.100   &        0.836   &        0.035   &           6603  \\
%     3761585   &       13.483   &        3.392   &        0.276   &        0.100   &        1.301   &        0.036   &           5391  \\
%     3761736   &       12.032   &        3.388   &        0.100   &        0.100   &        2.567   &        0.348   &           7048  \\
%     3761788   &       12.560   &        3.878   &        0.100   &        0.100   &        3.191   &        0.147   &           5658  \\
%     3761840   &       10.841   &        3.738   &        0.100   &        0.100   &        0.503   &        0.016   &           6236  \\
%     3762144   &       12.947   &        3.703   &        0.100   &        0.100   &        2.531   &        0.397   &           6046  \\
%     3762258   &       12.933   &        3.586   &        0.100   &        0.100   &        0.562   &        0.138   &           6273  \\
%     3762380   &       12.311   &        2.796   &        0.132   &        0.100   &        2.522   &        0.406   &           4860  \\
%     3762513   &       12.717   &        3.542   &        0.100   &        0.100   &        0.955   &        0.058   &           6251  \\
%     3762575   &       12.640   &        3.812   &        0.100   &        0.100   &        1.259   &        0.042   &           5907  \\
%     3762697   &       11.891   &        3.124   &        0.100   &        0.100   &        0.319   &        0.042   &           6093  \\
%     3763000   &       13.424   &        3.270   &        0.263   &        0.100   &        2.386   &        0.363   &           5087  \\
%     3763209   &       12.960   &        3.731   &        0.100   &        0.100   &        1.892   &        0.189   &           6496  \\
%     3763243   &       12.333   &        3.708   &        0.100   &        0.100   &        0.300   &        0.031   &           5602  \\
%     3763284   &       13.413   &        2.526   &        0.261   &        0.100   &        0.509   &        0.014   &           5128  \\
%     3763483   &       12.095   &        2.511   &        0.100   &        0.100   &        0.896   &        0.200   &           4941  \\
%     3763625   &       11.812   &        3.856   &        0.100   &        0.100   &        0.439   &        0.078   &           6347  \\
%     3763663   &       12.685   &        3.749   &        0.100   &        0.100   &        1.457   &        0.057   &           6167  \\
%     3763699   &       12.694   &        3.696   &        0.100   &        0.100   &        0.638   &        0.036   &           6211  \\
%     3763790   &        9.976   &        2.738   &        0.100   &        0.100   &        0.171   &        0.019   &           4848  \\
%     3763939   &       11.912   &        3.597   &        0.100   &        0.100   &        0.715   &        0.170   &           5443  \\
%     3764017   &       13.305   &        3.172   &        0.237   &        0.100   &        0.766   &        0.041   &           5139  \\
%     3764073   &       13.403   &        3.469   &        0.259   &        0.100   &        0.566   &        0.050   &           5868  \\
%     3764178   &       13.226   &        3.047   &        0.220   &        0.100   &        0.412   &        0.049   &           5122  \\
%     3764233   &       13.430   &        3.573   &        0.115   &        0.100   &        1.075   &        0.068   &           6801  \\
%     3764426   &       13.171   &        3.496   &        0.100   &        0.100   &        0.918   &        0.206   &           6810  \\
%     3764514   &       13.120   &        2.583   &        0.196   &        0.100   &        1.139   &        0.181   &           5030  \\
%     3764597   &       11.011   &        4.235   &        0.100   &        0.100   &        0.417   &        0.017   &           6343  \\
%     3764811   &       13.096   &        3.638   &        0.100   &        0.100   &        1.688   &        0.065   &           6117  \\
%     3764842   &       11.454   &        4.120   &        0.100   &        0.100   &        1.239   &        0.251   &           6167  \\
%     3764861   &       12.147   &        2.895   &        0.100   &        0.100   &        2.560   &        0.377   &           5152  \\
%     3764887   &       12.624   &        2.684   &        0.100   &        0.100   &        0.795   &        0.183   &           5018  \\
%     3764903   &       13.048   &        3.721   &        0.100   &        0.100   &        0.881   &        0.207   &           6251  \\
%     3765049   &       13.092   &        2.510   &        0.290   &        0.100   &        1.711   &        0.333   &           4911  \\
%     3765190   &       12.397   &        2.673   &        0.149   &        0.100   &        0.155   &        0.043   &           4786  \\
%     3765548   &       13.320   &        2.613   &        0.340   &        0.100   &        0.892   &        0.183   &           4675  \\
%     3765594   &       11.228   &        2.645   &        0.100   &        0.100   &        1.592   &        0.318   &           4739  \\
%     3765603   &       12.598   &        3.780   &        0.100   &        0.100   &        0.585   &        0.019   &           6035  \\
%     3830862   &       13.003   &        3.706   &        0.100   &        0.100   &        0.515   &        0.051   &           6341  \\
%     3831074   &       13.370   &        2.635   &        0.351   &        0.100   &        0.291   &        0.045   &           4880  \\
%     3831440   &       13.273   &        2.966   &        0.230   &        0.100   &        1.040   &        0.081   &           5023  \\
%     3831496   &       13.384   &        3.631   &        0.104   &        0.100   &        0.361   &        0.045   &           6045  \\
%     3831531   &       12.816   &        3.751   &        0.100   &        0.100   &        2.987   &        0.256   &           6472  \\
%     3831640   &       11.733   &        4.009   &        0.100   &        0.100   &        1.832   &        0.345   &           6565  \\
%     3831746   &       12.821   &        3.693   &        0.100   &        0.100   &        4.587   &        0.044   &           6147  \\
%     3831762   &       12.022   &        3.677   &        0.100   &        0.100   &        0.194   &        0.036   &           5601  \\
%     3831800   &       13.067   &        3.678   &        0.185   &        0.100   &        0.661   &        0.032   &           5468  \\
%     3831816   &       12.368   &        3.635   &        0.100   &        0.100   &        0.435   &        0.111   &           5103  \\
%     3831992   &       10.761   &        3.336   &        0.100   &        0.100   &        0.182   &        0.012   &           5067  \\
%     3832396   &       13.043   &        2.566   &        0.279   &        0.100   &        0.425   &        0.012   &           4850  \\
%     3832521   &       12.763   &        3.905   &        0.100   &        0.100   &        1.806   &        0.345   &           6180  \\
%     3832563   &       12.532   &        3.943   &        0.100   &        0.100   &        1.077   &        0.212   &           6200  \\
%     3833108   &       13.354   &        3.687   &        0.100   &        0.100   &        0.102   &        0.015   &           6033  \\
%     3833180   &       13.097   &        2.698   &        0.291   &        0.100   &        0.945   &        0.178   &           4828  \\
%     3833399   &        9.218   &        2.552   &        0.100   &        0.100   &        2.719   &        0.369   &           4855  \\
%     3833405   &       13.178   &        3.797   &        0.209   &        0.100   &        1.584   &        0.333   &           5960  \\
%     3833518   &       13.410   &        3.705   &        0.110   &        0.100   &        2.691   &        0.261   &           6054  \\
%     3833819   &       11.923   &        3.148   &        0.100   &        0.100   &        0.241   &        0.021   &           4971  \\
%     3833908   &       12.731   &        3.884   &        0.100   &        0.100   &        6.336   &        0.063   &           6366  \\
%     3833946   &       13.444   &        3.491   &        0.268   &        0.100   &        0.597   &        0.115   &           5199  \\
%     3834165   &       13.107   &        3.569   &        0.294   &        0.100   &        2.195   &        0.379   &           4839  \\
%     3834395   &       13.144   &        3.620   &        0.302   &        0.100   &        1.760   &        0.330   &           4981  \\
%     3834856   &       13.304   &        2.965   &        0.237   &        0.100   &        0.501   &        0.026   &           5044  \\
%     3835454   &       12.528   &        2.675   &        0.176   &        0.100   &        0.455   &        0.090   &           4711  \\
%     3835664   &       12.556   &        2.688   &        0.100   &        0.100   &        1.307   &        0.258   &           5831  \\
%     3835873   &       12.594   &        2.601   &        0.189   &        0.100   &        0.939   &        0.231   &           4939  \\
%     3835996   &       11.598   &        2.636   &        0.100   &        0.100   &        1.097   &        0.255   &           4952  \\
%     3836028   &       12.149   &        3.632   &        0.100   &        0.100   &        0.678   &        0.173   &           6156  \\
%     3836033   &       12.649   &        3.796   &        0.100   &        0.100   &        1.012   &        0.054   &           6015  \\
%     3836692   &       13.172   &        3.751   &        0.208   &        0.100   &        0.538   &        0.140   &           5988  \\
%     3837026   &       13.073   &        2.631   &        0.286   &        0.100   &        2.285   &        0.311   &           4817  \\
%     3837107   &       10.191   &        3.241   &        0.100   &        0.100   &        2.795   &        0.377   &           5039  \\
%     3837284   &       12.672   &        4.046   &        0.100   &        0.100   &        0.283   &        0.046   &           6093  \\
%     3837456   &       13.157   &        3.740   &        0.205   &        0.100   &        3.109   &        0.140   &           5746  \\
%     3837488   &       12.877   &        2.927   &        0.245   &        0.100   &        1.644   &        0.324   &           4903  \\
%     3837815   &       11.072   &        3.771   &        0.100   &        0.100   &        2.493   &        0.377   &           6870  \\
%     3837917   &       12.165   &        3.683   &        0.100   &        0.100   &        1.788   &        0.358   &           5410  \\
%     3838080   &       12.475   &        3.947   &        0.100   &        0.100   &        0.211   &        0.052   &           5695  \\
%     3838180   &       11.880   &        2.824   &        0.100   &        0.100   &        0.988   &        0.211   &           4692  \\
%     3838231   &       12.680   &        3.996   &        0.106   &        0.100   &        2.739   &        0.419   &           5798  \\
%     3838274   &       11.760   &        3.881   &        0.100   &        0.100   &        0.200   &        0.021   &           5933  \\
%     3838328   &       13.060   &        3.812   &        0.100   &        0.100   &        1.760   &        0.208   &           6217  \\
%     3838568   &       12.449   &        4.042   &        0.100   &        0.100   &        1.255   &        0.255   &           6351  \\
%     3838843   &       12.582   &        3.987   &        0.100   &        0.100   &        0.934   &        0.190   &           5819  \\
%     3839042   &       12.371   &        3.989   &        0.100   &        0.100   &        0.505   &        0.017   &           6052  \\
%     3839081   &       13.099   &        2.627   &        0.292   &        0.100   &        1.255   &        0.054   &           4972  \\
%     3839093   &       11.990   &        4.224   &        0.100   &        0.100   &        0.291   &        0.053   &           5746  \\
%     3839098   &       12.070   &        4.303   &        0.100   &        0.100   &        0.217   &        0.044   &           6233  \\
%     3839294   &       13.199   &        2.905   &        0.314   &        0.100   &        1.911   &        0.373   &           4859  \\
%     3839386   &       13.385   &        3.649   &        0.105   &        0.100   &        0.203   &        0.023   &           6211  \\
%     3839443   &       12.317   &        2.798   &        0.100   &        0.100   &        0.478   &        0.124   &           5151  \\
%     3839460   &       13.169   &        3.736   &        0.100   &        0.100   &        2.542   &        0.371   &           6316  \\
%     3839620   &       13.206   &        3.761   &        0.215   &        0.100   &        3.826   &        0.050   &           5991  \\
%     3839729   &       13.202   &        3.761   &        0.100   &        0.100   &        0.125   &        0.019   &           6459  \\
%     3839914   &       12.401   &        3.772   &        0.100   &        0.100   &        0.078   &        0.029   &           5802  \\
%     3842255   &       12.098   &        2.653   &        0.100   &        0.100   &        3.156   &        0.098   &           4768  \\
%     3842335   &       13.066   &        3.882   &        0.185   &        0.100   &        0.163   &        0.037   &           5771  \\
%     3842346   &       13.425   &        2.589   &        0.264   &        0.100   &        2.165   &        0.385   &           5195  \\
%     3842433   &       13.184   &        3.782   &        0.100   &        0.100   &        2.580   &        0.402   &           6233  \\
%     3842450   &       12.786   &        2.536   &        0.127   &        0.100   &        0.768   &        0.188   &           5017  \\
%     3842536   &       12.485   &        2.567   &        0.167   &        0.100   &        0.970   &        0.203   &           4818  \\
%     3842614   &       13.378   &        3.759   &        0.253   &        0.100   &        1.705   &        0.339   &           5361  \\
%     3842778   &       11.192   &        2.845   &        0.100   &        0.100   &        1.199   &        0.250   &           5013  \\
%     3846936   &       12.652   &        4.089   &        0.100   &        0.100   &        2.786   &        0.373   &           6505  \\
%     3847071   &       11.686   &        2.851   &        0.100   &        0.100   &        0.666   &        0.134   &           4894  \\
%     3847166   &       12.907   &        2.533   &        0.251   &        0.100   &        1.961   &        0.343   &           4874  \\
%     3847191   &       12.358   &        4.201   &        0.100   &        0.100   &        2.318   &        0.373   &           6173  \\
%     3847540   &       12.312   &        4.155   &        0.100   &        0.100   &        1.625   &        0.339   &           6616  \\
%     3847610   &       11.687   &        3.979   &        0.100   &        0.100   &        0.428   &        0.026   &           6861  \\
%     3847627   &       13.496   &        3.689   &        0.279   &        0.100   &        0.430   &        0.019   &           5670  \\
%     3847660   &       13.165   &        3.796   &        0.100   &        0.100   &        1.150   &        0.266   &           6799  \\
%     3847667   &       13.114   &        2.538   &        0.295   &        0.100   &        0.872   &        0.207   &           4972  \\
%     3847697   &       11.610   &        2.561   &        0.100   &        0.100   &        0.138   &        0.018   &           4728  \\
%     3847742   &       11.841   &        3.922   &        0.100   &        0.100   &        1.459   &        0.266   &           6872  \\
%     3847825   &       11.683   &        4.386   &        0.100   &        0.100   &        0.984   &        0.217   &           6148  \\
%     3848202   &       12.247   &        3.986   &        0.100   &        0.100   &        0.876   &        0.191   &           6063  \\
%     3848440   &       13.413   &        2.738   &        0.361   &        0.100   &        1.288   &        0.248   &           4796  \\
%     3848448   &       11.029   &        4.284   &        0.100   &        0.100   &        1.101   &        0.242   &           6318  \\
%     3848541   &       12.096   &        4.195   &        0.100   &        0.100   &        0.294   &        0.073   &           6271  \\
%     3848975   &       12.967   &        3.658   &        0.163   &        0.100   &        3.216   &        0.052   &           5455  \\
%     3849016   &       12.422   &        3.997   &        0.100   &        0.100   &        0.329   &        0.047   &           5838  \\
%     3849027   &       11.749   &        2.665   &        0.100   &        0.100   &        2.628   &        0.369   &           4965  \\
%     3849527   &       12.580   &        2.849   &        0.100   &        0.100   &        0.636   &        0.085   &           5050  \\
%     3849544   &       13.371   &        3.717   &        0.102   &        0.100   &        0.574   &        0.072   &           6896  \\
%     3849996   &       12.112   &        2.708   &        0.100   &        0.100   &        1.947   &        0.061   &           5099  \\
%     3850041   &       12.301   &        4.192   &        0.100   &        0.100   &        1.026   &        0.160   &           6305  \\
%     3850086   &       11.239   &        3.971   &        0.100   &        0.100   &        0.795   &        0.038   &           6469  \\
%     3850089   &       12.576   &        2.611   &        0.100   &        0.100   &        2.766   &        0.294   &           5016  \\
%     3850276   &       12.589   &        4.034   &        0.100   &        0.100   &        4.240   &        0.143   &           6570  \\
%     3850331   &       12.661   &        3.638   &        0.100   &        0.100   &        2.232   &        0.394   &           6756  \\
%     3850464   &       13.083   &        3.989   &        0.188   &        0.100   &        0.149   &        0.017   &           5565  \\
%     3850551   &       13.299   &        3.499   &        0.100   &        0.100   &        3.178   &        0.153   &           6392  \\
%     3850559   &       11.681   &        4.225   &        0.100   &        0.100   &        1.931   &        0.380   &           5366  \\
%     3850692   &       13.098   &        3.713   &        0.192   &        0.100   &        2.077   &        0.364   &           5201  \\
%     3850744   &       12.568   &        3.023   &        0.100   &        0.100   &        4.018   &        0.098   &           5335  \\
%     3851022   &       13.081   &        3.784   &        0.100   &        0.100   &        0.116   &        0.018   &           6089  \\
%     3851223   &       12.780   &        3.650   &        0.100   &        0.100   &        2.172   &        0.398   &           6680  \\
%     3851255   &       12.460   &        3.823   &        0.100   &        0.100   &        0.279   &        0.020   &           6603  \\
%     3851328   &       12.704   &        3.289   &        0.111   &        0.100   &        1.564   &        0.309   &           5002  \\
%     3851330   &       13.199   &        3.816   &        0.214   &        0.100   &        2.637   &        0.282   &           5999  \\
%     3851599   &       13.139   &        3.731   &        0.100   &        0.100   &        0.662   &        0.145   &           6042  \\
%     3851795   &       12.823   &        3.955   &        0.100   &        0.100   &        1.758   &        0.219   &           6075  \\
%     3851850   &       12.844   &        3.338   &        0.139   &        0.100   &        0.890   &        0.207   &           5054  \\
%     3852175   &       13.126   &        3.807   &        0.100   &        0.100   &        1.336   &        0.094   &           6447  \\
%     3852270   &       13.426   &        2.502   &        0.364   &        0.100   &        2.162   &        0.149   &           4947  \\
%     3852384   &       12.575   &        3.626   &        0.185   &        0.100   &        1.054   &        0.044   &           4816  \\
%     3852392   &       13.307   &        3.722   &        0.100   &        0.100   &        0.246   &        0.027   &           6100  \\
%     3852451   &       12.868   &        3.856   &        0.100   &        0.100   &        1.196   &        0.243   &           6375  \\
%     3852476   &       13.075   &        3.316   &        0.187   &        0.100   &        1.182   &        0.219   &           5294  \\
%     3852594   &       11.362   &        3.988   &        0.100   &        0.100   &        0.367   &        0.097   &           6664  \\
%     3852610   &       12.055   &        4.031   &        0.100   &        0.100   &        0.283   &        0.025   &           5846  \\
%     3852772   &       11.166   &        4.228   &        0.100   &        0.100   &        0.640   &        0.018   &           6534  \\
%     3852808   &       11.262   &        4.352   &        0.100   &        0.100   &        1.958   &        0.132   &           4888  \\
%     3852839   &       13.378   &        3.851   &        0.103   &        0.100   &        1.155   &        0.080   &           6061  \\
%     3853373   &       12.720   &        3.960   &        0.100   &        0.100   &        1.130   &        0.245   &           6164  \\
%     3853556   &       12.898   &        3.929   &        0.100   &        0.100   &        1.004   &        0.201   &           6075  \\
%     3853579   &       13.245   &        3.756   &        0.100   &        0.100   &        2.111   &        0.048   &           6102  \\
%     3853740   &       13.179   &        3.605   &        0.100   &        0.100   &        1.374   &        0.265   &           6075  \\
%     3853835   &       13.083   &        3.830   &        0.188   &        0.100   &        0.595   &        0.049   &           5135  \\
%     3854052   &       13.189   &        3.844   &        0.212   &        0.100   &        1.787   &        0.353   &           5508  \\
%     3854081   &       13.420   &        3.676   &        0.112   &        0.100   &        0.470   &        0.059   &           6495  \\
%     3854533   &       13.046   &        3.371   &        0.100   &        0.100   &        0.701   &        0.112   &           6661  \\
%     3854607   &       13.108   &        3.143   &        0.194   &        0.100   &        1.713   &        0.068   &           5204  \\
%     3854695   &       10.743   &        3.080   &        0.100   &        0.100   &        1.423   &        0.283   &           5804  \\
%     3854781   &       11.097   &        3.919   &        0.100   &        0.100   &        0.622   &        0.043   &           5705  \\
%     3854943   &       10.851   &        3.276   &        0.100   &        0.100   &        1.172   &        0.236   &           5305  \\
%     3855003   &       12.652   &        3.662   &        0.200   &        0.100   &        1.645   &        0.326   &           4697  \\
%     3855039   &       12.213   &        3.682   &        0.113   &        0.100   &        1.077   &        0.108   &           4778  \\
%     3855126   &       12.206   &        2.706   &        0.111   &        0.100   &        0.660   &        0.168   &           4902  \\
%     3857834   &       12.458   &        4.011   &        0.100   &        0.100   &        1.837   &        0.372   &           5119  \\
%     3858280   &       13.047   &        3.674   &        0.100   &        0.100   &        0.598   &        0.022   &           6283  \\
%     3858287   &       11.439   &        2.758   &        0.100   &        0.100   &        2.699   &        0.231   &           4939  \\
%     3858604   &       12.884   &        3.813   &        0.100   &        0.100   &        1.777   &        0.287   &           6369  \\
%     3858634   &       11.044   &        2.733   &        0.100   &        0.100   &        2.775   &        0.269   &           4839  \\
%     3858640   &       11.991   &        4.086   &        0.100   &        0.100   &        0.344   &        0.019   &           6559  \\
%     3858694   &       13.379   &        3.557   &        0.103   &        0.100   &        6.618   &        0.283   &           6190  \\
%     3858714   &       11.943   &        2.739   &        0.100   &        0.100   &        1.002   &        0.016   &           4870  \\
%     3858848   &       12.892   &        2.712   &        0.148   &        0.100   &        0.213   &        0.040   &           5031  \\
%     3858850   &       12.007   &        3.397   &        0.100   &        0.100   &        0.776   &        0.173   &           4582  \\
%     3859043   &       13.445   &        3.596   &        0.118   &        0.100   &        0.556   &        0.142   &           6025  \\
%     3859083   &       12.042   &        3.969   &        0.100   &        0.100   &        3.420   &        0.077   &           6642  \\
%     3859178   &       13.231   &        3.533   &        0.100   &        0.100   &        1.948   &        0.353   &           6108  \\
%     3859565   &       12.914   &        3.729   &        0.100   &        0.100   &        1.702   &        0.326   &           6435  \\
%     3860176   &       11.614   &        3.116   &        0.100   &        0.100   &        0.989   &        0.222   &           5132  \\
%     3860179   &       12.092   &        3.146   &        0.100   &        0.100   &        1.729   &        0.039   &           5123  \\
%     3860253   &       10.068   &        3.125   &        0.100   &        0.100   &        0.400   &        0.019   &           5011  \\
%     3860398   &       12.006   &        4.151   &        0.100   &        0.100   &        0.686   &        0.172   &           6569  \\
%     3860513   &       13.209   &        3.480   &        0.216   &        0.100   &        0.328   &        0.036   &           5199  \\
%     3860550   &       12.345   &        3.087   &        0.139   &        0.100   &        0.274   &        0.020   &           4766  \\
%     3860798   &       13.254   &        3.579   &        0.226   &        0.100   &        4.377   &        0.038   &           5655  \\
%     3860802   &       12.811   &        3.814   &        0.100   &        0.100   &        2.551   &        0.328   &           6060  \\
%     3860868   &       13.278   &        3.743   &        0.100   &        0.100   &        2.318   &        0.323   &           6419  \\
%     3861139   &       11.422   &        3.067   &        0.100   &        0.100   &        1.906   &        0.372   &           6723  \\
%     3861414   &       12.143   &        3.506   &        0.100   &        0.100   &        0.972   &        0.211   &           6516  \\
%     3861797   &       12.376   &        3.055   &        0.100   &        0.100   &        1.905   &        0.355   &           5096  \\
%     3861941   &       12.920   &        3.698   &        0.100   &        0.100   &        0.737   &        0.033   &           6031  \\
%     3861967   &       13.210   &        3.543   &        0.100   &        0.100   &        1.516   &        0.316   &           6227  \\
%     3862022   &       12.676   &        4.005   &        0.100   &        0.100   &        1.476   &        0.285   &           6173  \\
%     3862111   &       13.415   &        2.663   &        0.361   &        0.100   &        0.431   &        0.019   &           4828  \\
%     3862456   &       13.047   &        3.666   &        0.100   &        0.100   &        0.689   &        0.040   &           6187  \\
%     3862485   &       12.849   &        3.061   &        0.240   &        0.100   &        2.299   &        0.340   &           4878  \\
%     3862569   &       13.323   &        3.636   &        0.100   &        0.100   &        2.087   &        0.354   &           6046  \\
%     3863002   &       12.620   &        3.921   &        0.100   &        0.100   &        0.785   &        0.169   &           6313  \\
%     3863402   &       11.058   &        2.924   &        0.100   &        0.100   &        0.390   &        0.028   &           5015  \\
%     3863731   &       10.763   &        3.369   &        0.100   &        0.100   &        0.806   &        0.039   &           6996  \\
%     3863815   &       12.950   &        3.762   &        0.100   &        0.100   &        0.933   &        0.202   &           6345  \\
%     3863838   &       11.992   &        2.788   &        0.100   &        0.100   &        0.131   &        0.020   &           4789  \\
%     3864077   &       13.258   &        2.719   &        0.227   &        0.100   &        0.116   &        0.074   &           5019  \\
%     3864176   &       13.210   &        3.710   &        0.216   &        0.100   &        2.049   &        0.091   &           5341  \\
%     3864237   &       12.051   &        3.922   &        0.100   &        0.100   &        1.819   &        0.031   &           6018  \\
%     3864625   &       13.223   &        2.926   &        0.319   &        0.100   &        1.592   &        0.327   &           4965  \\
%     3864632   &       12.776   &        3.829   &        0.100   &        0.100   &        4.386   &        0.052   &           6008  \\
%     3864735   &       12.655   &        3.848   &        0.101   &        0.100   &        0.299   &        0.054   &           5835  \\
%     3864812   &       13.132   &        3.791   &        0.100   &        0.100   &        1.000   &        0.055   &           6187  \\
%     3864832   &       13.273   &        3.473   &        0.100   &        0.100   &        1.150   &        0.069   &           6183  \\
%     3865098   &       12.505   &        3.646   &        0.100   &        0.100   &        1.739   &        0.355   &           6318  \\
%     3865210   &       11.814   &        4.044   &        0.100   &        0.100   &        0.310   &        0.028   &           6215  \\
%     3865452   &       13.125   &        3.664   &        0.198   &        0.100   &        0.179   &        0.032   &           5754  \\
%     3865515   &       12.276   &        4.039   &        0.100   &        0.100   &        0.172   &        0.022   &           6092  \\
%     3865579   &       13.487   &        3.597   &        0.127   &        0.100   &        0.111   &        0.027   &           6517  \\
%     3865796   &       13.091   &        3.565   &        0.190   &        0.100   &        5.695   &        0.064   &           5974  \\
%     3865966   &       13.147   &        3.636   &        0.100   &        0.100   &        6.986   &        0.066   &           6060  \\
%     3865991   &       11.027   &        3.540   &        0.100   &        0.100   &        0.538   &        0.026   &           6910  \\
%     3866082   &       12.061   &        3.872   &        0.100   &        0.100   &        1.486   &        0.021   &           6188  \\
%     3866141   &       12.258   &        4.023   &        0.100   &        0.100   &        2.010   &        0.389   &           6089  \\
%     3866217   &       12.380   &        3.851   &        0.100   &        0.100   &        0.174   &        0.034   &           6732  \\
%     3866315   &       12.696   &        2.991   &        0.109   &        0.100   &        2.398   &        0.061   &           5003  \\
%     3866552   &       13.181   &        3.253   &        0.100   &        0.100   &        0.925   &        0.201   &           6939  \\
%     3866844   &       12.647   &        2.541   &        0.199   &        0.100   &        2.395   &        0.404   &           4701  \\
%     3866881   &       12.884   &        3.724   &        0.100   &        0.100   &        2.130   &        0.326   &           6429  \\
%     3866912   &       12.287   &        2.958   &        0.100   &        0.100   &        4.962   &        0.077   &           5074  \\
%     3867193   &       12.036   &        2.661   &        0.100   &        0.100   &        0.427   &        0.063   &           4775  \\
%     3867514   &       12.724   &        3.423   &        0.215   &        0.100   &        0.335   &        0.082   &           4817  \\
%     3867778   &       13.112   &        3.629   &        0.100   &        0.100   &        0.125   &        0.022   &           7071  \\
%     3867987   &       12.879   &        2.619   &        0.246   &        0.100   &        0.298   &        0.034   &           4969  \\
%     3868080   &       11.484   &        2.683   &        0.100   &        0.100   &        2.121   &        0.236   &           4931  \\
%     3868123   &       12.539   &        2.814   &        0.178   &        0.100   &        4.307   &        0.070   &           4743  \\
%     3868144   &       11.365   &        3.004   &        0.100   &        0.100   &        1.751   &        0.337   &           4985  \\
%     3868179   &       12.575   &        2.522   &        0.185   &        0.100   &        0.828   &        0.028   &           4748  \\
%     3868382   &       11.050   &        3.530   &        0.100   &        0.100   &        1.381   &        0.278   &           6798  \\
%     3868442   &       11.692   &        2.760   &        0.100   &        0.100   &        1.444   &        0.273   &           6657  \\
%     3868464   &       12.712   &        3.362   &        0.212   &        0.100   &        2.033   &        0.351   &           4848  \\
%     3868684   &       13.208   &        3.555   &        0.100   &        0.100   &        0.206   &         -NaN   &           6466  \\
%     3868832   &       13.412   &        3.338   &        0.111   &        0.100   &        0.655   &        0.148   &           6757  \\
%     3868922   &       13.421   &        3.635   &        0.263   &        0.100   &        1.785   &        0.347   &           5601  \\
%     3869394   &       12.426   &        2.729   &        0.155   &        0.100   &        1.333   &        0.219   &           4998  \\
%     3869669   &       12.519   &        2.770   &        0.100   &        0.100   &        0.776   &        0.022   &           5168  \\
%     3869684   &       13.290   &        3.699   &        0.100   &        0.100   &        0.258   &        0.056   &           6004  \\
%     3869891   &       11.458   &        4.098   &        0.100   &        0.100   &        1.815   &        0.261   &           5685  \\
%     3869928   &       12.781   &        3.800   &        0.126   &        0.100   &        0.955   &        0.123   &           5314  \\
%     3870030   &       13.270   &        3.642   &        0.229   &        0.100   &        2.119   &        0.389   &           5957  \\
%     3934458   &       10.437   &        2.567   &        0.100   &        0.100   &        1.939   &        0.314   &           4741  \\
%     3934749   &       12.873   &        3.769   &        0.145   &        0.100   &        1.695   &        0.349   &           5930  \\
%     3934997   &       12.133   &        3.836   &        0.100   &        0.100   &        0.434   &        0.010   &           6211  \\
%     3935286   &       11.593   &        3.789   &        0.100   &        0.100   &        3.246   &        0.160   &           5845  \\
%     3935496   &       13.439   &        3.508   &        0.267   &        0.100   &        4.889   &        0.168   &           5573  \\
%     3935726   &       10.863   &        2.653   &        0.100   &        0.100   &        0.800   &        0.045   &           4884  \\
%     3935855   &       12.305   &        4.136   &        0.100   &        0.100   &        0.644   &        0.139   &           6426  \\
%     3936047   &       12.452   &        3.338   &        0.100   &        0.100   &        0.515   &        0.058   &           5088  \\
%     3936063   &       13.056   &        3.671   &        0.182   &        0.100   &        0.411   &        0.104   &           5685  \\
%     3936224   &       12.423   &        4.051   &        0.100   &        0.100   &        0.293   &        0.072   &           6296  \\
%     3936252   &       13.207   &        3.587   &        0.216   &        0.100   &        6.368   &        0.031   &           5918  \\
%     3936507   &       12.375   &        2.515   &        0.145   &        0.100   &        0.228   &        0.051   &           4820  \\
%     3936610   &       13.072   &        3.895   &        0.186   &        0.100   &        0.423   &        0.050   &           5889  \\
%     3936679   &       13.287   &        3.698   &        0.233   &        0.100   &        1.008   &        0.058   &           5981  \\
%     3936728   &       13.462   &        3.362   &        0.272   &        0.100   &        2.646   &        0.370   &           5114  \\
%     3936790   &       13.132   &        3.755   &        0.100   &        0.100   &        0.432   &        0.085   &           6261  \\
%     3936801   &        8.857   &        3.259   &        0.100   &        0.100   &        2.118   &        0.047   &           5040  \\
%     3936823   &       13.283   &        3.625   &        0.332   &        0.100   &        7.780   &        0.026   &           4809  \\
%     3936868   &       12.849   &        3.890   &        0.100   &        0.100   &        0.334   &        0.066   &           6306  \\
%     3936903   &       12.993   &        3.871   &        0.100   &        0.100   &        0.521   &        0.134   &           6238  \\
%     3936965   &       13.025   &        3.597   &        0.100   &        0.100   &        0.278   &        0.050   &           6549  \\
%     3936993   &       10.962   &        4.026   &        0.100   &        0.100   &        5.415   &        0.034   &           6273  \\
%     3937022   &       12.560   &        2.673   &        0.182   &        0.100   &        0.413   &        0.105   &           4809  \\
%     3937075   &       13.279   &        3.301   &        0.331   &        0.100   &        2.004   &        0.348   &           4935  \\
%     3937513   &       13.413   &        3.026   &        0.261   &        0.100   &        0.532   &        0.070   &           5078  \\
%     3937600   &       12.863   &        3.873   &        0.143   &        0.100   &        0.797   &        0.021   &           5975  \\
%     3937612   &       12.310   &        4.275   &        0.100   &        0.100   &        0.227   &        0.036   &           5340  \\
%     3937717   &       10.837   &        4.287   &        0.100   &        0.100   &        0.902   &        0.196   &           5834  \\
%     3937778   &       13.375   &        3.678   &        0.253   &        0.100   &        1.000   &        0.025   &           5934  \\
%     3937857   &       13.471   &        3.653   &        0.124   &        0.100   &        0.623   &        0.158   &           6492  \\
%     3937978   &       12.807   &        3.857   &        0.100   &        0.100   &        1.684   &        0.331   &           6167  \\
%     3937995   &       13.409   &        2.603   &        0.360   &        0.100   &        0.482   &        0.018   &           4769  \\
%     3938178   &        9.671   &        4.343   &        0.100   &        0.100   &        1.777   &        0.383   &           7042  \\
%     3938254   &       12.660   &        4.054   &        0.100   &        0.100   &        1.442   &        0.290   &           6061  \\
%     3938291   &       10.536   &        3.137   &        0.100   &        0.100   &        0.662   &        0.158   &           5173  \\
%     3938454   &       12.762   &        3.319   &        0.122   &        0.100   &        0.181   &        0.010   &           5106  \\
%     3938458   &       12.736   &        3.994   &        0.100   &        0.100   &        1.355   &        0.236   &           6319  \\
%     3938530   &       13.315   &        3.737   &        0.100   &        0.100   &        1.288   &        0.251   &           6191  \\
%     3938845   &       12.440   &        3.995   &        0.100   &        0.100   &        0.362   &        0.035   &           6351  \\
%     3938959   &       13.191   &        3.823   &        0.212   &        0.100   &        0.418   &        0.100   &           5729  \\
%     3938990   &       13.094   &        3.827   &        0.100   &        0.100   &        0.359   &        0.093   &           6511  \\
%     3939052   &       13.376   &        3.760   &        0.253   &        0.100   &        0.735   &        0.175   &           5923  \\
%     3939134   &       11.269   &        4.166   &        0.100   &        0.100   &        0.629   &        0.116   &           6178  \\
%     3939346   &       12.933   &        3.734   &        0.100   &        0.100   &        4.093   &        0.029   &           6197  \\
%     3939534   &       12.709   &        3.972   &        0.112   &        0.100   &        1.568   &        0.035   &           5514  \\
%     3939624   &       11.973   &        3.901   &        0.100   &        0.100   &        1.073   &        0.245   &           5631  \\
%     3939679   &       11.099   &        3.261   &        0.100   &        0.100   &        3.914   &        0.037   &           5028  \\
%     3939821   &       13.231   &        3.697   &        0.221   &        0.100   &        2.525   &        0.392   &           5753  \\
%     3939828   &       13.373   &        3.459   &        0.352   &        0.100   &        0.495   &        0.125   &           4898  \\
%     3939929   &       12.949   &        3.863   &        0.100   &        0.100   &        1.902   &        0.380   &           6546  \\
%     3940490   &       13.098   &        3.703   &        0.100   &        0.100   &        1.793   &        0.333   &           6040  \\
%     3940691   &       12.977   &        3.829   &        0.165   &        0.100   &        0.396   &        0.015   &           5835  \\
%     3940699   &       11.222   &        3.418   &        0.100   &        0.100   &        2.787   &        0.388   &           5052  \\
%     3940800   &       13.378   &        3.718   &        0.103   &        0.100   &        0.224   &        0.016   &           6171  \\
%     3940854   &       12.181   &        2.714   &        0.106   &        0.100   &        0.426   &        0.056   &           4681  \\
%     3941050   &       13.300   &        2.553   &        0.336   &        0.100   &        1.241   &        0.049   &           4816  \\
%     3941395   &       12.228   &        4.081   &        0.100   &        0.100   &        1.345   &        0.179   &           6133  \\
%     3941607   &       12.173   &        3.179   &        0.100   &        0.100   &        1.651   &        0.308   &           5071  \\
%     3942178   &       11.473   &        3.835   &        0.100   &        0.100   &        0.990   &        0.059   &           6756  \\
%     3942191   &       12.414   &        2.612   &        0.153   &        0.100   &        0.164   &        0.014   &           4785  \\
%     3942203   &       11.053   &        2.522   &        0.100   &        0.100   &        1.751   &        0.354   &           4708  \\
%     3942392   &        9.865   &        2.860   &        0.100   &        0.100   &        0.446   &        0.113   &           7056  \\
%     3942500   &       12.746   &        2.769   &        0.219   &        0.100   &        0.161   &        0.045   &           4927  \\
%     3942571   &       12.107   &        3.294   &        0.100   &        0.100   &        0.955   &        0.196   &           6217  \\
%     3942658   &       12.844   &        2.668   &        0.139   &        0.100   &        0.772   &        0.192   &           5237  \\
%     3942667   &       12.841   &        2.616   &        0.238   &        0.100   &        6.121   &        0.015   &           4900  \\
%     3942701   &       12.225   &        3.036   &        0.115   &        0.100   &        0.135   &        0.033   &           4861  \\
%     3942719   &       10.723   &        3.864   &        0.100   &        0.100   &        1.323   &        0.264   &           5736  \\
%     3942752   &       13.231   &        3.791   &        0.100   &        0.100   &        1.085   &        0.257   &           6108  \\
%     3942865   &       13.426   &        3.578   &        0.114   &        0.100   &        0.427   &        0.042   &           6363  \\
%     3943032   &       13.313   &        3.847   &        0.239   &        0.100   &        0.473   &        0.117   &           5808  \\
%     3943131   &       11.294   &        4.062   &        0.100   &        0.100   &        0.827   &        0.168   &           6740  \\
%     3943270   &       13.282   &        2.616   &        0.332   &        0.100   &        0.519   &        0.062   &           4856  \\
%     3943317   &       12.699   &        3.860   &        0.100   &        0.100   &        1.201   &        0.266   &           6328  \\
%     3945675   &       12.577   &        2.566   &        0.185   &        0.100   &        0.949   &        0.224   &           4880  \\
%     3945791   &       12.889   &        3.514   &        0.100   &        0.100   &        6.236   &        0.033   &           6698  \\
%     3945818   &       11.254   &        3.449   &        0.100   &        0.100   &        0.258   &        0.049   &           6569  \\
%     3945835   &       12.636   &        3.720   &        0.197   &        0.100   &        1.140   &        0.225   &           4652  \\
%     3946190   &        8.961   &        3.470   &        0.100   &        0.100   &        1.273   &        0.250   &           6681  \\
%     3946262   &       10.638   &        4.500   &        0.100   &        0.100   &        0.732   &        0.181   &           5592  \\
%     3946270   &       10.304   &        2.599   &        0.100   &        0.100   &        0.340   &        0.080   &           5002  \\
%     3946338   &       12.264   &        4.389   &        0.100   &        0.100   &        1.770   &        0.038   &           5524  \\
%     3946377   &       13.239   &        2.536   &        0.323   &        0.100   &        0.643   &        0.051   &           4869  \\
%     3946428   &       12.501   &        2.600   &        0.100   &        0.100   &        0.762   &        0.041   &           5133  \\
%     3946593   &       11.723   &        2.661   &        0.100   &        0.100   &        0.612   &        0.134   &           5028  \\
%     3946610   &       12.700   &        2.696   &        0.210   &        0.100   &        1.091   &        0.229   &           4755  \\
%     3946684   &       12.755   &        3.968   &        0.100   &        0.100   &        1.919   &        0.375   &           6459  \\
%     3946701   &       12.825   &        3.247   &        0.135   &        0.100   &        1.826   &        0.376   &           5076  \\
%     3946771   &       12.924   &        4.059   &        0.155   &        0.100   &        2.022   &        0.022   &           5432  \\
%     3946788   &       12.123   &        2.997   &        0.100   &        0.100   &        0.857   &        0.068   &           5996  \\
%     3947121   &       12.791   &        2.786   &        0.228   &        0.100   &        0.893   &        0.037   &           4781  \\
%     3951114   &       13.465   &        3.861   &        0.171   &        0.171   &        0.307   &        0.078   &           6042  \\
%     3951334   &       11.332   &        3.813   &        0.100   &        0.100   &        0.972   &        0.201   &           6537  \\
%     3951514   &       13.253   &        3.703   &        0.226   &        0.100   &        2.364   &        0.177   &           5536  \\
%     3951686   &       12.685   &        3.891   &        0.100   &        0.100   &        0.224   &        0.011   &           6202  \\
%     3951748   &       13.088   &        2.626   &        0.289   &        0.100   &        1.537   &        0.141   &           4866  \\
%     3951823   &       12.828   &        3.911   &        0.100   &        0.100   &        0.177   &        0.048   &           6060  \\
%     3951839   &       12.129   &        2.597   &        0.100   &        0.100   &        0.472   &        0.036   &           4718  \\
%     3952307   &       10.623   &        3.976   &        0.100   &        0.100   &        1.378   &        0.276   &           6210  \\
%     3952315   &       12.741   &        3.040   &        0.218   &        0.100   &        1.730   &        0.355   &           4885  \\
%     3952431   &       12.873   &        4.340   &        0.100   &        0.100   &        0.464   &        0.079   &           7113  \\
%     3952562   &       13.440   &        3.650   &        0.267   &        0.100   &        0.281   &        0.070   &           5421  \\
%     3952580   &       10.214   &        3.852   &        0.100   &        0.100   &        0.800   &        0.133   &           6115  \\
%     3952682   &       12.577   &        4.093   &        0.100   &        0.100   &        3.031   &        0.320   &           6244  \\
%     3952795   &       12.352   &        3.784   &        0.100   &        0.100   &        5.916   &        0.099   &           5093  \\
%     3952848   &       11.637   &        4.213   &        0.100   &        0.100   &        0.296   &        0.057   &           6267  \\
%     3953036   &       13.473   &        2.819   &        0.374   &        0.100   &        0.296   &        0.037   &           4609  \\
%     3953250   &       13.033   &        2.872   &        0.177   &        0.100   &        1.851   &        0.366   &           5240  \\
%     3953292   &       13.397   &        2.589   &        0.357   &        0.100   &        0.172   &        0.032   &           4869  \\
%     3953330   &       12.545   &        3.088   &        0.179   &        0.100   &        0.325   &        0.026   &           4859  \\
%     3953364   &       12.674   &        3.184   &        0.105   &        0.100   &        2.043   &        0.340   &           5025  \\
%     3954000   &       12.420   &        2.604   &        0.154   &        0.100   &        2.205   &        0.299   &           4924  \\
%     3954112   &       12.283   &        3.604   &        0.100   &        0.100   &        0.675   &        0.042   &           6651  \\
%     3954151   &       13.200   &        3.836   &        0.214   &        0.100   &        0.625   &        0.027   &           5947  \\
%     3954308   &       13.225   &        3.820   &        0.100   &        0.100   &        1.021   &        0.216   &           6178  \\
%     3954327   &       12.437   &        2.931   &        0.157   &        0.100   &        0.137   &        0.028   &           4641  \\
%     3954348   &       12.992   &        2.613   &        0.268   &        0.100   &        0.687   &        0.021   &           4717  \\
%     3954433   &       13.004   &        3.878   &        0.100   &        0.100   &        5.826   &        0.066   &           6095  \\
%     3954463   &       13.101   &        2.619   &        0.192   &        0.100   &        6.522   &        0.034   &           5195  \\
%     3954590   &       11.908   &        4.227   &        0.100   &        0.100   &        6.288   &        0.016   &           6021  \\
%     3954671   &       12.584   &        2.709   &        0.187   &        0.100   &        2.199   &        0.019   &           4733  \\
%     3954766   &       12.739   &        3.655   &        0.218   &        0.100   &        0.152   &        0.035   &           4618  \\
%     3954810   &       13.428   &        3.761   &        0.114   &        0.100   &        0.174   &        0.027   &           6266  \\
%     3954857   &       11.849   &        2.574   &        0.100   &        0.100   &        4.243   &        0.028   &           4767  \\
%     3955502   &       12.265   &        3.279   &        0.123   &        0.100   &        1.996   &        0.381   &           4935  \\
%     3956115   &       12.452   &        3.967   &        0.100   &        0.100   &        0.822   &        0.173   &           5988  \\
%     3956210   &       13.377   &        3.391   &        0.253   &        0.100   &        0.849   &        0.035   &           5015  \\
%     3956238   &       12.644   &        3.603   &        0.100   &        0.100   &        1.574   &        0.310   &           6572  \\
%     3956313   &       13.389   &        3.601   &        0.256   &        0.100   &        0.860   &        0.208   &           5255  \\
%     3956425   &       12.538   &        3.210   &        0.178   &        0.100   &        0.933   &        0.029   &           4740  \\
%     3956495   &       12.280   &        3.829   &        0.100   &        0.100   &        0.275   &        0.070   &           7146  \\
%     3956527   &       10.742   &        4.537   &        0.100   &        0.100   &        0.984   &        0.080   &           5392  \\
%     3956589   &       13.090   &        3.792   &        0.190   &        0.100   &        0.515   &        0.063   &           5804  \\
%     3956706   &       12.748   &        3.290   &        0.120   &        0.100   &        0.920   &        0.210   &           5006  \\
%     3956786   &       12.186   &        2.647   &        0.100   &        0.100   &        1.173   &        0.069   &           5038  \\
%     3956793   &       12.663   &        2.837   &        0.203   &        0.100   &        2.515   &        0.406   &           4947  \\
%     3957206   &       12.565   &        3.325   &        0.183   &        0.100   &        0.215   &        0.046   &           4904  \\
%     3957521   &       12.364   &        2.680   &        0.100   &        0.100   &        2.365   &        0.382   &           5143  \\
%     3957896   &       13.420   &        3.252   &        0.262   &        0.132   &        0.660   &        0.051   &           5367  \\
%     3957899   &       11.949   &        3.775   &        0.100   &        0.100   &        0.156   &        0.045   &           6432  \\
%     3958093   &       10.368   &        2.978   &        0.100   &        0.100   &        1.140   &        0.245   &           4841  \\
%     3958124   &       12.662   &        2.710   &        0.102   &        0.100   &        0.290   &        0.017   &           5013  \\
%     3958165   &       12.820   &        3.200   &        0.134   &        0.100   &        0.795   &        0.185   &           5136  \\
%     3958391   &       13.490   &        3.613   &        0.128   &        0.100   &        3.781   &        0.139   &           6338  \\
%     3958400   &       10.414   &        2.939   &        0.100   &        0.100   &        0.595   &        0.024   &           4947  \\
%     3958424   &       13.282   &        3.659   &        0.100   &        0.100   &        1.697   &        0.327   &           6609  \\
%     3958507   &       12.944   &        3.879   &        0.100   &        0.100   &        0.401   &        0.021   &           6113  \\
%     3958602   &       12.249   &        4.161   &        0.100   &        0.100   &        0.659   &        0.081   &           5803  \\
%     3958615   &       12.804   &        3.871   &        0.231   &        0.100   &        1.042   &        0.035   &           4638  \\
%     3958657   &       11.942   &        3.978   &        0.100   &        0.100   &        0.419   &        0.098   &           6622  \\
%     3958725   &       12.978   &        2.906   &        0.166   &        0.100   &        0.196   &        0.026   &           5088  \\
%     3958877   &       13.231   &        3.825   &        0.221   &        0.100   &        1.827   &        0.370   &           5865  \\
%     3961466   &       13.079   &        3.813   &        0.100   &        0.100   &        2.259   &        0.336   &           6628  \\
%     3961989   &       13.310   &        3.755   &        0.100   &        0.100   &        0.252   &        0.046   &           6475  \\
%     3962330   &       12.607   &        4.014   &        0.100   &        0.100   &        0.333   &        0.032   &           6418  \\
%     3962394   &       13.487   &        2.909   &        0.277   &        0.100   &        1.575   &        0.303   &           5201  \\
%     3962605   &       13.057   &        3.755   &        0.100   &        0.100   &        3.571   &        0.082   &           6075  \\
%     3962622   &       12.712   &        3.847   &        0.100   &        0.100   &        1.944   &        0.284   &           6175  \\
%     3962670   &       13.240   &        2.705   &        0.323   &        0.100   &        0.325   &        0.063   &           4644  \\
%     3962731   &       12.824   &        2.817   &        0.235   &        0.100   &        3.231   &        0.036   &           4940  \\
%     3963194   &       13.397   &        2.955   &        0.357   &        0.100   &        1.292   &        0.242   &           4932  \\
%     3963231   &       13.168   &        3.762   &        0.207   &        0.100   &        0.868   &        0.181   &           5997  \\
%     3963241   &       12.807   &        3.523   &        0.100   &        0.100   &        0.980   &        0.051   &           7135  \\
%     3963338   &       12.322   &        3.933   &        0.100   &        0.100   &        0.404   &        0.105   &           6675  \\
%     3963488   &       12.552   &        4.085   &        0.100   &        0.100   &        1.759   &        0.326   &           6642  \\
%     3963653   &       12.877   &        3.079   &        0.145   &        0.100   &        0.124   &        0.015   &           5147  \\
%     3963732   &       12.794   &        3.507   &        0.129   &        0.100   &        1.651   &        0.317   &           5323  \\
%     3963786   &       13.269   &        3.698   &        0.100   &        0.100   &        2.212   &        0.182   &           6642  \\
%     3963812   &       13.134   &        2.946   &        0.470   &        0.470   &        0.341   &        0.086   &           4901  \\
%     3964176   &       13.473   &        3.289   &        0.124   &        0.100   &        1.258   &        0.083   &           6725  \\
%     3964557   &       13.146   &        3.756   &        0.202   &        0.100   &        2.352   &        0.390   &           5650  \\
%     3964598   &       13.263   &        3.657   &        0.100   &        0.100   &        1.970   &        0.397   &           6489  \\
%     3965022   &       10.932   &        3.073   &        0.100   &        0.100   &        0.455   &        0.022   &           4999  \\
%     3965089   &       12.904   &        3.770   &        0.100   &        0.100   &        0.838   &        0.207   &           6173  \\
%     3965149   &       11.571   &        2.587   &        0.100   &        0.100   &        0.922   &        0.216   &           5177  \\
%     3965214   &       13.057   &        2.693   &        0.283   &        0.100   &        1.262   &        0.052   &           4932  \\
%     3965502   &       13.022   &        3.026   &        0.175   &        0.100   &        0.628   &        0.034   &           5023  \\
%     3965556   &       12.543   &        3.898   &        0.100   &        0.100   &        0.406   &        0.080   &           6459  \\
%     3965634   &       12.400   &        3.883   &        0.100   &        0.100   &        1.421   &        0.291   &           5823  \\
%     3965728   &       13.106   &        3.399   &        0.100   &        0.100   &        2.395   &        0.361   &           6541  \\
%     3965887   &       11.028   &        3.099   &        0.100   &        0.100   &        2.464   &        0.117   &           5050  \\
%     3966315   &       13.250   &        3.739   &        0.100   &        0.100   &        1.840   &        0.377   &           6328  \\
%     3966952   &       12.514   &        2.723   &        0.173   &        0.100   &        0.743   &        0.058   &           4689  \\
%     3967085   &       12.667   &        2.912   &        0.100   &        0.100   &        0.554   &        0.028   &           6832  \\
%     3967300   &       10.514   &        3.233   &        0.100   &        0.100   &        0.305   &        0.032   &           5130  \\
%     3967430   &        9.358   &        4.067   &        0.100   &        0.100   &        0.213   &        0.032   &           6622  \\
%     3967859   &       10.520   &        4.171   &        0.100   &        0.100   &        1.022   &        0.235   &           6211  \\
%     3968137   &       13.410   &        3.092   &        0.360   &        0.100   &        1.988   &        0.401   &           4828  \\
%     3968177   &       13.462   &        4.350   &        0.122   &        0.100   &        1.690   &        0.326   &           6955  \\
%     3968382   &       10.645   &        2.687   &        0.100   &        0.100   &        0.780   &        0.191   &           4845  \\
%     3968710   &       10.392   &        2.561   &        0.100   &        0.100   &        0.696   &        0.021   &           4842  \\
%     3968711   &       12.901   &        2.636   &        0.250   &        0.100   &        2.202   &        0.311   &           4833  \\
%     3968716   &       13.163   &        3.430   &        0.206   &        0.100   &        0.403   &        0.046   &           5480  \\
%     3968764   &       12.224   &        2.863   &        0.115   &        0.100   &        1.376   &        0.282   &           4954  \\
%     3968865   &       12.988   &        3.542   &        0.168   &        0.100   &        1.684   &        0.328   &           5337  \\
%     3968896   &       13.148   &        2.570   &        0.303   &        0.100   &        1.217   &        0.272   &           4989  \\
%     3968935   &       13.125   &        3.654   &        0.198   &        0.100   &        0.837   &        0.192   &           5857  \\
%     3968948   &       12.207   &        3.899   &        0.100   &        0.100   &        1.693   &        0.023   &           6603  \\
%     3968994   &       12.549   &        3.395   &        0.100   &        0.100   &        0.149   &        0.031   &           5196  \\
%     3969242   &       12.328   &        2.749   &        0.100   &        0.100   &        0.709   &        0.135   &           5000  \\
%     3969787   &       13.277   &        3.596   &        0.100   &        0.100   &        2.475   &        0.356   &           6387  \\
%     3969841   &       13.170   &        2.559   &        0.207   &        0.100   &        3.047   &        0.116   &           5013  \\
%     3970053   &       12.908   &        3.571   &        0.252   &        0.100   &        0.739   &        0.173   &           4655  \\
%     3970223   &       12.336   &        2.538   &        0.137   &        0.100   &        1.786   &        0.359   &           4842  \\
%     3970428   &       13.310   &        3.620   &        0.238   &        0.100   &        0.274   &        0.015   &           5978  \\
%     3970554   &       12.902   &        3.727   &        0.150   &        0.100   &        2.419   &        0.385   &           5922  \\
%     3970621   &       13.429   &        3.344   &        0.114   &        0.100   &        1.795   &        0.371   &           6652  \\
%     3970635   &       12.877   &        2.781   &        0.245   &        0.100   &        2.018   &        0.366   &           4947  \\
%     3970937   &       13.222   &        3.627   &        0.100   &        0.100   &        0.386   &        0.058   &           6026  \\
%     3971032   &       10.773   &        4.179   &        0.100   &        0.100   &        1.157   &        0.014   &           6410  \\
%     3971865   &       13.215   &        3.654   &        0.217   &        0.100   &        1.709   &        0.337   &           5396  \\
%     3971992   &       13.286   &        3.647   &        0.100   &        0.100   &        0.898   &        0.153   &           6271  \\
%     3972026   &       11.961   &        2.519   &        0.100   &        0.100   &        1.147   &        0.226   &           4773  \\
%     3972114   &       13.159   &        3.085   &        0.205   &        0.100   &        3.286   &        0.044   &           5015  \\
%     3972207   &       13.113   &        3.712   &        0.100   &        0.100   &        2.196   &        0.224   &           6632  \\
%     3972208   &       13.292   &        3.639   &        0.100   &        0.100   &        1.761   &        0.351   &           6113  \\
%     3972580   &       12.176   &        3.438   &        0.100   &        0.100   &        1.054   &        0.172   &           5053  \\
%     3972675   &       12.470   &        3.091   &        0.164   &        0.100   &        2.055   &        0.366   &           4717  \\
%     3972695   &       13.370   &        3.422   &        0.351   &        0.100   &        1.731   &        0.356   &           4719  \\
%     3972701   &       11.564   &        3.403   &        0.100   &        0.100   &        1.019   &        0.051   &           5151  \\
%     3972749   &       13.063   &        3.627   &        0.100   &        0.100   &        1.036   &        0.071   &           6164  \\
%     3972897   &       12.357   &        3.709   &        0.100   &        0.100   &        1.524   &        0.298   &           6735  \\
%     3972965   &       13.258   &        3.619   &        0.100   &        0.100   &        0.183   &        0.044   &           6045  \\
%     3973001   &       11.717   &        2.649   &        0.100   &        0.100   &        0.895   &        0.023   &           4968  \\
%     3973209   &       13.049   &        3.729   &        0.181   &        0.100   &        1.269   &        0.141   &           5786  \\
%     3973247   &       12.146   &        3.018   &        0.100   &        0.100   &        1.590   &        0.308   &           4991  \\
%     3973315   &       13.320   &        2.849   &        0.340   &        0.100   &        2.544   &        0.379   &           4798  \\
%     3973328   &       12.746   &        2.719   &        0.219   &        0.100   &        0.543   &        0.041   &           4584  \\
%     3973614   &       13.255   &        3.673   &        0.226   &        0.100   &        0.958   &        0.226   &           5289  \\
%     3973813   &       13.087   &        2.901   &        0.289   &        0.100   &        1.337   &        0.264   &           4740  \\
%     3973928   &       12.655   &        4.232   &        0.101   &        0.100   &        1.535   &        0.304   &           5408  \\
%     3974120   &       12.527   &        3.130   &        0.175   &        0.100   &        0.196   &        0.042   &           4679  \\
%     3974163   &       11.774   &        3.082   &        0.100   &        0.100   &        2.129   &        0.366   &           4965  \\
%     3974277   &       12.207   &        3.854   &        0.100   &        0.100   &        0.507   &        0.132   &           6195  \\
%     3974401   &       12.703   &        3.637   &        0.100   &        0.100   &        6.507   &        0.113   &           6553  \\
%     3974555   &       13.461   &        2.875   &        0.371   &        0.100   &        2.383   &        0.379   &           4836  \\
%     3974727   &       13.411   &        3.478   &        0.110   &        0.100   &        0.809   &        0.068   &           6809  \\
%     3974781   &       12.442   &        3.882   &        0.100   &        0.100   &        2.466   &        0.406   &           6367  \\
%     3974811   &       11.584   &        2.877   &        0.100   &        0.100   &        1.484   &        0.014   &           4820  \\
%     3974866   &       13.097   &        2.784   &        0.291   &        0.100   &        3.081   &        0.243   &           4913  \\
%     3975840   &       13.140   &        3.525   &        0.100   &        0.100   &        0.258   &        0.021   &           6337  \\
%     4035297   &       13.045   &        3.745   &        0.100   &        0.100   &        0.375   &        0.078   &           6195  \\
%     4035339   &       12.507   &        3.375   &        0.100   &        0.100   &        0.238   &        0.053   &           5188  \\
%     4035432   &       13.148   &        2.632   &        0.203   &        0.100   &        0.834   &        0.196   &           5096  \\
%     4035587   &       11.996   &        4.120   &        0.100   &        0.100   &        0.300   &        0.034   &           5806  \\
%     4035712   &       12.525   &        3.351   &        0.175   &        0.100   &        1.117   &        0.131   &           4988  \\
%     4035856   &       12.692   &        3.831   &        0.100   &        0.100   &        0.676   &        0.171   &           6191  \\
%     4036007   &       11.428   &        2.671   &        0.100   &        0.100   &        1.015   &        0.235   &           4844  \\
%     4036054   &       12.884   &        3.707   &        0.147   &        0.100   &        1.022   &        0.036   &           5727  \\
%     4036300   &       11.281   &        2.692   &        0.100   &        0.100   &        1.398   &        0.278   &           4877  \\
%     4036873   &       12.748   &        3.794   &        0.100   &        0.100   &        0.445   &        0.102   &           6079  \\
%     4037216   &       13.355   &        3.531   &        0.348   &        0.100   &        1.387   &        0.268   &           4526  \\
%     4037335   &       11.954   &        3.917   &        0.100   &        0.100   &        0.460   &        0.095   &           5892  \\
%     4037745   &       12.619   &        3.929   &        0.100   &        0.100   &        0.431   &        0.111   &           6057  \\
%     4038050   &       12.440   &        3.679   &        0.100   &        0.100   &        1.495   &        0.299   &           5680  \\
%     4038250   &       13.433   &        3.607   &        0.265   &        0.100   &        3.314   &        0.164   &           5876  \\
%     4038328   &       12.435   &        3.621   &        0.100   &        0.100   &        2.721   &        0.045   &           5128  \\
%     4038445   &       11.573   &        3.627   &        0.100   &        0.100   &        2.880   &        0.190   &           5327  \\
%     4039253   &       13.216   &        3.827   &        0.218   &        0.100   &        0.778   &        0.197   &           5611  \\
%     4039264   &       13.112   &        3.805   &        0.100   &        0.100   &        2.970   &        0.253   &           6184  \\
%     4039691   &       12.213   &        3.911   &        0.100   &        0.100   &        0.791   &        0.050   &           5533  \\
%     4040027   &       12.448   &        2.547   &        0.160   &        0.100   &        0.857   &        0.192   &           4878  \\
%     4040197   &       13.043   &        3.846   &        0.179   &        0.100   &        0.257   &        0.027   &           5821  \\
%     4040410   &       12.613   &        3.783   &        0.100   &        0.100   &        1.955   &        0.397   &           6174  \\
%     4040636   &       11.928   &        3.815   &        0.100   &        0.100   &        0.971   &        0.230   &           6606  \\
%     4040738   &       13.426   &        2.619   &        0.364   &        0.100   &        2.295   &        0.357   &           4889  \\
%     4041102   &       12.662   &        4.037   &        0.100   &        0.100   &        1.664   &        0.320   &           6267  \\
%     4041244   &       13.425   &        3.718   &        0.264   &        0.100   &        1.261   &        0.280   &           5906  \\
%     4041259   &       12.742   &        3.809   &        0.100   &        0.100   &        1.139   &        0.066   &           6033  \\
%     4041406   &       10.401   &        3.291   &        0.100   &        0.100   &        2.896   &        0.060   &           5069  \\
%     4041451   &       11.267   &        3.653   &        0.100   &        0.100   &        0.509   &        0.106   &           6652  \\
%     4041607   &       12.765   &        3.913   &        0.100   &        0.100   &        0.404   &        0.100   &           6141  \\
%     4041714   &       12.972   &        3.934   &        0.164   &        0.100   &        0.272   &        0.015   &           5597  \\
%     4041732   &       13.094   &        3.833   &        0.191   &        0.100   &        5.002   &        0.061   &           5837  \\
%     4041744   &       11.917   &        4.102   &        0.100   &        0.100   &        0.301   &        0.037   &           6025  \\
%     4041908   &       12.060   &        4.460   &        0.100   &        0.100   &        0.779   &        0.182   &           5045  \\
%     4042101   &       12.671   &        3.888   &        0.100   &        0.100   &        0.326   &        0.076   &           6276  \\
%     4042602   &       11.649   &        3.333   &        0.100   &        0.100   &        0.810   &        0.134   &           4985  \\
%     4042610   &       13.136   &        3.626   &        0.200   &        0.100   &        1.171   &        0.200   &           5838  \\
%     4042715   &       12.171   &        3.993   &        0.100   &        0.100   &        0.242   &        0.059   &           5774  \\
%     4042863   &       12.702   &        2.791   &        0.210   &        0.100   &        2.462   &        0.385   &           4720  \\
%     4042882   &       13.425   &        3.163   &        0.364   &        0.100   &        0.172   &        0.042   &           4873  \\
%     4042951   &       11.517   &        2.649   &        0.100   &        0.100   &        2.669   &        0.378   &           5081  \\
%     4042977   &       11.239   &        3.143   &        0.100   &        0.100   &        0.172   &        0.048   &           4878  \\
%     4043008   &       13.259   &        2.874   &        0.327   &        0.100   &        0.265   &        0.045   &           4798  \\
%     4043035   &       12.996   &        3.908   &        0.100   &        0.100   &        2.679   &        0.078   &           6455  \\
%     4043648   &       12.748   &        3.710   &        0.120   &        0.100   &        3.374   &        0.220   &           5295  \\
%     4043968   &       13.400   &        3.769   &        0.108   &        0.100   &        6.631   &        0.026   &           6194  \\
%     4044075   &       12.992   &        3.619   &        0.100   &        0.100   &        1.829   &        0.372   &           6191  \\
%     4044108   &       11.657   &        4.266   &        0.100   &        0.100   &        2.985   &        0.031   &           6466  \\
%     4044655   &       10.830   &        3.454   &        0.100   &        0.100   &        0.640   &        0.037   &           4764  \\
%     4044742   &       12.974   &        3.840   &        0.165   &        0.100   &        0.416   &        0.105   &           5215  \\
%     4044855   &       12.469   &        2.690   &        0.164   &        0.100   &        0.219   &        0.052   &           4837  \\
%     4045351   &       11.176   &        4.437   &        0.100   &        0.100   &        0.551   &        0.139   &           6315  \\
%     4047765   &       13.207   &        3.396   &        0.216   &        0.100   &        1.315   &        0.080   &           5179  \\
%     4047876   &       12.037   &        4.029   &        0.100   &        0.100   &        0.827   &        0.054   &           6737  \\
%     4047915   &       13.326   &        3.880   &        0.100   &        0.100   &        0.166   &        0.036   &           6472  \\
%     4048011   &       13.384   &        2.576   &        0.354   &        0.100   &        0.469   &        0.065   &           4977  \\
%     4048118   &       12.718   &        3.931   &        0.100   &        0.100   &        0.712   &        0.166   &           6174  \\
%     4048300   &       13.465   &        3.153   &        0.272   &        0.100   &        3.565   &        0.130   &           5068  \\
%     4048526   &       13.125   &        3.674   &        0.198   &        0.100   &        4.434   &        0.131   &           5996  \\
%     4048628   &       13.239   &        3.967   &        0.100   &        0.100   &        0.439   &        0.071   &           6161  \\
%     4048681   &       13.119   &        3.934   &        0.100   &        0.100   &        3.506   &        0.077   &           6175  \\
%     4048769   &       12.373   &        3.473   &        0.100   &        0.100   &        0.469   &        0.110   &           6993  \\
%     4048898   &       11.993   &        4.502   &        0.100   &        0.100   &        0.665   &        0.040   &           5973  \\
%     4048951   &       11.041   &        2.980   &        0.100   &        0.100   &        1.377   &        0.260   &           5023  \\
%     4049209   &       12.679   &        4.051   &        0.100   &        0.100   &        0.192   &        0.041   &           6096  \\
%     4049292   &       13.450   &        3.869   &        0.269   &        0.100   &        1.419   &        0.287   &           5778  \\
%     4049336   &       13.478   &        3.912   &        0.125   &        0.100   &        2.529   &        0.316   &           6058  \\
%     4049567   &       13.010   &        3.956   &        0.100   &        0.100   &        0.655   &        0.033   &           6441  \\
%     4049576   &       11.435   &        3.925   &        0.100   &        0.100   &        0.837   &        0.073   &           6066  \\
%     4049772   &       12.596   &        4.352   &        0.100   &        0.100   &        2.511   &        0.390   &           6591  \\
%     4049814   &       12.952   &        3.986   &        0.194   &        0.194   &        0.991   &        0.234   &           5557  \\
%     4050017   &       12.205   &        3.497   &        0.100   &        0.100   &        1.941   &        0.346   &           6332  \\
%     4050120   &       13.418   &        3.665   &        0.112   &        0.100   &        2.486   &        0.256   &           6426  \\
%     4050261   &       11.788   &        3.538   &        0.100   &        0.100   &        0.475   &        0.118   &           6611  \\
%     4054425   &       12.227   &        4.191   &        0.100   &        0.100   &        0.854   &        0.039   &           6767  \\
%     4054771   &       13.220   &        2.761   &        0.318   &        0.100   &        0.105   &        0.009   &           4807  \\
%     4054905   &       12.984   &        3.232   &        0.267   &        0.100   &        0.697   &        0.031   &           4887  \\
%     4055141   &       12.631   &        3.955   &        0.100   &        0.100   &        1.958   &        0.398   &           5718  \\
%     4055294   &        9.770   &        3.090   &        0.100   &        0.100   &        4.175   &        0.126   &           4985  \\
%     4055330   &       11.226   &        4.063   &        0.100   &        0.100   &        2.788   &        0.376   &           6943  \\
%     4055411   &       12.971   &        3.908   &        0.100   &        0.100   &        8.747   &        0.010   &           6065  \\
%     4055609   &       12.291   &        4.012   &        0.100   &        0.100   &        0.660   &        0.018   &           6541  \\
%     4055827   &       13.469   &        3.756   &        0.123   &        0.100   &        2.477   &        0.327   &           6466  \\
%     4055870   &       13.169   &        3.974   &        0.100   &        0.100   &        3.453   &        0.062   &           6184  \\
%     4055911   &       13.282   &        3.114   &        0.232   &        0.100   &        1.541   &        0.313   &           5172  \\
%     4056014   &       12.153   &        2.723   &        0.101   &        0.100   &        2.030   &        0.350   &           4829  \\
%     4056079   &       10.000   &        2.972   &        0.100   &        0.100   &        1.946   &        0.323   &           4658  \\
%     4056111   &       13.151   &        3.792   &        0.100   &        0.100   &        0.167   &        0.018   &           6817  \\
%     4056266   &       11.777   &        3.152   &        0.100   &        0.100   &        0.392   &        0.090   &           5080  \\
%     4056281   &       12.745   &        2.894   &        0.119   &        0.100   &        1.557   &        0.297   &           5045  \\
%     4056294   &       12.857   &        3.695   &        0.141   &        0.100   &        0.147   &        0.017   &           5470  \\
%     4056365   &       10.900   &        2.997   &        0.100   &        0.100   &        0.970   &        0.140   &           5092  \\
%     4056579   &       13.265   &        2.952   &        0.328   &        0.100   &        0.187   &        0.022   &           4915  \\
%     4056609   &       12.340   &        3.926   &        0.100   &        0.100   &        1.024   &        0.093   &           6389  \\
%     4056994   &       12.793   &        2.928   &        0.229   &        0.100   &        2.312   &        0.397   &           4987  \\
%     4057043   &       13.306   &        3.334   &        0.237   &        0.100   &        0.205   &        0.019   &           5054  \\
%     4057076   &       11.844   &        2.660   &        0.100   &        0.100   &        0.211   &        0.034   &           4922  \\
%     4057324   &       11.372   &        3.575   &        0.100   &        0.100   &        0.171   &        0.022   &           6795  \\
%     4057479   &       13.327   &        3.773   &        0.100   &        0.100   &        2.311   &        0.347   &           6309  \\
%     4057586   &       13.424   &        3.622   &        0.263   &        0.100   &        0.131   &        0.035   &           5458  \\
%     4058090   &       13.431   &        3.668   &        0.265   &        0.100   &        1.461   &        0.267   &           5714  \\
%     4058172   &       12.914   &        3.910   &        0.100   &        0.100   &        1.128   &        0.252   &           6472  \\
%     4058403   &       11.875   &        2.920   &        0.100   &        0.100   &        0.120   &        0.013   &           4970  \\
%     4058784   &       13.215   &        3.730   &        0.217   &        0.100   &        0.926   &        0.063   &           5860  \\
%     4058910   &       11.580   &        3.995   &        0.100   &        0.100   &        4.439   &        0.120   &           6637  \\
%     4058963   &       11.465   &        4.387   &        0.100   &        0.100   &        1.433   &        0.255   &           6484  \\
%     4059250   &       13.133   &        3.161   &        0.199   &        0.100   &        2.195   &        0.059   &           5227  \\
%     4059499   &       12.649   &        2.757   &        0.200   &        0.100   &        1.378   &        0.261   &           4923  \\
%     4059611   &       12.883   &        3.230   &        0.147   &        0.100   &        1.122   &        0.175   &           5136  \\
%     4059934   &       13.424   &        3.836   &        0.113   &        0.100   &        1.725   &        0.347   &           6194  \\
%     4060020   &       13.222   &        3.907   &        0.100   &        0.100   &        2.358   &        0.372   &           6072  \\
%     4060545   &       10.301   &        2.776   &        0.100   &        0.100   &        9.086   &         -NaN   &           4955  \\
%     4060615   &       12.651   &        2.756   &        0.200   &        0.100   &        0.207   &        0.009   &           4955  \\
%     4061206   &       13.298   &        3.858   &        0.100   &        0.100   &        2.250   &        0.370   &           6561  \\
%     4061346   &       13.126   &        2.541   &        0.198   &        0.100   &        2.487   &        0.392   &           5170  \\
%     4063899   &       13.250   &        3.830   &        0.100   &        0.100   &        1.209   &        0.267   &           6735  \\
%     4063998   &       12.531   &        2.689   &        0.176   &        0.100   &        0.816   &        0.035   &           4959  \\
%     4063999   &       13.343   &        3.565   &        0.345   &        0.100   &        1.829   &        0.350   &           4969  \\
%     4064090   &       13.100   &        3.879   &        0.100   &        0.100   &        1.984   &        0.377   &           6354  \\
%     4064319   &       13.462   &        2.679   &        0.372   &        0.100   &        2.224   &        0.330   &           4895  \\
%     4064447   &       11.427   &        3.635   &        0.100   &        0.100   &        1.248   &        0.242   &           5755  \\
%     4064858   &       13.324   &        2.727   &        0.341   &        0.100   &        0.863   &        0.185   &           4969  \\
%     4065015   &       12.737   &        2.849   &        0.117   &        0.100   &        1.829   &        0.217   &           5123  \\
%     4065054   &       11.378   &        3.376   &        0.100   &        0.100   &        1.550   &        0.297   &           5113  \\
%     4065977   &       13.135   &        2.692   &        0.300   &        0.100   &        0.155   &        0.037   &           4697  \\
%     4065994   &       13.250   &        2.722   &        0.325   &        0.100   &        2.383   &        0.397   &           4815  \\
%     4066066   &       13.174   &        3.697   &        0.100   &        0.100   &        2.751   &        0.395   &           6877  \\
%     4066110   &       10.889   &        3.476   &        0.100   &        0.100   &        0.666   &        0.167   &           6753  \\
%     4066202   &       12.633   &        4.100   &        0.100   &        0.100   &        1.517   &        0.288   &           6514  \\
%     4066261   &       12.480   &        3.992   &        0.100   &        0.100   &        0.440   &        0.084   &           6129  \\
%     4066278   &       12.072   &        3.057   &        0.100   &        0.100   &        3.639   &        0.149   &           4928  \\
%     4066549   &       13.445   &        3.571   &        0.118   &        0.100   &        0.222   &        0.043   &           6031  \\
%     4066622   &       12.695   &        3.865   &        0.100   &        0.100   &        1.035   &        0.046   &           6661  \\
%     4066846   &       12.674   &        2.750   &        0.205   &        0.100   &        1.086   &        0.214   &           4935  \\
%     4066898   &       13.351   &        3.526   &        0.100   &        0.100   &        0.246   &        0.018   &           6790  \\
%     4067148   &       12.828   &        3.849   &        0.100   &        0.100   &        1.707   &        0.344   &           6790  \\
%     4067563   &       12.817   &        2.658   &        0.233   &        0.100   &        0.410   &        0.087   &           4977  \\
%     4067599   &       13.463   &        3.576   &        0.122   &        0.100   &        1.608   &        0.331   &           6329  \\
%     4067687   &       11.910   &        2.630   &        0.100   &        0.100   &        0.809   &        0.052   &           4879  \\
%     4067715   &       10.663   &        3.622   &        0.100   &        0.100   &        0.224   &        0.060   &           7033  \\
%     4067869   &       11.777   &        3.843   &        0.100   &        0.100   &        0.045   &        0.010   &           6167  \\
%     4068048   &       12.795   &        2.888   &        0.229   &        0.100   &        0.400   &        0.037   &           4912  \\
%     4068230   &       13.248   &        3.708   &        0.100   &        0.100   &        0.182   &        0.046   &           6046  \\
%     4068519   &       13.402   &        3.666   &        0.258   &        0.100   &        1.474   &        0.308   &           5578  \\
%     4068571   &       12.548   &        3.905   &        0.100   &        0.100   &        0.919   &        0.042   &           5853  \\
%     4068661   &       13.110   &        3.745   &        0.194   &        0.100   &        0.942   &        0.190   &           5868  \\
%     4069222   &       12.528   &        3.872   &        0.100   &        0.100   &        1.649   &        0.332   &           6029  \\
%     4069518   &       13.301   &        3.603   &        0.100   &        0.100   &        0.943   &        0.186   &           6270  \\
%     4069572   &       13.219   &        3.915   &        0.100   &        0.100   &        1.005   &        0.058   &           6221  \\
%     4069936   &       13.318   &        3.618   &        0.100   &        0.100   &        0.519   &        0.049   &           6513  \\
%     4070714   &       11.319   &        2.884   &        0.100   &        0.100   &        0.489   &        0.025   &           4855  \\
%     4070746   &       10.643   &        3.347   &        0.100   &        0.100   &        2.791   &        0.347   &           5130  \\
%     4070811   &       12.378   &        3.811   &        0.100   &        0.100   &        3.002   &        0.319   &           6619  \\
%     4070833   &       13.174   &        3.753   &        0.100   &        0.100   &        0.570   &        0.144   &           6581  \\
%     4070891   &       12.583   &        2.833   &        0.187   &        0.100   &        1.868   &        0.374   &           4967  \\
%     4070950   &       13.230   &        3.568   &        0.221   &        0.100   &        0.272   &        0.012   &           5865  \\
%     4071012   &       10.937   &        3.001   &        0.100   &        0.100   &        0.242   &        0.055   &           4733  \\
%     4071135   &       13.090   &        3.816   &        0.100   &        0.100   &        0.484   &        0.027   &           6289  \\
%     4071157   &       13.348   &        3.627   &        0.100   &        0.100   &        0.143   &        0.019   &           6671  \\
%     4071267   &       13.266   &        3.709   &        0.100   &        0.100   &        0.468   &        0.025   &           6359  \\
%     4071362   &       12.521   &        2.585   &        0.174   &        0.100   &        1.922   &        0.369   &           4877  \\
%     4071376   &       13.384   &        3.627   &        0.104   &        0.100   &        0.662   &        0.020   &           6362  \\
%     4071379   &       12.889   &        3.071   &        0.148   &        0.100   &        0.921   &        0.188   &           5018  \\
%     4071396   &       12.644   &        2.671   &        0.199   &        0.100   &        0.811   &        0.194   &           4520  \\
%     4071457   &       13.467   &        3.390   &        0.273   &        0.100   &        0.351   &        0.085   &           5204  \\
%     4071524   &       11.752   &        4.068   &        0.100   &        0.100   &        2.188   &        0.062   &           5199  \\
%     4071543   &       11.914   &        2.556   &        0.100   &        0.100   &        0.327   &        0.052   &           4752  \\
%     4071556   &       13.244   &        3.692   &        0.100   &        0.100   &        0.958   &        0.025   &           6398  \\
%     4072065   &       13.421   &        3.383   &        0.263   &        0.100   &        0.664   &        0.045   &           5176  \\
%     4072078   &       12.569   &        3.896   &        0.100   &        0.100   &        0.312   &        0.076   &           6418  \\
%     4072701   &       12.644   &        2.654   &        0.199   &        0.100   &        0.159   &        0.025   &           4809  \\
%     4072740   &        9.693   &        3.299   &        0.100   &        0.100   &        0.238   &        0.060   &           5015  \\
%     4072750   &       13.007   &        3.512   &        0.100   &        0.100   &        1.527   &        0.291   &           7071  \\
%     4072847   &       10.946   &        3.434   &        0.100   &        0.100   &        4.910   &        0.041   &           4636  \\
%     4073183   &       11.454   &        3.945   &        0.100   &        0.100   &        1.541   &        0.304   &           6581  \\
%     4073369   &       13.259   &        3.651   &        0.100   &        0.100   &        1.157   &        0.030   &           6459  \\
%     4073646   &       13.268   &        3.787   &        0.100   &        0.100   &        1.473   &        0.022   &           7048  \\
%     4073771   &       12.620   &        2.693   &        0.194   &        0.100   &        1.063   &        0.042   &           4999  \\
%     4074002   &       12.768   &        3.751   &        0.100   &        0.100   &        0.127   &        0.013   &           6450  \\
%     4074067   &       12.861   &        3.795   &        0.100   &        0.100   &        0.491   &        0.126   &           6462  \\
%     4074086   &       12.654   &        3.864   &        0.100   &        0.100   &        0.354   &        0.075   &           6013  \\
%     4074111   &       12.918   &        3.854   &        0.154   &        0.100   &        1.225   &        0.047   &           5743  \\
%     4074123   &       13.420   &        3.581   &        0.262   &        0.100   &        3.952   &        0.047   &           5930  \\
%     4074796   &       12.722   &        2.915   &        0.214   &        0.100   &        2.071   &        0.341   &           4828  \\
%     4075403   &       12.494   &        2.953   &        0.169   &        0.100   &        0.060   &        0.016   &           4805  \\
%     4075539   &       12.196   &        3.355   &        0.100   &        0.100   &        1.779   &        0.347   &           6567  \\
%     4075608   &       12.252   &        4.037   &        0.100   &        0.100   &        3.221   &        0.072   &           6096  \\
%     4075683   &       13.278   &        2.521   &        0.331   &        0.100   &        1.471   &        0.019   &           4848  \\
%     4075718   &       12.693   &        3.765   &        0.100   &        0.100   &        0.577   &        0.043   &           6456  \\
%     4075821   &       12.982   &        3.740   &        0.100   &        0.100   &        2.406   &        0.331   &           6095  \\
%     4075975   &       13.384   &        3.882   &        0.104   &        0.100   &        0.749   &        0.097   &           6594  \\
%     4076168   &       13.026   &        2.891   &        0.276   &        0.100   &        0.404   &        0.042   &           4919  \\
%     4076177   &        9.930   &        3.733   &        0.100   &        0.100   &        1.194   &        0.045   &           6269  \\
%     4076792   &       12.622   &        3.778   &        0.100   &        0.100   &        1.821   &        0.354   &           6415  \\
%     4077080   &       13.491   &        3.071   &        0.378   &        0.100   &        3.492   &        0.090   &           4940  \\
%     4077249   &       12.993   &        3.071   &        0.269   &        0.100   &        0.798   &        0.019   &           4914  \\
%     4077283   &       12.347   &        2.699   &        0.139   &        0.100   &        1.542   &        0.281   &           4640  \\
%     4077931   &       11.389   &        2.736   &        0.100   &        0.100   &        0.304   &        0.035   &           5023  \\
%     4078100   &       13.012   &        2.899   &        0.273   &        0.250   &        0.323   &        0.063   &           4740  \\
%     4078166   &       13.311   &        2.518   &        0.338   &        0.100   &        0.708   &        0.031   &           4810  \\
%     4078485   &       11.367   &        2.679   &        0.100   &        0.100   &        1.153   &        0.259   &           5016  \\
%     4078620   &       11.369   &        4.105   &        0.100   &        0.100   &        0.222   &        0.039   &           6177  \\
%     4079172   &       12.686   &        3.868   &        0.107   &        0.100   &        7.784   &        0.019   &           5755  \\
%     4079504   &       12.479   &        3.125   &        0.100   &        0.100   &        0.387   &        0.056   &           5138  \\
%     4135564   &       13.210   &        3.155   &        0.216   &        0.100   &        2.454   &        0.369   &           5109  \\
%     4135851   &       12.080   &        3.989   &        0.100   &        0.100   &        0.626   &        0.030   &           4968  \\
%     4135993   &       12.753   &        3.706   &        0.100   &        0.100   &        2.351   &        0.351   &           6325  \\
%     4136001   &       13.177   &        3.697   &        0.209   &        0.100   &        1.852   &        0.378   &           5589  \\
%     4136161   &       12.628   &        3.244   &        0.100   &        0.100   &        0.903   &        0.213   &           6748  \\
%     4136167   &       12.610   &        3.956   &        0.100   &        0.100   &        6.495   &        0.162   &           5708  \\
%     4136374   &       10.836   &        2.839   &        0.100   &        0.100   &        0.952   &        0.041   &           4869  \\
%     4136481   &       13.257   &        3.671   &        0.100   &        0.100   &        1.504   &        0.308   &           6115  \\
%     4136548   &       12.524   &        3.967   &        0.175   &        0.100   &        2.584   &        0.380   &           4915  \\
%     4136659   &       13.343   &        3.694   &        0.245   &        0.100   &        4.215   &        0.019   &           5923  \\
%     4136835   &       12.390   &        3.128   &        0.100   &        0.100   &        9.869   &        0.028   &           5069  \\
%     4136839   &       13.141   &        3.570   &        0.201   &        0.100   &        0.942   &        0.221   &           5318  \\
%     4137210   &       12.410   &        3.099   &        0.152   &        0.100   &        0.247   &        0.035   &           4963  \\
%     4137474   &       13.147   &        3.250   &        0.302   &        0.100   &        1.843   &        0.366   &           4876  \\
%     4137489   &       13.327   &        3.679   &        0.100   &        0.100   &        1.625   &        0.319   &           6157  \\
%     4137612   &       12.933   &        3.714   &        0.157   &        0.100   &        2.763   &        0.384   &           5282  \\
%     4137761   &       12.143   &        3.355   &        0.100   &        0.100   &        3.422   &        0.079   &           5024  \\
%     4137896   &       13.368   &        3.679   &        0.251   &        0.100   &        1.622   &        0.292   &           5734  \\
%     4137964   &       13.439   &        3.713   &        0.267   &        0.100   &        0.376   &        0.037   &           5254  \\
%     4138625   &       12.654   &        3.975   &        0.101   &        0.100   &        1.903   &        0.363   &           5088  \\
%     4138825   &       13.001   &        3.840   &        0.170   &        0.100   &        1.360   &        0.276   &           5953  \\
%     4138978   &       11.103   &        4.226   &        0.100   &        0.100   &        1.664   &        0.344   &           6303  \\
%     4139234   &       12.897   &        3.895   &        0.100   &        0.100   &        1.714   &        0.331   &           6385  \\
%     4139285   &       12.333   &        3.891   &        0.100   &        0.100   &        0.952   &        0.217   &           5911  \\
%     4139351   &       11.839   &        3.806   &        0.100   &        0.100   &        0.378   &        0.013   &           7042  \\
%     4139473   &       12.483   &        2.608   &        0.167   &        0.100   &        1.832   &        0.360   &           4877  \\
%     4139482   &       12.434   &        4.077   &        0.100   &        0.100   &        0.522   &        0.133   &           5299  \\
%     4139690   &       13.200   &        3.787   &        0.214   &        0.100   &        0.157   &        0.010   &           5947  \\
%     4139784   &       11.255   &        2.685   &        0.100   &        0.100   &        1.730   &        0.356   &           4703  \\
%     4139805   &       10.581   &        3.131   &        0.100   &        0.100   &        0.184   &        0.015   &           5071  \\
%     4140715   &       12.723   &        3.991   &        0.115   &        0.100   &        1.551   &        0.299   &           5706  \\
%     4140726   &       11.730   &        2.842   &        0.100   &        0.100   &        8.585   &        0.129   &           4768  \\
%     4140933   &       12.941   &        3.778   &        0.158   &        0.100   &        0.493   &        0.049   &           5481  \\
%     4141032   &       12.379   &        3.737   &        0.100   &        0.100   &        0.326   &        0.037   &           5142  \\
%     4141464   &       11.060   &        3.621   &        0.100   &        0.100   &        1.208   &        0.235   &           6292  \\
%     4141480   &       13.334   &        3.945   &        0.100   &        0.100   &        2.055   &        0.350   &           6306  \\
%     4141483   &       10.748   &        4.283   &        0.100   &        0.100   &        0.597   &        0.083   &           4502  \\
%     4141488   &       12.564   &        3.201   &        0.183   &        0.100   &        1.389   &        0.276   &           4896  \\
%     4141489   &       11.134   &        3.803   &        0.100   &        0.100   &        0.184   &        0.029   &           6674  \\
%     4141492   &       13.091   &        3.239   &        0.290   &        0.100   &        0.803   &        0.035   &           4983  \\
%     4141562   &       12.823   &        4.006   &        0.100   &        0.100   &        0.178   &        0.049   &           6183  \\
%     4141593   &       13.219   &        3.736   &        0.218   &        0.100   &        1.957   &        0.337   &           5999  \\
%     4141815   &       10.759   &        2.659   &        0.100   &        0.100   &        1.097   &        0.208   &           4827  \\
%     4141974   &       12.891   &        3.923   &        0.148   &        0.100   &        2.246   &        0.364   &           5733  \\
%     4141988   &       11.957   &        4.204   &        0.100   &        0.100   &        0.622   &        0.160   &           6068  \\
%     4142326   &       12.866   &        3.927   &        0.143   &        0.100   &        2.586   &        0.377   &           5838  \\
%     4142535   &       12.454   &        3.866   &        0.100   &        0.100   &        0.579   &        0.136   &           5749  \\
%     4143115   &       13.199   &        3.671   &        0.214   &        0.100   &        2.593   &        0.285   &           5922  \\
%     4143369   &        9.996   &        3.659   &        0.100   &        0.100   &        0.965   &        0.195   &           6461  \\
%     4143460   &       11.685   &        2.702   &        0.100   &        0.100   &        1.045   &        0.210   &           4871  \\
%     4143467   &       12.845   &        2.850   &        0.139   &        0.100   &        0.715   &        0.069   &           5040  \\
%     4143590   &       13.498   &        3.660   &        0.280   &        0.100   &        0.176   &        0.021   &           5995  \\
%     4143645   &       12.771   &        3.961   &        0.100   &        0.100   &        0.953   &        0.034   &           6295  \\
%     4143723   &       12.089   &        4.024   &        0.100   &        0.100   &        0.173   &        0.009   &           5860  \\
%     4143746   &       13.283   &        3.692   &        0.232   &        0.100   &        1.914   &        0.358   &           5205  \\
%     4143921   &       13.491   &        3.601   &        0.128   &        0.100   &        0.723   &        0.171   &           6415  \\
%     4144058   &       12.797   &        3.807   &        0.100   &        0.100   &        2.834   &        0.308   &           6645  \\
%     4144103   &       13.127   &        2.579   &        0.298   &        0.100   &        1.128   &        0.253   &           4895  \\
%     4144241   &       13.053   &        3.924   &        0.182   &        0.100   &        1.834   &        0.367   &           5282  \\
%     4144283   &       13.087   &        3.918   &        0.100   &        0.100   &        1.086   &        0.215   &           6573  \\
%     4144792   &       12.699   &        3.955   &        0.110   &        0.100   &        1.358   &        0.290   &           5873  \\
%     4144796   &       13.197   &        2.810   &        0.213   &        0.100   &        1.890   &        0.359   &           5046  \\
%     4145040   &       11.537   &        4.382   &        0.100   &        0.100   &        2.462   &        0.408   &           7128  \\
%     4147471   &       13.376   &        3.616   &        0.253   &        0.100   &        1.645   &        0.332   &           5252  \\
%     4147762   &       13.392   &        3.741   &        0.256   &        0.100   &        2.873   &        0.380   &           5023  \\
%     4147928   &       13.364   &        3.233   &        0.250   &        0.100   &        0.543   &        0.125   &           5086  \\
%     4147947   &       13.055   &        4.033   &        0.182   &        0.100   &        1.015   &        0.233   &           5763  \\
%     4147956   &       12.543   &        4.255   &        0.100   &        0.100   &        0.925   &        0.025   &           6079  \\
%     4147993   &       11.998   &        3.242   &        0.100   &        0.100   &        1.106   &        0.195   &           4954  \\
%     4148276   &       13.343   &        3.338   &        0.245   &        0.100   &        6.756   &        0.029   &           5135  \\
%     4148290   &       13.241   &        3.912   &        0.100   &        0.100   &        1.167   &        0.248   &           6325  \\
%     4149098   &       13.198   &        4.089   &        0.100   &        0.100   &        2.213   &        0.314   &           6318  \\
%     4149420   &       13.095   &        3.755   &        0.100   &        0.100   &        0.810   &        0.172   &           6931  \\
%     4149497   &       13.122   &        4.142   &        0.100   &        0.100   &        0.941   &        0.191   &           6290  \\
%     4149853   &       12.984   &        4.089   &        0.100   &        0.100   &        0.599   &        0.149   &           6260  \\
%     4150074   &       13.215   &        3.853   &        0.100   &        0.100   &        1.597   &        0.073   &           6214  \\
%     4150358   &       12.341   &        3.548   &        0.100   &        0.100   &        0.216   &        0.047   &           5157  \\
%     4155235   &       11.606   &        4.517   &        0.100   &        0.100   &        2.088   &        0.396   &           6143  \\
%     4155310   &       13.444   &        3.406   &        0.268   &        0.100   &        2.009   &        0.366   &           5480  \\
%     4155575   &       12.690   &        4.208   &        0.240   &        0.240   &        1.006   &        0.218   &           5115  \\
%     4155751   &       11.634   &        3.402   &        0.100   &        0.100   &        1.593   &        0.126   &           6648  \\
%     4156166   &       11.983   &        3.500   &        0.100   &        0.100   &        2.026   &        0.368   &           5214  \\
%     4156254   &       12.704   &        2.982   &        0.100   &        0.100   &        0.461   &        0.024   &           6988  \\
%     4156286   &       12.431   &        4.100   &        0.100   &        0.100   &        1.797   &        0.368   &           6686  \\
%     4156309   &       13.346   &        3.611   &        0.100   &        0.100   &        0.543   &        0.134   &           6746  \\
%     4156670   &       13.240   &        3.846   &        0.100   &        0.100   &        0.943   &        0.176   &           6335  \\
%     4157021   &       13.247   &        3.610   &        0.100   &        0.100   &        0.425   &        0.110   &           6575  \\
%     4157116   &       12.896   &        4.046   &        0.100   &        0.100   &        1.108   &        0.073   &           6305  \\
%     4157131   &       13.462   &        3.514   &        0.372   &        0.100   &        0.280   &        0.048   &           4989  \\
%     4157203   &       13.174   &        3.917   &        0.208   &        0.100   &        0.135   &        0.027   &           5800  \\
%     4157276   &       12.714   &        2.826   &        0.213   &        0.100   &        0.702   &        0.044   &           4994  \\
%     4157371   &       13.485   &        3.871   &        0.127   &        0.100   &        0.992   &        0.066   &           6312  \\
%     4157441   &       13.058   &        2.617   &        0.183   &        0.100   &        0.887   &        0.071   &           5013  \\
%     4157534   &       13.370   &        4.043   &        0.251   &        0.100   &        0.349   &        0.048   &           5938  \\
%     4157786   &       12.807   &        2.660   &        0.231   &        0.100   &        3.438   &        0.181   &           4717  \\
%     4157849   &       12.871   &        3.791   &        0.100   &        0.100   &        0.554   &        0.065   &           6932  \\
%     4158114   &       12.196   &        3.983   &        0.100   &        0.100   &        0.343   &        0.014   &           5605  \\
%     4158137   &       11.754   &        4.316   &        0.100   &        0.100   &        0.315   &        0.067   &           6362  \\
%     4158607   &       12.337   &        4.108   &        0.100   &        0.100   &        1.877   &        0.027   &           6616  \\
%     4158803   &       13.113   &        4.199   &        0.195   &        0.100   &        2.830   &        0.405   &           5953  \\
%     4158822   &       12.913   &        2.932   &        0.100   &        0.100   &        1.331   &        0.269   &           6934  \\
%     4158912   &       12.422   &        3.800   &        0.100   &        0.100   &        1.975   &        0.384   &           5606  \\
%     4159205   &       12.743   &        2.773   &        0.219   &        0.100   &        1.961   &        0.328   &           4923  \\
%     4159572   &       13.069   &        4.165   &        0.100   &        0.100   &        1.683   &        0.315   &           6975  \\
%     4159623   &       13.009   &        2.606   &        0.272   &        0.100   &        2.809   &        0.369   &           4788  \\
%     4159693   &       11.474   &        4.150   &        0.100   &        0.100   &        2.281   &        0.392   &           6502  \\
%     4159825   &       11.673   &        4.168   &        0.100   &        0.100   &        0.628   &        0.109   &           6771  \\
%     4160185   &       12.754   &        4.084   &        0.100   &        0.100   &        0.695   &        0.178   &           6484  \\
%     4160522   &       13.292   &        3.829   &        0.100   &        0.100   &        2.359   &        0.390   &           6768  \\
%     4160709   &       12.307   &        4.332   &        0.131   &        0.100   &        0.849   &        0.212   &           4558  \\
%     4160772   &       11.634   &        4.241   &        0.100   &        0.100   &        0.672   &        0.162   &           6011  \\
%     4161122   &       13.372   &        3.963   &        0.252   &        0.148   &        2.732   &        0.400   &           5467  \\
%     4161181   &       12.820   &        3.604   &        0.134   &        0.100   &        1.649   &        0.022   &           5289  \\
%     4161421   &       13.361   &        3.800   &        0.100   &        0.100   &        1.775   &        0.368   &           6201  \\
%     4164369   &       12.793   &        3.800   &        0.100   &        0.100   &        0.155   &        0.027   &           6115  \\
%     4164464   &       13.029   &        3.070   &        0.176   &        0.100   &        0.726   &        0.025   &           5036  \\
%     4164635   &       13.499   &        3.990   &        0.130   &        0.100   &        0.632   &        0.069   &           6913  \\
%     4164910   &       11.027   &        2.542   &        0.100   &        0.100   &        0.942   &        0.026   &           4864  \\
%     4165030   &       11.528   &        3.960   &        0.100   &        0.100   &        2.621   &        0.307   &           5758  \\
%     4165100   &       13.232   &        3.812   &        0.100   &        0.100   &        0.941   &        0.191   &           6449  \\
%     4165109   &       12.969   &        3.130   &        0.264   &        0.100   &        0.739   &        0.173   &           4673  \\
%     4165240   &       12.967   &        3.990   &        0.100   &        0.100   &        0.260   &        0.056   &           6124  \\
%     4165434   &       13.110   &        3.480   &        0.194   &        0.100   &        0.466   &        0.043   &           5398  \\
%     4165472   &       12.401   &        3.716   &        0.100   &        0.100   &        0.935   &        0.228   &           5294  \\
%     4165485   &       12.302   &        3.756   &        0.100   &        0.100   &        2.031   &        0.368   &           6078  \\
%     4165496   &       11.276   &        3.598   &        0.100   &        0.100   &        1.256   &        0.270   &           6698  \\
%     4165506   &       13.030   &        2.671   &        0.277   &        0.100   &        0.128   &        0.029   &           4998  \\
%     4165739   &       12.014   &        4.285   &        0.100   &        0.100   &        0.416   &        0.021   &           6616  \\
%     4165776   &       12.362   &        2.794   &        0.100   &        0.100   &        0.418   &        0.019   &           5040  \\
%     4165797   &       12.057   &        3.888   &        0.100   &        0.100   &        0.284   &        0.031   &           6050  \\
%     4165959   &       12.507   &        3.886   &        0.100   &        0.100   &        1.166   &        0.036   &           6165  \\
%     4165961   &       13.468   &        2.640   &        0.373   &        0.100   &        0.905   &        0.176   &           4909  \\
%     4166295   &       13.273   &        3.891   &        0.230   &        0.100   &        1.272   &        0.019   &           5872  \\
%     4166365   &        8.852   &        3.733   &        0.100   &        0.100   &        8.661   &        0.033   &           6613  \\
%     4166395   &        8.764   &        3.543   &        0.100   &        0.100   &        1.801   &        0.031   &           6632  \\
%     4168541   &        9.853   &        2.673   &        0.100   &        0.100   &        1.704   &        0.116   &           4991  \\
%     4168640   &       13.270   &        3.579   &        0.100   &        0.100   &        8.428   &        0.036   &           6751  \\
%     4168757   &       13.402   &        3.540   &        0.358   &        0.100   &        1.151   &        0.080   &           4754  \\
%     4168909   &       10.866   &        3.009   &        0.100   &        0.100   &        1.024   &        0.238   &           4946  \\
%     4168933   &       13.493   &        3.627   &        0.278   &        0.100   &        1.667   &        0.337   &           5814  \\
%     4168967   &       12.725   &        3.984   &        0.100   &        0.100   &        1.576   &        0.316   &           6735  \\
%     4169101   &       13.240   &        3.850   &        0.100   &        0.100   &        0.681   &        0.175   &           6773  \\
%     4169209   &       12.383   &        2.655   &        0.100   &        0.100   &        0.203   &        0.048   &           5016  \\
%     4169517   &       11.895   &        3.108   &        0.100   &        0.100   &        0.561   &        0.014   &           5082  \\
%     4169773   &       13.425   &        3.156   &        0.264   &        0.100   &        1.982   &        0.351   &           5058  \\
%     4170304   &       13.092   &        3.825   &        0.100   &        0.100   &        1.622   &        0.284   &           6495  \\
%     4170532   &       13.451   &        3.724   &        0.119   &        0.100   &        2.302   &        0.258   &           6458  \\
%     4170639   &       13.116   &        3.745   &        0.100   &        0.100   &        1.739   &        0.359   &           6540  \\
%     4170773   &       13.301   &        3.788   &        0.100   &        0.100   &        2.908   &        0.370   &           6616  \\
%     4170871   &       12.685   &        3.901   &        0.100   &        0.100   &        1.013   &        0.080   &           6362  \\
%     4171102   &       12.803   &        3.210   &        0.100   &        0.100   &        2.180   &        0.392   &           7056  \\
%     4171191   &       12.015   &        4.012   &        0.100   &        0.100   &        3.026   &        0.154   &           6511  \\
%     4171207   &       12.805   &        3.587   &        0.131   &        0.100   &        0.826   &        0.194   &           5566  \\
%     4171740   &       12.758   &        3.891   &        0.100   &        0.100   &        1.359   &        0.270   &           6065  \\
%     4171788   &       12.278   &        3.086   &        0.100   &        0.100   &        1.396   &        0.272   &           5062  \\
%     4172030   &       13.464   &        3.634   &        0.272   &        0.100   &        0.766   &        0.187   &           5592  \\
%     4172085   &       12.848   &        3.581   &        0.100   &        0.100   &        2.095   &        0.394   &           6735  \\
%     4172176   &       12.281   &        2.622   &        0.126   &        0.100   &        0.395   &        0.044   &           4861  \\
%     4172283   &       12.428   &        2.674   &        0.156   &        0.100   &        0.433   &        0.107   &           4605  \\
%     4172344   &       13.338   &        3.630   &        0.100   &        0.100   &        0.949   &        0.197   &           6559  \\
%     4172727   &       12.855   &        3.913   &        0.100   &        0.100   &        1.627   &        0.338   &           6122  \\
%     4172821   &       11.764   &        3.519   &        0.100   &        0.100   &        1.317   &        0.267   &           6831  \\
%     4172861   &       12.824   &        2.846   &        0.258   &        0.258   &        9.083   &        0.179   &           4811  \\
%     4172928   &       13.305   &        3.768   &        0.100   &        0.100   &        0.858   &        0.204   &           6369  \\
%     4172955   &       12.942   &        3.256   &        0.158   &        0.100   &        1.099   &        0.014   &           5015  \\
%     4173067   &       12.175   &        3.992   &        0.100   &        0.100   &        0.857   &        0.185   &           6757  \\
%     4173350   &       11.665   &        4.236   &        0.100   &        0.100   &        0.450   &        0.041   &           6003  \\
%     4173591   &       12.526   &        3.534   &        0.100   &        0.100   &        0.163   &        0.022   &           5312  \\
%     4173599   &       11.575   &        4.018   &        0.100   &        0.100   &        9.247   &        0.026   &           6004  \\
%     4173757   &       12.978   &        2.580   &        0.266   &        0.100   &        0.938   &        0.044   &           4823  \\
%     4174495   &       13.356   &        2.792   &        0.348   &        0.100   &        0.561   &        0.067   &           4792  \\
%     4174996   &       12.975   &        3.040   &        0.165   &        0.100   &        1.550   &        0.305   &           5155  \\
%     4175001   &       13.357   &        2.571   &        0.349   &        0.100   &        0.788   &        0.204   &           4985  \\
%     4175803   &       12.084   &        4.353   &        0.100   &        0.100   &        0.324   &        0.074   &           6053  \\
%     4176382   &       13.006   &        2.504   &        0.271   &        0.100   &        0.446   &        0.069   &           4550  \\
%     4176467   &       12.853   &        3.750   &        0.100   &        0.100   &        1.218   &        0.247   &           6072  \\
%     4176692   &       13.235   &        3.740   &        0.322   &        0.100   &        0.142   &        0.024   &           4919  \\
%     4177645   &       12.909   &        3.871   &        0.100   &        0.100   &        1.468   &        0.274   &           6283  \\
%     4177878   &       13.497   &        2.525   &        0.379   &        0.100   &        5.428   &        0.017   &           4841  \\
%     4178173   &       12.728   &        3.183   &        0.100   &        0.100   &        2.316   &        0.378   &           6276  \\
%     4178591   &       12.421   &        3.956   &        0.100   &        0.100   &        1.976   &        0.350   &           5098  \\
%     4178628   &       12.847   &        3.759   &        0.100   &        0.100   &        2.627   &        0.280   &           6743  \\
%     4179264   &       13.172   &        3.683   &        0.208   &        0.100   &        1.812   &        0.035   &           5953  \\
%     4179377   &       12.356   &        3.269   &        0.100   &        0.100   &        3.400   &        0.041   &           5008  \\
%     4179520   &       12.370   &        3.875   &        0.100   &        0.100   &        0.960   &        0.032   &           5758  \\
%     4180122   &       13.051   &        3.673   &        0.100   &        0.100   &        1.505   &        0.294   &           6502  \\
%     4180150   &       13.162   &        3.627   &        0.100   &        0.100   &        1.038   &        0.067   &           6230  \\
%     4180289   &       12.680   &        3.804   &        0.106   &        0.100   &        0.203   &        0.039   &           5949  \\
%     4180780   &       12.461   &        3.254   &        0.100   &        0.100   &        1.284   &        0.083   &           6347  \\
%     4180816   &       13.343   &        2.891   &        0.345   &        0.100   &        1.155   &        0.220   &           4992  \\
%     4180820   &       10.651   &        3.307   &        0.100   &        0.100   &        0.703   &        0.180   &           5285  \\
%     4180939   &       12.383   &        3.061   &        0.147   &        0.100   &        1.884   &        0.371   &           4931  \\
%     4181410   &       13.383   &        3.603   &        0.104   &        0.100   &        0.172   &        0.027   &           6499  \\
%     4181550   &       11.598   &        4.097   &        0.100   &        0.100   &        0.285   &        0.043   &           6343  \\
%     4181768   &       12.737   &        3.765   &        0.100   &        0.100   &        1.523   &        0.309   &           6531  \\
%     4241330   &       12.913   &        3.683   &        0.153   &        0.100   &        0.865   &        0.186   &           5622  \\
%     4241369   &       10.431   &        2.985   &        0.100   &        0.100   &        1.912   &        0.161   &           4912  \\
%     4241405   &       13.149   &        2.593   &        0.303   &        0.100   &        1.602   &        0.031   &           4802  \\
%     4241495   &       12.686   &        3.935   &        0.107   &        0.100   &        0.115   &        0.025   &           5874  \\
%     4241503   &       12.588   &        3.896   &        0.100   &        0.100   &        0.455   &        0.118   &           5327  \\
%     4241885   &       13.410   &        3.717   &        0.110   &        0.100   &        2.125   &        0.371   &           6057  \\
%     4241900   &       13.320   &        3.708   &        0.240   &        0.100   &        1.541   &        0.308   &           5982  \\
%     4242173   &       12.511   &        4.172   &        0.100   &        0.100   &        0.637   &        0.162   &           5922  \\
%     4242491   &       13.271   &        3.787   &        0.100   &        0.100   &        3.062   &        0.114   &           6032  \\
%     4242575   &        7.803   &        3.706   &        0.100   &        0.100   &        2.172   &        0.346   &           6197  \\
%     4242705   &       12.246   &        3.901   &        0.119   &        0.100   &        0.635   &        0.155   &           4552  \\
%     4242873   &       12.494   &        3.277   &        0.169   &        0.100   &        1.307   &        0.245   &           4941  \\
%     4243008   &       12.426   &        3.587   &        0.100   &        0.100   &        0.154   &        0.029   &           5010  \\
%     4243033   &       13.458   &        3.666   &        0.121   &        0.100   &        0.283   &        0.018   &           6214  \\
%     4243154   &       13.390   &        3.688   &        0.256   &        0.100   &        2.603   &        0.397   &           5858  \\
%     4243359   &       12.074   &        3.688   &        0.100   &        0.100   &        0.282   &        0.037   &           5228  \\
%     4243559   &       12.059   &        4.082   &        0.100   &        0.100   &        2.054   &        0.409   &           6188  \\
%     4243623   &       11.169   &        3.598   &        0.100   &        0.100   &        1.069   &        0.022   &           5094  \\
%     4243697   &       10.415   &        4.277   &        0.100   &        0.100   &        0.469   &        0.121   &           6082  \\
%     4243769   &       12.836   &        3.803   &        0.100   &        0.100   &        0.179   &        0.047   &           6047  \\
%     4243803   &       10.384   &        3.474   &        0.100   &        0.100   &        0.302   &        0.026   &           4646  \\
%     4243841   &       13.312   &        2.713   &        0.239   &        0.100   &        1.021   &        0.243   &           5076  \\
%     4243910   &       13.411   &        3.727   &        0.260   &        0.100   &        8.920   &        0.030   &           5151  \\
%     4244083   &       13.454   &        3.674   &        0.270   &        0.100   &        0.381   &        0.019   &           5927  \\
%     4244183   &       12.356   &        4.021   &        0.100   &        0.100   &        1.555   &        0.307   &           5955  \\
%     4244656   &       13.295   &        2.555   &        0.335   &        0.100   &        2.079   &        0.290   &           4691  \\
%     4244837   &       13.058   &        3.917   &        0.283   &        0.100   &        2.221   &        0.386   &           4764  \\
%     4244856   &       12.177   &        2.604   &        0.100   &        0.100   &        1.221   &        0.255   &           5033  \\
%     4244973   &       10.305   &        2.895   &        0.100   &        0.100   &        7.851   &        0.136   &           4989  \\
%     4245297   &       12.885   &        2.592   &        0.247   &        0.100   &        0.222   &        0.027   &           4947  \\
%     4245453   &       13.080   &        3.908   &        0.188   &        0.100   &        1.395   &        0.272   &           5765  \\
%     4245742   &       11.498   &        4.314   &        0.100   &        0.100   &        0.374   &        0.096   &           6074  \\
%     4245888   &       13.269   &        3.866   &        0.229   &        0.100   &        3.268   &        0.047   &           5564  \\
%     4245902   &       12.511   &        4.007   &        0.100   &        0.100   &        0.732   &        0.184   &           5931  \\
%     4246011   &       13.056   &        3.918   &        0.100   &        0.100   &        6.623   &        0.057   &           6438  \\
%     4246467   &       13.199   &        3.550   &        0.314   &        0.100   &        0.207   &        0.027   &           4994  \\
%     4246481   &       12.055   &        2.728   &        0.100   &        0.100   &        0.300   &        0.052   &           4848  \\
%     4246521   &       13.270   &        3.968   &        0.229   &        0.100   &        0.376   &        0.025   &           5633  \\
%     4246679   &       12.929   &        3.979   &        0.156   &        0.100   &        2.266   &        0.379   &           5803  \\
%     4246706   &       12.734   &        4.031   &        0.117   &        0.100   &        0.421   &        0.084   &           5792  \\
%     4246848   &       12.295   &        4.083   &        0.100   &        0.100   &        0.502   &        0.124   &           6625  \\
%     4246871   &       13.207   &        3.937   &        0.216   &        0.100   &        0.930   &        0.023   &           5880  \\
%     4247110   &       12.635   &        4.120   &        0.100   &        0.100   &        0.784   &        0.057   &           6572  \\
%     4247139   &       12.407   &        4.169   &        0.100   &        0.100   &        0.145   &        0.028   &           5354  \\
%     4247542   &       11.521   &        4.166   &        0.100   &        0.100   &        0.303   &        0.061   &           6440  \\
%     4247832   &       12.996   &        3.856   &        0.100   &        0.100   &        4.229   &        0.042   &           6160  \\
%     4248202   &       13.474   &        3.754   &        0.274   &        0.100   &        0.287   &        0.015   &           5145  \\
%     4248871   &       13.494   &        3.755   &        0.279   &        0.100   &        0.382   &        0.024   &           5914  \\
%     4248941   &       12.159   &        3.828   &        0.100   &        0.100   &        0.177   &        0.041   &           6351  \\
%     4248982   &       13.475   &        3.740   &        0.275   &        0.100   &        2.567   &        0.382   &           5938  \\
%     4249145   &        9.580   &        3.975   &        0.100   &        0.100   &        2.322   &        0.405   &           6481  \\
%     4249357   &       11.909   &        2.578   &        0.100   &        0.100   &        2.087   &        0.400   &           4639  \\
%     4249591   &       11.657   &        4.013   &        0.100   &        0.100   &        2.816   &        0.249   &           6116  \\
%     4249660   &       13.450   &        2.553   &        0.369   &        0.100   &        4.312   &        0.131   &           4813  \\
%     4252461   &       13.048   &        2.534   &        0.281   &        0.100   &        1.166   &        0.226   &           4934  \\
%     4252671   &       13.047   &        3.934   &        0.100   &        0.100   &        5.103   &        0.059   &           6105  \\
%     4252818   &       11.456   &        4.004   &        0.100   &        0.100   &        3.696   &        0.029   &           5630  \\
%     4252972   &       12.118   &        4.409   &        0.100   &        0.100   &        1.324   &        0.246   &           6046  \\
%     4253026   &       12.180   &        2.688   &        0.106   &        0.100   &        2.613   &        0.372   &           4970  \\
%     4253160   &       12.977   &        4.372   &        0.165   &        0.100   &        1.000   &        0.061   &           5968  \\
%     4253318   &       13.172   &        4.028   &        0.100   &        0.100   &        0.765   &        0.063   &           6100  \\
%     4253338   &       12.196   &        4.440   &        0.100   &        0.100   &        0.995   &        0.219   &           6190  \\
%     4253429   &       13.055   &        2.817   &        0.282   &        0.100   &        0.705   &        0.044   &           4836  \\
%     4253445   &       13.275   &        3.708   &        0.231   &        0.100   &        0.713   &        0.054   &           5739  \\
%     4253573   &       12.507   &        2.571   &        0.171   &        0.100   &        1.441   &        0.133   &           4778  \\
%     4254234   &       12.831   &        4.027   &        0.100   &        0.100   &        1.443   &        0.128   &           6400  \\
%     4254351   &       13.371   &        3.608   &        0.352   &        0.100   &        1.765   &        0.342   &           4995  \\
%     4254709   &       12.916   &        4.286   &        0.100   &        0.100   &        2.803   &        0.349   &           6177  \\
%     4254789   &       13.410   &        3.907   &        0.260   &        0.100   &        1.238   &        0.243   &           5889  \\
%     4255053   &       12.493   &        4.485   &        0.100   &        0.100   &        0.263   &        0.020   &           5219  \\
%     4255487   &        9.550   &        3.711   &        0.100   &        0.100   &        6.619   &        0.011   &           5804  \\
%     4255519   &       13.309   &        2.631   &        0.238   &        0.100   &        3.410   &        0.131   &           5013  \\
%     4255583   &       12.382   &        3.877   &        0.100   &        0.100   &        0.236   &        0.027   &           6881  \\
%     4255689   &       12.754   &        4.033   &        0.100   &        0.100   &        0.925   &        0.163   &           6549  \\
%     4256190   &       12.991   &        3.892   &        0.100   &        0.100   &        1.735   &        0.343   &           6602  \\
%     4260677   &       13.176   &        3.842   &        0.100   &        0.100   &        2.317   &        0.019   &           6065  \\
%     4260882   &       12.652   &        2.629   &        0.200   &        0.100   &        2.632   &        0.401   &           4946  \\
%     4260884   &       11.059   &        3.218   &        0.100   &        0.100   &        1.756   &        0.374   &           4923  \\
%     4260981   &       12.257   &        4.238   &        0.100   &        0.100   &        0.341   &        0.017   &           5672  \\
%     4261170   &       12.120   &        2.552   &        0.100   &        0.100   &        1.316   &        0.261   &           4776  \\
%     4261269   &       12.658   &        3.018   &        0.202   &        0.100   &        1.077   &        0.244   &           4938  \\
%     4261579   &       12.911   &        2.587   &        0.152   &        0.100   &        0.276   &        0.023   &           5114  \\
%     4261757   &       11.836   &        2.556   &        0.100   &        0.100   &        1.929   &        0.370   &           4794  \\
%     4261762   &       12.080   &        4.342   &        0.100   &        0.100   &        1.234   &        0.246   &           5806  \\
%     4261881   &       12.622   &        2.715   &        0.194   &        0.100   &        1.517   &        0.281   &           4782  \\
%     4262061   &       12.912   &        2.802   &        0.252   &        0.100   &        0.597   &        0.047   &           4855  \\
%     4262239   &       12.977   &        2.691   &        0.265   &        0.100   &        0.266   &        0.056   &           4825  \\
%     4262252   &       13.113   &        3.119   &        0.195   &        0.100   &        0.325   &        0.038   &           5011  \\
%     4262489   &       13.184   &        3.478   &        0.210   &        0.100   &        0.543   &        0.026   &           5004  \\
%     4262505   &       10.360   &        3.023   &        0.100   &        0.100   &        2.825   &        0.045   &           4981  \\
%     4262667   &       12.987   &        3.803   &        0.267   &        0.100   &        0.092   &        0.011   &           4685  \\
%     4263145   &       12.690   &        4.053   &        0.108   &        0.100   &        1.995   &        0.402   &           5197  \\
%     4263324   &       12.237   &        4.496   &        0.100   &        0.100   &        0.349   &        0.012   &           5204  \\
%     4263722   &       12.565   &        3.710   &        0.100   &        0.100   &        1.414   &        0.277   &           5580  \\
%     4263846   &       12.677   &        2.713   &        0.205   &        0.100   &        0.838   &        0.197   &           4808  \\
%     4263884   &       12.225   &        2.644   &        0.100   &        0.100   &        0.364   &        0.032   &           5003  \\
%     4264297   &       12.133   &        4.073   &        0.100   &        0.100   &        0.836   &        0.055   &           6807  \\
%     4264343   &       12.198   &        4.027   &        0.100   &        0.100   &        0.635   &        0.020   &           5953  \\
%     4264923   &       12.618   &        4.062   &        0.100   &        0.100   &        0.084   &        0.018   &           6378  \\
%     4265107   &       11.897   &        4.103   &        0.100   &        0.100   &        2.730   &        0.318   &           6200  \\
%     4265612   &       12.672   &        3.848   &        0.100   &        0.100   &        0.360   &        0.091   &           6463  \\
%     4268371   &       13.041   &        4.122   &        0.198   &        0.198   &        0.676   &        0.169   &           5897  \\
%     4268446   &       13.175   &        4.008   &        0.100   &        0.100   &        0.570   &        0.147   &           6459  \\
%     4268960   &       13.475   &        3.721   &        0.125   &        0.100   &        0.420   &        0.110   &           6184  \\
%     4269031   &       13.090   &        3.853   &        0.100   &        0.100   &        1.816   &        0.259   &           7024  \\
%     4269116   &       11.966   &        3.950   &        0.100   &        0.100   &        0.548   &        0.064   &           6575  \\
%     4269256   &       13.482   &        3.372   &        0.376   &        0.100   &        2.080   &        0.383   &           4857  \\
%     4269261   &       12.525   &        3.878   &        0.100   &        0.100   &        0.582   &        0.148   &           6487  \\
%     4269329   &       10.846   &        3.607   &        0.100   &        0.100   &        2.751   &        0.388   &           6948  \\
%     4269391   &       10.966   &        2.728   &        0.100   &        0.100   &        0.560   &        0.024   &           4703  \\
%     4269435   &       13.471   &        3.793   &        0.124   &        0.100   &        0.885   &        0.110   &           6446  \\
%     4269449   &       12.911   &        4.172   &        0.100   &        0.100   &        0.133   &        0.014   &           6387  \\
%     4269457   &       11.080   &        2.512   &        0.100   &        0.100   &        0.109   &        0.028   &           4759  \\
%     4269755   &       13.259   &        3.914   &        0.227   &        0.100   &        2.541   &        0.370   &           5933  \\
%     4269766   &       13.160   &        2.664   &        0.205   &        0.100   &        3.332   &        0.133   &           5112  \\
%     4269825   &       13.009   &        3.418   &        0.272   &        0.100   &        0.369   &        0.045   &           4947  \\
%     4270083   &       11.491   &        4.376   &        0.100   &        0.100   &        0.150   &        0.037   &           6468  \\
%     4270268   &       12.189   &        4.227   &        0.100   &        0.100   &        1.191   &        0.256   &           6036  \\
%     4270300   &       13.093   &        3.935   &        0.190   &        0.100   &        0.136   &        0.018   &           5993  \\
%     4270312   &       13.233   &        3.448   &        0.100   &        0.100   &        2.354   &        0.041   &           6705  \\
%     4270367   &       12.927   &        3.877   &        0.100   &        0.100   &        0.652   &        0.030   &           6466  \\
%     4270423   &       11.930   &        2.646   &        0.100   &        0.100   &        0.678   &        0.105   &           4919  \\
%     4270687   &       11.695   &        4.014   &        0.100   &        0.100   &        2.783   &        0.397   &           6266  \\
%     4270704   &       13.204   &        3.723   &        0.315   &        0.100   &        2.435   &        0.267   &           4578  \\
%     4270782   &       13.205   &        4.084   &        0.315   &        0.100   &        3.366   &        0.070   &           4695  \\
%     4270979   &       13.370   &        3.746   &        0.101   &        0.100   &        0.313   &        0.071   &           6311  \\
%     4271033   &       11.481   &        2.882   &        0.100   &        0.100   &        0.246   &        0.026   &           4955  \\
%     4271039   &       11.796   &        2.706   &        0.100   &        0.100   &        1.345   &        0.311   &           4846  \\
%     4271717   &       13.398   &        3.845   &        0.108   &        0.100   &        2.703   &        0.394   &           6208  \\
%     4271855   &       11.276   &        2.536   &        0.100   &        0.100   &        0.958   &        0.207   &           4893  \\
%     4272232   &       13.020   &        3.899   &        0.100   &        0.100   &        0.656   &        0.164   &           6211  \\
%     4272337   &       12.789   &        3.831   &        0.128   &        0.100   &        2.209   &        0.392   &           5794  \\
%     4273156   &       11.866   &        3.963   &        0.100   &        0.100   &        3.038   &        0.118   &           6739  \\
%     4273302   &       13.320   &        3.757   &        0.100   &        0.100   &        7.537   &        0.044   &           6215  \\
%     4273491   &       11.625   &        3.268   &        0.100   &        0.100   &        0.143   &        0.010   &           4963  \\
%     4273529   &       13.016   &        3.776   &        0.100   &        0.100   &        1.458   &        0.079   &           6345  \\
%     4273619   &       13.484   &        3.434   &        0.276   &        0.100   &        0.326   &        0.080   &           5148  \\
%     4273775   &       11.744   &        4.021   &        0.100   &        0.100   &        0.276   &        0.059   &           6888  \\
%     4273907   &       12.492   &        4.097   &        0.100   &        0.100   &        6.696   &        0.045   &           6643  \\
%     4274252   &       12.422   &        3.969   &        0.100   &        0.100   &        3.699   &        0.007   &           7043  \\
%     4274295   &       12.122   &        4.181   &        0.100   &        0.100   &        1.974   &        0.405   &           5762  \\
%     4274340   &       12.500   &        3.744   &        0.100   &        0.100   &        0.097   &        0.031   &           5763  \\
%     4274355   &       13.144   &        3.800   &        0.202   &        0.100   &        1.722   &        0.336   &           5842  \\
%     4274536   &       13.437   &        3.222   &        0.266   &        0.100   &        0.540   &        0.096   &           5165  \\
%     4274748   &       12.201   &        4.053   &        0.100   &        0.100   &        2.059   &        0.389   &           6950  \\
%     4274759   &       12.344   &        3.209   &        0.139   &        0.100   &        1.952   &        0.351   &           4978  \\
%     4274884   &       12.297   &        3.982   &        0.100   &        0.100   &        1.667   &        0.338   &           6038  \\
%     4275305   &       12.573   &        4.091   &        0.100   &        0.100   &        1.324   &        0.258   &           6453  \\
%     4275434   &       12.159   &        2.828   &        0.102   &        0.100   &        0.645   &        0.140   &           4912  \\
%     4275734   &       13.025   &        3.925   &        0.275   &        0.100   &        0.122   &        0.020   &           4951  \\
%     4275851   &       12.640   &        2.687   &        0.100   &        0.100   &        4.061   &        0.024   &           5190  \\
%     4276164   &       12.201   &        3.690   &        0.100   &        0.100   &        0.660   &        0.030   &           6534  \\
%     4276243   &       12.732   &        3.971   &        0.100   &        0.100   &        0.132   &        0.027   &           6329  \\
%     4276315   &       12.794   &        3.943   &        0.129   &        0.100   &        1.340   &        0.261   &           5559  \\
%     4276555   &       12.296   &        4.045   &        0.100   &        0.100   &        1.824   &        0.372   &           5973  \\
%     4276609   &       13.466   &        2.649   &        0.373   &        0.100   &        0.638   &        0.050   &           4841  \\
%     4276611   &       12.836   &        3.968   &        0.100   &        0.100   &        0.102   &        0.019   &           6267  \\
%     4276837   &       13.152   &        2.953   &        0.303   &        0.100   &        1.844   &        0.354   &           4964  \\
%     4276893   &       12.902   &        2.617   &        0.250   &        0.100   &        2.327   &        0.388   &           4960  \\
%     4276902   &       12.833   &        3.279   &        0.237   &        0.100   &        2.793   &        0.367   &           4993  \\
%     4276924   &       12.656   &        3.988   &        0.101   &        0.100   &        1.354   &        0.281   &           5598  \\
%     4276976   &       12.200   &        3.668   &        0.100   &        0.100   &        0.245   &        0.034   &           6531  \\
%     4277211   &       12.999   &        3.818   &        0.100   &        0.100   &        1.729   &        0.277   &           6492  \\
%     4277245   &       11.381   &        2.637   &        0.100   &        0.100   &        0.305   &        0.069   &           4861  \\
%     4277363   &       12.309   &        3.599   &        0.100   &        0.100   &        0.686   &        0.160   &           5223  \\
%     4277451   &       12.493   &        2.786   &        0.169   &        0.100   &        2.645   &        0.397   &           4771  \\
%     4278232   &       12.668   &        3.754   &        0.100   &        0.100   &        0.732   &        0.093   &           6617  \\
%     4278269   &       13.425   &        2.723   &        0.364   &        0.100   &        5.305   &        0.027   &           4985  \\
%     4278394   &       13.430   &        2.994   &        0.385   &        0.385   &        0.535   &        0.030   &           4770  \\
%     4279009   &       12.599   &        3.195   &        0.100   &        0.100   &        0.228   &        0.044   &           5018  \\
%     4279066   &       12.878   &        3.663   &        0.100   &        0.100   &        0.500   &        0.051   &           6638  \\
%     4279165   &       12.377   &        2.948   &        0.145   &        0.100   &        2.595   &        0.364   &           4895  \\
%     4279268   &       11.747   &        4.015   &        0.100   &        0.100   &        0.965   &        0.194   &           6496  \\
%     4279279   &       13.388   &        3.714   &        0.255   &        0.100   &        1.634   &        0.063   &           5508  \\
%     4279996   &       12.934   &        3.882   &        0.157   &        0.100   &        0.243   &        0.060   &           5960  \\
%     4280026   &       13.480   &        3.334   &        0.276   &        0.100   &        0.413   &        0.022   &           5574  \\
%     4280299   &       12.228   &        3.209   &        0.100   &        0.100   &        1.010   &        0.044   &           5145  \\
%     4280424   &       13.450   &        2.966   &        0.369   &        0.100   &        0.448   &        0.054   &           4823  \\
%     4280576   &       11.495   &        2.744   &        0.100   &        0.100   &        1.362   &        0.068   &           5795  \\
%     4280842   &       11.763   &        3.373   &        0.100   &        0.100   &        1.436   &        0.286   &           5039  \\
%     4281015   &       12.785   &        3.895   &        0.127   &        0.100   &        2.352   &        0.309   &           5891  \\
%     4281246   &       12.033   &        4.110   &        0.100   &        0.100   &        2.971   &        0.352   &           6767  \\
%     4281362   &       11.845   &        2.674   &        0.100   &        0.100   &        0.905   &        0.161   &           4792  \\
%     4281390   &       12.631   &        3.741   &        0.100   &        0.100   &        0.630   &        0.019   &           6979  \\
%     4281420   &       11.714   &        2.725   &        0.100   &        0.100   &        0.084   &        0.024   &           4889  \\
%     4281485   &       10.694   &        4.201   &        0.100   &        0.100   &        0.172   &        0.030   &           6117  \\
%     4281490   &       10.349   &        2.903   &        0.100   &        0.100   &        2.064   &        0.373   &           4970  \\
%     4281702   &       12.051   &        2.636   &        0.100   &        0.100   &        1.403   &        0.298   &           4936  \\
%     4281847   &       12.370   &        3.202   &        0.100   &        0.100   &        0.886   &        0.213   &           5022  \\
%     4281948   &       13.076   &        3.169   &        0.187   &        0.100   &        0.133   &        0.032   &           5062  \\
%     4282111   &       13.048   &        3.068   &        0.181   &        0.100   &        1.837   &        0.044   &           5251  \\
%     4282310   &       13.175   &        3.099   &        0.209   &        0.100   &        0.144   &        0.034   &           5220  \\
%     4282651   &       13.446   &        3.602   &        0.118   &        0.100   &        0.311   &        0.023   &           6046  \\
%     4282690   &       12.827   &        3.779   &        0.135   &        0.100   &        1.057   &        0.054   &           5112  \\
%     4282737   &       13.132   &        3.780   &        0.100   &        0.100   &        0.699   &        0.174   &           6834  \\
%     4282913   &       11.005   &        4.080   &        0.100   &        0.100   &        7.346   &        0.019   &           6585  \\
%     4282993   &       13.300   &        3.695   &        0.100   &        0.100   &        0.283   &        0.009   &           6088  \\
%     4283320   &       12.347   &        3.926   &        0.100   &        0.100   &        0.700   &        0.163   &           6652  \\
%     4283451   &       12.800   &        3.023   &        0.230   &        0.100   &        0.494   &        0.125   &           4801  \\
%     4283484   &        9.017   &        2.655   &        0.100   &        0.100   &        0.268   &        0.012   &           5023  \\
%     4283517   &       13.001   &        2.899   &        0.270   &        0.100   &        0.127   &        0.017   &           4902  \\
%     4283523   &       12.295   &        3.821   &        0.100   &        0.100   &        0.139   &        0.039   &           6963  \\
%     4283612   &       13.152   &        3.682   &        0.100   &        0.100   &        2.356   &        0.246   &           6632  \\
%     4283644   &       12.572   &        3.839   &        0.100   &        0.100   &        0.283   &        0.040   &           5440  \\
%     4283801   &       13.339   &        3.225   &        0.245   &        0.100   &        1.900   &        0.311   &           5048  \\
%     4283884   &       12.520   &        3.877   &        0.100   &        0.100   &        2.338   &        0.367   &           5966  \\
%     4283994   &       13.469   &        3.680   &        0.123   &        0.100   &        1.296   &        0.249   &           6065  \\
%     4284099   &       11.929   &        3.168   &        0.100   &        0.100   &        3.893   &        0.037   &           4983  \\
%     4284170   &       12.985   &        2.744   &        0.267   &        0.100   &        0.703   &        0.024   &           4799  \\
%     4284190   &       11.445   &        3.941   &        0.100   &        0.100   &        2.994   &        0.364   &           6190  \\
%     4284281   &       11.322   &        2.758   &        0.100   &        0.100   &        0.351   &        0.073   &           4887  \\
%     4284367   &       10.987   &        2.658   &        0.100   &        0.100   &        1.027   &        0.064   &           5088  \\
%     4284369   &       13.079   &        3.730   &        0.187   &        0.100   &        0.366   &        0.041   &           5724  \\
%     4284570   &       13.219   &        2.977   &        0.218   &        0.100   &        1.171   &        0.084   &           5661  \\
%     4284795   &       11.262   &        4.150   &        0.100   &        0.100   &        3.051   &        0.366   &           5865  \\
%     4284849   &       11.601   &        3.840   &        0.100   &        0.100   &        3.745   &        0.329   &           5343  \\
%     4284968   &        9.199   &        3.683   &        0.100   &        0.100   &        2.565   &        0.331   &           6587  \\
%     4285453   &       12.796   &        2.673   &        0.229   &        0.100   &        0.192   &        0.041   &           4951  \\
%     4345266   &       13.042   &        3.723   &        0.179   &        0.100   &        0.563   &        0.089   &           5788  \\
%     4345483   &       13.071   &        3.789   &        0.100   &        0.100   &        0.929   &        0.053   &           6060  \\
%     4345548   &       13.369   &        3.661   &        0.251   &        0.100   &        0.431   &        0.012   &           5552  \\
%     4345755   &       11.754   &        3.968   &        0.100   &        0.100   &        1.831   &        0.347   &           5977  \\
%     4345937   &       12.754   &        3.804   &        0.100   &        0.100   &        2.267   &        0.392   &           6079  \\
%     4346073   &       11.813   &        3.805   &        0.100   &        0.100   &        1.128   &        0.260   &           6230  \\
%     4346077   &       12.041   &        4.015   &        0.100   &        0.100   &        0.089   &        0.032   &           6212  \\
%     4346201   &        9.908   &        4.005   &        0.100   &        0.100   &        2.341   &        0.403   &           6147  \\
%     4346319   &       11.415   &        2.710   &        0.100   &        0.100   &        0.315   &        0.079   &           4815  \\
%     4346343   &       12.531   &        3.835   &        0.100   &        0.100   &        1.383   &        0.287   &           5731  \\
%     4346803   &       13.137   &        3.771   &        0.200   &        0.100   &        0.637   &        0.108   &           5977  \\
%     4346930   &       13.090   &        3.867   &        0.100   &        0.100   &        0.492   &        0.032   &           6178  \\
%     4346971   &       11.856   &        2.684   &        0.100   &        0.100   &        0.861   &        0.053   &           4822  \\
%     4347503   &       11.291   &        3.481   &        0.100   &        0.100   &        0.776   &        0.181   &           5216  \\
%     4347564   &       12.427   &        4.038   &        0.100   &        0.100   &        0.704   &        0.169   &           6443  \\
%     4347607   &       11.372   &        3.874   &        0.100   &        0.100   &        2.728   &        0.377   &           5951  \\
%     4347652   &       11.248   &        3.349   &        0.100   &        0.100   &        0.243   &        0.040   &           5043  \\
%     4348266   &       12.675   &        3.975   &        0.100   &        0.100   &        0.528   &        0.132   &           6130  \\
%     4348513   &       12.523   &        3.011   &        0.175   &        0.100   &        9.849   &        0.026   &           4963  \\
%     4348593   &        8.967   &        3.196   &        0.100   &        0.100   &        2.471   &        0.401   &           5065  \\
%     4348666   &       11.779   &        3.253   &        0.100   &        0.100   &        1.055   &        0.240   &           5028  \\
%     4348737   &       12.258   &        4.253   &        0.104   &        0.104   &        1.593   &        0.323   &           5114  \\
%     4348801   &       13.418   &        3.845   &        0.262   &        0.100   &        6.281   &        0.043   &           5288  \\
%     4348873   &       12.142   &        4.046   &        0.100   &        0.100   &        1.590   &        0.332   &           6614  \\
%     4348906   &       11.957   &        4.344   &        0.100   &        0.100   &        2.758   &        0.292   &           6269  \\
%     4350116   &       13.413   &        3.776   &        0.261   &        0.100   &        0.533   &        0.137   &           5775  \\
%     4350321   &       12.702   &        4.063   &        0.110   &        0.100   &        2.094   &        0.322   &           5029  \\
%     4350533   &       12.869   &        3.735   &        0.144   &        0.100   &        3.309   &        0.189   &           5377  \\
%     4350846   &       12.497   &        3.725   &        0.100   &        0.100   &        7.246   &         -NaN   &           5763  \\
%     4351319   &        9.939   &        3.490   &        0.100   &        0.100   &        0.253   &        0.012   &           5001  \\
%     4351680   &       12.341   &        3.911   &        0.100   &        0.100   &        1.818   &        0.356   &           5993  \\
%     4351696   &       11.571   &        3.983   &        0.100   &        0.100   &        0.186   &        0.021   &           6749  \\
%     4352050   &       12.782   &        3.982   &        0.100   &        0.100   &        2.437   &        0.379   &           6131  \\
%     4352278   &       13.010   &        3.948   &        0.172   &        0.100   &        0.264   &        0.035   &           5219  \\
%     4352550   &       13.465   &        2.600   &        0.372   &        0.100   &        2.023   &        0.349   &           4696  \\
%     4352552   &       12.569   &        4.051   &        0.100   &        0.100   &        0.856   &        0.197   &           6181  \\
%     4354760   &       13.470   &        3.125   &        0.273   &        0.100   &        0.591   &        0.041   &           5067  \\
%     4355057   &       13.339   &        2.909   &        0.345   &        0.100   &        1.920   &        0.387   &           4957  \\
%     4355160   &       12.585   &        3.473   &        0.100   &        0.100   &        5.546   &        0.127   &           5346  \\
%     4355671   &       13.300   &        3.999   &        0.100   &        0.100   &        1.349   &        0.268   &           6227  \\
%     4355819   &       12.109   &        2.576   &        0.100   &        0.100   &        0.440   &        0.111   &           4957  \\
%     4356127   &       11.176   &        4.624   &        0.100   &        0.100   &        2.159   &        0.014   &           6013  \\
%     4356390   &       12.008   &        2.547   &        0.100   &        0.100   &        1.114   &        0.218   &           4871  \\
%     4356399   &       12.324   &        4.167   &        0.100   &        0.100   &        0.512   &        0.086   &           6341  \\
%     4356456   &       13.415   &        2.980   &        0.361   &        0.100   &        0.907   &        0.033   &           4955  \\
%     4356490   &       13.439   &        2.957   &        0.367   &        0.100   &        1.261   &        0.258   &           4739  \\
%     4356683   &       11.744   &        4.178   &        0.100   &        0.100   &        0.346   &        0.056   &           6537  \\
%     4356743   &       12.651   &        4.121   &        0.100   &        0.100   &        0.424   &        0.041   &           6616  \\
%     4356964   &       12.600   &        2.549   &        0.100   &        0.100   &        5.713   &        0.019   &           5018  \\
%     4357170   &       12.647   &        2.705   &        0.199   &        0.100   &        2.787   &        0.043   &           4629  \\
%     4357275   &       13.109   &        4.438   &        0.194   &        0.100   &        1.929   &        0.371   &           5606  \\
%     4357354   &       12.027   &        4.455   &        0.100   &        0.100   &        2.142   &        0.381   &           6060  \\
%     4357390   &       12.612   &        3.950   &        0.192   &        0.100   &        2.576   &        0.383   &           4547  \\
%     4357662   &       10.923   &        2.802   &        0.100   &        0.100   &        0.553   &        0.076   &           4796  \\
%     4357673   &       13.426   &        3.941   &        0.114   &        0.100   &        2.421   &        0.394   &           6035  \\
%     4357960   &       13.041   &        3.823   &        0.100   &        0.100   &        0.423   &        0.112   &           7063  \\
%     4357967   &       11.402   &        3.584   &        0.100   &        0.100   &        2.419   &        0.381   &           7055  \\
%     4358208   &       12.642   &        3.443   &        0.100   &        0.100   &        0.084   &         -NaN   &           5403  \\
%     4358522   &       12.650   &        3.451   &        0.100   &        0.100   &        2.135   &        0.418   &           5155  \\
%     4358564   &       13.210   &        3.298   &        0.316   &        0.100   &        0.531   &        0.062   &           4786  \\
%     4358581   &       12.634   &        2.749   &        0.100   &        0.100   &        5.566   &        0.020   &           5040  \\
%     4358938   &       12.347   &        4.301   &        0.100   &        0.100   &        0.915   &        0.019   &           6068  \\
%     4359046   &       12.691   &        3.459   &        0.108   &        0.100   &        1.376   &        0.012   &           5160  \\
%     4359049   &       13.357   &        4.181   &        0.100   &        0.100   &        2.532   &        0.351   &           6735  \\
%     4359478   &       12.021   &        2.804   &        0.100   &        0.100   &        1.348   &        0.275   &           5023  \\
%     4359846   &       13.378   &        3.857   &        0.103   &        0.100   &        1.871   &        0.389   &           6110  \\
%     4359851   &       12.809   &        4.152   &        0.100   &        0.100   &        2.092   &        0.386   &           6204  \\
%     4359990   &       13.086   &        4.206   &        0.100   &        0.100   &        0.886   &        0.037   &           6484  \\
%     4360545   &       12.618   &        4.425   &        0.106   &        0.106   &        3.129   &        0.142   &           5796  \\
%     4364354   &       10.815   &        4.318   &        0.100   &        0.100   &        1.184   &        0.222   &           6144  \\
%     4364377   &       13.336   &        4.240   &        0.244   &        0.161   &        1.667   &        0.336   &           5254  \\
%     4365331   &       12.969   &        3.666   &        0.164   &        0.100   &        0.160   &        0.031   &           5881  \\
%     4365609   &       12.122   &        2.631   &        0.100   &        0.100   &        7.196   &        0.090   &           5031  \\
%     4365637   &       13.301   &        3.763   &        0.236   &        0.100   &        2.142   &        0.377   &           5938  \\
%     4365913   &       13.207   &        3.307   &        0.216   &        0.100   &        1.721   &        0.328   &           5154  \\
%     4366351   &       12.873   &        2.673   &        0.245   &        0.100   &        1.635   &        0.062   &           4790  \\
%     4366445   &        9.731   &        3.780   &        0.100   &        0.100   &        0.250   &        0.044   &           5775  \\
%     4366624   &       12.836   &        2.882   &        0.137   &        0.100   &        0.249   &        0.051   &           5014  \\
%     4366728   &       11.737   &        4.021   &        0.100   &        0.100   &        0.725   &        0.034   &           7043  \\
%     4366731   &       12.495   &        2.620   &        0.169   &        0.100   &        0.633   &        0.039   &           4984  \\
%     4366880   &       11.235   &        3.069   &        0.100   &        0.100   &        1.348   &        0.261   &           5033  \\
%     4366892   &       12.502   &        4.051   &        0.100   &        0.100   &        0.383   &        0.016   &           6942  \\
%     4367157   &       13.082   &        4.500   &        0.188   &        0.100   &        0.984   &        0.083   &           5925  \\
%     4367205   &       13.019   &        4.006   &        0.174   &        0.100   &        0.607   &        0.034   &           5422  \\
%     4367337   &       12.610   &        3.046   &        0.100   &        0.100   &        1.284   &        0.244   &           5285  \\
%     4367604   &       13.464   &        3.683   &        0.122   &        0.100   &        1.600   &        0.018   &           6194  \\
%     4367616   &       12.885   &        3.996   &        0.100   &        0.100   &        0.552   &        0.134   &           6007  \\
%     4367650   &       13.073   &        2.696   &        0.286   &        0.100   &        1.260   &        0.254   &           4831  \\
%     4367673   &       11.894   &        4.345   &        0.100   &        0.100   &        0.454   &        0.021   &           6211  \\
%     4367689   &       11.144   &        4.375   &        0.100   &        0.100   &        7.589   &         -NaN   &           6299  \\
%     4370607   &       12.013   &        4.477   &        0.100   &        0.100   &        1.892   &        0.363   &           5914  \\
%     4370718   &       12.388   &        4.212   &        0.100   &        0.100   &        2.866   &        0.329   &           5884  \\
%     4370730   &       12.974   &        3.047   &        0.165   &        0.100   &        3.092   &        0.111   &           5178  \\
%     4370777   &       13.169   &        3.934   &        0.100   &        0.100   &        3.124   &        0.181   &           6505  \\
%     4370965   &       13.372   &        4.030   &        0.102   &        0.100   &        2.307   &        0.368   &           6553  \\
%     4370979   &       12.867   &        3.920   &        0.100   &        0.100   &        1.865   &        0.377   &           6452  \\
%     4371217   &       13.368   &        3.916   &        0.251   &        0.100   &        0.509   &        0.122   &           5838  \\
%     4371368   &       13.133   &        3.741   &        0.199   &        0.100   &        2.427   &        0.243   &           5227  \\
%     4371406   &       11.662   &        2.554   &        0.100   &        0.100   &        1.277   &        0.263   &           4874  \\
%     4371615   &       10.541   &        3.124   &        0.100   &        0.100   &        2.479   &        0.117   &           5026  \\
%     4371625   &       11.329   &        4.411   &        0.100   &        0.100   &        0.308   &        0.059   &           6224  \\
%     4372082   &       10.536   &        3.330   &        0.100   &        0.100   &        0.519   &        0.068   &           5052  \\
%     4372282   &       13.267   &        3.845   &        0.100   &        0.100   &        1.144   &        0.103   &           6927  \\
%     4372323   &       11.652   &        4.099   &        0.100   &        0.100   &        0.381   &        0.023   &           6694  \\
%     4372327   &       12.378   &        4.012   &        0.100   &        0.100   &        1.065   &        0.042   &           6332  \\
%     4372537   &       12.597   &        4.115   &        0.100   &        0.100   &        0.471   &        0.037   &           5812  \\
%     4372930   &       12.997   &        3.054   &        0.169   &        0.100   &        3.401   &        0.062   &           5290  \\
%     4373059   &       13.109   &        3.966   &        0.194   &        0.100   &        0.393   &        0.084   &           5855  \\
%     4373348   &       13.219   &        3.778   &        0.218   &        0.100   &        0.973   &        0.199   &           5596  \\
%     4373583   &       12.350   &        3.049   &        0.140   &        0.100   &        0.766   &        0.057   &           4951  \\
%     4373665   &       13.115   &        3.847   &        0.100   &        0.100   &        0.330   &        0.089   &           6359  \\
%     4374169   &       11.667   &        2.993   &        0.100   &        0.100   &        2.184   &        0.392   &           5061  \\
%     4374214   &       12.306   &        2.614   &        0.100   &        0.100   &        2.095   &        0.284   &           5000  \\
%     4374566   &       12.613   &        3.995   &        0.100   &        0.100   &        1.385   &        0.267   &           6588  \\
%     4374582   &       13.476   &        3.763   &        0.125   &        0.100   &        1.397   &        0.023   &           6247  \\
%     4374612   &       13.330   &        3.602   &        0.100   &        0.100   &        2.615   &        0.396   &           7090  \\
%     4374768   &       11.762   &        4.252   &        0.100   &        0.100   &        0.921   &        0.128   &           6481  \\
%     4374922   &       13.338   &        2.521   &        0.344   &        0.100   &        3.672   &        0.060   &           4735  \\
%     4375186   &       12.442   &        4.098   &        0.100   &        0.100   &        0.616   &        0.053   &           6223  \\
%     4375248   &       12.344   &        3.967   &        0.100   &        0.100   &        1.869   &        0.363   &           6801  \\
%     4375393   &       12.929   &        3.778   &        0.100   &        0.100   &        1.706   &        0.149   &           6532  \\
%     4375925   &       12.859   &        3.199   &        0.100   &        0.100   &        0.465   &        0.117   &           6480  \\
%     4376346   &       12.947   &        3.018   &        0.159   &        0.100   &        1.034   &        0.236   &           5083  \\
%     4376465   &       13.491   &        3.591   &        0.128   &        0.100   &        2.190   &        0.379   &           6698  \\
%     4376690   &       13.364   &        3.396   &        0.250   &        0.100   &        1.675   &        0.326   &           5102  \\
%     4376845   &       12.318   &        3.962   &        0.100   &        0.100   &        0.077   &        0.032   &           6798  \\
%     4376913   &       13.255   &        2.936   &        0.326   &        0.100   &        1.936   &        0.348   &           4829  \\
%     4376954   &       13.278   &        3.682   &        0.100   &        0.100   &        1.299   &        0.272   &           6217  \\
%     4377329   &       13.248   &        3.830   &        0.100   &        0.100   &        1.527   &        0.318   &           7143  \\
%     4377640   &       13.018   &        3.903   &        0.100   &        0.100   &        0.352   &        0.085   &           6309  \\
%     4378045   &       12.564   &        4.018   &        0.100   &        0.100   &        2.009   &        0.394   &           6308  \\
%     4378053   &       13.316   &        3.671   &        0.240   &        0.100   &        1.876   &        0.059   &           5627  \\
%     4378405   &       11.878   &        2.792   &        0.100   &        0.100   &        1.486   &        0.289   &           5000  \\
%     4378531   &       12.465   &        3.981   &        0.100   &        0.100   &        1.521   &        0.229   &           6617  \\
%     4378579   &       12.146   &        4.112   &        0.100   &        0.100   &        0.187   &        0.020   &           5615  \\
%     4378838   &       11.053   &        3.519   &        0.100   &        0.100   &        2.478   &        0.371   &           5053  \\
%     4378940   &       12.836   &        2.634   &        0.237   &        0.100   &        0.613   &        0.157   &           4835  \\
%     4378961   &       13.332   &        3.738   &        0.100   &        0.100   &        1.278   &        0.268   &           6029  \\
%     4379414   &       13.091   &        3.769   &        0.100   &        0.100   &        1.080   &        0.230   &           6254  \\
%     4379850   &       11.519   &        3.086   &        0.100   &        0.100   &        1.536   &        0.034   &           5058  \\
%     4379868   &       13.460   &        3.317   &        0.121   &        0.100   &        0.106   &        0.017   &           6316  \\
%     4380185   &       13.489   &        3.641   &        0.278   &        0.100   &        1.375   &        0.165   &           5401  \\
%     4380685   &       13.497   &        2.627   &        0.379   &        0.100   &        0.344   &        0.014   &           4723  \\
%     4381200   &       12.959   &        3.842   &        0.162   &        0.100   &        2.466   &        0.379   &           5818  \\
%     4381518   &       11.526   &        2.700   &        0.100   &        0.100   &        2.137   &        0.367   &           4840  \\
%     4381519   &       12.791   &        3.178   &        0.128   &        0.100   &        0.591   &        0.149   &           5009  \\
%     4381589   &       11.709   &        3.980   &        0.100   &        0.100   &        1.281   &        0.234   &           5610  \\
%     4381604   &       10.200   &        2.827   &        0.100   &        0.100   &        2.219   &        0.366   &           4975  \\
%     4381719   &       12.742   &        3.070   &        0.118   &        0.100   &        1.681   &        0.312   &           5106  \\
%     4381920   &       12.631   &        3.469   &        0.100   &        0.100   &        2.721   &        0.246   &           5101  \\
%     4382014   &       13.398   &        3.476   &        0.108   &        0.100   &        2.392   &        0.393   &           6575  \\
%     4382216   &       13.498   &        3.657   &        0.130   &        0.100   &        1.751   &        0.358   &           6348  \\
%     4382416   &       13.371   &        3.863   &        0.102   &        0.100   &        0.510   &        0.064   &           6050  \\
%     4382431   &       12.834   &        3.507   &        0.137   &        0.100   &        3.693   &        0.313   &           5356  \\
%     4382785   &       12.022   &        3.887   &        0.100   &        0.100   &        0.259   &        0.052   &           6613  \\
%     4383388   &       11.039   &        2.601   &        0.100   &        0.100   &        0.800   &        0.175   &           4661  \\
%     4383402   &       11.642   &        2.743   &        0.100   &        0.100   &        0.310   &        0.036   &           4831  \\
%     4383803   &       11.950   &        4.278   &        0.100   &        0.100   &        0.263   &        0.015   &           5770  \\
%     4384140   &       12.513   &        4.059   &        0.100   &        0.100   &        2.866   &        0.370   &           5925  \\
%     4384876   &       12.793   &        3.739   &        0.129   &        0.100   &        1.832   &        0.355   &           5759  \\
%     4385575   &       13.353   &        3.407   &        0.100   &        0.100   &        1.679   &        0.046   &           6985  \\
%     4386086   &        9.807   &        3.800   &        0.100   &        0.100   &        0.460   &        0.055   &           5605  \\
%     4390912   &       12.467   &        2.578   &        0.163   &        0.100   &        1.750   &        0.322   &           4776  \\
%     4391197   &       13.235   &        3.648   &        0.100   &        0.100   &        2.101   &        0.394   &           6525  \\
%     4443364   &       13.370   &        2.856   &        0.351   &        0.100   &        2.487   &        0.311   &           4818  \\
%     4443537   &       13.429   &        3.609   &        0.264   &        0.100   &        1.541   &        0.043   &           5485  \\
%     4445502   &       11.537   &        3.443   &        0.100   &        0.100   &        0.431   &        0.110   &           5314  \\
%     4445549   &       12.035   &        3.222   &        0.100   &        0.100   &        0.147   &        0.023   &           5190  \\
%     4445636   &       12.867   &        3.859   &        0.143   &        0.100   &        2.975   &        0.357   &           5951  \\
%     4445711   &       10.716   &        2.664   &        0.100   &        0.100   &        1.002   &        0.236   &           4825  \\
%     4445946   &       12.987   &        3.855   &        0.100   &        0.100   &        0.334   &        0.019   &           6270  \\
%     4445966   &       12.651   &        3.292   &        0.100   &        0.100   &        0.580   &        0.025   &           5009  \\
%     4445989   &       12.999   &        3.236   &        0.270   &        0.100   &        2.699   &        0.384   &           4961  \\
%     4446013   &       13.049   &        3.862   &        0.100   &        0.100   &        1.888   &        0.401   &           6257  \\
%     4446044   &       10.982   &        4.326   &        0.100   &        0.100   &        2.981   &        0.330   &           6869  \\
%     4446135   &        9.431   &        3.703   &        0.100   &        0.100   &        2.013   &        0.388   &           6746  \\
%     4446140   &       12.750   &        3.930   &        0.120   &        0.100   &        1.788   &        0.322   &           5893  \\
%     4446161   &       11.580   &        4.123   &        0.100   &        0.100   &        2.499   &        0.361   &           5940  \\
%     4446181   &       10.607   &        2.603   &        0.100   &        0.100   &        2.414   &        0.285   &           4846  \\
%     4446192   &       12.127   &        3.965   &        0.100   &        0.100   &        0.340   &        0.068   &           6316  \\
%     4446215   &       12.641   &        3.217   &        0.100   &        0.100   &        1.666   &        0.346   &           5053  \\
%     4446240   &       12.779   &        3.479   &        0.126   &        0.100   &        0.893   &        0.221   &           5054  \\
%     4446263   &       12.600   &        3.926   &        0.100   &        0.100   &        0.134   &        0.016   &           6401  \\
%     4446300   &       10.632   &        3.824   &        0.100   &        0.100   &        0.551   &        0.024   &           5410  \\
%     4446366   &       13.182   &        2.589   &        0.310   &        0.100   &        1.426   &        0.031   &           4962  \\
%     4446405   &       11.868   &        2.909   &        0.100   &        0.100   &        0.231   &        0.036   &           4846  \\
%     4446657   &       13.270   &        2.568   &        0.329   &        0.100   &        2.442   &        0.369   &           4968  \\
%     4446866   &       12.355   &        3.849   &        0.100   &        0.100   &        0.115   &        0.023   &           5853  \\
%     4446877   &       13.437   &        3.807   &        0.366   &        0.100   &        1.135   &        0.217   &           4678  \\
%     4447268   &       13.011   &        3.811   &        0.100   &        0.100   &        0.896   &        0.038   &           6440  \\
%     4447405   &       12.180   &        4.306   &        0.100   &        0.100   &        1.138   &        0.043   &           5251  \\
%     4447821   &       13.467   &        3.740   &        0.273   &        0.100   &        0.157   &        0.041   &           5720  \\
%     4447913   &       13.352   &        3.919   &        0.347   &        0.100   &        0.354   &        0.020   &           4865  \\
%     4447938   &       12.913   &        3.905   &        0.100   &        0.100   &        0.156   &        0.047   &           6024  \\
%     4447974   &       12.421   &        2.762   &        0.154   &        0.100   &        0.167   &        0.020   &           4897  \\
%     4448022   &       12.409   &        2.720   &        0.152   &        0.100   &        2.907   &        0.320   &           4884  \\
%     4448193   &       13.076   &        3.811   &        0.100   &        0.100   &        0.724   &        0.101   &           6388  \\
%     4448391   &       13.216   &        3.919   &        0.100   &        0.100   &        0.632   &        0.159   &           6331  \\
%     4448777   &       11.561   &        3.198   &        0.100   &        0.100   &        2.982   &        0.036   &           5024  \\
%     4448903   &       13.277   &        3.632   &        0.231   &        0.100   &        0.308   &        0.035   &           5284  \\
%     4449040   &       13.422   &        3.721   &        0.113   &        0.100   &        2.408   &        0.283   &           6305  \\
%     4449191   &       13.434   &        3.748   &        0.265   &        0.100   &        0.662   &        0.110   &           5914  \\
%     4449224   &       13.387   &        3.893   &        0.355   &        0.100   &        1.633   &        0.318   &           4866  \\
%     4449730   &       12.101   &        4.323   &        0.100   &        0.100   &        1.957   &        0.365   &           5754  \\
%     4449814   &       12.592   &        4.063   &        0.100   &        0.100   &        0.114   &        0.032   &           5812  \\
%     4450028   &       11.629   &        4.153   &        0.100   &        0.100   &        2.070   &        0.337   &           6061  \\
%     4450115   &       11.767   &        4.358   &        0.100   &        0.100   &        2.106   &        0.357   &           6057  \\
%     4450252   &       13.257   &        3.896   &        0.100   &        0.100   &        0.297   &        0.035   &           6264  \\
%     4450297   &       13.269   &        3.893   &        0.229   &        0.100   &        2.249   &        0.404   &           5962  \\
%     4450472   &       13.425   &        3.808   &        0.264   &        0.100   &        1.129   &        0.224   &           5941  \\
%     4450625   &       12.163   &        3.936   &        0.100   &        0.100   &        8.873   &        0.026   &           6100  \\
%     4450976   &       12.028   &        3.852   &        0.100   &        0.100   &        1.272   &        0.027   &           6108  \\
%     4451344   &       13.038   &        3.822   &        0.100   &        0.100   &        3.465   &        0.133   &           6381  \\
%     4451401   &       13.020   &        3.886   &        0.174   &        0.100   &        1.630   &        0.312   &           5485  \\
%     4451756   &       12.949   &        3.868   &        0.160   &        0.100   &        2.229   &        0.370   &           5784  \\
%     4452048   &       11.475   &        4.205   &        0.100   &        0.100   &        1.034   &        0.223   &           5941  \\
%     4454448   &       13.208   &        3.391   &        0.216   &        0.100   &        0.395   &        0.102   &           5040  \\
%     4454486   &       13.279   &        3.209   &        0.231   &        0.100   &        1.725   &        0.327   &           5145  \\
%     4454738   &       13.321   &        3.987   &        0.100   &        0.100   &        2.349   &        0.363   &           6487  \\
%     4454906   &       12.752   &        3.370   &        0.100   &        0.100   &        1.790   &        0.374   &           6722  \\
%     4454958   &       13.180   &        3.969   &        0.210   &        0.100   &        2.505   &        0.365   &           5883  \\
%     4455394   &       12.125   &        4.487   &        0.100   &        0.100   &        1.174   &        0.028   &           6238  \\
%     4455406   &       12.028   &        2.886   &        0.100   &        0.100   &        2.712   &        0.387   &           4914  \\
%     4455528   &       12.609   &        2.724   &        0.192   &        0.100   &        0.151   &         -NaN   &           4915  \\
%     4455762   &       13.413   &        3.329   &        0.261   &        0.100   &        2.749   &        0.401   &           5075  \\
%     4455785   &       12.200   &        2.948   &        0.100   &        0.100   &        1.467   &        0.280   &           5153  \\
%     4456143   &       12.781   &        3.450   &        0.126   &        0.100   &        0.871   &        0.210   &           5210  \\
%     4456159   &       13.421   &        3.936   &        0.113   &        0.100   &        0.304   &        0.079   &           6228  \\
%     4456472   &       13.131   &        4.238   &        0.100   &        0.100   &        0.363   &        0.042   &           6499  \\
%     4456508   &       12.973   &        3.482   &        0.165   &        0.100   &        1.655   &        0.154   &           5119  \\
%     4456522   &       13.170   &        2.557   &        0.207   &        0.100   &        0.767   &        0.184   &           5053  \\
%     4456616   &       13.326   &        4.569   &        0.342   &        0.100   &        0.214   &        0.054   &           4929  \\
%     4457331   &       13.111   &        3.112   &        0.194   &        0.100   &        1.901   &        0.404   &           5013  \\
%     4457335   &       11.989   &        2.638   &        0.100   &        0.100   &        1.842   &        0.382   &           4961  \\
%     4457351   &       11.095   &        3.992   &        0.100   &        0.100   &        1.809   &        0.362   &           5483  \\
%     4457620   &       13.077   &        3.989   &        0.100   &        0.100   &        3.058   &        0.072   &           6725  \\
%     4457632   &       13.340   &        3.111   &        0.245   &        0.100   &        0.177   &        0.042   &           5079  \\
%     4457761   &       11.338   &        2.739   &        0.100   &        0.100   &        0.139   &        0.026   &           4775  \\
%     4457818   &       12.821   &        3.982   &        0.134   &        0.100   &        0.561   &        0.020   &           5786  \\
%     4457852   &       13.100   &        3.355   &        0.192   &        0.100   &        1.271   &        0.022   &           5273  \\
%     4458042   &       13.360   &        3.947   &        0.100   &        0.100   &        3.099   &        0.369   &           6228  \\
%     4458117   &       13.106   &        4.340   &        0.100   &        0.100   &        2.507   &        0.324   &           6790  \\
%     4458370   &       12.386   &        4.355   &        0.100   &        0.100   &        4.108   &        0.036   &           6303  \\
%     4458638   &       13.043   &        3.595   &        0.100   &        0.100   &        1.775   &        0.339   &           6413  \\
%     4459025   &       12.648   &        2.537   &        0.100   &        0.100   &        0.868   &        0.055   &           5065  \\
%     4459285   &       12.317   &        3.519   &        0.100   &        0.100   &        0.521   &        0.023   &           7141  \\
%     4459359   &       12.973   &        3.189   &        0.265   &        0.100   &        2.004   &        0.340   &           4965  \\
%     4459408   &       11.814   &        2.630   &        0.100   &        0.100   &        2.623   &        0.170   &           4910  \\
%     4459448   &       11.823   &        4.501   &        0.100   &        0.100   &        2.050   &        0.399   &           6033  \\
%     4460611   &       12.572   &        4.431   &        0.100   &        0.100   &        2.477   &        0.332   &           6431  \\
%     4464182   &       12.182   &        3.992   &        0.100   &        0.100   &        0.579   &        0.145   &           7108  \\
%     4464406   &       12.681   &        3.221   &        0.106   &        0.100   &        0.409   &        0.105   &           5174  \\
%     4464876   &       11.997   &        3.039   &        0.100   &        0.100   &        0.675   &        0.077   &           6839  \\
%     4464926   &       12.880   &        3.894   &        0.100   &        0.100   &        1.719   &        0.202   &           6327  \\
%     4464952   &       11.371   &        3.944   &        0.100   &        0.100   &        0.344   &        0.025   &           6520  \\
%     4465000   &       13.323   &        3.734   &        0.241   &        0.100   &        0.764   &        0.155   &           5546  \\
%     4465224   &       13.408   &        2.857   &        0.360   &        0.100   &        0.850   &        0.149   &           4735  \\
%     4465237   &       13.114   &        2.615   &        0.295   &        0.100   &        1.684   &        0.324   &           4943  \\
%     4465324   &       11.331   &        4.104   &        0.100   &        0.100   &        1.727   &        0.343   &           5850  \\
%     4465341   &       12.652   &        4.127   &        0.100   &        0.100   &        0.221   &        0.049   &           5249  \\
%     4465529   &        9.867   &        4.053   &        0.100   &        0.100   &        0.335   &        0.027   &           6345  \\
%     4465537   &       12.520   &        3.884   &        0.100   &        0.100   &        1.307   &        0.050   &           6440  \\
%     4465726   &       12.514   &        3.886   &        0.100   &        0.100   &        0.509   &        0.054   &           6082  \\
%     4465781   &       12.868   &        4.148   &        0.100   &        0.100   &        1.441   &        0.291   &           6126  \\
%     4466582   &       12.478   &        2.885   &        0.166   &        0.100   &        0.200   &        0.055   &           4916  \\
%     4466647   &       13.214   &        3.819   &        0.217   &        0.100   &        2.417   &        0.371   &           5222  \\
%     4466830   &       13.207   &        3.991   &        0.216   &        0.100   &        0.272   &        0.072   &           5966  \\
%     4469317   &       13.092   &        2.964   &        0.190   &        0.100   &        0.211   &        0.020   &           5159  \\
%     4469448   &       11.740   &        4.442   &        0.100   &        0.100   &        2.753   &        0.398   &           6116  \\
%     4469651   &       13.146   &        3.984   &        0.100   &        0.100   &        5.532   &        0.008   &           6174  \\
%     4469736   &       12.578   &        2.528   &        0.186   &        0.100   &        1.778   &        0.354   &           4999  \\
%     4469777   &       13.222   &        2.930   &        0.219   &        0.100   &        2.053   &        0.316   &           5011  \\
%     4469840   &       12.334   &        4.343   &        0.100   &        0.100   &        0.934   &        0.041   &           6570  \\
%     4469897   &       11.878   &        2.607   &        0.100   &        0.100   &        0.923   &        0.183   &           5024  \\
%     4470280   &       11.666   &        2.985   &        0.100   &        0.100   &        2.918   &        0.191   &           4951  \\
%     4470477   &       13.148   &        4.024   &        0.100   &        0.100   &        0.355   &        0.010   &           6629  \\
%     4470597   &       12.877   &        3.181   &        0.145   &        0.100   &        0.756   &        0.172   &           5024  \\
%     4470707   &       13.127   &        3.504   &        0.100   &        0.100   &        1.504   &        0.297   &           7069  \\
%     4470736   &       13.203   &        3.794   &        0.215   &        0.100   &        1.795   &        0.341   &           5910  \\
%     4470777   &       13.326   &        3.879   &        0.100   &        0.100   &        1.362   &        0.274   &           6428  \\
%     4470779   &       10.974   &        4.333   &        0.100   &        0.100   &        1.307   &        0.256   &           5505  \\
%     4470796   &       11.817   &        2.546   &        0.100   &        0.100   &        1.626   &        0.312   &           5002  \\
%     4471034   &       13.348   &        2.561   &        0.347   &        0.100   &        1.402   &        0.191   &           4969  \\
%     4471058   &       13.082   &        3.886   &        0.100   &        0.100   &        1.410   &        0.275   &           6680  \\
%     4471217   &       12.898   &        2.942   &        0.150   &        0.100   &        1.607   &        0.026   &           5078  \\
%     4471253   &       13.304   &        3.924   &        0.100   &        0.100   &        0.342   &        0.038   &           6437  \\
%     4471557   &       13.157   &        2.706   &        0.205   &        0.100   &        1.055   &        0.165   &           5335  \\
%     4471811   &       12.498   &        2.914   &        0.100   &        0.100   &        2.283   &        0.354   &           5009  \\
%     4471821   &       13.411   &        2.536   &        0.360   &        0.100   &        0.367   &        0.024   &           4981  \\
%     4472418   &       12.604   &        3.989   &        0.100   &        0.100   &        0.138   &        0.025   &           6139  \\
%     4472504   &       13.260   &        3.861   &        0.100   &        0.100   &        2.821   &        0.222   &           6305  \\
%     4472610   &       12.561   &        3.349   &        0.100   &        0.100   &        0.512   &        0.049   &           5170  \\
%     4472722   &       13.372   &        3.824   &        0.102   &        0.100   &        1.054   &        0.232   &           6303  \\
%     4472729   &       13.109   &        3.170   &        0.194   &        0.100   &        1.533   &        0.017   &           5066  \\
%     4472989   &       12.745   &        3.674   &        0.119   &        0.100   &        6.487   &        0.025   &           5266  \\
%     4473030   &       12.436   &        3.454   &        0.100   &        0.100   &        2.552   &        0.029   &           5098  \\
%     4473561   &       13.299   &        3.915   &        0.100   &        0.100   &        7.100   &        0.016   &           6520  \\
%     4473887   &       13.412   &        2.667   &        0.361   &        0.100   &        2.884   &        0.340   &           4978  \\
%     4474283   &       13.128   &        3.924   &        0.198   &        0.100   &        2.363   &        0.377   &           5775  \\
%     4474383   &        9.874   &        2.839   &        0.100   &        0.100   &        1.045   &        0.243   &           5048  \\
%     4474921   &       12.728   &        3.899   &        0.100   &        0.100   &        0.343   &        0.020   &           6447  \\
%     4474948   &       12.597   &        2.532   &        0.189   &        0.100   &        1.038   &        0.179   &           4953  \\
%     4475010   &       10.808   &        3.825   &        0.100   &        0.100   &        2.069   &        0.384   &           6453  \\
%     4475934   &       11.512   &        2.564   &        0.100   &        0.100   &        0.676   &        0.020   &           4942  \\
%     4476003   &       12.514   &        3.643   &        0.100   &        0.100   &        0.906   &        0.212   &           6556  \\
%     4476237   &       12.289   &        2.552   &        0.128   &        0.100   &        0.463   &        0.121   &           4909  \\
%     4476369   &       13.148   &        3.967   &        0.100   &        0.100   &        2.773   &        0.376   &           6305  \\
%     4476385   &       13.003   &        3.883   &        0.100   &        0.100   &        0.430   &        0.052   &           6745  \\
%     4476552   &       13.190   &        3.699   &        0.100   &        0.100   &        2.094   &        0.382   &           6201  \\
%     4476562   &       11.701   &        3.837   &        0.100   &        0.100   &        7.840   &        0.168   &           5942  \\
%     4476730   &       13.389   &        3.575   &        0.256   &        0.100   &        3.094   &        0.176   &           5402  \\
%     4476740   &       13.010   &        2.966   &        0.403   &        0.403   &        0.623   &        0.022   &           4878  \\
%     4476746   &       13.019   &        2.624   &        0.174   &        0.100   &        0.590   &        0.149   &           5007  \\
%     4476783   &       12.983   &        2.767   &        0.167   &        0.100   &        0.371   &        0.042   &           5017  \\
%     4476884   &       12.774   &        3.901   &        0.100   &        0.100   &        0.933   &        0.193   &           6208  \\
%     4477083   &       12.737   &        3.825   &        0.100   &        0.100   &        2.137   &        0.365   &           6025  \\
%     4477104   &       12.933   &        3.642   &        0.100   &        0.100   &        2.455   &        0.389   &           6905  \\
%     4477170   &       11.656   &        3.553   &        0.100   &        0.100   &        1.809   &        0.354   &           6923  \\
%     4477345   &       13.134   &        2.628   &        0.299   &        0.100   &        0.925   &        0.199   &           4961  \\
%     4477567   &       12.043   &        4.145   &        0.100   &        0.100   &        0.570   &        0.027   &           5226  \\
%     4477827   &       12.494   &        3.914   &        0.100   &        0.100   &        0.356   &        0.030   &           5560  \\
%     4477926   &       12.118   &        2.714   &        0.100   &        0.100   &        1.627   &        0.310   &           5038  \\
%     4478067   &       12.919   &        3.870   &        0.100   &        0.100   &        1.089   &        0.207   &           6243  \\
%     4478263   &       11.841   &        4.379   &        0.100   &        0.100   &        5.155   &        0.043   &           6198  \\
%     4478768   &       13.393   &        3.702   &        0.106   &        0.100   &        1.191   &        0.247   &           6305  \\
%     4478812   &       12.176   &        2.622   &        0.105   &        0.100   &        0.429   &        0.113   &           4802  \\
%     4479860   &       13.239   &        3.765   &        0.100   &        0.100   &        0.594   &        0.016   &           6115  \\
%     4479949   &       13.465   &        3.393   &        0.122   &        0.100   &        0.712   &        0.137   &           6501  \\
%     4480190   &       13.150   &        3.770   &        0.100   &        0.100   &        1.317   &        0.105   &           6053  \\
%     4480298   &       13.041   &        3.421   &        0.179   &        0.100   &        0.382   &        0.032   &           5334  \\
%     4480413   &       13.456   &        3.715   &        0.270   &        0.100   &        3.020   &        0.321   &           5725  \\
%     4480705   &       12.903   &        3.853   &        0.100   &        0.100   &        1.818   &        0.386   &           6181  \\
%     4480790   &       13.459   &        3.663   &        0.271   &        0.100   &        0.230   &        0.021   &           5754  \\
%     4480875   &       13.490   &        3.690   &        0.278   &        0.100   &        1.694   &        0.334   &           5800  \\
%     4481004   &       12.574   &        3.764   &        0.100   &        0.100   &        0.874   &        0.151   &           7037  \\
%     4481056   &       13.488   &        3.502   &        0.277   &        0.100   &        4.228   &        0.037   &           5178  \\
%     4481270   &       12.898   &        3.087   &        0.250   &        0.100   &        2.748   &        0.355   &           4859  \\
%     4481457   &       13.187   &        3.727   &        0.100   &        0.100   &        6.325   &         -NaN   &           7135  \\
%     4481622   &       13.420   &        3.330   &        0.362   &        0.100   &        1.983   &        0.343   &           4610  \\
%     4481681   &       12.907   &        3.928   &        0.151   &        0.100   &        2.320   &        0.397   &           5978  \\
%     4481920   &       12.728   &        3.698   &        0.100   &        0.100   &        2.670   &        0.402   &           7143  \\
%     4481983   &       13.342   &        3.704   &        0.245   &        0.100   &        4.149   &        0.029   &           5511  \\
%     4482953   &       12.910   &        3.682   &        0.100   &        0.100   &        2.383   &        0.323   &           6070  \\
%     4483262   &       12.202   &        3.537   &        0.100   &        0.100   &        0.280   &        0.035   &           6309  \\
%     4483625   &       12.617   &        3.929   &        0.100   &        0.100   &        0.534   &        0.052   &           5516  \\
%     4483765   &       13.107   &        3.765   &        0.100   &        0.100   &        0.770   &        0.188   &           6160  \\
%     4484020   &       11.825   &        4.072   &        0.100   &        0.100   &        1.280   &        0.247   &           5934  \\
%     4484283   &       13.025   &        3.762   &        0.100   &        0.100   &        1.284   &        0.290   &           6318  \\
%     4484901   &       12.475   &        2.799   &        0.165   &        0.100   &        1.513   &        0.303   &           4943  \\
%     4484996   &       12.681   &        2.855   &        0.206   &        0.100   &        0.277   &        0.040   &           4958  \\
%     4485025   &       13.167   &        3.536   &        0.100   &        0.100   &        1.774   &        0.339   &           6787  \\
%     4487983   &       11.887   &        3.132   &        0.100   &        0.100   &        0.783   &        0.193   &           5927  \\
%     4488216   &       12.493   &        3.809   &        0.100   &        0.100   &        1.238   &        0.062   &           6356  \\
%     4488322   &       12.204   &        3.692   &        0.100   &        0.100   &        0.374   &        0.088   &           6373  \\
%     4488363   &       12.305   &        3.820   &        0.100   &        0.100   &        0.384   &        0.079   &           5907  \\
%     4488788   &       12.517   &        3.893   &        0.100   &        0.100   &        0.226   &        0.024   &           6493  \\
%     4488941   &       13.001   &        3.769   &        0.170   &        0.100   &        0.160   &        0.042   &           5427  \\
%     4489185   &       11.713   &        3.041   &        0.100   &        0.100   &        2.590   &        0.243   &           5003  \\
%     4490069   &       12.379   &        3.655   &        0.100   &        0.100   &        7.850   &        0.067   &           6916  \\
%     4540545   &       11.728   &        3.877   &        0.100   &        0.100   &        2.134   &        0.402   &           6765  \\
%     4540549   &       11.810   &        4.037   &        0.100   &        0.100   &        0.066   &        0.017   &           5699  \\
%     4540598   &       12.266   &        3.941   &        0.100   &        0.100   &        2.489   &        0.393   &           6200  \\
%     4540693   &       13.018   &        3.673   &        0.100   &        0.100   &        1.052   &        0.031   &           6478  \\
%     4540698   &       12.762   &        2.861   &        0.222   &        0.100   &        0.501   &        0.019   &           4846  \\
%     4540703   &       11.397   &        4.072   &        0.100   &        0.100   &        1.635   &        0.323   &           5845  \\
%     4540711   &       12.726   &        3.598   &        0.115   &        0.100   &        2.114   &        0.363   &           5132  \\
%     4540728   &       12.263   &        3.963   &        0.100   &        0.100   &        0.154   &        0.020   &           6233  \\
%     4543058   &       11.374   &        4.385   &        0.100   &        0.100   &        1.947   &        0.395   &           5857  \\
%     4543158   &       12.213   &        4.168   &        0.100   &        0.100   &        2.592   &        0.300   &           6008  \\
%     4543171   &       10.376   &        4.064   &        0.100   &        0.100   &        3.336   &        0.187   &           6129  \\
%     4543226   &       13.124   &        3.801   &        0.100   &        0.100   &        8.442   &        0.407   &           6201  \\
%     4543229   &       11.794   &        2.800   &        0.100   &        0.100   &        0.142   &        0.034   &           4517  \\
%     4543248   &       12.864   &        3.753   &        0.143   &        0.100   &        2.497   &        0.054   &           5245  \\
%     4543257   &       12.928   &        3.798   &        0.156   &        0.100   &        1.831   &        0.385   &           5391  \\
%     4543371   &       11.419   &        3.215   &        0.100   &        0.100   &        2.576   &        0.338   &           4981  \\
%     4543554   &       13.160   &        3.682   &        0.100   &        0.100   &        2.904   &        0.233   &           6200  \\
%     4543734   &       11.595   &        3.835   &        0.100   &        0.100   &        2.170   &        0.386   &           6077  \\
%     4543810   &       13.198   &        3.825   &        0.100   &        0.100   &        0.517   &        0.100   &           6337  \\
%     4543923   &       11.623   &        4.294   &        0.100   &        0.100   &        0.464   &        0.029   &           6036  \\
%     4544059   &       12.618   &        4.016   &        0.100   &        0.100   &        0.556   &        0.142   &           6354  \\
%     4544085   &       12.741   &        4.008   &        0.100   &        0.100   &        0.308   &        0.058   &           6771  \\
%     4544757   &       13.144   &        3.928   &        0.202   &        0.100   &        1.510   &        0.282   &           5294  \\
%     4544775   &       13.358   &        3.606   &        0.249   &        0.100   &        0.330   &        0.039   &           5614  \\
%     4545064   &       13.055   &        3.891   &        0.100   &        0.100   &        0.195   &        0.030   &           6337  \\
%     4545184   &       12.942   &        2.556   &        0.258   &        0.100   &        1.678   &        0.340   &           4973  \\
%     4545336   &       13.337   &        3.870   &        0.244   &        0.100   &        1.868   &        0.389   &           5897  \\
%     4545439   &       13.126   &        3.928   &        0.198   &        0.100   &        0.257   &        0.038   &           5695  \\
%     4545532   &       13.175   &        2.672   &        0.309   &        0.100   &        1.569   &        0.309   &           4972  \\
%     4545619   &       13.215   &        2.635   &        0.217   &        0.100   &        1.982   &        0.324   &           5117  \\
%     4545729   &       13.111   &        3.992   &        0.100   &        0.100   &        2.233   &        0.206   &           6328  \\
%     4545983   &       11.852   &        4.011   &        0.100   &        0.100   &        0.625   &        0.013   &           5892  \\
%     4546168   &       13.333   &        3.693   &        0.243   &        0.100   &        0.377   &        0.021   &           5345  \\
%     4546250   &       13.319   &        3.902   &        0.240   &        0.100   &        2.431   &        0.360   &           5857  \\
%     4546498   &       13.460   &        3.980   &        0.271   &        0.100   &        0.466   &        0.011   &           5547  \\
%     4546501   &       13.003   &        3.816   &        0.100   &        0.100   &        0.331   &        0.083   &           6372  \\
%     4546748   &       13.100   &        3.874   &        0.100   &        0.100   &        0.325   &        0.016   &           6158  \\
%     4546777   &       13.461   &        3.740   &        0.271   &        0.100   &        1.234   &        0.236   &           5552  \\
%     4546924   &       12.262   &        4.451   &        0.100   &        0.100   &        0.986   &        0.231   &           5866  \\
%     4547180   &       13.065   &        4.101   &        0.100   &        0.100   &        0.581   &        0.149   &           6231  \\
%     4547219   &       13.472   &        4.116   &        0.124   &        0.100   &        2.108   &        0.023   &           6061  \\
%     4547294   &       13.188   &        4.047   &        0.100   &        0.100   &        0.887   &        0.190   &           6014  \\
%     4547500   &       11.826   &        4.035   &        0.100   &        0.100   &        1.346   &        0.252   &           6286  \\
%     4547733   &       12.777   &        4.018   &        0.100   &        0.100   &        0.133   &        0.036   &           6032  \\
%     4548074   &       12.833   &        4.170   &        0.100   &        0.100   &        2.473   &        0.013   &           6117  \\
%     4548187   &       12.907   &        4.091   &        0.151   &        0.100   &        0.764   &        0.095   &           5914  \\
%     4548450   &       13.433   &        2.657   &        0.365   &        0.100   &        0.830   &        0.202   &           4866  \\
%     4548530   &       12.037   &        3.614   &        0.100   &        0.100   &        1.809   &        0.346   &           4754  \\
%     4548564   &       11.814   &        2.688   &        0.100   &        0.100   &        1.639   &        0.028   &           4622  \\
%     4548575   &       12.261   &        4.118   &        0.100   &        0.100   &        0.191   &        0.030   &           6689  \\
%     4548586   &       13.444   &        3.880   &        0.118   &        0.100   &        2.338   &        0.375   &           6167  \\
%     4548654   &       12.988   &        4.273   &        0.168   &        0.100   &        0.150   &        0.020   &           5651  \\
%     4551189   &       13.422   &        3.946   &        0.113   &        0.100   &        2.052   &        0.043   &           6047  \\
%     4551260   &       13.238   &        4.067   &        0.100   &        0.100   &        2.331   &        0.353   &           6359  \\
%     4551266   &       13.029   &        4.270   &        0.176   &        0.100   &        0.438   &        0.105   &           5967  \\
%     4551563   &       12.779   &        4.284   &        0.100   &        0.100   &        3.942   &        0.026   &           6543  \\
%     4551822   &       13.189   &        4.123   &        0.100   &        0.100   &        1.981   &        0.369   &           6363  \\
%     4552152   &       12.933   &        3.914   &        0.100   &        0.100   &        0.995   &        0.045   &           6133  \\
%     4552395   &       13.144   &        3.966   &        0.100   &        0.100   &        1.825   &        0.355   &           6067  \\
%     4552791   &       13.027   &        4.500   &        0.100   &        0.100   &        2.223   &        0.368   &           6165  \\
%     4552879   &       12.505   &        4.473   &        0.100   &        0.100   &        1.776   &        0.347   &           5938  \\
%     4552962   &       13.133   &        3.649   &        0.100   &        0.100   &        0.384   &        0.031   &           6790  \\
%     4552996   &       12.420   &        4.354   &        0.100   &        0.100   &        0.238   &        0.055   &           6161  \\
%     4553117   &       13.103   &        3.957   &        0.100   &        0.100   &        1.760   &        0.354   &           6240  \\
%     4553379   &       12.124   &        4.046   &        0.100   &        0.100   &        0.372   &        0.016   &           6677  \\
%     4553631   &       12.296   &        2.743   &        0.129   &        0.100   &        0.844   &        0.182   &           4766  \\
%     4553643   &       13.151   &        2.538   &        0.303   &        0.100   &        0.332   &        0.016   &           4926  \\
%     4553780   &       12.445   &        3.997   &        0.100   &        0.100   &        2.525   &        0.307   &           5606  \\
%     4553789   &       13.428   &        3.668   &        0.264   &        0.100   &        1.309   &        0.256   &           5038  \\
%     4553892   &       11.623   &        2.626   &        0.100   &        0.100   &        1.173   &        0.072   &           4851  \\
%     4554044   &       12.248   &        2.561   &        0.120   &        0.100   &        2.291   &        0.392   &           4912  \\
%     4554222   &       12.453   &        2.505   &        0.100   &        0.100   &        2.445   &        0.263   &           5015  \\
%     4554420   &       13.290   &        2.548   &        0.234   &        0.100   &        2.677   &        0.164   &           5019  \\
%     4554437   &       12.718   &        3.361   &        0.114   &        0.100   &        2.741   &        0.343   &           5011  \\
%     4554441   &       11.156   &        3.212   &        0.100   &        0.100   &        0.786   &        0.178   &           6251  \\
%     4554595   &       12.868   &        4.083   &        0.100   &        0.100   &        0.663   &        0.166   &           6171  \\
%     4554810   &        9.871   &        4.197   &        0.100   &        0.100   &        2.314   &        0.393   &           5713  \\
%     4554830   &       10.338   &        4.062   &        0.100   &        0.100   &        1.005   &        0.189   &           5466  \\
%     4554932   &       12.562   &        3.638   &        0.100   &        0.100   &        0.502   &        0.059   &           7141  \\
%     4555169   &       13.082   &        4.113   &        0.100   &        0.100   &        0.438   &        0.067   &           6306  \\
%     4555404   &       12.253   &        3.888   &        0.100   &        0.100   &        0.331   &        0.082   &           6289  \\
%     4555414   &       12.838   &        3.453   &        0.138   &        0.100   &        1.156   &        0.015   &           5225  \\
%     4555535   &       12.159   &        4.080   &        0.100   &        0.100   &        0.215   &        0.047   &           6806  \\
%     4555699   &       12.801   &        2.572   &        0.230   &        0.100   &        0.531   &        0.030   &           4994  \\
%     4555734   &       13.066   &        3.121   &        0.185   &        0.100   &        1.586   &        0.315   &           5204  \\
%     4555802   &       12.268   &        3.850   &        0.100   &        0.100   &        0.368   &        0.082   &           5940  \\
%     4556086   &       13.464   &        4.127   &        0.122   &        0.100   &        0.400   &        0.012   &           6004  \\
%     4556145   &       13.315   &        3.716   &        0.100   &        0.100   &        0.112   &        0.012   &           6313  \\
%     4556184   &       10.398   &        3.623   &        0.100   &        0.100   &        3.680   &        0.131   &           7131  \\
%     4556202   &       12.026   &        4.459   &        0.100   &        0.100   &        1.832   &        0.350   &           5593  \\
%     4556211   &       13.232   &        3.922   &        0.221   &        0.100   &        2.919   &        0.383   &           5830  \\
%     4556245   &       13.020   &        4.350   &        0.100   &        0.100   &        2.266   &        0.378   &           6277  \\
%     4556287   &       13.488   &        3.432   &        0.277   &        0.100   &        2.444   &        0.375   &           5183  \\
%     4556465   &       12.192   &        2.526   &        0.108   &        0.100   &        1.540   &        0.301   &           4972  \\
%     4556556   &       12.480   &        4.321   &        0.100   &        0.100   &        0.654   &        0.022   &           6709  \\
%     4556608   &       12.775   &        3.745   &        0.100   &        0.100   &        1.664   &        0.339   &           6549  \\
%     4556646   &       11.728   &        2.648   &        0.100   &        0.100   &        0.699   &        0.126   &           4734  \\
%     4557259   &       12.597   &        2.614   &        0.189   &        0.100   &        0.144   &        0.034   &           4689  \\
%     4557341   &       12.673   &        4.600   &        0.105   &        0.100   &        1.409   &        0.029   &           5048  \\
%     4557345   &       12.055   &        3.772   &        0.100   &        0.100   &        0.607   &        0.151   &           6638  \\
%     4557572   &       12.835   &        4.500   &        0.137   &        0.100   &        1.696   &        0.338   &           5825  \\
%     4557720   &       12.429   &        4.500   &        0.100   &        0.100   &        2.272   &        0.378   &           5657  \\
%     4557777   &       11.616   &        3.738   &        0.100   &        0.100   &        1.382   &        0.275   &           6987  \\
%     4557785   &       12.951   &        2.518   &        0.160   &        0.100   &        1.296   &        0.040   &           5013  \\
%     4557817   &       10.946   &        3.165   &        0.100   &        0.100   &        1.098   &        0.073   &           5290  \\
%     4557830   &       11.969   &        3.765   &        0.100   &        0.100   &        0.310   &        0.021   &           6077  \\
%     4561954   &       13.227   &        4.046   &        0.100   &        0.100   &        1.978   &        0.364   &           6187  \\
%     4562148   &       11.381   &        3.941   &        0.100   &        0.100   &        0.509   &        0.050   &           6492  \\
%     4562192   &       12.917   &        3.953   &        0.100   &        0.100   &        0.399   &        0.088   &           6504  \\
%     4562243   &       12.826   &        3.974   &        0.100   &        0.100   &        1.038   &        0.212   &           6154  \\
%     4562467   &       10.160   &        4.197   &        0.100   &        0.100   &        1.059   &        0.214   &           6085  \\
%     4562532   &       13.295   &        3.846   &        0.100   &        0.100   &        0.353   &        0.011   &           6054  \\
%     4562627   &       11.112   &        3.807   &        0.100   &        0.100   &        0.843   &        0.176   &           6774  \\
%     4562852   &       13.276   &        3.615   &        0.100   &        0.100   &        0.188   &         -NaN   &           6517  \\
%     4562892   &       13.213   &        3.399   &        0.317   &        0.100   &        0.312   &        0.026   &           4994  \\
%     4562982   &       13.419   &        3.646   &        0.112   &        0.100   &        3.450   &        0.183   &           6884  \\
%     4563006   &       11.886   &        3.595   &        0.100   &        0.100   &        4.042   &        0.003   &           6609  \\
%     4563261   &       11.387   &        4.474   &        0.100   &        0.100   &        2.021   &        0.375   &           6208  \\
%     4563423   &       12.554   &        4.053   &        0.181   &        0.100   &        2.064   &        0.341   &           4930  \\
%     4563442   &       13.163   &        3.931   &        0.206   &        0.100   &        0.379   &        0.072   &           5653  \\
%     4563584   &       13.282   &        4.044   &        0.100   &        0.100   &        0.478   &        0.124   &           6174  \\
%     4565752   &       11.019   &        4.382   &        0.100   &        0.100   &        0.302   &        0.019   &           6289  \\
%     4565773   &       13.082   &        3.858   &        0.100   &        0.100   &        2.515   &        0.401   &           6233  \\
%     4565852   &       12.163   &        3.083   &        0.100   &        0.100   &        1.665   &        0.259   &           5071  \\
%     4565877   &       11.356   &        4.448   &        0.100   &        0.100   &        0.488   &        0.018   &           6347  \\
%     4565954   &       13.190   &        3.941   &        0.100   &        0.100   &        0.236   &        0.008   &           6056  \\
%     4566185   &       12.968   &        4.348   &        0.100   &        0.100   &        2.515   &        0.347   &           7063  \\
%     4566232   &       12.335   &        2.915   &        0.100   &        0.100   &        1.775   &        0.341   &           5053  \\
%     4566487   &       13.154   &        3.826   &        0.100   &        0.100   &        0.684   &        0.173   &           6423  \\
%     4566740   &       12.609   &        3.845   &        0.100   &        0.100   &        1.423   &        0.018   &           6880  \\
%     4566990   &       12.820   &        4.269   &        0.134   &        0.100   &        0.203   &        0.031   &           5649  \\
%     4567014   &       12.966   &        2.664   &        0.263   &        0.100   &        1.834   &        0.371   &           4888  \\
%     4567028   &       11.065   &        2.600   &        0.100   &        0.100   &        2.458   &        0.400   &           4934  \\
%     4567173   &       12.792   &        3.095   &        0.128   &        0.100   &        2.317   &        0.083   &           5186  \\
%     4567191   &       13.402   &        2.615   &        0.358   &        0.100   &        1.816   &        0.358   &           4894  \\
%     4567224   &       12.658   &        4.355   &        0.100   &        0.100   &        0.523   &        0.042   &           6300  \\
%     4567502   &       12.818   &        4.178   &        0.100   &        0.100   &        1.863   &        0.362   &           6053  \\
%     4567525   &       11.180   &        4.022   &        0.100   &        0.100   &        0.919   &        0.053   &           6726  \\
%     4567853   &       13.015   &        2.608   &        0.273   &        0.100   &        1.872   &        0.375   &           4947  \\
%     4567952   &       12.501   &        2.692   &        0.100   &        0.100   &        1.628   &        0.303   &           5207  \\
%     4568016   &       12.382   &        3.730   &        0.100   &        0.100   &        0.516   &        0.019   &           5616  \\
%     4568172   &       13.062   &        4.044   &        0.100   &        0.100   &        1.256   &        0.049   &           6299  \\
%     4568173   &       13.191   &        2.591   &        0.212   &        0.100   &        0.459   &        0.033   &           5166  \\
%     4568288   &       11.692   &        3.850   &        0.100   &        0.100   &        0.277   &        0.039   &           6579  \\
%     4568872   &       12.368   &        2.528   &        0.144   &        0.100   &        0.600   &        0.052   &           4878  \\
%     4569014   &       12.942   &        3.773   &        0.100   &        0.100   &        0.467   &        0.060   &           6099  \\
%     4569073   &       12.568   &        4.211   &        0.100   &        0.100   &        0.270   &        0.058   &           5783  \\
%     4569437   &       13.236   &        3.856   &        0.100   &        0.100   &        1.153   &        0.035   &           6264  \\
%     4569477   &       13.271   &        3.843   &        0.100   &        0.100   &        1.065   &        0.041   &           6157  \\
%     4569691   &       12.855   &        2.638   &        0.141   &        0.100   &        3.049   &        0.128   &           5098  \\
%     4569806   &       13.036   &        3.939   &        0.100   &        0.100   &        1.318   &        0.071   &           6681  \\
%     4570113   &       12.993   &        4.034   &        0.100   &        0.100   &        0.733   &        0.030   &           6362  \\
%     4570120   &       11.642   &        3.183   &        0.100   &        0.100   &        0.586   &        0.093   &           5288  \\
%     4570179   &       13.482   &        3.833   &        0.126   &        0.100   &        0.241   &        0.042   &           6277  \\
%     4570232   &       12.367   &        2.679   &        0.143   &        0.100   &        0.348   &        0.029   &           4879  \\
%     4570419   &       11.891   &        2.817   &        0.100   &        0.100   &        0.437   &        0.045   &           4723  \\
%     4570765   &       13.082   &        3.989   &        0.100   &        0.100   &        0.937   &        0.065   &           6312  \\
%     4570812   &       13.400   &        3.867   &        0.108   &        0.100   &        1.679   &        0.325   &           6211  \\
%     4570936   &       12.202   &        4.336   &        0.100   &        0.100   &        0.161   &        0.027   &           6746  \\
%     4571097   &       11.984   &        4.459   &        0.100   &        0.100   &        0.078   &        0.024   &           4868  \\
%     4571155   &       13.149   &        3.956   &        0.100   &        0.100   &        0.329   &        0.083   &           6372  \\
%     4571226   &       12.695   &        2.566   &        0.109   &        0.100   &        1.098   &        0.246   &           5028  \\
%     4571324   &       13.189   &        2.691   &        0.312   &        0.100   &        0.455   &        0.114   &           4820  \\
%     4571351   &       10.855   &        4.119   &        0.100   &        0.100   &        0.255   &        0.066   &           6000  \\
%     4571448   &       12.389   &        3.216   &        0.100   &        0.100   &        0.729   &        0.014   &           5170  \\
%     4571520   &       11.113   &        4.005   &        0.100   &        0.100   &        0.067   &        0.016   &           6324  \\
%     4571560   &       12.119   &        4.207   &        0.100   &        0.100   &        2.459   &        0.377   &           6302  \\
%     4571650   &       10.838   &        3.289   &        0.100   &        0.100   &        1.480   &        0.294   &           5294  \\
%     4571780   &       10.095   &        3.386   &        0.100   &        0.100   &        0.198   &        0.030   &           6458  \\
%     4571838   &       12.654   &        3.538   &        0.100   &        0.100   &        1.067   &        0.054   &           6759  \\
%     4571868   &       13.076   &        3.405   &        0.187   &        0.100   &        1.514   &        0.298   &           5250  \\
%     4571903   &       12.652   &        2.573   &        0.100   &        0.100   &        2.311   &        0.360   &           5103  \\
%     4571904   &       11.603   &        4.017   &        0.100   &        0.100   &        3.387   &        0.155   &           6069  \\
%     4572102   &       11.474   &        4.099   &        0.100   &        0.100   &        2.011   &        0.400   &           5749  \\
%     4572188   &       12.752   &        3.659   &        0.120   &        0.100   &        2.725   &        0.024   &           5184  \\
%     4572225   &       12.903   &        2.609   &        0.151   &        0.100   &        0.884   &        0.182   &           5018  \\
%     4572603   &       13.082   &        3.917   &        0.100   &        0.100   &        1.073   &        0.231   &           6382  \\
%     4572653   &       12.176   &        3.868   &        0.100   &        0.100   &        0.693   &        0.177   &           6614  \\
%     4572659   &       13.446   &        3.826   &        0.118   &        0.100   &        1.902   &        0.383   &           6228  \\
%     4572728   &       12.746   &        3.977   &        0.100   &        0.100   &        0.525   &        0.039   &           6311  \\
%     4572779   &       13.226   &        2.637   &        0.320   &        0.100   &        3.919   &        0.018   &           4886  \\
%     4573857   &       13.171   &        3.517   &        0.208   &        0.100   &        0.636   &        0.160   &           5370  \\
%     4574648   &       12.876   &        2.890   &        0.145   &        0.100   &        0.555   &        0.142   &           5017  \\
%     4574996   &       11.549   &        4.065   &        0.100   &        0.100   &        1.042   &        0.042   &           6175  \\
%     4575247   &       13.179   &        3.904   &        0.100   &        0.100   &        0.128   &        0.021   &           6263  \\
%     4575303   &       12.784   &        3.462   &        0.127   &        0.100   &        6.633   &        0.126   &           5102  \\
%     4575352   &       12.872   &        3.757   &        0.100   &        0.100   &        1.166   &        0.095   &           6686  \\
%     4575396   &       12.756   &        3.707   &        0.221   &        0.100   &        1.442   &        0.035   &           4666  \\
%     4575420   &       13.127   &        2.877   &        0.298   &        0.100   &        0.369   &        0.046   &           4745  \\
%     4575645   &       10.366   &        2.585   &        0.100   &        0.100   &        0.407   &        0.006   &           4794  \\
%     4575675   &       12.459   &        4.073   &        0.100   &        0.100   &        0.349   &        0.054   &           6351  \\
%     4575754   &       12.741   &        3.977   &        0.100   &        0.100   &        1.730   &        0.362   &           6340  \\
%     4575863   &       13.349   &        3.618   &        0.247   &        0.100   &        1.749   &        0.358   &           5718  \\
%     4575921   &       12.601   &        3.610   &        0.100   &        0.100   &        1.045   &        0.207   &           6039  \\
%     4576126   &       11.642   &        4.335   &        0.100   &        0.100   &        0.820   &        0.207   &           6031  \\
%     4576428   &       12.897   &        3.796   &        0.100   &        0.100   &        1.274   &        0.153   &           6899  \\
%     4576541   &       13.326   &        3.760   &        0.100   &        0.100   &        0.635   &        0.151   &           6517  \\
%     4576613   &       13.411   &        3.390   &        0.260   &        0.100   &        0.573   &        0.020   &           5058  \\
%     4576616   &       12.603   &        3.833   &        0.100   &        0.100   &        1.114   &        0.129   &           6315  \\
%     4576637   &       12.921   &        3.236   &        0.100   &        0.100   &        0.762   &        0.024   &           6505  \\
%     4576926   &       11.379   &        3.399   &        0.100   &        0.100   &        0.086   &        0.017   &           5970  \\
%     4576968   &       12.537   &        2.787   &        0.177   &        0.100   &        2.191   &        0.391   &           4954  \\
%     4576988   &       11.849   &        3.862   &        0.100   &        0.100   &        2.332   &        0.310   &           5695  \\
%     4577324   &       11.978   &        4.105   &        0.100   &        0.100   &        1.255   &        0.116   &           6487  \\
%     4577730   &       13.383   &        3.765   &        0.104   &        0.100   &        1.099   &        0.147   &           6200  \\
%     4578159   &       13.091   &        3.818   &        0.100   &        0.100   &        0.244   &        0.045   &           6520  \\
%     4578246   &       10.830   &        3.109   &        0.100   &        0.100   &        0.940   &        0.229   &           5027  \\
%     4578488   &       11.835   &        2.613   &        0.100   &        0.100   &        0.551   &        0.027   &           4777  \\
%     4578491   &       12.640   &        3.861   &        0.100   &        0.100   &        1.740   &        0.335   &           6661  \\
%     4578644   &       12.565   &        3.673   &        0.100   &        0.100   &        1.667   &        0.332   &           6953  \\
%     4578667   &       13.199   &        3.630   &        0.214   &        0.100   &        2.497   &        0.360   &           5921  \\
%     4578825   &       13.035   &        3.101   &        0.178   &        0.100   &        1.352   &        0.042   &           5013  \\
%     4579125   &       13.467   &        2.652   &        0.373   &        0.100   &        0.915   &        0.216   &           4574  \\
%     4579270   &       13.414   &        3.748   &        0.261   &        0.100   &        3.085   &        0.086   &           5324  \\
%     4579494   &       13.100   &        3.849   &        0.192   &        0.100   &        1.624   &        0.311   &           5582  \\
%     4579610   &       12.720   &        3.890   &        0.114   &        0.100   &        0.184   &        0.027   &           5023  \\
%     4579674   &       13.182   &        3.777   &        0.210   &        0.100   &        0.247   &        0.016   &           5726  \\
%     4579893   &       13.109   &        3.723   &        0.194   &        0.100   &        2.236   &        0.351   &           5810  \\
%     4580159   &       12.953   &        3.125   &        0.161   &        0.100   &        2.749   &        0.357   &           5060  \\
%     4580189   &       11.360   &        2.983   &        0.100   &        0.100   &        2.264   &        0.404   &           4808  \\
%     4581415   &       12.653   &        3.087   &        0.101   &        0.100   &        1.265   &        0.258   &           5047  \\
%     4584870   &       12.571   &        3.796   &        0.100   &        0.100   &        1.196   &        0.080   &           6626  \\
%     4584889   &       13.045   &        3.645   &        0.100   &        0.100   &        0.314   &        0.077   &           6063  \\
%     4585508   &       10.906   &        2.637   &        0.100   &        0.100   &        2.052   &        0.063   &           4697  \\
%     4585626   &       13.327   &        3.524   &        0.100   &        0.100   &        1.314   &        0.256   &           6617  \\
%     4586081   &       12.994   &        3.583   &        0.100   &        0.100   &        3.790   &        0.130   &           6096  \\
%     4586099   &        9.220   &        4.118   &        0.100   &        0.100   &        3.252   &        0.156   &           6296  \\
%     4586429   &       12.953   &        3.672   &        0.100   &        0.100   &        0.686   &        0.129   &           6126  \\
%     4586498   &       13.013   &        3.506   &        0.173   &        0.100   &        0.202   &        0.021   &           5288  \\
%     4586515   &       12.781   &        3.826   &        0.100   &        0.100   &        0.195   &        0.031   &           6471  \\
%     4586817   &       12.925   &        3.086   &        0.255   &        0.100   &        0.160   &        0.044   &           4930  \\
%     4586924   &       11.854   &        3.858   &        0.100   &        0.100   &        1.316   &        0.253   &           6074  \\
%     4587050   &       13.190   &        3.158   &        0.312   &        0.100   &        0.647   &        0.029   &           4888  \\
%     4633131   &       10.389   &        3.172   &        0.100   &        0.100   &        8.687   &        0.024   &           5116  \\
%     4633238   &       11.289   &        2.682   &        0.100   &        0.100   &        2.731   &        0.162   &           5018  \\
%     4633350   &       12.862   &        3.582   &        0.100   &        0.100   &        0.162   &        0.037   &           6000  \\
%     4633376   &       10.833   &        2.935   &        0.100   &        0.100   &        2.364   &        0.411   &           4831  \\
%     4633469   &       12.860   &        3.786   &        0.142   &        0.100   &        2.700   &        0.369   &           5112  \\
%     4633575   &       12.826   &        3.718   &        0.135   &        0.100   &        1.034   &        0.096   &           5891  \\
%     4633721   &       11.065   &        2.896   &        0.100   &        0.100   &        0.787   &        0.137   &           4685  \\
%     4633909   &       12.381   &        2.537   &        0.100   &        0.100   &        1.682   &        0.321   &           5155  \\
%     4634108   &       13.006   &        2.610   &        0.271   &        0.100   &        0.348   &        0.063   &           4799  \\
%     4634378   &       13.285   &        3.415   &        0.333   &        0.100   &        1.000   &        0.041   &           4968  \\
%     4636451   &       12.632   &        4.036   &        0.100   &        0.100   &        0.151   &        0.034   &           6163  \\
%     4636616   &       12.252   &        4.424   &        0.100   &        0.100   &        1.416   &        0.278   &           5930  \\
%     4636774   &       12.350   &        4.126   &        0.100   &        0.100   &        0.795   &        0.197   &           6489  \\
%     4636788   &       12.695   &        3.809   &        0.109   &        0.100   &        0.473   &        0.117   &           5865  \\
%     4636799   &       13.397   &        3.721   &        0.107   &        0.100   &        0.968   &        0.220   &           6438  \\
%     4636806   &       12.699   &        2.930   &        0.210   &        0.100   &        0.214   &        0.043   &           4795  \\
%     4636846   &       12.672   &        4.010   &        0.100   &        0.100   &        0.227   &        0.038   &           6645  \\
%     4636898   &       13.136   &        3.851   &        0.100   &        0.100   &        8.912   &        0.106   &           6160  \\
%     4636936   &       12.979   &        3.937   &        0.166   &        0.100   &        1.578   &        0.311   &           5345  \\
%     4636987   &       12.345   &        4.149   &        0.100   &        0.100   &        0.613   &        0.129   &           6872  \\
%     4636996   &       12.699   &        4.038   &        0.100   &        0.100   &        1.496   &        0.296   &           6329  \\
%     4637074   &       13.432   &        3.701   &        0.265   &        0.100   &        0.467   &        0.045   &           5963  \\
%     4637699   &       12.966   &        3.179   &        0.163   &        0.100   &        0.195   &        0.034   &           5216  \\
%     4637763   &       13.388   &        3.837   &        0.105   &        0.100   &        0.931   &        0.033   &           6277  \\
%     4637793   &       12.392   &        2.535   &        0.148   &        0.100   &        0.260   &        0.048   &           4631  \\
%     4637939   &       12.843   &        2.750   &        0.239   &        0.100   &        2.531   &        0.377   &           4706  \\
%     4638393   &       13.097   &        4.005   &        0.191   &        0.100   &        3.005   &        0.032   &           5938  \\
%     4638879   &       10.825   &        3.969   &        0.100   &        0.100   &        0.720   &        0.015   &           6929  \\
%     4638884   &        9.857   &        4.060   &        0.100   &        0.100   &        1.334   &        0.032   &           6375  \\
%     4639149   &       13.063   &        3.927   &        0.184   &        0.100   &        1.863   &        0.279   &           5878  \\
%     4639283   &       12.272   &        4.500   &        0.100   &        0.100   &        1.515   &        0.275   &           5933  \\
%     4639329   &       12.386   &        3.717   &        0.100   &        0.100   &        0.534   &        0.135   &           5952  \\
%     4639598   &       13.339   &        3.802   &        0.345   &        0.100   &        1.680   &        0.334   &           4969  \\
%     4639738   &       11.976   &        4.363   &        0.100   &        0.100   &        2.932   &        0.037   &           6455  \\
%     4639771   &       13.426   &        3.866   &        0.114   &        0.100   &        1.723   &        0.334   &           6116  \\
%     4640082   &       12.990   &        3.968   &        0.168   &        0.100   &        0.804   &        0.051   &           5947  \\
%     4640134   &       13.470   &        3.753   &        0.123   &        0.100   &        0.471   &        0.011   &           6096  \\
%     4640206   &       13.455   &        3.877   &        0.120   &        0.100   &        0.971   &        0.223   &           6089  \\
%     4640281   &       13.193   &        3.976   &        0.212   &        0.100   &        0.184   &        0.047   &           5911  \\
%     4640450   &       12.955   &        4.135   &        0.100   &        0.100   &        7.910   &        0.097   &           6492  \\
%     4640452   &       12.325   &        4.117   &        0.100   &        0.100   &        2.116   &        0.391   &           6354  \\
%     4640707   &       13.191   &        3.935   &        0.100   &        0.100   &        1.133   &        0.046   &           6006  \\
%     4640914   &       12.675   &        3.630   &        0.100   &        0.100   &        0.790   &        0.196   &           6284  \\
%     4640930   &       11.940   &        3.288   &        0.100   &        0.100   &        0.164   &        0.022   &           4995  \\
%     4640942   &       13.247   &        3.940   &        0.100   &        0.100   &        0.966   &        0.211   &           6008  \\
%     4641098   &       13.046   &        3.959   &        0.100   &        0.100   &        1.748   &        0.342   &           6144  \\
%     4641232   &       12.223   &        4.338   &        0.100   &        0.100   &        2.392   &        0.291   &           6038  \\
%     4641506   &       12.813   &        4.078   &        0.100   &        0.100   &        2.908   &        0.365   &           6070  \\
%     4641621   &       11.765   &        3.789   &        0.100   &        0.100   &        2.348   &        0.364   &           5684  \\
%     4641634   &       13.397   &        2.716   &        0.357   &        0.100   &        2.005   &        0.366   &           4848  \\
%     4643841   &       13.248   &        4.093   &        0.100   &        0.100   &        0.161   &        0.046   &           6120  \\
%     4643859   &       11.720   &        4.043   &        0.100   &        0.100   &        1.712   &        0.074   &           6817  \\
%     4643909   &       12.685   &        3.577   &        0.107   &        0.100   &        0.116   &        0.038   &           5153  \\
%     4644327   &       12.539   &        4.465   &        0.100   &        0.100   &        1.707   &        0.247   &           6072  \\
%     4644398   &       12.954   &        4.339   &        0.100   &        0.100   &        3.140   &        0.109   &           6308  \\
%     4644573   &       12.869   &        3.491   &        0.244   &        0.100   &        0.748   &        0.190   &           4870  \\
%     4644949   &       11.752   &        2.794   &        0.100   &        0.100   &        2.230   &        0.235   &           4973  \\
%     4644960   &       13.254   &        4.082   &        0.226   &        0.100   &        0.928   &        0.197   &           5442  \\
%     4645070   &       12.115   &        4.189   &        0.100   &        0.100   &        0.338   &        0.014   &           6103  \\
%     4645160   &       13.443   &        3.921   &        0.117   &        0.100   &        0.885   &        0.184   &           6292  \\
%     4645193   &       13.118   &        4.245   &        0.196   &        0.100   &        4.052   &        0.060   &           5396  \\
%     4645245   &       11.065   &        4.709   &        0.100   &        0.100   &        3.451   &        0.020   &           6322  \\
%     4645420   &       13.446   &        3.963   &        0.118   &        0.100   &        1.453   &        0.039   &           6575  \\
%     4645455   &       12.126   &        2.805   &        0.100   &        0.100   &        0.189   &        0.031   &           4980  \\
%     4645474   &       11.900   &        3.135   &        0.100   &        0.100   &        0.137   &        0.019   &           5088  \\
%     4645513   &       12.615   &        2.928   &        0.193   &        0.100   &        1.003   &        0.191   &           4951  \\
%     4645626   &       12.598   &        3.566   &        0.100   &        0.100   &        0.758   &        0.039   &           6617  \\
%     4645634   &       13.229   &        3.731   &        0.220   &        0.100   &        0.236   &        0.026   &           5141  \\
%     4645692   &       11.099   &        2.563   &        0.100   &        0.100   &        1.205   &        0.068   &           4805  \\
%     4645952   &       11.354   &        3.493   &        0.100   &        0.100   &        1.334   &        0.263   &           6620  \\
%     4645961   &       11.563   &        4.388   &        0.100   &        0.100   &        1.745   &        0.325   &           5955  \\
%     4646012   &       11.367   &        2.609   &        0.100   &        0.100   &        1.740   &        0.346   &           4862  \\
%     4646135   &       13.413   &        4.437   &        0.261   &        0.100   &        0.336   &        0.041   &           5975  \\
%     4646344   &       13.417   &        4.114   &        0.112   &        0.100   &        0.208   &        0.047   &           6366  \\
%     4646477   &       11.502   &        3.305   &        0.100   &        0.100   &        0.794   &        0.047   &           5092  \\
%     4646581   &       13.204   &        4.241   &        0.100   &        0.100   &        0.320   &        0.074   &           6099  \\
%     4646583   &       13.252   &        4.232   &        0.225   &        0.100   &        1.545   &        0.296   &           5623  \\
%     4646586   &       13.340   &        4.220   &        0.245   &        0.100   &        0.274   &        0.039   &           5170  \\
%     4646633   &       13.374   &        4.014   &        0.102   &        0.100   &        0.283   &        0.070   &           6144  \\
%     4646780   &       10.890   &        4.012   &        0.100   &        0.100   &        1.412   &        0.280   &           6856  \\
%     4646835   &       13.128   &        4.512   &        0.198   &        0.100   &        0.685   &        0.178   &           5693  \\
%     4646848   &       13.328   &        2.767   &        0.100   &        0.100   &        1.688   &        0.318   &           6207  \\
%     4646920   &       12.908   &        4.083   &        0.100   &        0.100   &        0.348   &        0.066   &           6757  \\
%     4647106   &       13.437   &        3.641   &        0.116   &        0.100   &        0.361   &        0.073   &           7076  \\
%     4647117   &        9.980   &        2.555   &        0.100   &        0.100   &        0.243   &        0.061   &           4838  \\
%     4647187   &       13.485   &        3.993   &        0.127   &        0.100   &        0.404   &        0.097   &           6357  \\
%     4647683   &       12.704   &        2.515   &        0.211   &        0.100   &        3.345   &        0.039   &           4920  \\
%     4648115   &       13.088   &        3.938   &        0.100   &        0.100   &        0.661   &        0.079   &           6723  \\
%     4648303   &       12.782   &        3.748   &        0.100   &        0.100   &        2.171   &        0.045   &           6632  \\
%     4648324   &       12.355   &        4.353   &        0.100   &        0.100   &        2.068   &        0.022   &           6937  \\
%     4648414   &       12.813   &        4.287   &        0.100   &        0.100   &        0.442   &        0.031   &           6596  \\
%     4648415   &       13.225   &        3.775   &        0.220   &        0.100   &        4.653   &        0.137   &           5149  \\
%     4648485   &       10.549   &        2.993   &        0.100   &        0.100   &        1.126   &        0.255   &           4946  \\
%     4648515   &       13.436   &        4.242   &        0.116   &        0.100   &        0.857   &        0.092   &           6413  \\
%     4648702   &       12.681   &        3.685   &        0.100   &        0.100   &        0.207   &        0.028   &           6818  \\
%     4649071   &       12.765   &        4.486   &        0.100   &        0.100   &        0.425   &        0.062   &           6108  \\
%     4649154   &       12.970   &        4.148   &        0.100   &        0.100   &        5.494   &        0.022   &           6286  \\
%     4649300   &       13.061   &        3.965   &        0.183   &        0.100   &        1.028   &        0.205   &           5934  \\
%     4649334   &       13.464   &        3.894   &        0.272   &        0.100   &        0.249   &        0.048   &           5778  \\
%     4649525   &       11.410   &        2.911   &        0.100   &        0.100   &        2.846   &        0.272   &           5085  \\
%     4649759   &       12.439   &        3.994   &        0.100   &        0.100   &        0.061   &        0.026   &           7081  \\
%     4649813   &       12.962   &        3.873   &        0.100   &        0.100   &        0.151   &        0.042   &           7069  \\
%     4649836   &       11.920   &        4.366   &        0.100   &        0.100   &        3.431   &        0.154   &           6484  \\
%     4650093   &       13.479   &        3.976   &        0.125   &        0.100   &        0.360   &        0.027   &           6478  \\
%     4650137   &       12.939   &        3.429   &        0.100   &        0.100   &        0.138   &        0.011   &           7141  \\
%     4650281   &       11.840   &        4.461   &        0.100   &        0.100   &        2.692   &        0.397   &           6220  \\
%     4650909   &       13.270   &        4.292   &        0.100   &        0.100   &        1.161   &        0.250   &           6343  \\
%     4650936   &       13.270   &        3.210   &        0.229   &        0.100   &        2.401   &        0.313   &           5233  \\
%     4651220   &       12.511   &        2.533   &        0.172   &        0.100   &        2.996   &        0.190   &           4880  \\
%     4651313   &       12.692   &        2.799   &        0.108   &        0.100   &        0.317   &        0.064   &           5153  \\
%     4651328   &       13.413   &        4.057   &        0.111   &        0.100   &        0.636   &        0.165   &           6888  \\
%     4651366   &       11.922   &        3.062   &        0.100   &        0.100   &        1.972   &        0.412   &           5285  \\
%     4651960   &       10.586   &        2.783   &        0.100   &        0.100   &        1.376   &        0.260   &           4836  \\
%     4655697   &       12.770   &        4.372   &        0.124   &        0.100   &        0.336   &        0.022   &           5837  \\
%     4656246   &       13.235   &        3.857   &        0.222   &        0.100   &        1.134   &        0.040   &           5938  \\
%     4658506   &       13.004   &        2.794   &        0.171   &        0.100   &        1.473   &        0.288   &           5013  \\
%     4658550   &       12.389   &        3.666   &        0.100   &        0.100   &        1.053   &        0.168   &           6504  \\
%     4658599   &       12.632   &        4.146   &        0.196   &        0.100   &        1.323   &        0.272   &           4778  \\
%     4658637   &       13.145   &        2.514   &        0.302   &        0.100   &        1.954   &        0.318   &           4840  \\
%     4659361   &       12.749   &        2.567   &        0.220   &        0.100   &        0.310   &        0.058   &           4993  \\
%     4659384   &       12.138   &        2.549   &        0.100   &        0.100   &        0.522   &        0.100   &           4842  \\
%     4659437   &       12.404   &        4.252   &        0.100   &        0.100   &        0.448   &        0.031   &           6709  \\
%     4659476   &       13.216   &        3.965   &        0.100   &        0.100   &        0.160   &        0.019   &           6372  \\
%     4659766   &       13.369   &        3.919   &        0.251   &        0.100   &        3.145   &        0.021   &           5926  \\
%     4659821   &       11.397   &        3.148   &        0.100   &        0.100   &        1.618   &        0.325   &           5188  \\
%     4659837   &       10.734   &        3.765   &        0.100   &        0.100   &        0.930   &        0.051   &           6864  \\
%     4659879   &       13.437   &        2.561   &        0.266   &        0.100   &        2.493   &        0.374   &           5103  \\
%     4659957   &       12.427   &        3.451   &        0.155   &        0.100   &        0.407   &        0.019   &           4669  \\
%     4660012   &       13.484   &        3.737   &        0.276   &        0.100   &        1.863   &        0.340   &           5626  \\
%     4660134   &       11.529   &        4.199   &        0.100   &        0.100   &        0.089   &        0.023   &           6964  \\
%     4660434   &       13.214   &        3.937   &        0.100   &        0.100   &        3.787   &        0.161   &           6343  \\
%     4660577   &       11.936   &        2.661   &        0.100   &        0.100   &        0.263   &        0.005   &           4988  \\
%     4661299   &       12.296   &        2.689   &        0.100   &        0.100   &        0.937   &        0.208   &           5100  \\
%     4661482   &       12.958   &        3.883   &        0.162   &        0.100   &        1.084   &        0.248   &           5855  \\
%     4661505   &       10.981   &        4.027   &        0.100   &        0.100   &        0.244   &        0.010   &           6477  \\
%     4661511   &       12.365   &        4.500   &        0.100   &        0.100   &        4.102   &        0.020   &           5616  \\
%     4661554   &       13.431   &        2.701   &        0.365   &        0.100   &        1.119   &        0.055   &           4833  \\
%     4661879   &       12.537   &        4.190   &        0.100   &        0.100   &        2.981   &        0.360   &           6028  \\
%     4661980   &       13.484   &        3.484   &        0.126   &        0.100   &        0.872   &        0.032   &           6642  \\
%     4662188   &       12.054   &        3.865   &        0.100   &        0.100   &        1.354   &        0.272   &           4558  \\
%     4662555   &       11.767   &        3.433   &        0.100   &        0.100   &        1.015   &        0.234   &           5303  \\
%     4662814   &       11.716   &        4.518   &        0.100   &        0.100   &        3.246   &        0.055   &           6070  \\
%     4662869   &       13.090   &        3.961   &        0.190   &        0.100   &        0.270   &        0.046   &           5842  \\
%     4662945   &       13.153   &        3.929   &        0.100   &        0.100   &        2.416   &        0.396   &           6540  \\
%     4663163   &       13.029   &        4.044   &        0.176   &        0.100   &        1.698   &        0.325   &           5674  \\
%     4663251   &       13.390   &        3.827   &        0.256   &        0.100   &        1.787   &        0.349   &           5746  \\
%     4663478   &       11.480   &        3.046   &        0.100   &        0.100   &        5.489   &        0.035   &           5075  \\
%     4663537   &       11.953   &        3.905   &        0.100   &        0.100   &        1.935   &        0.377   &           6053  \\
%     4663801   &       11.305   &        3.286   &        0.100   &        0.100   &        0.638   &        0.021   &           5026  \\
%     4663863   &       12.730   &        4.078   &        0.100   &        0.100   &        1.162   &        0.220   &           6559  \\
%     4663993   &       13.202   &        3.468   &        0.214   &        0.100   &        9.290   &        0.117   &           5258  \\
%     4664200   &       12.968   &        3.870   &        0.100   &        0.100   &        2.411   &        0.383   &           6174  \\
%     4664208   &       13.380   &        3.733   &        0.254   &        0.100   &        1.941   &        0.375   &           5747  \\
%     4664325   &       12.023   &        4.014   &        0.100   &        0.100   &        0.603   &        0.043   &           6549  \\
%     4664380   &       13.059   &        3.874   &        0.183   &        0.100   &        0.835   &        0.211   &           5873  \\
%     4664515   &       12.382   &        3.181   &        0.100   &        0.100   &        6.317   &        0.121   &           5319  \\
%     4664909   &       13.204   &        2.777   &        0.456   &        0.456   &        1.295   &        0.261   &           4709  \\
%     4665186   &       13.082   &        3.971   &        0.100   &        0.100   &        0.118   &        0.010   &           6477  \\
%     4665509   &       12.293   &        4.139   &        0.100   &        0.100   &        1.594   &        0.331   &           6077  \\
%     4665816   &       13.149   &        3.562   &        0.203   &        0.100   &        1.910   &        0.367   &           5030  \\
%     4666185   &       13.335   &        3.840   &        0.100   &        0.100   &        1.289   &        0.287   &           6251  \\
%     4666248   &       11.237   &        4.334   &        0.100   &        0.100   &        1.453   &        0.270   &           6181  \\
%     4666436   &       13.259   &        3.782   &        0.100   &        0.100   &        0.162   &        0.029   &           6015  \\
%     4667338   &       12.931   &        2.645   &        0.256   &        0.100   &        0.189   &        0.053   &           4758  \\
%     4667399   &       13.185   &        2.540   &        0.311   &        0.100   &        1.839   &        0.355   &           4626  \\
%     4667515   &       13.416   &        3.742   &        0.112   &        0.100   &        0.107   &        0.022   &           6313  \\
%     4667561   &       13.088   &        2.668   &        0.289   &        0.100   &        1.113   &        0.058   &           4714  \\
%     4667796   &       12.817   &        3.996   &        0.133   &        0.100   &        2.287   &        0.356   &           5513  \\
%     4667909   &       12.180   &        2.998   &        0.106   &        0.100   &        1.213   &        0.243   &           4793  \\
%     4667911   &       10.504   &        2.565   &        0.100   &        0.100   &        1.890   &        0.348   &           4742  \\
%     4667974   &       12.445   &        3.993   &        0.100   &        0.100   &        2.653   &        0.087   &           6174  \\
%     4667989   &       12.777   &        3.842   &        0.100   &        0.100   &        2.186   &        0.354   &           6674  \\
%     4668049   &       12.844   &        3.917   &        0.100   &        0.100   &        2.458   &        0.381   &           6127  \\
%     4668260   &       13.212   &        3.747   &        0.217   &        0.100   &        1.760   &        0.340   &           5918  \\
%     4668478   &       13.218   &        3.031   &        0.318   &        0.100   &        2.135   &        0.314   &           4944  \\
%     4668801   &       13.299   &        4.252   &        0.236   &        0.108   &        2.351   &        0.380   &           5799  \\
%     4668945   &       13.428   &        3.661   &        0.114   &        0.100   &        2.186   &        0.414   &           6388  \\
%     4669118   &       13.010   &        2.974   &        0.272   &        0.100   &        4.132   &        0.019   &           4865  \\
%     4669369   &       13.331   &        3.690   &        0.100   &        0.100   &        0.316   &        0.056   &           6277  \\
%     4669400   &       11.015   &        2.553   &        0.100   &        0.100   &        2.582   &        0.337   &           4764  \\
%     4669516   &       12.278   &        3.657   &        0.100   &        0.100   &        0.260   &        0.057   &           6767  \\
%     4669865   &       13.170   &        3.797   &        0.100   &        0.100   &        2.002   &        0.352   &           6116  \\
%     4670253   &       12.938   &        3.362   &        0.258   &        0.100   &        2.011   &        0.362   &           4909  \\
%     4670692   &       13.443   &        3.666   &        0.267   &        0.100   &        0.310   &        0.015   &           5615  \\
%     4670884   &       13.080   &        3.729   &        0.100   &        0.100   &        0.226   &        0.016   &           6749  \\
%     4670992   &       12.844   &        3.779   &        0.100   &        0.100   &        0.750   &        0.043   &           6759  \\
%     4671329   &       12.109   &        2.737   &        0.100   &        0.100   &        2.971   &        0.267   &           4818  \\
%     4671638   &       13.310   &        3.749   &        0.100   &        0.100   &        1.778   &        0.345   &           6214  \\
%     4671738   &       11.715   &        3.092   &        0.100   &        0.100   &        0.669   &        0.168   &           4897  \\
%     4671769   &       13.173   &        3.752   &        0.100   &        0.100   &        4.492   &        0.032   &           6714  \\
%     4671891   &       12.020   &        4.026   &        0.100   &        0.100   &        0.737   &        0.024   &           5596  \\
%     4672403   &       11.216   &        3.932   &        0.100   &        0.100   &        0.689   &        0.177   &           5779  \\
%     4672433   &       13.010   &        3.667   &        0.100   &        0.100   &        1.862   &        0.372   &           6077  \\
%     4672556   &       13.459   &        3.671   &        0.121   &        0.100   &        4.821   &        0.167   &           6495  \\
%     4672904   &       12.219   &        2.796   &        0.114   &        0.100   &        1.821   &        0.340   &           4903  \\
%     4672966   &       12.081   &        3.878   &        0.100   &        0.100   &        2.620   &        0.346   &           5252  \\
%     4673116   &       13.006   &        3.716   &        0.171   &        0.100   &        0.147   &        0.029   &           5968  \\
%     4673612   &       12.578   &        3.083   &        0.186   &        0.100   &        2.032   &        0.386   &           4985  \\
%     4677247   &       12.349   &        3.991   &        0.100   &        0.100   &        2.380   &        0.401   &           5767  \\
%     4677691   &       12.779   &        3.671   &        0.100   &        0.100   &        1.498   &        0.306   &           6341  \\
%     4678118   &       12.332   &        2.880   &        0.136   &        0.100   &        1.563   &        0.312   &           4934  \\
%     4678250   &       13.004   &        3.700   &        0.100   &        0.100   &        1.951   &        0.391   &           6951  \\
%     4678358   &       13.422   &        3.601   &        0.113   &        0.100   &        3.271   &        0.009   &           6345  \\
%     4678610   &       12.970   &        3.198   &        0.264   &        0.100   &        3.983   &        0.085   &           4916  \\
%     4678681   &       13.409   &        3.598   &        0.110   &        0.100   &        2.306   &        0.342   &           6478  \\
%     4678693   &       12.539   &        3.840   &        0.100   &        0.100   &        0.216   &        0.056   &           5712  \\
%     4678714   &       12.319   &        3.478   &        0.100   &        0.100   &        2.300   &        0.395   &           5154  \\
%     4678743   &       12.635   &        3.530   &        0.100   &        0.100   &        2.389   &        0.277   &           5671  \\
%     4679768   &       11.993   &        3.709   &        0.100   &        0.100   &        2.520   &        0.374   &           6631  \\
%     4680370   &       13.445   &        3.361   &        0.268   &        0.100   &        1.676   &        0.266   &           5926  \\
%     4680543   &       13.286   &        3.602   &        0.100   &        0.100   &        1.926   &        0.403   &           6723  \\
%     4680570   &       12.797   &        2.767   &        0.229   &        0.100   &        2.467   &        0.392   &           4811  \\
%     4680597   &       12.673   &        3.294   &        0.105   &        0.100   &        2.060   &        0.382   &           5227  \\
%     4680912   &       12.550   &        2.796   &        0.180   &        0.100   &        1.703   &        0.352   &           4709  \\
%     4681196   &       13.165   &        3.608   &        0.100   &        0.100   &        2.524   &        0.046   &           6244  \\
%     4681327   &       13.402   &        3.816   &        0.108   &        0.100   &        4.245   &        0.294   &           6382  \\
%     4681711   &       13.479   &        3.366   &        0.275   &        0.100   &        2.100   &        0.369   &           5657  \\
%     4681924   &       13.412   &        3.356   &        0.261   &        0.100   &        0.513   &        0.135   &           5933  \\
%     4681994   &       12.755   &        3.680   &        0.100   &        0.100   &        2.010   &        0.358   &           6300  \\
%     4725715   &       13.487   &        3.610   &        0.277   &        0.100   &        1.772   &        0.351   &           5693  \\
%     4725814   &       12.854   &        3.691   &        0.141   &        0.100   &        1.273   &        0.257   &           5513  \\
%     4725882   &       12.638   &        4.350   &        0.100   &        0.100   &        2.615   &        0.316   &           7048  \\
%     4726008   &       12.488   &        3.895   &        0.100   &        0.100   &        0.238   &        0.033   &           6200  \\
%     4726114   &       13.096   &        3.717   &        0.191   &        0.100   &        2.410   &        0.383   &           5392  \\
%     4726879   &       13.229   &        3.689   &        0.220   &        0.100   &        1.515   &        0.196   &           5443  \\
%     4726902   &       13.008   &        3.253   &        0.272   &        0.100   &        2.700   &        0.335   &           4922  \\
%     4726945   &       13.240   &        3.696   &        0.223   &        0.100   &        1.677   &        0.335   &           5391  \\
%     4727024   &       13.064   &        3.311   &        0.284   &        0.100   &        3.100   &        0.296   &           4799  \\
%     4727129   &       12.166   &        3.745   &        0.100   &        0.100   &        3.157   &        0.136   &           6734  \\
%     4729586   &       12.284   &        2.749   &        0.127   &        0.100   &        0.276   &        0.034   &           4686  \\
%     4729857   &       13.448   &        3.540   &        0.269   &        0.100   &        1.719   &        0.352   &           5093  \\
%     4729920   &       12.945   &        3.156   &        0.159   &        0.100   &        4.693   &        0.016   &           5160  \\
%     4729986   &       13.149   &        2.580   &        0.203   &        0.100   &        0.176   &        0.025   &           5008  \\
%     4730106   &       12.560   &        4.112   &        0.100   &        0.100   &        1.195   &        0.262   &           6606  \\
%     4730120   &       13.382   &        3.843   &        0.254   &        0.100   &        0.646   &        0.073   &           5853  \\
%     4730739   &       12.166   &        4.298   &        0.100   &        0.100   &        1.430   &        0.286   &           6340  \\
%     4730818   &       13.494   &        3.822   &        0.129   &        0.100   &        0.345   &        0.019   &           6052  \\
%     4731118   &       12.349   &        2.931   &        0.140   &        0.100   &        2.538   &        0.302   &           4859  \\
%     4731138   &       10.953   &        3.288   &        0.100   &        0.100   &        2.377   &        0.409   &           5160  \\
%     4731257   &       12.174   &        4.167   &        0.100   &        0.100   &        1.725   &        0.328   &           6095  \\
%     4731929   &       12.038   &        4.184   &        0.100   &        0.100   &        1.746   &        0.014   &           6282  \\
%     4731956   &       13.104   &        3.884   &        0.100   &        0.100   &        3.431   &        0.128   &           6706  \\
%     4732150   &       13.001   &        4.042   &        0.100   &        0.100   &        1.841   &        0.374   &           6263  \\
%     4732163   &       13.479   &        3.844   &        0.275   &        0.100   &        2.535   &        0.294   &           5953  \\
%     4732344   &       13.337   &        3.893   &        0.244   &        0.100   &        1.527   &        0.298   &           5988  \\
%     4732481   &       13.173   &        3.923   &        0.208   &        0.100   &        2.265   &        0.401   &           5842  \\
%     4732540   &       12.883   &        3.965   &        0.100   &        0.100   &        0.383   &        0.025   &           6190  \\
%     4732596   &       12.940   &        3.926   &        0.100   &        0.100   &        1.630   &        0.317   &           6391  \\
%     4732672   &       12.524   &        4.192   &        0.100   &        0.100   &        0.811   &        0.160   &           5160  \\
%     4733003   &       13.290   &        3.769   &        0.234   &        0.100   &        3.674   &        0.026   &           5587  \\
%     4733082   &       13.398   &        3.834   &        0.258   &        0.100   &        2.935   &        0.177   &           5911  \\
%     4733216   &       13.459   &        3.573   &        0.121   &        0.100   &        0.376   &        0.063   &           6248  \\
%     4733318   &       12.001   &        3.861   &        0.100   &        0.100   &        2.969   &        0.146   &           6763  \\
%     4733532   &       13.443   &        3.868   &        0.117   &        0.100   &        3.690   &        0.136   &           6321  \\
%     4735785   &       13.047   &        3.838   &        0.180   &        0.100   &        2.563   &        0.366   &           5496  \\
%     4735859   &       11.988   &        2.633   &        0.100   &        0.100   &        0.396   &        0.100   &           4690  \\
%     4735899   &       13.454   &        4.047   &        0.270   &        0.100   &        0.651   &        0.022   &           5887  \\
%     4736137   &       12.448   &        4.493   &        0.100   &        0.100   &        2.143   &        0.370   &           6168  \\
%     4736294   &       13.221   &        3.788   &        0.219   &        0.100   &        3.105   &        0.097   &           5393  \\
%     4736611   &       11.748   &        3.106   &        0.100   &        0.100   &        1.259   &        0.277   &           5018  \\
%     4736913   &       13.383   &        3.841   &        0.254   &        0.100   &        4.141   &        0.027   &           5615  \\
%     4737354   &       13.288   &        3.980   &        0.233   &        0.100   &        2.569   &        0.380   &           5613  \\
%     4737378   &       13.049   &        4.009   &        0.100   &        0.100   &        0.674   &        0.166   &           6450  \\
%     4737442   &       12.453   &        2.563   &        0.161   &        0.100   &        0.951   &        0.224   &           4971  \\
%     4737685   &       13.399   &        4.238   &        0.108   &        0.100   &        2.232   &        0.387   &           6022  \\
%     4737942   &       11.271   &        2.905   &        0.100   &        0.100   &        0.996   &        0.015   &           4800  \\
%     4738095   &       13.147   &        4.330   &        0.100   &        0.100   &        0.534   &        0.135   &           6293  \\
%     4738106   &       13.236   &        4.471   &        0.100   &        0.100   &        2.079   &        0.367   &           6146  \\
%     4738249   &       10.639   &        3.458   &        0.100   &        0.100   &        0.183   &        0.012   &           6754  \\
%     4738308   &       13.133   &        2.571   &        0.299   &        0.100   &        2.227   &        0.380   &           4963  \\
%     4738364   &       13.090   &        4.349   &        0.190   &        0.100   &        2.084   &        0.407   &           5896  \\
%     4738539   &       12.042   &        2.729   &        0.100   &        0.100   &        1.732   &        0.336   &           4606  \\
%     4738692   &       12.155   &        4.077   &        0.100   &        0.100   &        2.016   &        0.367   &           6697  \\
%     4738693   &       13.108   &        3.304   &        0.194   &        0.100   &        0.391   &        0.050   &           5132  \\
%     4738764   &        9.832   &        2.613   &        0.100   &        0.100   &        0.718   &        0.025   &           4641  \\
%     4738885   &       13.295   &        4.209   &        0.100   &        0.100   &        0.374   &        0.017   &           6363  \\
%     4738909   &       10.881   &        4.607   &        0.100   &        0.100   &        0.220   &        0.019   &           4588  \\
%     4739016   &       13.308   &        2.562   &        0.238   &        0.100   &        1.661   &        0.332   &           5116  \\
%     4739347   &       11.671   &        4.417   &        0.100   &        0.100   &        1.297   &        0.100   &           5562  \\
%     4739363   &       13.263   &        4.275   &        0.100   &        0.100   &        1.320   &        0.060   &           6543  \\
%     4739604   &       13.357   &        4.095   &        0.100   &        0.100   &        1.330   &        0.297   &           6105  \\
%     4739683   &       13.419   &        4.327   &        0.181   &        0.181   &        0.311   &        0.081   &           6190  \\
%     4739932   &       11.603   &        3.988   &        0.100   &        0.100   &        0.732   &        0.058   &           5876  \\
%     4740400   &       13.191   &        2.676   &        0.312   &        0.100   &        1.679   &        0.073   &           4980  \\
%     4740673   &       13.436   &        4.059   &        0.266   &        0.100   &        4.926   &        0.126   &           5850  \\
%     4741000   &       12.364   &        2.588   &        0.143   &        0.100   &        3.508   &        0.042   &           4894  \\
%     4741034   &       11.457   &        3.525   &        0.100   &        0.100   &        7.571   &        0.088   &           6093  \\
%     4741085   &       13.271   &        2.804   &        0.330   &        0.100   &        1.420   &        0.235   &           4996  \\
%     4741317   &       12.694   &        2.565   &        0.109   &        0.100   &        1.334   &        0.265   &           5254  \\
%     4741931   &       11.205   &        2.573   &        0.100   &        0.100   &        2.800   &        0.328   &           4887  \\
%     4741940   &       12.428   &        3.887   &        0.100   &        0.100   &        3.441   &        0.067   &           6096  \\
%     4742301   &       12.739   &        2.595   &        0.118   &        0.100   &        0.699   &        0.178   &           5255  \\
%     4742350   &       13.292   &        4.022   &        0.100   &        0.100   &        2.265   &        0.288   &           6444  \\
%     4742356   &       12.083   &        2.839   &        0.100   &        0.100   &        0.908   &        0.205   &           5192  \\
%     4742436   &       10.600   &        4.114   &        0.100   &        0.100   &        1.826   &        0.223   &           5919  \\
%     4742511   &       13.276   &        4.188   &        0.100   &        0.100   &        0.309   &        0.077   &           6302  \\
%     4742786   &       13.000   &        4.406   &        0.100   &        0.100   &        0.753   &        0.024   &           6131  \\
%     4742825   &       12.343   &        4.448   &        0.100   &        0.100   &        3.978   &        0.127   &           5303  \\
%     4742875   &       12.967   &        4.316   &        0.100   &        0.100   &        0.357   &        0.092   &           6309  \\
%     4742888   &       13.472   &        4.472   &        0.124   &        0.100   &        2.331   &        0.365   &           6167  \\
%     4742909   &       12.840   &        4.413   &        0.138   &        0.100   &        0.244   &        0.033   &           5918  \\
%     4742915   &       13.293   &        2.727   &        0.234   &        0.100   &        0.433   &        0.011   &           5031  \\
%     4742956   &       12.996   &        4.329   &        0.100   &        0.100   &        5.670   &        0.129   &           6446  \\
%     4743066   &       13.498   &        3.437   &        0.380   &        0.100   &        1.431   &        0.279   &           4998  \\
%     4743123   &       12.350   &        4.350   &        0.100   &        0.100   &        9.638   &        0.101   &           6599  \\
%     4743426   &       13.273   &        3.931   &        0.100   &        0.100   &        1.229   &        0.258   &           6379  \\
%     4743433   &       13.348   &        4.185   &        0.100   &        0.100   &        0.586   &        0.009   &           6525  \\
%     4743440   &       13.413   &        3.975   &        0.261   &        0.100   &        2.457   &        0.349   &           5587  \\
%     4743839   &       12.900   &        4.083   &        0.100   &        0.100   &        1.106   &        0.225   &           6637  \\
%     4743924   &       11.289   &        3.152   &        0.100   &        0.100   &        0.163   &        0.044   &           5188  \\
%     4744079   &       13.279   &        3.021   &        0.231   &        0.100   &        1.033   &        0.066   &           5193  \\
%     4749874   &       12.746   &        3.129   &        0.219   &        0.100   &        2.235   &        0.403   &           4864  \\
%     4750024   &       13.303   &        3.954   &        0.100   &        0.100   &        0.201   &        0.021   &           6562  \\
%     4750239   &       12.965   &        4.500   &        0.163   &        0.100   &        1.692   &        0.019   &           5751  \\
%     4750420   &       13.298   &        3.913   &        0.100   &        0.100   &        0.820   &        0.165   &           6413  \\
%     4750456   &       11.521   &        2.700   &        0.100   &        0.100   &        0.571   &        0.043   &           4763  \\
%     4750605   &       13.303   &        2.625   &        0.337   &        0.100   &        2.294   &        0.377   &           4826  \\
%     4750706   &       13.367   &        4.049   &        0.101   &        0.100   &        1.078   &        0.042   &           6139  \\
%     4750821   &       12.092   &        2.651   &        0.100   &        0.100   &        2.121   &        0.397   &           4953  \\
%     4750876   &       13.076   &        4.047   &        0.100   &        0.100   &        2.885   &        0.384   &           6573  \\
%     4751196   &       12.419   &        4.126   &        0.100   &        0.100   &        1.197   &        0.230   &           6011  \\
%     4751306   &       12.713   &        2.975   &        0.113   &        0.100   &        0.287   &        0.054   &           5003  \\
%     4751368   &       13.082   &        3.868   &        0.100   &        0.100   &        0.167   &        0.026   &           6068  \\
%     4751423   &       13.201   &        3.930   &        0.214   &        0.100   &        0.190   &        0.022   &           5963  \\
%     4751659   &       11.934   &        4.493   &        0.100   &        0.100   &        0.441   &        0.114   &           6067  \\
%     4751716   &       13.206   &        3.899   &        0.100   &        0.100   &        2.033   &        0.332   &           7004  \\
%     4751835   &       13.489   &        3.285   &        0.278   &        0.100   &        5.119   &        0.069   &           5183  \\
%     4751953   &       11.650   &        2.915   &        0.100   &        0.100   &        0.293   &        0.056   &           4829  \\
%     4752155   &       12.197   &        4.161   &        0.100   &        0.100   &        0.565   &        0.139   &           5812  \\
%     4752243   &       10.966   &        3.742   &        0.100   &        0.100   &        1.897   &        0.359   &           6486  \\
%     4752262   &       12.635   &        3.784   &        0.100   &        0.100   &        0.153   &        0.043   &           5721  \\
%     4752271   &       13.338   &        3.826   &        0.100   &        0.100   &        0.257   &        0.028   &           6826  \\
%     4752279   &       12.804   &        4.042   &        0.131   &        0.100   &        2.800   &        0.403   &           5864  \\
%     4752302   &       12.687   &        3.289   &        0.207   &        0.100   &        0.100   &        0.033   &           4860  \\
%     4752371   &       13.157   &        3.953   &        0.205   &        0.100   &        0.389   &        0.025   &           5942  \\
%     4752461   &       11.813   &        3.946   &        0.100   &        0.100   &        2.522   &        0.011   &           6079  \\
%     4752714   &       13.276   &        3.894   &        0.100   &        0.100   &        0.585   &        0.073   &           6284  \\
%     4753016   &       12.558   &        3.982   &        0.100   &        0.100   &        1.616   &        0.309   &           6088  \\
%     4753224   &       13.395   &        2.576   &        0.357   &        0.100   &        2.095   &        0.343   &           4823  \\
%     4753390   &       10.693   &        4.212   &        0.100   &        0.100   &        0.189   &        0.027   &           6283  \\
%     4753416   &       12.728   &        2.646   &        0.216   &        0.100   &        0.175   &        0.032   &           4969  \\
%     4753723   &       12.919   &        2.668   &        0.254   &        0.100   &        1.141   &        0.240   &           4941  \\
%     4753787   &       11.577   &        4.300   &        0.100   &        0.100   &        0.322   &        0.083   &           6277  \\
%     4753801   &       13.155   &        3.740   &        0.204   &        0.100   &        1.672   &        0.344   &           5505  \\
%     4753885   &       13.158   &        3.776   &        0.205   &        0.100   &        1.439   &        0.285   &           5712  \\
%     4754310   &       12.555   &        3.500   &        0.100   &        0.100   &        0.927   &        0.168   &           6931  \\
%     4754357   &       12.638   &        3.878   &        0.100   &        0.100   &        0.681   &        0.171   &           5970  \\
%     4754523   &       12.766   &        4.033   &        0.100   &        0.100   &        0.752   &        0.173   &           6514  \\
%     4754739   &       12.282   &        4.090   &        0.100   &        0.100   &        0.921   &        0.108   &           6356  \\
%     4754852   &       13.374   &        3.738   &        0.102   &        0.100   &        0.139   &        0.025   &           6725  \\
%     4754872   &       13.359   &        3.706   &        0.100   &        0.100   &        0.840   &        0.180   &           6471  \\
%     4754938   &       13.500   &        3.847   &        0.130   &        0.100   &        1.223   &        0.272   &           6590  \\
%     4755204   &       10.622   &        4.032   &        0.100   &        0.100   &        2.672   &        0.254   &           6073  \\
%     4755287   &       11.449   &        3.862   &        0.100   &        0.100   &        1.748   &        0.357   &           6753  \\
%     4755372   &       12.925   &        3.070   &        0.155   &        0.100   &        4.166   &        0.030   &           5083  \\
%     4755467   &       10.886   &        2.601   &        0.100   &        0.100   &        0.266   &        0.025   &           4903  \\
%     4755527   &       13.220   &        3.843   &        0.100   &        0.100   &        0.622   &        0.029   &           6570  \\
%     4755560   &       13.009   &        2.646   &        0.272   &        0.100   &        2.100   &        0.403   &           4919  \\
%     4755968   &       12.978   &        2.622   &        0.166   &        0.100   &        1.589   &        0.325   &           5015  \\
%     4756112   &       10.847   &        3.794   &        0.100   &        0.100   &        1.204   &        0.247   &           6182  \\
%     4756243   &       13.120   &        3.509   &        0.100   &        0.100   &        2.015   &        0.386   &           6379  \\
%     4756244   &       11.438   &        4.379   &        0.100   &        0.100   &        1.884   &        0.353   &           5074  \\
%     4756335   &       11.439   &        4.282   &        0.100   &        0.100   &        2.128   &        0.399   &           5970  \\
%     4756519   &       12.980   &        3.936   &        0.100   &        0.100   &        1.167   &        0.026   &           6616  \\
%     4756671   &       13.342   &        3.973   &        0.100   &        0.100   &        0.637   &        0.024   &           6466  \\
%     4756681   &       12.877   &        2.712   &        0.145   &        0.100   &        0.511   &        0.135   &           5024  \\
%     4756725   &       13.444   &        3.796   &        0.118   &        0.100   &        2.416   &        0.026   &           6359  \\
%     4756746   &       12.115   &        3.097   &        0.100   &        0.100   &        2.805   &        0.040   &           4998  \\
%     4757017   &       13.054   &        3.951   &        0.100   &        0.100   &        2.233   &        0.384   &           6474  \\
%     4757071   &       13.293   &        2.854   &        0.334   &        0.100   &        1.986   &        0.408   &           4935  \\
%     4757183   &       13.043   &        3.944   &        0.179   &        0.100   &        2.002   &        0.345   &           5850  \\
%     4757192   &       13.360   &        3.283   &        0.349   &        0.100   &        0.168   &        0.027   &           4717  \\
%     4757366   &       13.232   &        3.782   &        0.100   &        0.100   &        2.023   &        0.371   &           6443  \\
%     4757503   &       12.354   &        4.043   &        0.100   &        0.100   &        2.297   &        0.267   &           6801  \\
%     4757638   &       12.795   &        2.686   &        0.229   &        0.100   &        0.887   &        0.189   &           4638  \\
%     4757646   &       13.278   &        3.626   &        0.100   &        0.100   &        0.292   &        0.017   &           6047  \\
%     4757871   &       12.701   &        4.084   &        0.110   &        0.100   &        8.853   &        0.010   &           5548  \\
%     4757931   &       10.548   &        3.954   &        0.100   &        0.100   &        2.307   &        0.356   &           6573  \\
%     4757997   &       11.382   &        3.409   &        0.100   &        0.100   &        1.392   &        0.265   &           7103  \\
%     4758020   &       12.800   &        3.258   &        0.130   &        0.100   &        0.880   &        0.212   &           5036  \\
%     4758061   &       12.578   &        3.937   &        0.100   &        0.100   &        1.313   &        0.254   &           5945  \\
%     4758200   &       12.160   &        2.635   &        0.102   &        0.100   &        0.465   &        0.067   &           4728  \\
%     4758217   &       12.894   &        3.569   &        0.249   &        0.100   &        1.246   &        0.237   &           4701  \\
%     4758222   &       12.902   &        2.906   &        0.250   &        0.100   &        1.087   &        0.106   &           4590  \\
%     4758324   &       11.662   &        3.585   &        0.100   &        0.100   &        1.842   &        0.361   &           6429  \\
%     4758467   &       11.992   &        2.618   &        0.100   &        0.100   &        0.353   &        0.078   &           4838  \\
%     4758603   &       13.411   &        2.750   &        0.360   &        0.100   &        0.699   &        0.167   &           4692  \\
%     4758604   &       13.364   &        2.507   &        0.350   &        0.100   &        1.814   &        0.352   &           4738  \\
%     4759114   &       12.578   &        4.294   &        0.100   &        0.100   &        1.672   &        0.323   &           5688  \\
%     4759349   &       13.227   &        3.826   &        0.220   &        0.100   &        0.889   &        0.182   &           5658  \\
%     4759563   &       12.052   &        4.017   &        0.100   &        0.100   &        0.214   &        0.052   &           6129  \\
%     4760272   &       13.130   &        3.873   &        0.100   &        0.100   &        1.431   &        0.274   &           6425  \\
%     4760373   &       13.293   &        3.777   &        0.100   &        0.100   &        2.031   &        0.331   &           6432  \\
%     4760427   &       13.072   &        2.643   &        0.286   &        0.100   &        0.559   &        0.129   &           4977  \\
%     4760946   &       12.970   &        3.620   &        0.100   &        0.100   &        1.995   &        0.361   &           6569  \\
%     4760954   &       11.649   &        2.655   &        0.100   &        0.100   &        1.887   &        0.353   &           4825  \\
%     4761037   &       11.995   &        3.185   &        0.100   &        0.100   &        1.864   &        0.395   &           5069  \\
%     4761166   &       12.667   &        3.853   &        0.100   &        0.100   &        0.555   &        0.121   &           6573  \\
%     4761269   &       11.519   &        3.560   &        0.100   &        0.100   &        1.080   &        0.218   &           6729  \\
%     4761400   &       12.673   &        4.023   &        0.100   &        0.100   &        2.302   &        0.393   &           6215  \\
%     4761566   &       13.102   &        3.708   &        0.100   &        0.100   &        2.466   &        0.406   &           6191  \\
%     4761862   &       12.043   &        4.475   &        0.100   &        0.100   &        1.019   &        0.057   &           6144  \\
%     4761963   &       12.502   &        4.067   &        0.100   &        0.100   &        1.483   &        0.039   &           6225  \\
%     4762048   &       13.194   &        3.705   &        0.213   &        0.100   &        0.721   &        0.023   &           5749  \\
%     4762423   &       13.135   &        2.780   &        0.300   &        0.100   &        1.304   &        0.255   &           4696  \\
%     4763020   &       12.578   &        3.977   &        0.100   &        0.100   &        3.672   &        0.100   &           5899  \\
%     4763063   &        9.942   &        3.251   &        0.100   &        0.100   &        1.827   &        0.373   &           5113  \\
%     4763079   &       11.842   &        3.975   &        0.100   &        0.100   &        2.074   &        0.360   &           7030  \\
%     4763296   &       12.753   &        3.114   &        0.221   &        0.100   &        1.166   &        0.230   &           4741  \\
%     4763606   &       12.278   &        3.693   &        0.100   &        0.100   &        0.487   &        0.042   &           6428  \\
%     4764033   &       13.015   &        3.681   &        0.173   &        0.100   &        1.192   &        0.172   &           5729  \\
%     4764559   &       11.969   &        2.721   &        0.100   &        0.100   &        0.150   &        0.036   &           4661  \\
%     4768461   &       12.259   &        4.002   &        0.100   &        0.100   &        2.695   &        0.291   &           6047  \\
%     4768708   &       12.987   &        3.759   &        0.100   &        0.100   &        2.486   &        0.410   &           6257  \\
%     4768919   &       13.016   &        2.614   &        0.100   &        0.100   &        2.494   &        0.390   &           6817  \\
%     4769076   &       13.351   &        3.560   &        0.247   &        0.100   &        2.249   &        0.023   &           5501  \\
%     4769249   &       12.802   &        3.806   &        0.130   &        0.100   &        0.359   &        0.043   &           5267  \\
%     4770042   &       13.454   &        3.595   &        0.120   &        0.100   &        1.048   &        0.148   &           6004  \\
%     4770092   &       13.185   &        3.658   &        0.100   &        0.100   &        0.815   &        0.198   &           6820  \\
%     4770149   &       11.751   &        2.527   &        0.100   &        0.100   &        3.855   &        0.044   &           4781  \\
%     4770288   &       11.529   &        4.199   &        0.100   &        0.100   &        1.874   &        0.367   &           5601  \\
%     4770372   &       12.227   &        4.103   &        0.100   &        0.100   &        0.086   &        0.025   &           5185  \\
%     4770934   &       13.396   &        3.501   &        0.107   &        0.100   &        0.340   &        0.086   &           6010  \\
%     4771030   &       12.654   &        3.609   &        0.100   &        0.100   &        2.764   &        0.368   &           6418  \\
%     4771137   &       13.482   &        3.193   &        0.276   &        0.100   &        1.470   &        0.288   &           5885  \\
%     4771719   &       12.754   &        3.348   &        0.121   &        0.100   &        1.798   &        0.376   &           5145  \\
%     4771876   &       12.873   &        3.120   &        0.245   &        0.100   &        1.878   &        0.378   &           4981  \\
%     4772054   &       12.939   &        3.476   &        0.158   &        0.100   &        0.386   &        0.035   &           5006  \\
%     4772299   &       13.003   &        3.698   &        0.100   &        0.100   &        0.518   &        0.027   &           6074  \\
%     4772579   &       13.481   &        3.442   &        0.126   &        0.100   &        1.517   &        0.295   &           6363  \\
%     4772599   &       12.100   &        3.539   &        0.100   &        0.100   &        0.770   &        0.085   &           6409  \\
%     4772722   &       11.579   &        2.570   &        0.100   &        0.100   &        0.453   &        0.037   &           4893  \\
%     4772936   &       12.982   &        3.663   &        0.166   &        0.100   &        1.754   &        0.351   &           5508  \\
%     4773100   &       12.610   &        3.806   &        0.100   &        0.100   &        4.644   &        0.131   &           6284  \\
%     4773282   &       12.240   &        3.617   &        0.100   &        0.100   &        1.130   &        0.258   &           6344  \\
%     4773427   &       13.001   &        3.791   &        0.170   &        0.100   &        2.894   &        0.034   &           5585  \\
%     4773539   &       11.706   &        2.651   &        0.100   &        0.100   &        2.140   &        0.087   &           5024  \\
%     4773618   &       12.333   &        3.922   &        0.100   &        0.100   &        3.027   &        0.182   &           6198  \\
%     4774298   &       11.646   &        3.132   &        0.100   &        0.100   &        1.659   &        0.336   &           5234  \\
%     4774429   &       12.252   &        3.414   &        0.100   &        0.100   &        2.986   &        0.253   &           5271  \\
%     4813536   &       11.843   &        3.922   &        0.100   &        0.100   &        0.461   &        0.043   &           6496  \\
%     4813793   &       12.954   &        3.726   &        0.161   &        0.100   &        0.715   &        0.032   &           5462  \\
%     4814087   &       13.315   &        3.622   &        0.100   &        0.100   &        0.365   &        0.094   &           6115  \\
%     4814689   &       11.997   &        2.837   &        0.100   &        0.100   &        1.905   &        0.398   &           4884  \\
%     4814709   &       13.244   &        3.425   &        0.324   &        0.100   &        1.868   &        0.363   &           4774  \\
%     4814954   &       13.123   &        3.659   &        0.197   &        0.100   &        7.560   &        0.126   &           5547  \\
%     4814964   &       12.776   &        3.797   &        0.100   &        0.100   &        0.408   &        0.080   &           6416  \\
%     4815077   &       13.333   &        2.776   &        0.243   &        0.100   &        0.525   &        0.037   &           5024  \\
%     4815134   &       12.118   &        4.118   &        0.100   &        0.100   &        0.747   &        0.180   &           6440  \\
%     4815248   &       12.433   &        3.777   &        0.100   &        0.100   &        2.384   &        0.326   &           6297  \\
%     4815547   &       13.460   &        3.627   &        0.121   &        0.100   &        0.200   &        0.050   &           6351  \\
%     4815565   &       11.149   &        4.040   &        0.100   &        0.100   &        2.622   &        0.348   &           6406  \\
%     4815573   &       13.105   &        3.107   &        0.293   &        0.100   &        0.283   &        0.019   &           4944  \\
%     4815816   &       13.258   &        3.686   &        0.227   &        0.100   &        0.357   &        0.079   &           5191  \\
%     4816116   &       12.719   &        3.926   &        0.100   &        0.100   &        1.315   &        0.259   &           6321  \\
%     4816165   &       13.016   &        3.796   &        0.174   &        0.100   &        3.943   &        0.085   &           5857  \\
%     4818131   &       11.019   &        4.457   &        0.100   &        0.100   &        1.296   &        0.038   &           6400  \\
%     4818195   &       13.478   &        3.768   &        0.275   &        0.100   &        2.486   &        0.049   &           5196  \\
%     4818202   &       12.719   &        2.956   &        0.214   &        0.141   &        2.586   &        0.196   &           4787  \\
%     4818312   &       11.849   &        2.622   &        0.100   &        0.100   &        1.509   &        0.291   &           4809  \\
%     4818326   &       12.638   &        4.063   &        0.100   &        0.100   &        0.343   &        0.047   &           6378  \\
%     4818420   &       12.330   &        2.589   &        0.136   &        0.100   &        0.223   &        0.047   &           4746  \\
%     4818593   &       13.229   &        2.930   &        0.320   &        0.100   &        1.079   &        0.252   &           4937  \\
%     4818637   &       13.445   &        2.606   &        0.368   &        0.100   &        1.291   &        0.255   &           4932  \\
%     4818904   &       13.365   &        3.850   &        0.100   &        0.100   &        1.890   &        0.371   &           6240  \\
%     4818971   &       13.156   &        3.921   &        0.100   &        0.100   &        1.830   &        0.356   &           6108  \\
%     4819040   &       13.276   &        3.926   &        0.231   &        0.100   &        1.095   &        0.085   &           5810  \\
%     4819182   &       13.494   &        3.616   &        0.129   &        0.100   &        0.832   &        0.193   &           6137  \\
%     4819189   &       13.166   &        3.877   &        0.207   &        0.100   &        1.543   &        0.295   &           5833  \\
%     4819356   &       13.347   &        3.465   &        0.246   &        0.100   &        0.108   &        0.027   &           5090  \\
%     4819507   &       13.380   &        4.099   &        0.254   &        0.100   &        0.507   &        0.084   &           5675  \\
%     4819815   &       12.689   &        2.858   &        0.108   &        0.100   &        3.423   &        0.099   &           5059  \\
%     4819916   &       12.939   &        3.816   &        0.100   &        0.100   &        0.497   &        0.024   &           6205  \\
%     4819950   &       13.274   &        3.880   &        0.100   &        0.100   &        1.011   &        0.234   &           6305  \\
%     4820368   &       11.557   &        3.783   &        0.100   &        0.100   &        2.809   &        0.329   &           6861  \\
%     4820904   &       13.341   &        3.976   &        0.245   &        0.100   &        2.836   &        0.345   &           5981  \\
%     4821174   &       13.087   &        3.961   &        0.189   &        0.100   &        1.512   &        0.105   &           5357  \\
%     4821247   &       13.167   &        3.990   &        0.207   &        0.100   &        2.067   &        0.229   &           5949  \\
%     4821269   &       12.813   &        4.259   &        0.133   &        0.100   &        0.204   &        0.020   &           5989  \\
%     4821573   &       13.364   &        3.857   &        0.250   &        0.100   &        2.108   &        0.322   &           5665  \\
%     4821877   &       12.295   &        3.544   &        0.100   &        0.100   &        0.469   &        0.111   &           6157  \\
%     4821901   &       13.376   &        3.579   &        0.253   &        0.100   &        1.784   &        0.339   &           5645  \\
%     4823854   &       12.857   &        4.242   &        0.100   &        0.100   &        1.841   &        0.358   &           6026  \\
%     4823976   &       13.031   &        4.086   &        0.100   &        0.100   &        0.774   &        0.094   &           6306  \\
%     4824197   &       13.346   &        3.572   &        0.100   &        0.100   &        6.348   &        0.022   &           7141  \\
%     4824814   &       12.476   &        4.325   &        0.100   &        0.100   &        1.433   &        0.283   &           6293  \\
%     4824902   &       12.949   &        4.430   &        0.160   &        0.100   &        0.415   &        0.034   &           5626  \\
%     4824942   &       12.381   &        3.664   &        0.100   &        0.100   &        1.942   &        0.398   &           6902  \\
%     4824957   &       12.035   &        4.157   &        0.100   &        0.100   &        0.129   &        0.021   &           6315  \\
%     4824985   &       13.226   &        2.694   &        0.320   &        0.100   &        3.288   &        0.122   &           4920  \\
%     4825143   &       12.711   &        3.986   &        0.100   &        0.100   &        0.283   &        0.034   &           6496  \\
%     4825420   &       13.318   &        3.899   &        0.240   &        0.100   &        1.049   &        0.088   &           5402  \\
%     4825828   &       13.500   &        2.585   &        0.280   &        0.100   &        0.241   &        0.037   &           5120  \\
%     4825996   &       12.532   &        2.537   &        0.176   &        0.100   &        2.582   &        0.308   &           4961  \\
%     4826031   &       12.518   &        2.861   &        0.100   &        0.100   &        0.890   &        0.050   &           6993  \\
%     4826087   &        9.500   &        3.213   &        0.100   &        0.100   &        1.569   &        0.310   &           4802  \\
%     4826151   &       12.103   &        4.017   &        0.100   &        0.100   &        0.285   &        0.039   &           6244  \\
%     4826170   &       12.984   &        3.422   &        0.167   &        0.100   &        0.768   &        0.110   &           5026  \\
%     4826423   &       12.995   &        2.826   &        0.269   &        0.100   &        0.938   &        0.208   &           4801  \\
%     4826817   &       12.353   &        2.815   &        0.100   &        0.100   &        0.775   &        0.154   &           5006  \\
%     4826855   &       12.297   &        3.201   &        0.100   &        0.100   &        0.815   &        0.099   &           5051  \\
%     4827085   &       13.035   &        4.080   &        0.100   &        0.100   &        2.425   &        0.389   &           6026  \\
%     4827260   &       13.027   &        4.339   &        0.100   &        0.100   &        1.004   &        0.196   &           6324  \\
%     4827495   &       13.352   &        3.770   &        0.247   &        0.100   &        0.763   &        0.183   &           5382  \\
%     4827618   &       11.879   &        2.627   &        0.100   &        0.100   &        2.814   &        0.346   &           4971  \\
%     4827662   &       13.075   &        4.353   &        0.100   &        0.100   &        2.060   &        0.380   &           6378  \\
%     4827748   &       12.730   &        4.312   &        0.116   &        0.100   &        0.438   &        0.028   &           5854  \\
%     4827759   &       12.216   &        4.501   &        0.100   &        0.100   &        2.962   &        0.372   &           5237  \\
%     4827950   &       12.940   &        4.604   &        0.258   &        0.100   &        1.364   &        0.277   &           4539  \\
%     4828160   &       13.058   &        4.500   &        0.183   &        0.100   &        1.928   &        0.407   &           5176  \\
%     4828389   &       13.492   &        3.542   &        0.278   &        0.100   &        0.499   &        0.025   &           5178  \\
%     4828432   &       12.512   &        4.350   &        0.100   &        0.100   &        1.189   &        0.044   &           6489  \\
%     4828441   &       12.922   &        4.350   &        0.100   &        0.100   &        0.960   &        0.068   &           6567  \\
%     4828553   &       12.171   &        2.617   &        0.104   &        0.100   &        2.193   &        0.312   &           4883  \\
%     4828585   &       12.592   &        4.069   &        0.100   &        0.100   &        0.576   &        0.100   &           6139  \\
%     4828670   &       11.375   &        2.683   &        0.100   &        0.100   &        0.274   &        0.070   &           4838  \\
%     4828765   &       13.259   &        4.271   &        0.100   &        0.100   &        2.922   &        0.279   &           6328  \\
%     4828864   &       13.402   &        2.957   &        0.358   &        0.100   &        0.276   &        0.031   &           4868  \\
%     4829066   &       12.742   &        2.778   &        0.218   &        0.142   &        6.558   &        0.037   &           4867  \\
%     4829092   &       12.521   &        4.281   &        0.100   &        0.100   &        0.265   &        0.055   &           5792  \\
%     4829243   &       13.211   &        2.662   &        0.216   &        0.100   &        0.439   &        0.046   &           5110  \\
%     4829425   &       13.107   &        4.500   &        0.194   &        0.100   &        1.468   &        0.300   &           5811  \\
%     4829511   &       13.296   &        3.702   &        0.335   &        0.100   &        1.033   &        0.082   &           4736  \\
%     4829525   &       12.236   &        2.738   &        0.117   &        0.100   &        0.806   &        0.202   &           4837  \\
%     4829636   &       12.722   &        2.570   &        0.114   &        0.100   &        1.096   &        0.257   &           5015  \\
%     4829682   &       12.186   &        3.268   &        0.100   &        0.100   &        2.232   &        0.333   &           5271  \\
%     4829715   &       12.998   &        4.463   &        0.100   &        0.100   &        1.955   &        0.366   &           6040  \\
%     4829900   &       13.052   &        2.514   &        0.181   &        0.100   &        0.687   &        0.042   &           5017  \\
%     4830016   &       12.597   &        4.494   &        0.100   &        0.100   &        0.346   &        0.068   &           6160  \\
%     4830095   &       13.100   &        2.666   &        0.192   &        0.100   &        9.785   &        0.039   &           5166  \\
%     4830178   &       12.410   &        2.532   &        0.100   &        0.100   &        0.227   &        0.041   &           5006  \\
%     4830268   &       11.027   &        3.157   &        0.100   &        0.100   &        0.315   &        0.042   &           5004  \\
%     4830861   &       11.107   &        3.054   &        0.100   &        0.100   &        1.561   &        0.319   &           5033  \\
%     4830875   &       13.020   &        2.672   &        0.174   &        0.100   &        1.611   &        0.234   &           5286  \\
%     4830883   &       13.190   &        2.578   &        0.312   &        0.100   &        1.423   &        0.284   &           4792  \\
%     4830896   &       13.056   &        2.767   &        0.282   &        0.100   &        1.939   &        0.397   &           4736  \\
%     4831130   &       12.991   &        3.796   &        0.168   &        0.100   &        1.303   &        0.273   &           5245  \\
%     4831169   &       12.971   &        2.854   &        0.264   &        0.100   &        1.795   &        0.352   &           4781  \\
%     4831272   &       13.240   &        4.463   &        0.100   &        0.100   &        2.868   &        0.318   &           6095  \\
%     4831350   &       11.432   &        4.600   &        0.100   &        0.100   &        5.016   &        0.054   &           5018  \\
%     4831432   &       12.233   &        4.051   &        0.100   &        0.100   &        2.153   &        0.398   &           6880  \\
%     4831453   &       13.218   &        4.346   &        0.100   &        0.100   &        1.288   &        0.253   &           6489  \\
%     4831826   &       11.432   &        2.579   &        0.100   &        0.100   &        1.159   &        0.213   &           4935  \\
%     4831859   &       10.876   &        2.650   &        0.100   &        0.100   &        0.675   &        0.051   &           4861  \\
%     4831875   &       13.319   &        4.351   &        0.100   &        0.100   &        1.624   &        0.305   &           6378  \\
%     4831888   &       12.406   &        2.628   &        0.151   &        0.100   &        0.926   &        0.221   &           4802  \\
%     4832077   &       10.789   &        3.876   &        0.100   &        0.100   &        0.740   &        0.033   &           6974  \\
%     4832140   &       13.089   &        3.689   &        0.190   &        0.100   &        2.966   &        0.356   &           5269  \\
%     4832196   &       12.701   &        4.011   &        0.210   &        0.100   &        3.066   &        0.116   &           4587  \\
%     4832298   &       13.481   &        4.036   &        0.126   &        0.100   &        0.505   &        0.056   &           6751  \\
%     4832332   &       12.785   &        4.499   &        0.127   &        0.100   &        1.010   &        0.238   &           5374  \\
%     4832376   &       10.422   &        3.020   &        0.100   &        0.100   &        0.400   &        0.095   &           5083  \\
%     4832708   &       12.532   &        2.698   &        0.176   &        0.100   &        0.286   &        0.045   &           4969  \\
%     4832773   &       11.436   &        3.236   &        0.100   &        0.100   &        0.790   &        0.085   &           5019  \\
%     4832963   &       13.463   &        2.665   &        0.272   &        0.100   &        0.596   &        0.066   &           5341  \\
%     4833336   &       11.727   &        4.190   &        0.100   &        0.100   &        0.735   &        0.177   &           6180  \\
%     4833377   &       11.452   &        3.131   &        0.100   &        0.100   &        2.833   &        0.179   &           5060  \\
%     4833670   &        9.062   &        3.204   &        0.100   &        0.100   &        0.305   &        0.034   &           5083  \\
%     4838269   &       13.469   &        2.675   &        0.373   &        0.100   &        2.042   &        0.405   &           4835  \\
%     4838704   &       12.393   &        3.478   &        0.100   &        0.100   &        0.909   &        0.193   &           5102  \\
%     4838815   &       12.228   &        2.728   &        0.116   &        0.100   &        0.787   &        0.174   &           4678  \\
%     4838854   &       13.445   &        4.047   &        0.118   &        0.100   &        2.060   &        0.068   &           6517  \\
%     4839002   &       12.491   &        3.730   &        0.100   &        0.100   &        0.448   &        0.051   &           5332  \\
%     4839065   &       13.345   &        2.695   &        0.346   &        0.100   &        0.684   &        0.159   &           4870  \\
%     4839508   &       13.487   &        3.347   &        0.127   &        0.100   &        1.048   &        0.095   &           6675  \\
%     4839680   &       13.288   &        3.447   &        0.233   &        0.100   &        0.192   &        0.031   &           5003  \\
%     4839729   &       10.813   &        3.832   &        0.100   &        0.100   &        0.947   &        0.040   &           6903  \\
%     4839996   &       13.211   &        4.046   &        0.216   &        0.100   &        0.933   &        0.174   &           5988  \\
%     4840049   &       12.510   &        3.994   &        0.100   &        0.100   &        0.315   &        0.040   &           6449  \\
%     4840065   &       13.317   &        4.229   &        0.240   &        0.100   &        1.439   &        0.284   &           5936  \\
%     4840332   &       13.470   &        2.636   &        0.273   &        0.100   &        0.949   &        0.081   &           5055  \\
%     4840377   &       12.110   &        4.379   &        0.100   &        0.100   &        1.645   &        0.311   &           6412  \\
%     4840401   &       11.720   &        2.857   &        0.100   &        0.100   &        0.382   &        0.063   &           5196  \\
%     4840410   &       13.235   &        3.762   &        0.100   &        0.100   &        1.572   &        0.089   &           6158  \\
%     4840439   &       12.511   &        4.326   &        0.100   &        0.100   &        1.073   &        0.216   &           6046  \\
%     4840514   &       11.911   &        2.920   &        0.100   &        0.100   &        2.673   &        0.312   &           4939  \\
%     4840518   &       12.729   &        4.500   &        0.100   &        0.100   &        1.874   &        0.387   &           6134  \\
%     4840519   &       13.053   &        3.723   &        0.100   &        0.100   &        1.999   &        0.054   &           6553  \\
%     4840648   &       13.401   &        4.279   &        0.108   &        0.100   &        0.435   &        0.057   &           6263  \\
%     4840662   &       13.444   &        2.911   &        0.368   &        0.100   &        1.339   &        0.130   &           4619  \\
%     4840815   &       12.213   &        2.832   &        0.113   &        0.100   &        2.084   &        0.244   &           4993  \\
%     4840878   &       13.204   &        3.662   &        0.215   &        0.100   &        0.588   &        0.062   &           5295  \\
%     4841140   &       10.861   &        2.846   &        0.100   &        0.100   &        1.517   &        0.309   &           4769  \\
%     4841427   &       12.666   &        4.031   &        0.100   &        0.100   &        1.555   &        0.290   &           6190  \\
%     4841753   &       11.734   &        3.971   &        0.100   &        0.100   &        0.632   &        0.160   &           5966  \\
%     4842098   &       12.478   &        3.777   &        0.100   &        0.100   &        1.921   &        0.357   &           5325  \\
%     4842168   &       12.017   &        4.264   &        0.100   &        0.100   &        1.950   &        0.169   &           6691  \\
%     4842204   &       11.782   &        4.500   &        0.100   &        0.100   &        1.668   &        0.323   &           6018  \\
%     4842225   &       13.042   &        2.809   &        0.279   &        0.100   &        1.299   &        0.263   &           4944  \\
%     4842346   &       12.725   &        2.556   &        0.215   &        0.100   &        0.562   &        0.066   &           4741  \\
%     4842436   &       11.301   &        4.018   &        0.100   &        0.100   &        1.174   &        0.233   &           5688  \\
%     4842689   &       12.557   &        2.711   &        0.181   &        0.100   &        7.350   &        0.043   &           4694  \\
%     4842735   &       12.757   &        3.389   &        0.100   &        0.100   &        0.839   &        0.179   &           7055  \\
%     4842814   &       13.136   &        2.644   &        0.300   &        0.100   &        1.548   &        0.309   &           4759  \\
%     4842860   &       11.565   &        2.566   &        0.100   &        0.100   &        2.051   &        0.352   &           4805  \\
%     4842933   &       12.782   &        3.845   &        0.100   &        0.100   &        1.562   &        0.315   &           6060  \\
%     4843037   &       13.264   &        3.579   &        0.100   &        0.100   &        2.886   &        0.113   &           6839  \\
%     4843255   &       13.053   &        4.210   &        0.100   &        0.100   &        1.423   &        0.273   &           6632  \\
%     4843431   &       13.130   &        2.636   &        0.199   &        0.100   &        0.338   &        0.074   &           5017  \\
%     4843454   &       12.954   &        4.381   &        0.100   &        0.100   &        2.488   &        0.362   &           6085  \\
%     4843612   &       13.006   &        2.534   &        0.271   &        0.100   &        0.905   &        0.226   &           4869  \\
%     4843680   &       12.447   &        3.703   &        0.100   &        0.100   &        3.520   &        0.144   &           6257  \\
%     4844589   &       12.853   &        3.268   &        0.144   &        0.144   &        0.090   &        0.030   &           5102  \\
%     4844661   &       11.764   &        4.052   &        0.100   &        0.100   &        4.802   &        0.032   &           6549  \\
%     4844673   &       13.425   &        3.878   &        0.114   &        0.100   &        1.230   &        0.245   &           6144  \\
%     4844720   &       12.019   &        4.462   &        0.100   &        0.100   &        3.209   &        0.048   &           6549  \\
%     4844727   &       13.158   &        2.535   &        0.205   &        0.100   &        1.748   &        0.332   &           5002  \\
%     4845081   &       12.676   &        2.908   &        0.205   &        0.100   &        1.407   &        0.275   &           4791  \\
%     4845146   &       13.385   &        3.891   &        0.105   &        0.100   &        2.366   &        0.319   &           6319  \\
%     4845306   &       11.690   &        3.174   &        0.100   &        0.100   &        0.612   &        0.095   &           4998  \\
%     4845555   &       13.039   &        3.603   &        0.100   &        0.100   &        0.829   &        0.164   &           6441  \\
%     4845590   &       13.358   &        3.793   &        0.100   &        0.100   &        1.472   &        0.310   &           6737  \\
%     4845665   &       13.306   &        3.860   &        0.100   &        0.100   &        1.882   &        0.383   &           6332  \\
%     4845808   &       13.495   &        2.532   &        0.379   &        0.100   &        0.184   &        0.037   &           4896  \\
%     4846064   &       13.288   &        3.093   &        0.233   &        0.100   &        2.867   &        0.371   &           5075  \\
%     4846159   &       13.345   &        3.799   &        0.100   &        0.100   &        2.031   &        0.368   &           6541  \\
%     4846380   &       13.184   &        3.044   &        0.100   &        0.100   &        0.356   &        0.085   &           6437  \\
%     4846457   &       11.181   &        3.868   &        0.100   &        0.100   &        1.745   &        0.337   &           5885  \\
%     4846743   &       12.728   &        2.548   &        0.216   &        0.100   &        1.197   &        0.060   &           4647  \\
%     4846998   &       13.277   &        3.880   &        0.100   &        0.100   &        0.566   &        0.058   &           6273  \\
%     4847001   &       13.194   &        3.851   &        0.100   &        0.100   &        0.195   &        0.047   &           6570  \\
%     4847078   &       13.366   &        3.852   &        0.101   &        0.100   &        1.421   &        0.274   &           6296  \\
%     4847222   &       12.945   &        3.820   &        0.100   &        0.100   &        0.388   &        0.079   &           6053  \\
%     4847241   &       13.404   &        2.501   &        0.359   &        0.147   &        0.423   &        0.047   &           4746  \\
%     4847304   &       10.604   &        3.988   &        0.100   &        0.100   &        1.465   &        0.285   &           6552  \\
%     4847343   &       12.837   &        4.317   &        0.137   &        0.100   &        3.707   &        0.062   &           5152  \\
%     4847465   &       10.377   &        4.528   &        0.100   &        0.100   &        0.746   &        0.188   &           5674  \\
%     4848215   &       12.825   &        4.129   &        0.135   &        0.100   &        0.642   &        0.162   &           5096  \\
%     4848279   &       12.960   &        3.959   &        0.100   &        0.100   &        1.805   &        0.349   &           6070  \\
%     4848328   &       13.187   &        3.956   &        0.100   &        0.100   &        0.122   &        0.037   &           6057  \\
%     4848654   &       13.499   &        3.721   &        0.130   &        0.100   &        2.211   &        0.352   &           6181  \\
%     4848695   &       10.906   &        3.519   &        0.100   &        0.100   &        1.951   &        0.389   &           6498  \\
%     4848756   &       11.015   &        4.123   &        0.100   &        0.100   &        2.388   &        0.336   &           5446  \\
%     4850194   &       11.613   &        4.316   &        0.100   &        0.100   &        0.962   &        0.105   &           5889  \\
%     4850315   &       11.383   &        3.096   &        0.100   &        0.100   &        1.507   &        0.289   &           4970  \\
%     4850335   &       13.215   &        3.609   &        0.100   &        0.100   &        0.401   &        0.098   &           6131  \\
%     4850443   &       12.612   &        4.350   &        0.100   &        0.100   &        1.317   &        0.028   &           6483  \\
%     4850790   &       13.328   &        2.605   &        0.342   &        0.100   &        0.777   &        0.149   &           4676  \\
%     4850888   &       12.831   &        4.033   &        0.136   &        0.100   &        2.138   &        0.360   &           5941  \\
%     4850965   &       12.818   &        3.876   &        0.134   &        0.100   &        1.866   &        0.350   &           5504  \\
%     4851427   &       12.266   &        3.751   &        0.100   &        0.100   &        0.749   &        0.177   &           6274  \\
%     4851832   &       12.033   &        2.731   &        0.100   &        0.100   &        1.296   &        0.272   &           4746  \\
%     4851882   &       13.044   &        2.858   &        0.280   &        0.100   &        1.318   &        0.172   &           4825  \\
%     4852096   &       13.075   &        3.934   &        0.100   &        0.100   &        0.186   &        0.043   &           6195  \\
%     4852302   &       12.653   &        2.777   &        0.201   &        0.100   &        0.330   &        0.062   &           4763  \\
%     4852408   &       13.359   &        3.219   &        0.349   &        0.100   &        1.814   &        0.353   &           4948  \\
%     4852480   &       12.096   &        2.804   &        0.100   &        0.100   &        2.074   &        0.385   &           4730  \\
%     4853067   &       13.142   &        3.579   &        0.100   &        0.100   &        1.039   &        0.206   &           6086  \\
%     4853412   &        8.730   &        3.860   &        0.100   &        0.100   &        3.085   &        0.259   &           6325  \\
%     4856872   &       12.389   &        3.634   &        0.100   &        0.100   &        2.362   &        0.322   &           6141  \\
%     4856897   &       13.375   &        3.433   &        0.102   &        0.100   &        0.352   &        0.042   &           6642  \\
%     4857132   &       12.828   &        3.884   &        0.136   &        0.100   &        0.623   &        0.155   &           5988  \\
%     4857238   &       12.341   &        3.927   &        0.100   &        0.100   &        1.558   &        0.303   &           6478  \\
%     4857279   &       12.047   &        3.092   &        0.100   &        0.100   &        1.610   &        0.062   &           5068  \\
%     4857297   &       13.044   &        3.861   &        0.180   &        0.100   &        1.250   &        0.236   &           5967  \\
%     4857724   &       13.307   &        3.611   &        0.100   &        0.100   &        0.900   &        0.184   &           6686  \\
%     4857776   &       12.056   &        4.011   &        0.100   &        0.100   &        1.167   &        0.242   &           6214  \\
%     4858315   &       11.643   &        2.918   &        0.100   &        0.100   &        0.698   &        0.177   &           4859  \\
%     4858572   &       12.438   &        3.822   &        0.100   &        0.100   &        1.402   &        0.090   &           6282  \\
%     4859062   &       12.496   &        3.967   &        0.100   &        0.100   &        1.761   &        0.279   &           6309  \\
%     4859113   &       13.159   &        3.600   &        0.205   &        0.100   &        1.464   &        0.291   &           5768  \\
%     4859118   &       12.826   &        3.875   &        0.135   &        0.100   &        1.844   &        0.359   &           5655  \\
%     4859338   &        9.494   &        3.573   &        0.100   &        0.100   &        2.139   &        0.380   &           6007  \\
%     4859390   &       11.332   &        4.175   &        0.100   &        0.100   &        2.789   &        0.336   &           6120  \\
%     4859495   &       12.752   &        3.520   &        0.120   &        0.100   &        1.146   &        0.265   &           5185  \\
%     4860292   &       12.833   &        3.083   &        0.237   &        0.100   &        1.011   &        0.050   &           4840  \\
%     4860300   &       13.490   &        3.413   &        0.128   &        0.100   &        1.061   &        0.071   &           6514  \\
%     4860339   &       13.297   &        3.177   &        0.235   &        0.100   &        2.499   &        0.100   &           5017  \\
%     4860523   &       12.978   &        3.798   &        0.166   &        0.100   &        0.460   &        0.046   &           5968  \\
%     4860670   &       13.180   &        3.711   &        0.100   &        0.100   &        2.261   &        0.065   &           6163  \\
%     4860841   &       13.001   &        3.680   &        0.170   &        0.100   &        2.283   &        0.050   &           5897  \\
%     4860861   &       13.146   &        3.587   &        0.100   &        0.100   &        0.663   &        0.027   &           6315  \\
%     4860881   &       12.650   &        3.841   &        0.100   &        0.100   &        2.589   &        0.379   &           5731  \\
%     4860955   &       13.135   &        3.692   &        0.100   &        0.100   &        1.691   &        0.342   &           6052  \\
%     4861988   &       11.928   &        3.921   &        0.100   &        0.100   &        1.318   &        0.224   &           5835  \\
%     4861991   &       10.671   &        4.221   &        0.100   &        0.100   &        3.972   &        0.047   &           6002  \\
%     4862303   &       13.233   &        3.719   &        0.100   &        0.100   &        2.547   &        0.313   &           6109  \\
%     4862353   &       12.496   &        3.006   &        0.169   &        0.100   &        0.559   &        0.043   &           4841  \\
%     4862670   &       12.722   &        3.807   &        0.100   &        0.100   &        0.470   &        0.071   &           6192  \\
%     4862742   &       12.723   &        3.712   &        0.115   &        0.100   &        0.374   &        0.070   &           5804  \\
%     4862765   &       12.643   &        3.901   &        0.100   &        0.100   &        3.968   &        0.159   &           5925  \\
%     4862870   &       10.674   &        4.427   &        0.100   &        0.100   &        0.331   &        0.045   &           6818  \\
%     4863192   &       12.606   &        3.741   &        0.100   &        0.100   &        0.127   &        0.022   &           5759  \\
%     4863233   &       12.942   &        3.646   &        0.158   &        0.100   &        0.438   &        0.044   &           5730  \\
%     4863282   &       12.590   &        2.665   &        0.188   &        0.100   &        1.253   &        0.254   &           4904  \\
%     4863352   &       12.624   &        2.959   &        0.195   &        0.100   &        9.569   &        0.024   &           4850  \\
%     4863460   &       12.813   &        3.732   &        0.100   &        0.100   &        1.808   &        0.326   &           6095  \\
%     4863550   &       13.133   &        3.582   &        0.100   &        0.100   &        0.279   &        0.035   &           6184  \\
%     4863782   &       12.096   &        3.614   &        0.100   &        0.100   &        1.834   &        0.298   &           6785  \\
%     4863875   &       13.198   &        3.536   &        0.100   &        0.100   &        2.436   &        0.363   &           6106  \\
%     4864074   &       13.250   &        3.611   &        0.100   &        0.100   &        0.255   &        0.045   &           6334  \\
%     4864449   &       13.257   &        3.642   &        0.227   &        0.100   &        1.615   &        0.321   &           5802  \\
%     4901967   &       12.918   &        2.954   &        0.254   &        0.100   &        2.173   &        0.332   &           4977  \\
%     4902085   &       12.093   &        3.628   &        0.100   &        0.100   &        1.645   &        0.071   &           6309  \\
%     4902247   &       12.916   &        3.581   &        0.100   &        0.100   &        0.901   &        0.164   &           6006  \\
%     4902337   &       13.119   &        3.721   &        0.100   &        0.100   &        3.470   &        0.176   &           6296  \\
%     4902442   &       12.949   &        3.086   &        0.260   &        0.100   &        0.242   &        0.045   &           4923  \\
%     4902558   &       13.271   &        3.635   &        0.230   &        0.100   &        0.961   &        0.195   &           5979  \\
%     4902609   &       12.536   &        3.955   &        0.100   &        0.100   &        0.799   &        0.192   &           5583  \\
%     4902641   &       10.761   &        3.183   &        0.100   &        0.100   &        2.843   &        0.026   &           5015  \\
%     4903086   &       13.223   &        3.675   &        0.100   &        0.100   &        5.214   &        0.030   &           6202  \\
%     4903283   &       12.953   &        2.705   &        0.261   &        0.100   &        0.869   &        0.204   &           4947  \\
%     4903473   &       13.330   &        2.765   &        0.100   &        0.100   &        6.217   &        0.029   &           7019  \\
%     4903524   &       13.077   &        3.793   &        0.100   &        0.100   &        0.305   &        0.033   &           6092  \\
%     4903638   &       13.072   &        3.608   &        0.186   &        0.100   &        0.218   &        0.046   &           5475  \\
%     4903847   &       10.683   &        4.336   &        0.100   &        0.100   &        0.325   &        0.037   &           5874  \\
%     4903956   &       12.789   &        3.891   &        0.128   &        0.100   &        1.020   &        0.140   &           5989  \\
%     4904086   &       11.039   &        2.544   &        0.100   &        0.100   &        1.040   &        0.071   &           4904  \\
%     4904088   &       13.336   &        3.688   &        0.100   &        0.100   &        0.172   &        0.018   &           6418  \\
%     4904166   &       12.675   &        2.942   &        0.205   &        0.100   &        0.744   &        0.036   &           4878  \\
%     4904182   &       12.832   &        3.637   &        0.100   &        0.100   &        2.474   &        0.385   &           6888  \\
%     4904217   &       12.957   &        3.553   &        0.161   &        0.100   &        4.998   &        0.013   &           5245  \\
%     4904280   &       13.110   &        3.800   &        0.100   &        0.100   &        0.783   &        0.187   &           6137  \\
%     4904411   &       11.790   &        3.718   &        0.100   &        0.100   &        1.566   &        0.303   &           6192  \\
%     4904964   &       13.248   &        3.919   &        0.225   &        0.100   &        1.036   &        0.181   &           5329  \\
%     4906546   &       11.828   &        3.921   &        0.100   &        0.100   &        1.573   &        0.317   &           6194  \\
%     4906883   &       10.778   &        4.669   &        0.100   &        0.100   &        3.434   &        0.033   &           6338  \\
%     4906950   &       10.651   &        2.786   &        0.100   &        0.100   &        3.430   &        0.030   &           4657  \\
%     4906988   &       11.445   &        4.229   &        0.100   &        0.100   &        0.763   &        0.051   &           6616  \\
%     4907118   &       13.128   &        3.842   &        0.198   &        0.100   &        0.950   &        0.038   &           5641  \\
%     4907266   &       12.290   &        4.237   &        0.100   &        0.100   &        1.816   &        0.362   &           5962  \\
%     4907439   &       13.117   &        2.672   &        0.196   &        0.100   &        1.144   &        0.033   &           5112  \\
%     4907516   &       13.330   &        3.754   &        0.243   &        0.100   &        0.475   &        0.106   &           5388  \\
%     4907577   &       13.321   &        4.036   &        0.241   &        0.100   &        0.257   &        0.063   &           5641  \\
%     4907665   &       10.765   &        3.288   &        0.100   &        0.100   &        2.059   &        0.387   &           5267  \\
%     4908107   &       13.438   &        3.801   &        0.266   &        0.100   &        0.983   &        0.230   &           5847  \\
%     4908121   &       12.994   &        3.408   &        0.269   &        0.100   &        4.586   &        0.103   &           4938  \\
%     4908774   &       13.500   &        3.818   &        0.280   &        0.100   &        1.777   &        0.078   &           5916  \\
%     4908820   &       13.227   &        3.881   &        0.220   &        0.100   &        2.467   &        0.367   &           5750  \\
%     4908893   &       10.975   &        4.109   &        0.100   &        0.100   &        0.359   &        0.077   &           7081  \\
%     4908995   &       12.609   &        4.187   &        0.100   &        0.100   &        0.536   &        0.095   &           6453  \\
%     4909264   &       12.694   &        4.032   &        0.100   &        0.100   &        0.514   &        0.046   &           6113  \\
%     4909473   &        9.397   &        4.524   &        0.100   &        0.100   &        2.185   &        0.361   &           6340  \\
%     4909608   &       12.703   &        3.837   &        0.100   &        0.100   &        2.623   &        0.403   &           6305  \\
%     4912124   &       12.683   &        2.838   &        0.207   &        0.100   &        5.653   &         -NaN   &           4978  \\
%     4912275   &       12.634   &        4.434   &        0.100   &        0.100   &        1.735   &        0.356   &           6014  \\
%     4912474   &       11.711   &        4.523   &        0.100   &        0.100   &        1.703   &        0.330   &           5720  \\
%     4912554   &       12.888   &        4.065   &        0.100   &        0.100   &        4.640   &        0.027   &           6106  \\
%     4912702   &        9.859   &        3.293   &        0.100   &        0.100   &        2.116   &        0.382   &           5119  \\
%     4912918   &       11.344   &        2.927   &        0.100   &        0.100   &        0.652   &        0.092   &           4938  \\
%     4913049   &       10.322   &        3.188   &        0.100   &        0.100   &        2.229   &        0.313   &           5013  \\
%     4913236   &       13.050   &        4.331   &        0.100   &        0.100   &        1.557   &        0.288   &           6444  \\
%     4913771   &       12.071   &        2.858   &        0.100   &        0.100   &        2.432   &        0.388   &           4897  \\
%     4914234   &       11.762   &        2.811   &        0.100   &        0.100   &        0.203   &        0.042   &           4904  \\
%     4914258   &       13.468   &        2.632   &        0.373   &        0.100   &        0.500   &        0.062   &           4959  \\
%     4915108   &       12.567   &        4.336   &        0.100   &        0.100   &        1.767   &        0.345   &           6493  \\
%     4915148   &       10.709   &        3.650   &        0.100   &        0.100   &        1.066   &        0.225   &           5026  \\
%     4915387   &        9.800   &        2.603   &        0.100   &        0.100   &        1.443   &        0.302   &           4726  \\
%     4915415   &       13.480   &        4.392   &        0.126   &        0.100   &        0.490   &        0.097   &           6535  \\
%     4915545   &       12.086   &        4.398   &        0.100   &        0.100   &        2.441   &        0.246   &           6103  \\
%     4915716   &       12.898   &        2.625   &        0.250   &        0.100   &        5.232   &        0.128   &           4806  \\
%     4915765   &       12.826   &        3.899   &        0.100   &        0.100   &        0.927   &        0.088   &           6602  \\
%     4915774   &       13.367   &        2.858   &        0.251   &        0.100   &        0.410   &        0.019   &           5003  \\
%     4915856   &       13.192   &        4.302   &        0.100   &        0.100   &        0.282   &        0.039   &           6187  \\
%     4915957   &       13.329   &        4.036   &        0.100   &        0.100   &        1.130   &        0.230   &           6471  \\
%     4916165   &       12.217   &        3.934   &        0.100   &        0.100   &        0.701   &        0.166   &           5908  \\
%     4916832   &       13.351   &        3.434   &        0.247   &        0.100   &        0.651   &        0.160   &           5008  \\
%     4916875   &       11.882   &        4.138   &        0.100   &        0.100   &        4.923   &        0.035   &           6942  \\
%     4917275   &       13.005   &        4.349   &        0.100   &        0.100   &        0.583   &        0.150   &           6616  \\
%     4917618   &       12.342   &        3.986   &        0.100   &        0.100   &        0.452   &        0.048   &           7081  \\
%     4917825   &       11.358   &        4.496   &        0.100   &        0.100   &        0.391   &        0.044   &           5601  \\
%     4918088   &       13.139   &        4.500   &        0.100   &        0.100   &        1.408   &        0.286   &           6197  \\
%     4918116   &       12.976   &        4.350   &        0.100   &        0.100   &        2.620   &        0.338   &           6313  \\
%     4918216   &       13.429   &        2.943   &        0.264   &        0.100   &        0.371   &        0.063   &           5186  \\
%     4918355   &       11.209   &        3.490   &        0.100   &        0.100   &        0.534   &        0.139   &           5003  \\
%     4918371   &       12.559   &        2.577   &        0.182   &        0.100   &        2.731   &        0.384   &           4952  \\
%     4918372   &       13.430   &        3.950   &        0.115   &        0.100   &        0.206   &        0.036   &           6214  \\
%     4918708   &       11.892   &        4.600   &        0.100   &        0.100   &        0.809   &        0.153   &           4893  \\
%     4918748   &       12.814   &        2.660   &        0.133   &        0.100   &        1.336   &        0.269   &           5033  \\
%     4918802   &       12.193   &        4.377   &        0.100   &        0.100   &        1.024   &        0.241   &           6765  \\
%     4918810   &       13.359   &        4.132   &        0.100   &        0.100   &        0.935   &        0.039   &           6478  \\
%     4918924   &       13.215   &        3.240   &        0.217   &        0.100   &        2.190   &        0.354   &           5110  \\
%     4918972   &       12.307   &        2.600   &        0.100   &        0.100   &        2.367   &        0.351   &           5076  \\
%     4918976   &       13.065   &        4.229   &        0.100   &        0.100   &        0.469   &        0.085   &           6937  \\
%     4918982   &       13.323   &        4.249   &        0.100   &        0.100   &        1.904   &        0.351   &           6501  \\
%     4919067   &       11.616   &        2.529   &        0.100   &        0.100   &        2.247   &        0.407   &           4835  \\
%     4919184   &       12.610   &        4.500   &        0.100   &        0.100   &        1.253   &        0.252   &           5962  \\
%     4919205   &       12.035   &        2.577   &        0.100   &        0.100   &        0.883   &        0.215   &           4910  \\
%     4919239   &       12.669   &        3.853   &        0.204   &        0.100   &        3.749   &        0.018   &           4819  \\
%     4919374   &       12.333   &        3.433   &        0.100   &        0.100   &        0.669   &        0.166   &           5129  \\
%     4919405   &       13.420   &        4.238   &        0.112   &        0.100   &        3.097   &        0.039   &           6047  \\
%     4919560   &       13.393   &        4.430   &        0.256   &        0.100   &        1.223   &        0.047   &           5729  \\
%     4919693   &       13.280   &        2.567   &        0.232   &        0.100   &        2.936   &        0.358   &           5013  \\
%     4919905   &       12.636   &        3.701   &        0.100   &        0.100   &        3.010   &        0.018   &           6532  \\
%     4919954   &       11.823   &        4.350   &        0.100   &        0.100   &        0.410   &        0.054   &           6664  \\
%     4920106   &       13.418   &        3.680   &        0.262   &        0.100   &        1.660   &        0.313   &           5024  \\
%     4920275   &       12.990   &        3.902   &        0.100   &        0.100   &        6.527   &        0.031   &           6953  \\
%     4920497   &       12.236   &        2.605   &        0.100   &        0.100   &        0.924   &        0.040   &           5220  \\
%     4920506   &       13.412   &        4.315   &        0.111   &        0.100   &        2.771   &        0.292   &           6302  \\
%     4920600   &       12.316   &        2.925   &        0.133   &        0.100   &        0.508   &        0.048   &           4988  \\
%     4920612   &       11.586   &        3.986   &        0.100   &        0.100   &        0.394   &        0.075   &           6951  \\
%     4920632   &       12.023   &        4.348   &        0.100   &        0.100   &        3.211   &        0.018   &           6692  \\
%     4920808   &       11.660   &        3.627   &        0.100   &        0.100   &        2.044   &        0.391   &           6251  \\
%     4920997   &       12.612   &        3.433   &        0.100   &        0.100   &        0.523   &        0.130   &           5122  \\
%     4921047   &       12.916   &        2.628   &        0.253   &        0.100   &        0.371   &        0.052   &           4845  \\
%     4921090   &       12.011   &        3.852   &        0.100   &        0.100   &        0.851   &        0.035   &           5818  \\
%     4921184   &       11.028   &        3.470   &        0.100   &        0.100   &        6.573   &        0.029   &           7100  \\
%     4921273   &       13.026   &        4.058   &        0.100   &        0.100   &        2.596   &        0.366   &           6190  \\
%     4921387   &       11.827   &        4.152   &        0.100   &        0.100   &        2.094   &        0.359   &           6798  \\
%     4921436   &       12.870   &        2.624   &        0.244   &        0.100   &        1.850   &        0.310   &           4993  \\
%     4921549   &       13.369   &        4.136   &        0.251   &        0.100   &        1.703   &        0.338   &           5221  \\
%     4921688   &       13.448   &        3.177   &        0.269   &        0.100   &        0.943   &        0.184   &           5231  \\
%     4921698   &       12.075   &        4.431   &        0.100   &        0.100   &        1.337   &        0.169   &           6406  \\
%     4921758   &       13.401   &        4.069   &        0.108   &        0.100   &        0.566   &        0.050   &           6760  \\
%     4921822   &       13.244   &        3.101   &        0.224   &        0.100   &        0.903   &        0.141   &           5190  \\
%     4922001   &       12.984   &        4.447   &        0.100   &        0.100   &        0.425   &        0.085   &           6227  \\
%     4922091   &       13.348   &        4.000   &        0.100   &        0.100   &        2.197   &        0.340   &           6790  \\
%     4922201   &       12.404   &        2.522   &        0.100   &        0.100   &        2.816   &        0.369   &           5059  \\
%     4922233   &       13.110   &        4.340   &        0.100   &        0.100   &        1.792   &        0.261   &           6018  \\
%     4922301   &       11.841   &        4.500   &        0.100   &        0.100   &        3.029   &        0.167   &           5233  \\
%     4922406   &       12.838   &        4.500   &        0.138   &        0.100   &        0.594   &        0.075   &           5822  \\
%     4922510   &       13.364   &        2.758   &        0.250   &        0.100   &        1.332   &        0.185   &           5018  \\
%     4922544   &       13.202   &        4.368   &        0.100   &        0.100   &        0.318   &        0.050   &           6228  \\
%     4927000   &       12.372   &        4.500   &        0.100   &        0.100   &        2.182   &        0.403   &           5520  \\
%     4927098   &       12.483   &        2.607   &        0.167   &        0.100   &        0.380   &        0.024   &           4891  \\
%     4927128   &       12.611   &        3.766   &        0.100   &        0.100   &        4.621   &        0.033   &           6290  \\
%     4927192   &       12.935   &        3.952   &        0.100   &        0.100   &        2.024   &        0.389   &           6911  \\
%     4927763   &       12.676   &        2.628   &        0.205   &        0.100   &        3.223   &        0.322   &           4949  \\
%     4927841   &       12.737   &        4.302   &        0.100   &        0.100   &        0.256   &        0.054   &           6225  \\
%     4928164   &       12.947   &        4.349   &        0.100   &        0.100   &        2.578   &        0.407   &           6033  \\
%     4928203   &       10.370   &        3.600   &        0.100   &        0.100   &        0.317   &        0.067   &           7006  \\
%     4928277   &       13.497   &        3.917   &        0.129   &        0.100   &        0.854   &        0.197   &           6616  \\
%     4928429   &       11.582   &        4.058   &        0.100   &        0.100   &        0.520   &        0.128   &           6365  \\
%     4928515   &       12.616   &        2.956   &        0.100   &        0.100   &        0.409   &        0.042   &           5189  \\
%     4928958   &       12.789   &        2.873   &        0.228   &        0.100   &        2.885   &        0.062   &           4874  \\
%     4929259   &       12.383   &        3.846   &        0.100   &        0.100   &        2.412   &        0.399   &           6163  \\
%     4929301   &       12.412   &        2.770   &        0.100   &        0.100   &        0.928   &        0.049   &           5024  \\
%     4929449   &       12.928   &        3.904   &        0.100   &        0.100   &        2.028   &        0.343   &           6490  \\
%     4929754   &       12.360   &        4.494   &        0.100   &        0.100   &        0.311   &        0.076   &           6225  \\
%     4929905   &       12.623   &        4.493   &        0.100   &        0.100   &        1.068   &        0.249   &           6140  \\
%     4930018   &       12.031   &        3.269   &        0.100   &        0.100   &        0.501   &        0.073   &           5066  \\
%     4930219   &       13.338   &        3.912   &        0.244   &        0.100   &        0.622   &        0.139   &           5713  \\
%     4930269   &       10.339   &        3.106   &        0.100   &        0.100   &        1.868   &        0.299   &           5191  \\
%     4930464   &       13.309   &        2.661   &        0.338   &        0.100   &        3.695   &        0.102   &           4889  \\
%     4930514   &       12.537   &        4.314   &        0.100   &        0.100   &        0.274   &        0.040   &           6495  \\
%     4930524   &       12.884   &        4.423   &        0.147   &        0.100   &        0.726   &        0.048   &           5421  \\
%     4930551   &       13.173   &        4.096   &        0.100   &        0.100   &        1.139   &        0.257   &           6660  \\
%     4930617   &       11.986   &        2.744   &        0.100   &        0.100   &        0.351   &        0.143   &           5000  \\
%     4930802   &       12.757   &        4.029   &        0.100   &        0.100   &        0.416   &        0.046   &           6006  \\
%     4930825   &       12.328   &        3.853   &        0.100   &        0.100   &        1.669   &        0.320   &           6400  \\
%     4930906   &       11.623   &        2.510   &        0.100   &        0.100   &        2.090   &        0.385   &           4655  \\
%     4931091   &       13.404   &        2.520   &        0.359   &        0.100   &        2.533   &        0.377   &           4907  \\
%     4931363   &        7.914   &        3.827   &        0.100   &        0.100   &        0.235   &        0.047   &           7033  \\
%     4931389   &        9.715   &        3.245   &        0.100   &        0.100   &        2.094   &        0.370   &           5015  \\
%     4931390   &        9.261   &        3.815   &        0.100   &        0.100   &        1.973   &        0.380   &           6557  \\
%     4931454   &       13.122   &        2.540   &        0.297   &        0.100   &        4.856   &        0.033   &           4874  \\
%     4931729   &       13.315   &        4.510   &        0.239   &        0.100   &        5.685   &        0.021   &           5024  \\
%     4931743   &       10.557   &        4.244   &        0.100   &        0.100   &        1.485   &        0.283   &           6562  \\
%     4931792   &       12.726   &        4.237   &        0.100   &        0.100   &        2.439   &        0.407   &           6565  \\
%     4931864   &       13.311   &        3.786   &        0.100   &        0.100   &        1.611   &        0.298   &           6706  \\
%     4931949   &       12.530   &        2.702   &        0.100   &        0.100   &        0.411   &        0.042   &           5119  \\
%     4932081   &       13.409   &        3.801   &        0.110   &        0.100   &        2.816   &        0.254   &           6006  \\
%     4932143   &       12.874   &        4.050   &        0.100   &        0.100   &        2.393   &        0.396   &           6812  \\
%     4932311   &       12.233   &        2.530   &        0.117   &        0.100   &        2.055   &        0.391   &           4572  \\
%     4932357   &       10.869   &        2.934   &        0.100   &        0.100   &        1.965   &        0.368   &           5010  \\
%     4932557   &       12.752   &        4.583   &        0.120   &        0.100   &        2.455   &        0.359   &           5109  \\
%     4932704   &       13.296   &        3.110   &        0.335   &        0.100   &        1.131   &        0.065   &           4884  \\
%     4932872   &       12.896   &        2.541   &        0.249   &        0.100   &        0.294   &        0.052   &           4733  \\
%     4933018   &       13.195   &        4.131   &        0.100   &        0.100   &        1.999   &        0.382   &           6675  \\
%     4933169   &       13.336   &        4.434   &        0.100   &        0.100   &        1.567   &        0.314   &           6233  \\
%     4933298   &       13.156   &        3.945   &        0.100   &        0.100   &        0.525   &        0.110   &           6777  \\
%     4933446   &       13.267   &        3.982   &        0.100   &        0.100   &        1.789   &        0.362   &           6060  \\
%     4933568   &       12.663   &        4.010   &        0.103   &        0.100   &        1.459   &        0.287   &           5772  \\
%     4933569   &       12.400   &        4.288   &        0.100   &        0.100   &        2.602   &        0.290   &           6616  \\
%     4933585   &       13.341   &        3.895   &        0.245   &        0.100   &        0.113   &        0.032   &           5919  \\
%     4933657   &       13.268   &        3.827   &        0.229   &        0.100   &        0.836   &        0.212   &           5831  \\
%     4933782   &       13.282   &        3.457   &        0.332   &        0.100   &        0.259   &        0.059   &           4565  \\
%     4933798   &       13.500   &        2.502   &        0.380   &        0.100   &        0.423   &        0.112   &           4827  \\
%     4934103   &       11.421   &        3.991   &        0.100   &        0.100   &        0.830   &        0.205   &           6753  \\
%     4934147   &       12.176   &        2.537   &        0.105   &        0.100   &        0.917   &        0.046   &           4749  \\
%     4934192   &       10.559   &        3.777   &        0.100   &        0.100   &        1.745   &        0.350   &           6815  \\
%     4934393   &       10.516   &        2.652   &        0.100   &        0.100   &        0.919   &        0.185   &           4815  \\
%     4934436   &       13.119   &        4.006   &        0.196   &        0.100   &        0.432   &        0.029   &           5865  \\
%     4934550   &       11.520   &        3.300   &        0.100   &        0.100   &        1.938   &        0.340   &           5042  \\
%     4934893   &       11.694   &        3.814   &        0.100   &        0.100   &        1.906   &        0.323   &           7108  \\
%     4934964   &       13.117   &        4.021   &        0.196   &        0.100   &        0.460   &        0.043   &           5733  \\
%     4935058   &       13.125   &        4.017   &        0.100   &        0.100   &        1.062   &        0.171   &           6247  \\
%     4935264   &       12.803   &        2.736   &        0.231   &        0.100   &        1.150   &        0.044   &           4739  \\
%     4935291   &       11.854   &        3.947   &        0.100   &        0.100   &        0.916   &        0.212   &           5646  \\
%     4935316   &       12.374   &        4.084   &        0.100   &        0.100   &        2.225   &        0.393   &           5729  \\
%     4935606   &       12.470   &        4.234   &        0.100   &        0.100   &        0.582   &        0.144   &           7048  \\
%     4936305   &       13.359   &        3.928   &        0.100   &        0.100   &        1.307   &        0.233   &           6261  \\
%     4936438   &       10.563   &        3.106   &        0.100   &        0.100   &        7.664   &        0.101   &           4949  \\
%     4936463   &       12.941   &        2.785   &        0.258   &        0.100   &        0.226   &        0.061   &           4846  \\
%     4936635   &       13.287   &        3.840   &        0.100   &        0.100   &        0.238   &        0.022   &           6466  \\
%     4936750   &       12.399   &        4.122   &        0.100   &        0.100   &        0.284   &        0.053   &           5750  \\
%     4936825   &       13.168   &        2.552   &        0.307   &        0.100   &        0.909   &        0.188   &           4589  \\
%     4937011   &       13.202   &        3.368   &        0.314   &        0.100   &        0.149   &        0.040   &           4730  \\
%     4937056   &       12.791   &        2.824   &        0.228   &        0.100   &        1.790   &        0.356   &           4789  \\
%     4937379   &       11.454   &        3.175   &        0.100   &        0.100   &        0.297   &        0.077   &           7085  \\
%     4937512   &       13.025   &        3.752   &        0.100   &        0.100   &        0.958   &        0.058   &           6705  \\
%     4937716   &       13.378   &        3.876   &        0.253   &        0.100   &        0.883   &        0.208   &           5356  \\
%     4937770   &       13.149   &        3.121   &        0.303   &        0.100   &        2.144   &        0.395   &           4925  \\
%     4937775   &       13.158   &        3.239   &        0.205   &        0.100   &        0.201   &        0.029   &           5104  \\
%     4937784   &       12.453   &        2.734   &        0.161   &        0.100   &        1.541   &        0.053   &           4638  \\
%     4938988   &       12.285   &        4.029   &        0.100   &        0.100   &        0.812   &        0.195   &           6178  \\
%     4939294   &       12.233   &        3.978   &        0.100   &        0.100   &        0.603   &        0.129   &           6777  \\
%     4939348   &       12.202   &        3.877   &        0.100   &        0.100   &        1.815   &        0.360   &           6570  \\
%     4939586   &       11.737   &        3.914   &        0.100   &        0.100   &        0.422   &        0.067   &           6616  \\
%     4939828   &       13.416   &        3.631   &        0.112   &        0.100   &        5.479   &        0.130   &           6283  \\
%     4939830   &       13.481   &        2.519   &        0.376   &        0.100   &        1.718   &        0.330   &           4714  \\
%     4939895   &        9.988   &        3.712   &        0.100   &        0.100   &        1.770   &        0.303   &           4504  \\
%     4940041   &       13.298   &        2.654   &        0.336   &        0.100   &        1.594   &        0.284   &           4703  \\
%     4940093   &       13.220   &        3.700   &        0.100   &        0.100   &        2.739   &        0.153   &           6877  \\
%     4940209   &       13.091   &        3.525   &        0.190   &        0.100   &        1.171   &        0.219   &           5066  \\
%     4940262   &       13.210   &        3.523   &        0.216   &        0.100   &        0.558   &        0.113   &           5962  \\
%     4940414   &       13.448   &        2.664   &        0.369   &        0.100   &        2.175   &        0.322   &           4992  \\
%     4940439   &       11.150   &        3.226   &        0.100   &        0.100   &        2.366   &        0.396   &           5035  \\
%     4940536   &       13.176   &        2.944   &        0.309   &        0.100   &        0.346   &        0.074   &           4729  \\
%     4940916   &       11.008   &        3.136   &        0.100   &        0.100   &        5.798   &        0.034   &           5119  \\
%     4940999   &       13.378   &        3.694   &        0.103   &        0.100   &        0.531   &        0.032   &           6108  \\
%     4941055   &       13.193   &        3.829   &        0.100   &        0.100   &        0.288   &        0.041   &           6174  \\
%     4944179   &       12.374   &        3.874   &        0.100   &        0.100   &        1.299   &        0.242   &           6344  \\
%     4944361   &       12.204   &        4.123   &        0.100   &        0.100   &        1.145   &        0.265   &           6450  \\
%     4944586   &       12.063   &        3.451   &        0.100   &        0.100   &        2.440   &        0.397   &           6370  \\
%     4944661   &       12.597   &        3.945   &        0.100   &        0.100   &        1.330   &        0.263   &           6221  \\
%     4945124   &       12.244   &        4.112   &        0.100   &        0.100   &        0.240   &        0.062   &           6089  \\
%     4945152   &       13.435   &        3.058   &        0.116   &        0.100   &        1.010   &        0.240   &           6760  \\
%     4945266   &       11.371   &        3.691   &        0.100   &        0.100   &        2.054   &        0.360   &           6735  \\
%     4945583   &       13.265   &        3.720   &        0.100   &        0.100   &        0.299   &        0.039   &           6426  \\
%     4945922   &       12.859   &        3.806   &        0.100   &        0.100   &        0.889   &        0.180   &           6691  \\
%     4946401   &       10.370   &        4.409   &        0.100   &        0.100   &        0.138   &        0.030   &           5324  \\
%     4946445   &       12.955   &        3.275   &        0.161   &        0.100   &        0.807   &        0.046   &           5021  \\
%     4946627   &       13.020   &        3.585   &        0.100   &        0.100   &        1.525   &        0.197   &           6823  \\
%     4946632   &       13.431   &        3.073   &        0.365   &        0.100   &        0.608   &        0.055   &           4741  \\
%     4947253   &       11.060   &        3.923   &        0.100   &        0.100   &        1.891   &        0.300   &           5953  \\
%     4947759   &       12.355   &        3.995   &        0.100   &        0.100   &        0.730   &        0.183   &           6540  \\
%     4947848   &       11.152   &        4.225   &        0.100   &        0.100   &        2.762   &        0.329   &           6332  \\
%     4948343   &       13.246   &        3.573   &        0.100   &        0.100   &        2.743   &        0.326   &           6095  \\
%     4948344   &       10.761   &        2.912   &        0.100   &        0.100   &        6.704   &        0.036   &           5026  \\
%     4948479   &       11.804   &        2.865   &        0.100   &        0.100   &        0.159   &        0.038   &           4898  \\
%     4948536   &       13.198   &        3.118   &        0.214   &        0.100   &        3.065   &        0.162   &           5482  \\
%     4948720   &       12.571   &        3.886   &        0.100   &        0.100   &        0.598   &        0.047   &           6475  \\
%     4948860   &       13.135   &        3.631   &        0.100   &        0.100   &        1.127   &        0.123   &           6024  \\
%     4948991   &       12.990   &        3.734   &        0.100   &        0.100   &        1.213   &        0.265   &           6437  \\
%     4949292   &       12.550   &        3.475   &        0.100   &        0.100   &        1.013   &        0.229   &           6905  \\
%     4949391   &       12.084   &        4.047   &        0.100   &        0.100   &        2.317   &        0.382   &           6562  \\
%     4949422   &       11.182   &        2.942   &        0.100   &        0.100   &        2.425   &        0.376   &           4995  \\
%     4949473   &       11.806   &        2.590   &        0.100   &        0.100   &        1.420   &        0.274   &           4807  \\
%     4949679   &       12.297   &        3.723   &        0.100   &        0.100   &        0.425   &        0.049   &           5734  \\
%     4950020   &       12.713   &        3.822   &        0.113   &        0.100   &        0.539   &        0.133   &           5933  \\
%     4950323   &       11.907   &        2.747   &        0.100   &        0.100   &        1.304   &        0.280   &           4915  \\
%     4950465   &       13.029   &        3.709   &        0.100   &        0.100   &        1.882   &        0.332   &           6247  \\
%     4950519   &       11.359   &        3.699   &        0.100   &        0.100   &        0.554   &        0.072   &           7092  \\
%     4950661   &       12.479   &        3.635   &        0.100   &        0.100   &        2.258   &        0.384   &           5396  \\
%     4950724   &       13.022   &        3.699   &        0.100   &        0.100   &        1.035   &        0.239   &           6303  \\
%     4950750   &       12.028   &        3.225   &        0.100   &        0.100   &        1.696   &        0.342   &           5249  \\
%     4950816   &       13.415   &        3.650   &        0.111   &        0.100   &        2.944   &        0.393   &           6302  \\
%     4950850   &       13.270   &        3.683   &        0.329   &        0.100   &        2.545   &        0.401   &           4926  \\
%     4950888   &       12.643   &        3.789   &        0.100   &        0.100   &        0.586   &        0.086   &           5957  \\
%     4950928   &       12.594   &        3.848   &        0.100   &        0.100   &        0.682   &        0.032   &           6075  \\
%     4950977   &       13.071   &        3.825   &        0.100   &        0.100   &        1.480   &        0.166   &           6541  \\
%     4951386   &       12.926   &        3.784   &        0.100   &        0.100   &        1.731   &        0.183   &           6267  \\
%     4951617   &       10.885   &        2.776   &        0.100   &        0.100   &        1.710   &        0.314   &           4940  \\
%     4951748   &       12.212   &        3.949   &        0.100   &        0.100   &        0.408   &        0.056   &           6078  \\
%     4951852   &       12.594   &        3.720   &        0.100   &        0.100   &        0.363   &        0.061   &           6540  \\
%     4951889   &       13.342   &        3.594   &        0.245   &        0.100   &        1.204   &        0.250   &           5256  \\
%     4952259   &       12.758   &        3.670   &        0.100   &        0.100   &        0.702   &        0.078   &           6754  \\
%     4952454   &       12.174   &        3.143   &        0.105   &        0.100   &        1.692   &        0.311   &           4909  \\
%     4952516   &       12.474   &        3.010   &        0.165   &        0.100   &        1.643   &        0.094   &           4875  \\
%     4952717   &       11.234   &        3.121   &        0.100   &        0.100   &        1.780   &        0.335   &           4900  \\
%     4953018   &       12.014   &        3.988   &        0.100   &        0.100   &        2.500   &        0.347   &           6620  \\
%     4988957   &       13.226   &        3.539   &        0.220   &        0.100   &        1.600   &        0.332   &           5184  \\
%     4988995   &       13.361   &        3.615   &        0.249   &        0.100   &        0.151   &        0.038   &           5569  \\
%     4989279   &       13.470   &        3.449   &        0.273   &        0.100   &        1.264   &        0.251   &           5896  \\
%     4989382   &       11.455   &        4.007   &        0.100   &        0.100   &        1.745   &        0.331   &           5671  \\
%     4989477   &       13.220   &        3.113   &        0.218   &        0.100   &        1.117   &        0.236   &           5041  \\
%     4989636   &       13.363   &        3.615   &        0.250   &        0.100   &        1.078   &        0.052   &           5308  \\
%     4989879   &       11.427   &        3.649   &        0.100   &        0.100   &        0.502   &        0.092   &           6565  \\
%     4989977   &       13.303   &        3.748   &        0.237   &        0.100   &        0.407   &        0.065   &           5644  \\
%     4990126   &       11.625   &        3.022   &        0.100   &        0.100   &        2.525   &        0.387   &           5004  \\
%     4990204   &       13.374   &        3.814   &        0.252   &        0.100   &        1.737   &        0.339   &           5576  \\
%     4990630   &       12.897   &        3.807   &        0.100   &        0.100   &        0.251   &        0.063   &           6244  \\
%     4990934   &       13.027   &        3.786   &        0.100   &        0.100   &        1.914   &        0.042   &           6200  \\
%     4991121   &       13.192   &        3.735   &        0.212   &        0.100   &        0.977   &        0.193   &           5784  \\
%     4991356   &       12.906   &        3.851   &        0.151   &        0.100   &        1.306   &        0.072   &           5402  \\
%     4991425   &       12.065   &        2.770   &        0.100   &        0.100   &        1.569   &        0.299   &           4923  \\
%     4991454   &       12.956   &        3.831   &        0.161   &        0.100   &        2.344   &        0.201   &           5693  \\
%     4992069   &       13.183   &        3.793   &        0.210   &        0.100   &        2.211   &        0.073   &           5934  \\
%     4992108   &       12.726   &        3.785   &        0.115   &        0.100   &        3.019   &        0.395   &           5753  \\
%     4992502   &       13.366   &        3.973   &        0.251   &        0.100   &        0.231   &        0.060   &           5831  \\
%     4994971   &       11.091   &        3.901   &        0.100   &        0.100   &        1.711   &        0.321   &           7035  \\
%     4995116   &       12.339   &        4.295   &        0.100   &        0.100   &        0.385   &        0.095   &           5891  \\
%     4995418   &       13.331   &        4.059   &        0.100   &        0.100   &        0.897   &        0.222   &           6100  \\
%     4995565   &       11.278   &        4.448   &        0.100   &        0.100   &        2.249   &        0.042   &           5476  \\
%     4995719   &       13.418   &        3.634   &        0.262   &        0.100   &        1.695   &        0.327   &           5275  \\
%     4995788   &       11.721   &        3.028   &        0.100   &        0.100   &        0.764   &        0.021   &           4836  \\
%     4995948   &       12.800   &        4.091   &        0.100   &        0.100   &        0.196   &        0.026   &           6165  \\
%     4996057   &       11.994   &        3.673   &        0.100   &        0.100   &        0.241   &        0.042   &           5086  \\
%     4996395   &       13.237   &        2.597   &        0.322   &        0.100   &        2.803   &        0.347   &           4998  \\
%     4996676   &       12.305   &        3.207   &        0.131   &        0.100   &        1.481   &        0.285   &           4956  \\
%     4996722   &       10.815   &        4.785   &        0.100   &        0.100   &        2.661   &        0.330   &           5683  \\
%     4997023   &       11.136   &        2.884   &        0.100   &        0.100   &        0.260   &        0.027   &           4805  \\
%     4997102   &       13.490   &        3.950   &        0.128   &        0.100   &        0.580   &        0.044   &           6141  \\
%     4999134   &       13.376   &        2.635   &        0.353   &        0.100   &        1.858   &        0.365   &           4907  \\
%     4999297   &       12.085   &        4.217   &        0.100   &        0.100   &        0.446   &        0.038   &           6406  \\
%     4999571   &       12.907   &        4.462   &        0.151   &        0.100   &        1.047   &        0.090   &           5522  \\
%     4999647   &       12.708   &        4.500   &        0.112   &        0.100   &        0.910   &        0.219   &           5308  \\
%     5000089   &       12.018   &        3.183   &        0.100   &        0.100   &        1.126   &        0.215   &           5203  \\
%     5000102   &       12.680   &        4.155   &        0.100   &        0.100   &        1.307   &        0.259   &           6139  \\
%     5000307   &       11.231   &        2.704   &        0.100   &        0.100   &        0.276   &        0.036   &           5172  \\
%     5000486   &       12.890   &        4.359   &        0.100   &        0.100   &        0.175   &        0.036   &           6549  \\
%     5000686   &       12.622   &        4.385   &        0.194   &        0.100   &        6.910   &        0.040   &           4949  \\
%     5001018   &       12.807   &        4.349   &        0.100   &        0.100   &        0.551   &        0.104   &           6315  \\
%     5001658   &       12.851   &        3.527   &        0.240   &        0.100   &        3.684   &        0.102   &           4926  \\
%     5001945   &       12.227   &        4.436   &        0.100   &        0.100   &        1.257   &        0.238   &           6052  \\
%     5002067   &       12.988   &        4.302   &        0.100   &        0.100   &        1.388   &        0.108   &           6297  \\
%     5002171   &       13.025   &        4.326   &        0.175   &        0.100   &        4.146   &        0.154   &           5830  \\
%     5002206   &       12.512   &        4.438   &        0.100   &        0.100   &        1.745   &        0.035   &           5641  \\
%     5002361   &       11.093   &        3.514   &        0.100   &        0.100   &        1.778   &        0.365   &           6990  \\
%     5002557   &       12.944   &        4.350   &        0.100   &        0.100   &        2.611   &        0.390   &           6447  \\
%     5002605   &       11.528   &        4.076   &        0.100   &        0.100   &        0.714   &        0.124   &           6344  \\
%     5002732   &       13.210   &        3.134   &        0.316   &        0.100   &        3.249   &        0.076   &           4964  \\
%     5003217   &       13.281   &        4.354   &        0.100   &        0.100   &        2.416   &        0.012   &           6450  \\
%     5003233   &       12.691   &        4.335   &        0.100   &        0.100   &        2.114   &        0.370   &           6387  \\
%     5003275   &       12.950   &        3.368   &        0.260   &        0.100   &        1.819   &        0.346   &           4952  \\
%     5003330   &       12.815   &        4.173   &        0.100   &        0.100   &        1.687   &        0.333   &           6243  \\
%     5003335   &       13.490   &        3.434   &        0.278   &        0.100   &        2.099   &        0.281   &           5017  \\
%     5003549   &       12.140   &        3.101   &        0.100   &        0.100   &        2.861   &        0.302   &           5066  \\
%     5003625   &       12.434   &        3.133   &        0.157   &        0.100   &        2.522   &        0.225   &           4999  \\
%     5003766   &       12.943   &        4.020   &        0.100   &        0.100   &        6.433   &        0.067   &           6613  \\
%     5003951   &       13.358   &        4.338   &        0.100   &        0.100   &        1.879   &        0.278   &           6289  \\
%     5004096   &       12.494   &        4.437   &        0.100   &        0.100   &        1.895   &        0.374   &           6812  \\
%     5004165   &       13.119   &        4.347   &        0.100   &        0.100   &        2.952   &        0.206   &           6419  \\
%     5004282   &       11.861   &        2.506   &        0.100   &        0.100   &        0.751   &        0.184   &           4934  \\
%     5004397   &       12.989   &        3.659   &        0.168   &        0.100   &        1.872   &        0.368   &           5303  \\
%     5004478   &       13.078   &        4.470   &        0.187   &        0.100   &        5.853   &        0.092   &           5654  \\
%     5004705   &       12.944   &        3.850   &        0.100   &        0.100   &        2.371   &        0.257   &           6840  \\
%     5005054   &       12.852   &        4.462   &        0.100   &        0.100   &        1.877   &        0.364   &           6197  \\
%     5005173   &       13.126   &        2.625   &        0.298   &        0.100   &        2.305   &        0.361   &           4920  \\
%     5005243   &       12.331   &        3.293   &        0.100   &        0.100   &        0.232   &        0.026   &           5262  \\
%     5005335   &       13.310   &        4.310   &        0.100   &        0.100   &        1.657   &        0.332   &           6235  \\
%     5005508   &       11.136   &        2.821   &        0.100   &        0.100   &        1.488   &        0.161   &           5036  \\
%     5005829   &       12.854   &        4.350   &        0.100   &        0.100   &        3.622   &        0.179   &           6303  \\
%     5006008   &       13.133   &        4.280   &        0.100   &        0.100   &        0.485   &        0.059   &           6052  \\
%     5006064   &       12.631   &        3.764   &        0.100   &        0.100   &        0.122   &        0.013   &           5330  \\
%     5006206   &       12.683   &        2.647   &        0.107   &        0.100   &        1.105   &        0.214   &           5081  \\
%     5006454   &       10.953   &        3.124   &        0.100   &        0.100   &        2.282   &        0.377   &           5210  \\
%     5006546   &       13.455   &        4.216   &        0.120   &        0.100   &        1.659   &        0.333   &           6292  \\
%     5007078   &       13.184   &        2.837   &        0.210   &        0.100   &        1.620   &        0.325   &           5083  \\
%     5007122   &       11.839   &        4.491   &        0.100   &        0.100   &        0.730   &        0.171   &           5421  \\
%     5007252   &       12.904   &        4.328   &        0.100   &        0.100   &        0.943   &        0.035   &           6366  \\
%     5007286   &       11.281   &        4.017   &        0.100   &        0.100   &        0.101   &        0.028   &           6779  \\
%     5007332   &       12.873   &        3.042   &        0.145   &        0.100   &        0.343   &        0.076   &           5060  \\
%     5007487   &       13.275   &        3.205   &        0.231   &        0.100   &        1.688   &        0.340   &           5514  \\
%     5007617   &       13.395   &        2.934   &        0.257   &        0.100   &        1.938   &        0.386   &           5199  \\
%     5007645   &       12.486   &        2.532   &        0.100   &        0.100   &        0.646   &        0.128   &           5013  \\
%     5007775   &       13.491   &        3.959   &        0.128   &        0.100   &        1.454   &        0.278   &           6419  \\
%     5007812   &       12.944   &        2.671   &        0.159   &        0.100   &        0.789   &        0.136   &           5010  \\
%     5007913   &       13.324   &        3.802   &        0.241   &        0.100   &        0.469   &        0.125   &           5571  \\
%     5008172   &       12.618   &        4.472   &        0.100   &        0.100   &        0.519   &        0.133   &           6025  \\
%     5008408   &       13.059   &        4.500   &        0.100   &        0.100   &        1.815   &        0.355   &           6065  \\
%     5008558   &       13.424   &        2.839   &        0.363   &        0.100   &        0.971   &        0.232   &           4734  \\
%     5008589   &       13.427   &        2.692   &        0.264   &        0.100   &        1.824   &        0.348   &           5048  \\
%     5008702   &       13.234   &        3.820   &        0.221   &        0.100   &        2.374   &        0.267   &           5337  \\
%     5008707   &       13.493   &        3.813   &        0.278   &        0.100   &        1.534   &        0.275   &           5323  \\
%     5008936   &       12.178   &        2.760   &        0.106   &        0.100   &        2.083   &        0.314   &           4868  \\
%     5008996   &       11.920   &        2.572   &        0.100   &        0.100   &        1.687   &        0.343   &           4912  \\
%     5009082   &       13.298   &        2.625   &        0.236   &        0.100   &        1.761   &        0.336   &           5023  \\
%     5009366   &       12.759   &        4.367   &        0.100   &        0.100   &        0.297   &        0.062   &           6564  \\
%     5009376   &       12.860   &        4.570   &        0.242   &        0.100   &        0.226   &        0.051   &           4971  \\
%     5009403   &       13.355   &        4.313   &        0.100   &        0.100   &        1.817   &        0.387   &           6369  \\
%     5009426   &       12.057   &        3.871   &        0.100   &        0.100   &        0.305   &        0.067   &           6105  \\
%     5010123   &       13.484   &        2.621   &        0.376   &        0.100   &        0.478   &        0.039   &           4999  \\
%     5010165   &       13.014   &        2.985   &        0.273   &        0.100   &        0.716   &        0.075   &           4932  \\
%     5010666   &       13.495   &        3.976   &        0.129   &        0.100   &        0.363   &        0.062   &           6389  \\
%     5014736   &       12.937   &        3.588   &        0.157   &        0.100   &        0.736   &        0.158   &           5239  \\
%     5014824   &       12.960   &        4.298   &        0.162   &        0.100   &        0.670   &        0.086   &           5745  \\
%     5015084   &       12.982   &        3.992   &        0.100   &        0.100   &        1.189   &        0.060   &           6112  \\
%     5015145   &       13.332   &        3.779   &        0.243   &        0.100   &        0.173   &        0.032   &           5984  \\
%     5015413   &       12.595   &        3.947   &        0.100   &        0.100   &        1.726   &        0.346   &           6729  \\
%     5015454   &       11.449   &        4.382   &        0.100   &        0.100   &        1.073   &        0.099   &           6378  \\
%     5015478   &       12.630   &        4.338   &        0.100   &        0.100   &        1.324   &        0.258   &           6561  \\
%     5015647   &       11.739   &        2.528   &        0.100   &        0.100   &        1.497   &        0.285   &           5121  \\
%     5015966   &       12.943   &        3.663   &        0.100   &        0.100   &        1.657   &        0.334   &           6329  \\
%     5016009   &       12.220   &        4.350   &        0.100   &        0.100   &        0.776   &        0.117   &           5774  \\
%     5016065   &        9.987   &        3.235   &        0.100   &        0.100   &        0.981   &        0.219   &           5018  \\
%     5016152   &       13.284   &        2.890   &        0.232   &        0.100   &        2.012   &        0.351   &           5165  \\
%     5016212   &       13.420   &        2.534   &        0.262   &        0.100   &        1.669   &        0.363   &           5001  \\
%     5016500   &       13.431   &        3.855   &        0.115   &        0.100   &        0.425   &        0.091   &           6689  \\
%     5016549   &       12.022   &        3.151   &        0.100   &        0.100   &        0.246   &        0.058   &           5321  \\
%     5016635   &       12.185   &        3.814   &        0.100   &        0.100   &        1.255   &        0.271   &           6753  \\
%     5016761   &       12.293   &        3.981   &        0.100   &        0.100   &        1.278   &        0.260   &           6344  \\
%     5016993   &       13.268   &        3.934   &        0.100   &        0.100   &        1.277   &        0.250   &           6292  \\
%     5017127   &       12.510   &        4.126   &        0.100   &        0.100   &        7.985   &        0.038   &           6440  \\
%     5017396   &       12.564   &        4.170   &        0.100   &        0.100   &        1.993   &        0.423   &           5676  \\
%     5017554   &       12.177   &        3.928   &        0.100   &        0.100   &        2.157   &        0.321   &           6556  \\
%     5017711   &       11.743   &        2.552   &        0.100   &        0.100   &        3.021   &        0.167   &           4728  \\
%     5017766   &       12.701   &        2.722   &        0.210   &        0.100   &        2.196   &        0.413   &           4837  \\
%     5017773   &       13.034   &        2.583   &        0.277   &        0.100   &        1.718   &        0.340   &           4963  \\
%     5017812   &       13.456   &        2.722   &        0.370   &        0.100   &        0.738   &        0.032   &           4767  \\
%     5017903   &       13.245   &        4.055   &        0.100   &        0.100   &        4.898   &        0.055   &           6328  \\
%     5017998   &       13.480   &        3.386   &        0.126   &        0.100   &        0.588   &        0.042   &           6875  \\
%     5018071   &       12.167   &        3.855   &        0.100   &        0.100   &        1.445   &        0.285   &           6238  \\
%     5018155   &       12.832   &        2.600   &        0.236   &        0.100   &        1.212   &        0.047   &           4993  \\
%     5018337   &       13.426   &        2.990   &        0.264   &        0.100   &        1.015   &        0.200   &           5300  \\
%     5018367   &       11.553   &        3.752   &        0.100   &        0.100   &        0.901   &        0.208   &           6465  \\
%     5018442   &       11.109   &        4.355   &        0.100   &        0.100   &        0.624   &        0.061   &           6723  \\
%     5018570   &       12.255   &        2.614   &        0.100   &        0.100   &        0.065   &        0.025   &           5018  \\
%     5018616   &       12.557   &        2.562   &        0.100   &        0.100   &        2.081   &        0.288   &           5030  \\
%     5018689   &       12.288   &        3.241   &        0.100   &        0.100   &        1.978   &        0.347   &           5101  \\
%     5018719   &       13.196   &        4.009   &        0.100   &        0.100   &        5.800   &        0.019   &           6472  \\
%     5018796   &       13.137   &        4.014   &        0.200   &        0.100   &        1.630   &        0.022   &           5982  \\
%     5018808   &       12.726   &        4.032   &        0.100   &        0.100   &        0.445   &        0.097   &           6238  \\
%     5019060   &       11.818   &        4.414   &        0.100   &        0.100   &        0.582   &        0.073   &           6178  \\
%     5019101   &       13.099   &        2.964   &        0.100   &        0.100   &        0.543   &        0.104   &           7043  \\
%     5019263   &       13.293   &        4.036   &        0.100   &        0.100   &        3.914   &        0.105   &           7012  \\
%     5019298   &       12.798   &        4.308   &        0.130   &        0.100   &        1.727   &        0.341   &           5543  \\
%     5019587   &       13.295   &        2.898   &        0.335   &        0.100   &        0.522   &        0.109   &           4806  \\
%     5019820   &       12.205   &        4.189   &        0.100   &        0.100   &        2.680   &        0.399   &           6235  \\
%     5019857   &       13.212   &        3.813   &        0.100   &        0.100   &        0.648   &        0.168   &           6616  \\
%     5019933   &       12.150   &        3.579   &        0.100   &        0.100   &        0.347   &        0.040   &           6709  \\
%     5019968   &       12.759   &        4.153   &        0.100   &        0.100   &        0.519   &        0.024   &           6537  \\
%     5020346   &       13.013   &        2.609   &        0.273   &        0.100   &        0.257   &        0.039   &           4719  \\
%     5020751   &       12.396   &        3.960   &        0.100   &        0.100   &        2.851   &        0.398   &           6616  \\
%     5021000   &       13.186   &        3.887   &        0.100   &        0.100   &        0.972   &        0.226   &           6205  \\
%     5021128   &       13.130   &        3.036   &        0.299   &        0.100   &        2.341   &        0.381   &           4776  \\
%     5021172   &       13.279   &        3.942   &        0.231   &        0.100   &        8.825   &        0.021   &           5818  \\
%     5021351   &       12.488   &        4.212   &        0.100   &        0.100   &        2.688   &        0.387   &           6185  \\
%     5021395   &       11.262   &        2.602   &        0.100   &        0.100   &        0.602   &        0.070   &           4906  \\
%     5021425   &       13.068   &        2.627   &        0.285   &        0.100   &        1.232   &        0.241   &           4785  \\
%     5021453   &       11.059   &        2.957   &        0.118   &        0.118   &        0.191   &        0.033   &           4745  \\
%     5021630   &       12.986   &        2.619   &        0.267   &        0.100   &        0.549   &        0.075   &           4723  \\
%     5021689   &        9.426   &        4.053   &        0.100   &        0.100   &        0.299   &        0.081   &           6168  \\
%     5022233   &       13.093   &        2.585   &        0.290   &        0.100   &        0.158   &        0.039   &           4780  \\
%     5022571   &       11.579   &        3.053   &        0.100   &        0.100   &        0.423   &        0.104   &           4945  \\
%     5022741   &       12.973   &        2.649   &        0.265   &        0.100   &        1.636   &        0.324   &           4588  \\
%     5022805   &       12.808   &        4.258   &        0.132   &        0.100   &        0.244   &        0.044   &           5957  \\
%     5022937   &       12.619   &        4.170   &        0.100   &        0.100   &        0.328   &        0.045   &           5080  \\
%     5023699   &       13.000   &        3.941   &        0.100   &        0.100   &        0.650   &        0.039   &           6276  \\
%     5023732   &       12.470   &        2.835   &        0.164   &        0.100   &        0.408   &        0.033   &           4565  \\
%     5023806   &       11.569   &        4.134   &        0.100   &        0.100   &        0.217   &        0.031   &           5895  \\
%     5023889   &       12.010   &        2.708   &        0.100   &        0.100   &        1.314   &        0.040   &           4646  \\
%     5023931   &       12.969   &        2.897   &        0.264   &        0.100   &        0.233   &        0.028   &           4707  \\
%     5023953   &       12.612   &        2.830   &        0.192   &        0.100   &        0.835   &        0.059   &           4772  \\
%     5024043   &       12.791   &        2.820   &        0.228   &        0.100   &        5.068   &        0.060   &           4832  \\
%     5024215   &       13.480   &        3.843   &        0.126   &        0.100   &        1.876   &        0.060   &           6993  \\
%     5024327   &       12.809   &        2.701   &        0.232   &        0.100   &        0.298   &        0.075   &           4849  \\
%     5024512   &       13.374   &        3.020   &        0.352   &        0.100   &        0.253   &        0.040   &           4740  \\
%     5024601   &       12.521   &        2.881   &        0.174   &        0.100   &        1.903   &        0.387   &           4678  \\
%     5024967   &       12.837   &        2.818   &        0.237   &        0.100   &        5.132   &        0.035   &           4749  \\
%     5025021   &       12.884   &        2.624   &        0.247   &        0.100   &        1.932   &        0.400   &           4607  \\
%     5025172   &       12.155   &        3.212   &        0.101   &        0.100   &        0.292   &        0.048   &           4971  \\
%     5025209   &       11.981   &        3.699   &        0.100   &        0.100   &        0.143   &        0.041   &           6657  \\
%     5025472   &       12.744   &        2.566   &        0.219   &        0.100   &        0.210   &        0.038   &           4749  \\
%     5025523   &       13.399   &        3.846   &        0.108   &        0.100   &        0.441   &        0.018   &           6303  \\
%     5025632   &       13.138   &        2.593   &        0.300   &        0.100   &        1.429   &        0.292   &           4721  \\
%     5025692   &       13.394   &        3.643   &        0.107   &        0.100   &        0.315   &        0.077   &           6528  \\
%     5025863   &       13.342   &        3.660   &        0.245   &        0.100   &        2.582   &        0.381   &           5800  \\
%     5025895   &       11.542   &        3.186   &        0.100   &        0.100   &        1.126   &        0.050   &           4995  \\
%     5026284   &       13.362   &        3.698   &        0.100   &        0.100   &        5.371   &        0.077   &           6233  \\
%     5026399   &        9.114   &        3.266   &        0.100   &        0.100   &        2.327   &        0.355   &           5098  \\
%     5026961   &       12.224   &        3.996   &        0.100   &        0.100   &        1.108   &        0.053   &           6123  \\
%     5027394   &       11.676   &        3.913   &        0.100   &        0.100   &        0.288   &        0.037   &           6466  \\
%     5027441   &       13.220   &        3.903   &        0.100   &        0.100   &        0.749   &        0.050   &           6458  \\
%     5027671   &       13.310   &        3.727   &        0.100   &        0.100   &        2.806   &        0.347   &           6110  \\
%     5031710   &       11.873   &        3.913   &        0.100   &        0.100   &        0.979   &        0.176   &           5851  \\
%     5031809   &       13.141   &        3.710   &        0.100   &        0.100   &        0.227   &        0.024   &           6569  \\
%     5031870   &       12.869   &        3.764   &        0.100   &        0.100   &        1.977   &        0.392   &           6376  \\
%     5032042   &       13.154   &        4.109   &        0.204   &        0.100   &        0.320   &        0.015   &           5335  \\
%     5032140   &       11.626   &        2.798   &        0.100   &        0.100   &        0.818   &        0.076   &           4809  \\
%     5032853   &       13.467   &        3.654   &        0.273   &        0.100   &        1.695   &        0.331   &           5790  \\
%     5032950   &       12.617   &        4.105   &        0.100   &        0.100   &        1.887   &        0.348   &           5061  \\
%     5033245   &       10.906   &        3.585   &        0.100   &        0.100   &        1.158   &        0.035   &           5086  \\
%     5033257   &       12.968   &        3.760   &        0.100   &        0.100   &        0.522   &        0.089   &           6338  \\
%     5033311   &       12.553   &        4.114   &        0.100   &        0.100   &        0.712   &        0.093   &           5847  \\
%     5033397   &       12.734   &        3.215   &        0.217   &        0.100   &        1.836   &        0.318   &           4920  \\
%     5033804   &       11.227   &        3.050   &        0.100   &        0.100   &        2.314   &        0.399   &           5033  \\
%     5034340   &       12.375   &        3.918   &        0.100   &        0.100   &        0.863   &        0.163   &           6481  \\
%     5034520   &       12.663   &        3.907   &        0.100   &        0.100   &        0.376   &        0.040   &           6225  \\
%     5034783   &       12.987   &        3.709   &        0.100   &        0.100   &        0.433   &        0.039   &           6420  \\
%     5035297   &       12.917   &        3.783   &        0.153   &        0.100   &        2.585   &        0.395   &           5629  \\
%     5035304   &       12.506   &        3.016   &        0.171   &        0.100   &        2.691   &        0.035   &           4862  \\
%     5036496   &       13.354   &        3.638   &        0.100   &        0.100   &        2.393   &        0.360   &           6804  \\
%     5038734   &       13.358   &        3.607   &        0.100   &        0.100   &        3.198   &        0.171   &           6369  \\
%     5039213   &       11.848   &        3.643   &        0.100   &        0.100   &        1.462   &        0.083   &           6435  \\
%     5039409   &       11.554   &        3.915   &        0.100   &        0.100   &        1.872   &        0.349   &           6194  \\
%     5039969   &       11.547   &        3.822   &        0.100   &        0.100   &        0.738   &        0.177   &           5757  \\
%     5040003   &       13.381   &        3.452   &        0.254   &        0.100   &        1.094   &        0.316   &           5198  \\
%     5040435   &       13.111   &        2.916   &        0.100   &        0.100   &        0.643   &        0.139   &           6834  \\
%     5040851   &       12.668   &        2.927   &        0.204   &        0.100   &        0.484   &        0.052   &           4951  \\
%     5041659   &       13.145   &        3.143   &        0.202   &        0.100   &        0.285   &        0.034   &           5411  \\
%     5042253   &        9.904   &        3.125   &        0.100   &        0.100   &        1.182   &        0.226   &           4959  \\
%     5042270   &       11.665   &        3.856   &        0.100   &        0.100   &        2.319   &        0.349   &           6681  \\
%     5042776   &       12.198   &        3.812   &        0.100   &        0.100   &        2.333   &        0.261   &           6217  \\
%     5042916   &       12.579   &        2.845   &        0.186   &        0.100   &        0.924   &        0.060   &           4861  \\
%     5042931   &       12.623   &        3.174   &        0.195   &        0.100   &        0.263   &        0.058   &           4957  \\
%     5042993   &       11.680   &        3.729   &        0.100   &        0.100   &        0.232   &        0.053   &           7117  \\
%     5077245   &       13.065   &        3.672   &        0.100   &        0.100   &        2.371   &        0.209   &           6052  \\
%     5077349   &       12.948   &        3.506   &        0.160   &        0.100   &        1.645   &        0.310   &           5029  \\
%     5077370   &       12.552   &        3.891   &        0.100   &        0.100   &        0.353   &        0.046   &           6057  \\
%     5077400   &       12.456   &        3.949   &        0.100   &        0.100   &        1.644   &        0.315   &           6158  \\
%     5077438   &       12.302   &        3.986   &        0.100   &        0.100   &        1.894   &        0.345   &           5929  \\
%     5077721   &       13.054   &        3.692   &        0.100   &        0.100   &        0.456   &        0.117   &           6215  \\
%     5077839   &       11.897   &        4.082   &        0.100   &        0.100   &        9.435   &        0.037   &           6042  \\
%     5078017   &       12.454   &        3.928   &        0.100   &        0.100   &        0.637   &        0.054   &           5583  \\
%     5078099   &       13.416   &        3.617   &        0.112   &        0.100   &        0.568   &        0.145   &           6353  \\
%     5078126   &       12.725   &        3.683   &        0.100   &        0.100   &        0.209   &        0.045   &           6322  \\
%     5078299   &       12.983   &        3.816   &        0.100   &        0.100   &        1.142   &        0.232   &           6743  \\
%     5079371   &       12.216   &        4.014   &        0.100   &        0.100   &        0.687   &        0.168   &           6338  \\
%     5079853   &       12.662   &        3.754   &        0.102   &        0.100   &        3.730   &        0.035   &           5866  \\
%     5079905   &       12.199   &        3.290   &        0.110   &        0.100   &        1.700   &        0.059   &           4780  \\
%     5079951   &       10.489   &        4.184   &        0.100   &        0.100   &        0.157   &        0.037   &           6591  \\
%     5080088   &       12.250   &        4.257   &        0.100   &        0.100   &        0.855   &        0.021   &           6274  \\
%     5080089   &       13.095   &        3.805   &        0.191   &        0.100   &        0.859   &        0.043   &           5433  \\
%     5080192   &       11.284   &        4.073   &        0.100   &        0.100   &        0.331   &        0.042   &           6237  \\
%     5080231   &       12.751   &        3.239   &        0.120   &        0.100   &        0.376   &        0.045   &           5013  \\
%     5080302   &       12.971   &        3.810   &        0.100   &        0.100   &        2.931   &        0.371   &           6217  \\
%     5080332   &        9.217   &        3.240   &        0.100   &        0.100   &        1.269   &        0.034   &           5225  \\
%     5080831   &       13.063   &        3.156   &        0.284   &        0.100   &        0.853   &        0.199   &           4737  \\
%     5083205   &       12.715   &        3.117   &        0.113   &        0.100   &        1.141   &        0.263   &           5046  \\
%     5083611   &       13.003   &        3.991   &        0.100   &        0.100   &        4.517   &        0.117   &           6053  \\
%     5083936   &       10.584   &        2.633   &        0.100   &        0.100   &        0.302   &        0.042   &           5000  \\
%     5084131   &       12.703   &        4.413   &        0.100   &        0.100   &        2.508   &        0.376   &           6167  \\
%     5084157   &       11.649   &        4.120   &        0.100   &        0.100   &        0.243   &        0.010   &           5803  \\
%     5084176   &       13.014   &        2.580   &        0.273   &        0.100   &        2.082   &        0.389   &           4897  \\
%     5084188   &       13.474   &        3.792   &        0.124   &        0.100   &        0.558   &        0.030   &           6438  \\
%     5084289   &       12.346   &        3.744   &        0.100   &        0.100   &        1.115   &        0.244   &           6807  \\
%     5084601   &       12.057   &        4.600   &        0.100   &        0.100   &        1.037   &        0.247   &           5075  \\
%     5084999   &       12.976   &        2.896   &        0.265   &        0.100   &        1.539   &        0.030   &           4644  \\
%     5087041   &       12.509   &        4.253   &        0.100   &        0.100   &        2.042   &        0.392   &           6694  \\
%     5087190   &       12.452   &        3.057   &        0.100   &        0.100   &        0.346   &        0.023   &           5102  \\
%     5087230   &       12.491   &        3.971   &        0.100   &        0.100   &        0.511   &        0.122   &           6217  \\
%     5087542   &       11.858   &        2.602   &        0.100   &        0.100   &        0.339   &        0.035   &           4806  \\
%     5087566   &       12.361   &        3.547   &        0.100   &        0.100   &        1.725   &        0.298   &           5192  \\
%     5087808   &       13.182   &        3.343   &        0.210   &        0.100   &        0.964   &        0.052   &           5361  \\
%     5088090   &       12.808   &        3.503   &        0.132   &        0.100   &        0.583   &        0.030   &           5182  \\
%     5088231   &       12.974   &        2.775   &        0.165   &        0.100   &        0.175   &        0.029   &           5208  \\
%     5088308   &        8.688   &        2.535   &        0.100   &        0.100   &        0.485   &        0.019   &           6688  \\
%     5088362   &       11.149   &        2.709   &        0.100   &        0.100   &        2.108   &        0.356   &           4909  \\
%     5088368   &       13.450   &        4.504   &        0.269   &        0.100   &        1.765   &        0.343   &           5505  \\
%     5088390   &       12.967   &        3.886   &        0.100   &        0.100   &        6.842   &        0.065   &           6728  \\
%     5088451   &       13.490   &        4.016   &        0.128   &        0.100   &        3.032   &        0.045   &           6160  \\
%     5089037   &       12.243   &        4.257   &        0.100   &        0.100   &        0.950   &        0.220   &           6575  \\
%     5089305   &       12.871   &        2.636   &        0.144   &        0.100   &        0.355   &        0.053   &           5031  \\
%     5089858   &       13.353   &        4.041   &        0.100   &        0.100   &        1.840   &        0.368   &           6564  \\
%     5090492   &       12.649   &        4.113   &        0.100   &        0.100   &        1.653   &        0.315   &           6779  \\
%     5090503   &       13.440   &        4.167   &        0.117   &        0.100   &        2.802   &        0.027   &           6313  \\
%     5090553   &       11.889   &        3.220   &        0.100   &        0.100   &        0.485   &        0.124   &           5203  \\
%     5090746   &       12.782   &        3.387   &        0.126   &        0.100   &        0.693   &        0.175   &           5004  \\
%     5090864   &       13.184   &        3.112   &        0.210   &        0.100   &        0.218   &        0.020   &           5210  \\
%     5090972   &       13.235   &        4.288   &        0.222   &        0.100   &        0.867   &        0.029   &           5068  \\
%     5090985   &       12.772   &        3.292   &        0.224   &        0.100   &        2.537   &        0.371   &           4996  \\
%     5091218   &       13.408   &        4.275   &        0.260   &        0.106   &        0.282   &        0.040   &           5511  \\
%     5091385   &       12.940   &        2.573   &        0.158   &        0.100   &        0.702   &        0.175   &           5041  \\
%     5091897   &       11.014   &        4.500   &        0.100   &        0.100   &        0.527   &        0.116   &           5720  \\
%     5092105   &       12.900   &        4.500   &        0.150   &        0.100   &        2.732   &        0.053   &           5310  \\
%     5092467   &       12.540   &        4.500   &        0.100   &        0.100   &        0.209   &        0.051   &           5802  \\
%     5092491   &       13.289   &        3.397   &        0.334   &        0.100   &        0.725   &        0.181   &           4854  \\
%     5092700   &       11.982   &        4.077   &        0.100   &        0.100   &        0.287   &        0.058   &           6293  \\
%     5092710   &       13.056   &        4.075   &        0.100   &        0.100   &        0.405   &        0.052   &           6257  \\
%     5092846   &       13.195   &        2.986   &        0.313   &        0.100   &        0.738   &        0.060   &           4811  \\
%     5092957   &       13.084   &        4.454   &        0.188   &        0.100   &        0.479   &        0.047   &           5119  \\
%     5093008   &       12.629   &        2.541   &        0.196   &        0.100   &        0.125   &        0.036   &           4788  \\
%     5093052   &       13.378   &        2.631   &        0.253   &        0.100   &        1.540   &        0.057   &           5051  \\
%     5093559   &       11.205   &        2.554   &        0.100   &        0.100   &        0.877   &        0.060   &           4969  \\
%     5093605   &       13.336   &        2.992   &        0.244   &        0.100   &        0.575   &        0.048   &           5008  \\
%     5093932   &       13.228   &        3.767   &        0.220   &        0.100   &        0.231   &        0.056   &           5485  \\
%     5093950   &       12.742   &        4.357   &        0.100   &        0.100   &        0.782   &        0.179   &           6344  \\
%     5093975   &       13.222   &        4.091   &        0.100   &        0.100   &        0.382   &        0.042   &           6762  \\
%     5093987   &       13.271   &        4.018   &        0.100   &        0.100   &        0.880   &        0.142   &           6227  \\
%     5094118   &       11.423   &        2.976   &        0.100   &        0.100   &        0.620   &        0.046   &           4932  \\
%     5094165   &       13.469   &        4.298   &        0.123   &        0.100   &        2.290   &        0.018   &           6332  \\
%     5094308   &       13.280   &        4.017   &        0.100   &        0.100   &        2.816   &        0.326   &           6487  \\
%     5094348   &       13.047   &        2.993   &        0.180   &        0.100   &        0.618   &        0.147   &           5021  \\
%     5094714   &       13.414   &        3.494   &        0.261   &        0.100   &        0.402   &        0.043   &           5189  \\
%     5094833   &       13.260   &        2.994   &        0.227   &        0.187   &        1.592   &        0.320   &           5313  \\
%     5095159   &       11.087   &        3.700   &        0.100   &        0.100   &        0.314   &        0.042   &           5192  \\
%     5095336   &       13.190   &        2.545   &        0.312   &        0.100   &        0.575   &        0.143   &           4904  \\
%     5095352   &       12.596   &        4.350   &        0.100   &        0.100   &        0.448   &        0.044   &           6253  \\
%     5095464   &       10.906   &        2.650   &        0.100   &        0.100   &        1.912   &        0.382   &           4805  \\
%     5095722   &       13.033   &        4.350   &        0.100   &        0.100   &        1.170   &        0.087   &           6382  \\
%     5095850   &       11.419   &        3.817   &        0.100   &        0.100   &        2.745   &        0.385   &           6836  \\
%     5095886   &       12.190   &        4.492   &        0.108   &        0.100   &        0.351   &        0.059   &           4521  \\
%     5095974   &       12.601   &        2.571   &        0.100   &        0.100   &        4.364   &        0.307   &           5002  \\
%     5096114   &       12.339   &        2.550   &        0.138   &        0.100   &        2.457   &        0.363   &           4888  \\
%     5096155   &       12.995   &        4.405   &        0.100   &        0.100   &        1.791   &        0.318   &           6276  \\
%     5096701   &       12.914   &        3.829   &        0.153   &        0.100   &        1.092   &        0.246   &           5999  \\
%     5096906   &       13.225   &        4.173   &        0.100   &        0.100   &        1.051   &        0.223   &           6609  \\
%     5097025   &       13.310   &        4.351   &        0.100   &        0.100   &        2.921   &        0.047   &           6637  \\
%     5097197   &       12.666   &        4.380   &        0.100   &        0.100   &        0.600   &        0.095   &           6397  \\
%     5097392   &       12.845   &        4.267   &        0.100   &        0.100   &        0.434   &        0.052   &           6017  \\
%     5097629   &       12.248   &        4.487   &        0.100   &        0.100   &        0.287   &        0.048   &           5858  \\
%     5097690   &       10.447   &        3.197   &        0.100   &        0.100   &        1.172   &        0.060   &           5305  \\
%     5097754   &       13.154   &        3.721   &        0.100   &        0.100   &        1.065   &        0.038   &           6590  \\
%     5097847   &       13.108   &        4.500   &        0.194   &        0.100   &        3.250   &        0.093   &           5947  \\
%     5097873   &       12.839   &        2.572   &        0.138   &        0.100   &        1.743   &        0.340   &           5017  \\
%     5097889   &       12.879   &        4.314   &        0.100   &        0.100   &        0.646   &        0.030   &           6523  \\
%     5098000   &       13.027   &        4.500   &        0.100   &        0.100   &        0.514   &        0.054   &           6197  \\
%     5098010   &       13.332   &        3.462   &        0.243   &        0.100   &        3.875   &        0.029   &           5290  \\
%     5098061   &       13.306   &        3.971   &        0.237   &        0.100   &        0.361   &        0.037   &           5838  \\
%     5098194   &       12.061   &        2.531   &        0.100   &        0.100   &        1.247   &        0.048   &           4934  \\
%     5098414   &       13.323   &        3.014   &        0.241   &        0.100   &        0.538   &        0.075   &           5114  \\
%     5098452   &       13.196   &        3.550   &        0.213   &        0.100   &        0.482   &        0.090   &           5000  \\
%     5098483   &       10.785   &        4.180   &        0.100   &        0.100   &        0.178   &        0.027   &           6739  \\
%     5098794   &       12.747   &        3.476   &        0.119   &        0.100   &        0.821   &        0.046   &           5199  \\
%     5103335   &       13.096   &        3.917   &        0.100   &        0.100   &        9.761   &        0.038   &           6611  \\
%     5103426   &       13.438   &        4.058   &        0.116   &        0.100   &        0.474   &        0.123   &           6202  \\
%     5104039   &       13.371   &        3.132   &        0.252   &        0.100   &        2.322   &        0.402   &           5344  \\
%     5104076   &       12.995   &        3.455   &        0.169   &        0.100   &        0.450   &        0.021   &           5179  \\
%     5104153   &       10.335   &        2.735   &        0.100   &        0.100   &        0.700   &        0.072   &           4983  \\
%     5104175   &        9.918   &        3.278   &        0.100   &        0.100   &        1.757   &        0.357   &           5186  \\
%     5104184   &       13.452   &        3.817   &        0.269   &        0.100   &        2.097   &        0.396   &           5714  \\
%     5104230   &       13.192   &        3.882   &        0.212   &        0.100   &        1.115   &        0.056   &           5922  \\
%     5104259   &       12.169   &        3.625   &        0.100   &        0.100   &        0.359   &        0.035   &           6745  \\
%     5104321   &       13.231   &        3.881   &        0.110   &        0.110   &        0.501   &        0.120   &           6555  \\
%     5104573   &       11.894   &        2.602   &        0.100   &        0.100   &        3.068   &        0.082   &           4922  \\
%     5104771   &       13.288   &        3.833   &        0.100   &        0.100   &        1.399   &        0.274   &           6105  \\
%     5105070   &       11.451   &        3.898   &        0.100   &        0.100   &        1.508   &        0.134   &           6461  \\
%     5105118   &       13.142   &        4.376   &        0.201   &        0.100   &        1.275   &        0.317   &           5461  \\
%     5105190   &       13.200   &        2.978   &        0.314   &        0.100   &        0.786   &        0.057   &           4898  \\
%     5105354   &       13.199   &        3.081   &        0.214   &        0.100   &        3.551   &        0.031   &           5136  \\
%     5105399   &       11.592   &        2.832   &        0.100   &        0.100   &        0.220   &        0.045   &           4985  \\
%     5105863   &       12.786   &        3.816   &        0.100   &        0.100   &        0.987   &        0.204   &           6077  \\
%     5105922   &       13.025   &        3.994   &        0.100   &        0.100   &        0.444   &        0.032   &           6792  \\
%     5106217   &       12.296   &        3.037   &        0.100   &        0.100   &        2.700   &        0.390   &           5146  \\
%     5106251   &       13.338   &        3.879   &        0.100   &        0.100   &        1.870   &        0.364   &           6452  \\
%     5106376   &       10.954   &        3.198   &        0.100   &        0.100   &        0.187   &        0.036   &           5108  \\
%     5106448   &       11.870   &        3.984   &        0.100   &        0.100   &        0.251   &        0.056   &           5891  \\
%     5106485   &       12.964   &        4.036   &        0.163   &        0.100   &        0.226   &        0.021   &           5779  \\
%     5106931   &       13.044   &        3.999   &        0.100   &        0.100   &        1.794   &        0.024   &           6316  \\
%     5107349   &       13.256   &        3.994   &        0.226   &        0.100   &        1.294   &        0.076   &           5947  \\
%     5107383   &       12.255   &        2.629   &        0.121   &        0.100   &        2.538   &        0.056   &           4981  \\
%     5107556   &       12.164   &        2.606   &        0.103   &        0.100   &        6.790   &        0.018   &           4707  \\
%     5107684   &       13.242   &        3.545   &        0.223   &        0.100   &        0.495   &        0.057   &           5245  \\
%     5107846   &       13.132   &        4.059   &        0.299   &        0.100   &        0.797   &        0.048   &           4939  \\
%     5107886   &       12.698   &        3.067   &        0.110   &        0.100   &        1.131   &        0.045   &           5047  \\
%     5107950   &       13.152   &        2.507   &        0.303   &        0.100   &        0.362   &        0.069   &           4771  \\
%     5108624   &       12.815   &        4.186   &        0.100   &        0.100   &        0.371   &        0.044   &           6175  \\
%     5109052   &       13.301   &        2.819   &        0.336   &        0.100   &        0.376   &        0.034   &           4728  \\
%     5109088   &       12.993   &        3.107   &        0.269   &        0.100   &        0.513   &        0.032   &           4876  \\
%     5109217   &       13.493   &        3.884   &        0.128   &        0.100   &        0.408   &        0.012   &           6208  \\
%     5109797   &       12.528   &        2.670   &        0.176   &        0.100   &        0.409   &        0.023   &           4569  \\
%     5109839   &       13.059   &        2.579   &        0.283   &        0.100   &        3.096   &        0.117   &           4680  \\
%     5109878   &       12.415   &        3.136   &        0.153   &        0.100   &        1.542   &        0.303   &           4998  \\
%     5110065   &       13.487   &        3.777   &        0.277   &        0.100   &        0.349   &        0.030   &           5978  \\
%     5110170   &       13.487   &        2.705   &        0.377   &        0.100   &        0.374   &        0.027   &           4565  \\
%     5110270   &       11.330   &        2.917   &        0.100   &        0.100   &        0.303   &        0.048   &           4844  \\
%     5110280   &       11.552   &        4.367   &        0.100   &        0.100   &        0.356   &        0.032   &           6388  \\
%     5110443   &       12.359   &        4.188   &        0.100   &        0.100   &        0.181   &        0.010   &           6241  \\
%     5110610   &       13.316   &        3.965   &        0.100   &        0.100   &        0.941   &        0.046   &           6029  \\
%     5110707   &       13.233   &        2.727   &        0.321   &        0.100   &        1.736   &        0.293   &           4550  \\
%     5110725   &       11.014   &        3.342   &        0.100   &        0.100   &        0.803   &        0.197   &           4869  \\
%     5110960   &       13.337   &        3.849   &        0.244   &        0.100   &        1.306   &        0.257   &           5959  \\
%     5110961   &       13.112   &        2.777   &        0.295   &        0.100   &        1.338   &        0.100   &           4611  \\
%     5111300   &       13.002   &        2.864   &        0.270   &        0.100   &        1.297   &        0.073   &           4597  \\
%     5111364   &       13.496   &        2.507   &        0.379   &        0.100   &        2.072   &        0.381   &           4614  \\
%     5111396   &       12.729   &        4.225   &        0.100   &        0.100   &        1.284   &        0.113   &           6028  \\
%     5111423   &       13.458   &        3.921   &        0.121   &        0.100   &        0.152   &        0.018   &           6085  \\
%     5111655   &       12.272   &        2.978   &        0.124   &        0.100   &        1.840   &        0.366   &           4896  \\
%     5111932   &       12.288   &        3.464   &        0.100   &        0.100   &        2.045   &        0.385   &           6575  \\
%     5111940   &       13.039   &        2.843   &        0.279   &        0.100   &        0.175   &        0.040   &           4718  \\
%     5111949   &       12.791   &        2.718   &        0.228   &        0.100   &        0.358   &        0.023   &           4776  \\
%     5111982   &       13.036   &        4.057   &        0.100   &        0.100   &        0.336   &        0.068   &           6845  \\
%     5112118   &       12.633   &        2.541   &        0.197   &        0.100   &        1.004   &        0.240   &           4654  \\
%     5112169   &       10.948   &        3.823   &        0.100   &        0.100   &        0.341   &        0.027   &           6663  \\
%     5112281   &       12.236   &        3.137   &        0.100   &        0.100   &        0.969   &        0.080   &           5003  \\
%     5112288   &       12.835   &        2.844   &        0.237   &        0.100   &        0.677   &        0.016   &           4787  \\
%     5112361   &       13.048   &        3.072   &        0.281   &        0.100   &        1.131   &        0.029   &           4869  \\
%     5112373   &       12.806   &        2.670   &        0.231   &        0.100   &        0.348   &        0.046   &           4729  \\
%     5112387   &       12.831   &        2.668   &        0.236   &        0.100   &        0.182   &        0.052   &           4746  \\
%     5112401   &       12.616   &        2.700   &        0.193   &        0.100   &        1.528   &        0.127   &           4720  \\
%     5112502   &       13.320   &        3.965   &        0.100   &        0.100   &        1.363   &        0.262   &           6302  \\
%     5112659   &       13.263   &        3.899   &        0.100   &        0.100   &        2.073   &        0.394   &           6078  \\
%     5112716   &       12.832   &        3.519   &        0.100   &        0.100   &        2.603   &        0.340   &           6228  \\
%     5112730   &       12.778   &        2.709   &        0.226   &        0.100   &        0.806   &        0.039   &           4733  \\
%     5112744   &       12.952   &        2.723   &        0.260   &        0.100   &        6.885   &        0.051   &           4643  \\
%     5112938   &       12.795   &        2.676   &        0.229   &        0.100   &        3.087   &        0.056   &           4756  \\
%     5112948   &       12.895   &        2.725   &        0.249   &        0.100   &        1.149   &        0.220   &           4643  \\
%     5112950   &       12.773   &        2.665   &        0.225   &        0.100   &        0.670   &        0.050   &           4756  \\
%     5112974   &       12.693   &        2.834   &        0.209   &        0.100   &        3.274   &        0.155   &           4650  \\
%     5113041   &       12.858   &        2.672   &        0.242   &        0.100   &        0.153   &        0.035   &           4587  \\
%     5113323   &       11.892   &        4.052   &        0.100   &        0.100   &        0.717   &        0.041   &           6664  \\
%     5113644   &       12.902   &        2.566   &        0.250   &        0.100   &        0.758   &        0.187   &           4738  \\
%     5113842   &       12.506   &        2.650   &        0.171   &        0.100   &        1.019   &        0.239   &           4751  \\
%     5114395   &       12.522   &        2.530   &        0.174   &        0.100   &        1.814   &        0.391   &           4670  \\
%     5115607   &       12.624   &        3.923   &        0.100   &        0.100   &        1.572   &        0.321   &           6385  \\
%     5119742   &       12.174   &        3.260   &        0.100   &        0.100   &        1.025   &        0.211   &           5010  \\
%     5119906   &       13.134   &        3.519   &        0.299   &        0.100   &        0.637   &        0.040   &           4979  \\
%     5120062   &       13.042   &        3.849   &        0.100   &        0.100   &        0.165   &        0.047   &           6233  \\
%     5120608   &       13.459   &        2.703   &        0.148   &        0.148   &        0.774   &        0.180   &           6165  \\
%     5120689   &       13.319   &        3.377   &        0.100   &        0.100   &        0.866   &        0.067   &           6558  \\
%     5120793   &       12.387   &        2.879   &        0.100   &        0.100   &        0.296   &        0.057   &           6343  \\
%     5120867   &       12.985   &        3.802   &        0.167   &        0.100   &        1.132   &        0.103   &           5873  \\
%     5121051   &       13.266   &        3.746   &        0.100   &        0.100   &        0.815   &        0.056   &           6477  \\
%     5121064   &       11.538   &        3.499   &        0.100   &        0.100   &        0.258   &        0.062   &           6743  \\
%     5121239   &       12.335   &        3.936   &        0.100   &        0.100   &        1.772   &        0.373   &           6300  \\
%     5121603   &       12.987   &        3.734   &        0.167   &        0.100   &        0.794   &        0.016   &           5687  \\
%     5121605   &       11.236   &        2.533   &        0.100   &        0.100   &        6.575   &        0.067   &           4788  \\
%     5121791   &       12.256   &        3.686   &        0.100   &        0.100   &        0.990   &        0.206   &           6487  \\
%     5122109   &       13.447   &        3.139   &        0.268   &        0.100   &        0.277   &        0.037   &           5048  \\
%     5122498   &       12.991   &        3.789   &        0.100   &        0.100   &        4.962   &        0.059   &           6053  \\
%     5122890   &       12.925   &        3.809   &        0.155   &        0.100   &        2.179   &        0.373   &           5481  \\
%     5122990   &       13.467   &        3.638   &        0.273   &        0.100   &        1.826   &        0.108   &           5783  \\
%     5123624   &       13.260   &        3.092   &        0.227   &        0.100   &        2.413   &        0.300   &           5655  \\
%     5124342   &       11.256   &        3.839   &        0.100   &        0.100   &        0.251   &        0.039   &           6558  \\
%     5124684   &       13.247   &        3.718   &        0.100   &        0.100   &        1.952   &        0.379   &           6243  \\
%     5124713   &       13.222   &        4.488   &        0.219   &        0.100   &        0.232   &        0.014   &           5516  \\
%     5124813   &       12.428   &        3.039   &        0.156   &        0.100   &        1.893   &        0.368   &           4936  \\
%     5125000   &       13.389   &        3.538   &        0.256   &        0.100   &        2.565   &        0.364   &           5313  \\
%     5125900   &       12.390   &        3.780   &        0.100   &        0.100   &        1.648   &        0.064   &           5618  \\
%     5125990   &       12.421   &        3.774   &        0.100   &        0.100   &        2.033   &        0.027   &           6220  \\
%     5126278   &       13.121   &        3.728   &        0.100   &        0.100   &        0.107   &        0.022   &           6327  \\
%     5126608   &       13.155   &        3.740   &        0.204   &        0.100   &        1.691   &        0.329   &           5792  \\
%     5126666   &       13.288   &        3.632   &        0.100   &        0.100   &        0.866   &        0.208   &           6401  \\
%     5127106   &       11.878   &        4.071   &        0.100   &        0.100   &        1.456   &        0.278   &           5036  \\
%     5127432   &       13.197   &        3.404   &        0.213   &        0.100   &        3.532   &        0.162   &           5039  \\
%     5127513   &       13.112   &        3.682   &        0.195   &        0.100   &        0.877   &        0.037   &           5597  \\
%     5127701   &       11.532   &        3.649   &        0.100   &        0.100   &        1.773   &        0.345   &           5254  \\
%     5127730   &       12.991   &        3.619   &        0.168   &        0.100   &        0.971   &        0.046   &           5385  \\
%     5127988   &       12.380   &        3.901   &        0.100   &        0.100   &        1.105   &        0.133   &           5555  \\
%     5128167   &       11.743   &        3.964   &        0.100   &        0.100   &        1.092   &        0.164   &           6136  \\
%     5128437   &       12.813   &        3.697   &        0.100   &        0.100   &        0.179   &        0.047   &           6328  \\
%     5128448   &       12.176   &        3.881   &        0.100   &        0.100   &        1.973   &        0.338   &           5565  \\
%     5128725   &       12.988   &        3.620   &        0.100   &        0.100   &        3.006   &        0.111   &           6000  \\
%     5128931   &       13.492   &        3.534   &        0.128   &        0.100   &        2.303   &        0.259   &           6224  \\
%     5129011   &       11.669   &        2.728   &        0.100   &        0.100   &        1.231   &        0.097   &           4807  \\
%     5129747   &       13.071   &        3.152   &        0.186   &        0.100   &        1.819   &        0.366   &           5043  \\
%     5129970   &       13.199   &        3.591   &        0.100   &        0.100   &        1.589   &        0.102   &           6486  \\
%     5129971   &       12.492   &        3.084   &        0.100   &        0.100   &        0.213   &        0.044   &           5009  \\
%     5129977   &       12.258   &        2.747   &        0.122   &        0.100   &        0.892   &        0.167   &           4773  \\
%     5130161   &       12.637   &        2.614   &        0.197   &        0.100   &        0.715   &        0.089   &           4954  \\
%     5130472   &       12.903   &        3.632   &        0.100   &        0.100   &        0.949   &        0.204   &           6631  \\
%     5164250   &       12.585   &        3.722   &        0.100   &        0.100   &        0.547   &        0.040   &           5908  \\
%     5164490   &       13.340   &        3.718   &        0.100   &        0.100   &        0.327   &        0.056   &           6286  \\
%     5164821   &       11.704   &        3.986   &        0.100   &        0.100   &        0.453   &        0.063   &           6452  \\
%     5164878   &       13.217   &        3.749   &        0.218   &        0.100   &        2.772   &        0.150   &           5860  \\
%     5165979   &       12.640   &        2.826   &        0.198   &        0.100   &        0.268   &        0.025   &           4789  \\
%     5166068   &       13.032   &        2.881   &        0.277   &        0.100   &        3.273   &        0.039   &           4917  \\
%     5166310   &       12.835   &        4.348   &        0.100   &        0.100   &        1.261   &        0.060   &           6367  \\
%     5166335   &       13.176   &        3.263   &        0.309   &        0.100   &        0.580   &        0.091   &           4875  \\
%     5166444   &        9.703   &        3.126   &        0.100   &        0.100   &        1.755   &        0.351   &           5285  \\
%     5166535   &       11.563   &        3.960   &        0.100   &        0.100   &        0.499   &        0.045   &           6600  \\
%     5166592   &       11.578   &        4.133   &        0.100   &        0.100   &        0.826   &        0.198   &           6303  \\
%     5166861   &       13.393   &        3.485   &        0.256   &        0.100   &        0.685   &        0.130   &           5127  \\
%     5167008   &       13.100   &        3.803   &        0.100   &        0.100   &        8.017   &        0.030   &           6680  \\
%     5167165   &       11.759   &        3.597   &        0.100   &        0.100   &        1.234   &        0.030   &           6129  \\
%     5167171   &       12.983   &        3.930   &        0.100   &        0.100   &        0.369   &        0.037   &           6350  \\
%     5167288   &       12.565   &        4.064   &        0.100   &        0.100   &        0.688   &        0.015   &           6230  \\
%     5167364   &       12.239   &        4.358   &        0.100   &        0.100   &        0.849   &        0.077   &           5742  \\
%     5167473   &       11.558   &        2.687   &        0.100   &        0.100   &        2.984   &        0.323   &           4948  \\
%     5167767   &       12.551   &        3.943   &        0.100   &        0.100   &        1.717   &        0.363   &           6553  \\
%     5167770   &       12.682   &        4.024   &        0.100   &        0.100   &        0.611   &        0.037   &           6248  \\
%     5167972   &       12.852   &        2.918   &        0.240   &        0.100   &        2.012   &        0.375   &           4745  \\
%     5168382   &       11.433   &        3.274   &        0.100   &        0.100   &        0.318   &        0.044   &           5113  \\
%     5168493   &       11.826   &        3.453   &        0.100   &        0.100   &        0.679   &        0.056   &           5059  \\
%     5168688   &       12.279   &        3.862   &        0.100   &        0.100   &        0.761   &        0.024   &           5458  \\
%     5168707   &       12.498   &        2.881   &        0.170   &        0.100   &        0.378   &        0.035   &           4607  \\
%     5168890   &       12.387   &        4.418   &        0.100   &        0.100   &        0.964   &        0.103   &           6110  \\
%     5168971   &       13.397   &        2.800   &        0.357   &        0.100   &        3.395   &        0.279   &           4992  \\
%     5171026   &       13.023   &        4.572   &        0.175   &        0.100   &        1.413   &        0.290   &           5122  \\
%     5171167   &       13.361   &        3.978   &        0.249   &        0.100   &        2.341   &        0.294   &           5861  \\
%     5171235   &       12.458   &        4.167   &        0.100   &        0.100   &        0.705   &        0.181   &           6725  \\
%     5171263   &       12.730   &        4.278   &        0.100   &        0.100   &        0.161   &        0.031   &           6466  \\
%     5171451   &       13.132   &        3.919   &        0.199   &        0.100   &        0.284   &        0.018   &           5457  \\
%     5171493   &       12.689   &        3.528   &        0.100   &        0.100   &        0.433   &        0.067   &           6510  \\
%     5171575   &       12.705   &        3.891   &        0.211   &        0.100   &        2.279   &        0.361   &           4532  \\
%     5171592   &       13.193   &        3.822   &        0.212   &        0.100   &        6.926   &        0.017   &           5226  \\
%     5171623   &       12.607   &        4.072   &        0.100   &        0.100   &        0.557   &        0.024   &           6075  \\
%     5171890   &       13.404   &        4.007   &        0.259   &        0.100   &        9.390   &        0.018   &           5481  \\
%     5172478   &       12.506   &        2.645   &        0.171   &        0.100   &        2.156   &        0.400   &           4882  \\
%     5174278   &       12.162   &        3.969   &        0.100   &        0.100   &        1.149   &        0.024   &           6200  \\
%     5174359   &       12.890   &        4.500   &        0.148   &        0.100   &        1.910   &        0.347   &           5708  \\
%     5174539   &       12.848   &        3.472   &        0.140   &        0.100   &        1.937   &        0.395   &           5045  \\
%     5174562   &       12.268   &        2.543   &        0.100   &        0.100   &        0.775   &        0.193   &           5002  \\
%     5174910   &       13.493   &        3.621   &        0.278   &        0.100   &        1.741   &        0.225   &           5127  \\
%     5175152   &       10.444   &        3.245   &        0.100   &        0.100   &        1.908   &        0.373   &           5162  \\
%     5175172   &       10.467   &        2.691   &        0.100   &        0.100   &        1.621   &        0.310   &           4914  \\
%     5175221   &       13.353   &        3.498   &        0.248   &        0.100   &        2.961   &        0.279   &           5225  \\
%     5175464   &       12.820   &        2.604   &        0.134   &        0.100   &        2.773   &        0.044   &           5028  \\
%     5175538   &       13.453   &        2.580   &        0.370   &        0.100   &        0.782   &        0.035   &           4972  \\
%     5175576   &       11.621   &        4.004   &        0.100   &        0.100   &        0.729   &        0.021   &           6181  \\
%     5175621   &       10.390   &        2.682   &        0.100   &        0.100   &        2.602   &        0.395   &           4876  \\
%     5175668   &       13.342   &        4.346   &        0.100   &        0.100   &        0.466   &        0.078   &           6477  \\
%     5175734   &       12.982   &        2.660   &        0.166   &        0.100   &        0.841   &        0.036   &           5015  \\
%     5175929   &       13.089   &        4.500   &        0.100   &        0.100   &        0.094   &        0.012   &           6150  \\
%     5176131   &       13.237   &        4.275   &        0.100   &        0.100   &        2.158   &        0.394   &           6207  \\
%     5176446   &       13.470   &        3.803   &        0.123   &        0.100   &        1.981   &        0.265   &           6934  \\
%     5176520   &       13.036   &        3.113   &        0.178   &        0.100   &        0.474   &        0.010   &           5146  \\
%     5176709   &       12.749   &        3.099   &        0.120   &        0.100   &        0.790   &        0.110   &           5074  \\
%     5177023   &       12.173   &        2.671   &        0.100   &        0.100   &        1.133   &        0.057   &           5013  \\
%     5177352   &       13.357   &        2.918   &        0.349   &        0.100   &        0.615   &        0.076   &           4998  \\
%     5177556   &       12.876   &        3.270   &        0.145   &        0.100   &        0.196   &        0.015   &           5278  \\
%     5177573   &       12.544   &        4.117   &        0.100   &        0.100   &        0.892   &        0.067   &           6435  \\
%     5178287   &       12.647   &        4.361   &        0.100   &        0.100   &        1.748   &        0.350   &           5884  \\
%     5178369   &       13.196   &        4.366   &        0.100   &        0.100   &        0.324   &        0.065   &           6472  \\
%     5178512   &       12.853   &        4.024   &        0.129   &        0.129   &        0.318   &        0.032   &           6535  \\
%     5178927   &       13.463   &        2.860   &        0.372   &        0.100   &        2.047   &        0.357   &           4975  \\
%     5179162   &       13.219   &        2.522   &        0.318   &        0.100   &        0.547   &        0.013   &           4993  \\
%     5179166   &       13.381   &        3.015   &        0.354   &        0.100   &        0.434   &        0.116   &           4751  \\
%     5179185   &       10.871   &        3.696   &        0.100   &        0.100   &        1.781   &        0.377   &           6423  \\
%     5179253   &       12.803   &        2.540   &        0.231   &        0.100   &        0.603   &        0.036   &           4728  \\
%     5179328   &       10.825   &        3.783   &        0.100   &        0.100   &        1.714   &        0.353   &           6753  \\
%     5179471   &       13.091   &        2.877   &        0.190   &        0.100   &        4.679   &        0.016   &           5044  \\
%     5179500   &       12.368   &        3.840   &        0.100   &        0.100   &        1.969   &        0.372   &           5452  \\
%     5179606   &       13.027   &        4.361   &        0.100   &        0.100   &        1.227   &        0.274   &           6609  \\
%     5179773   &       12.910   &        3.561   &        0.152   &        0.100   &        1.707   &        0.323   &           5098  \\
%     5179841   &       13.086   &        4.231   &        0.189   &        0.100   &        2.205   &        0.392   &           5455  \\
%     5179885   &       13.335   &        2.539   &        0.344   &        0.100   &        0.621   &        0.156   &           4996  \\
%     5179887   &       12.701   &        4.151   &        0.110   &        0.100   &        2.511   &        0.063   &           5884  \\
%     5180232   &       12.622   &        4.435   &        0.100   &        0.100   &        1.759   &        0.328   &           5921  \\
%     5180345   &       13.349   &        3.043   &        0.347   &        0.100   &        0.188   &        0.034   &           4948  \\
%     5180613   &       13.403   &        3.541   &        0.359   &        0.100   &        0.905   &        0.206   &           4903  \\
%     5181029   &       12.663   &        4.350   &        0.100   &        0.100   &        1.489   &        0.294   &           6311  \\
%     5181177   &       13.189   &        4.451   &        0.100   &        0.100   &        0.168   &        0.032   &           6168  \\
%     5181473   &       13.414   &        2.818   &        0.361   &        0.100   &        2.708   &        0.401   &           4833  \\
%     5181547   &       12.409   &        4.350   &        0.100   &        0.100   &        2.260   &        0.279   &           6253  \\
%     5181566   &       12.581   &        2.513   &        0.186   &        0.100   &        2.045   &        0.216   &           4780  \\
%     5181651   &       10.515   &        2.934   &        0.100   &        0.100   &        0.487   &        0.038   &           4894  \\
%     5181740   &       12.225   &        4.350   &        0.100   &        0.100   &        3.162   &        0.076   &           6651  \\
%     5181857   &       13.499   &        3.933   &        0.280   &        0.100   &        0.173   &        0.049   &           5970  \\
%     5181871   &       13.158   &        3.406   &        0.205   &        0.100   &        0.562   &        0.042   &           5044  \\
%     5182156   &       13.179   &        4.503   &        0.100   &        0.100   &        0.125   &        0.024   &           6227  \\
%     5182272   &       13.187   &        4.170   &        0.100   &        0.100   &        1.329   &        0.260   &           6221  \\
%     5182476   &       10.700   &        3.902   &        0.100   &        0.100   &        1.424   &        0.280   &           6419  \\
%     5182500   &       12.462   &        4.354   &        0.100   &        0.100   &        0.838   &        0.195   &           6354  \\
%     5182537   &       13.390   &        4.446   &        0.106   &        0.100   &        0.183   &        0.041   &           6120  \\
%     5182688   &       11.665   &        2.671   &        0.100   &        0.100   &        0.702   &        0.086   &           5085  \\
%     5182946   &       13.285   &        3.980   &        0.233   &        0.100   &        1.748   &        0.087   &           5615  \\
%     5182963   &       12.704   &        3.940   &        0.100   &        0.100   &        1.115   &        0.229   &           6289  \\
%     5183169   &       12.656   &        3.701   &        0.100   &        0.100   &        0.700   &        0.179   &           6378  \\
%     5183189   &       11.897   &        4.074   &        0.100   &        0.100   &        4.669   &        0.009   &           6267  \\
%     5183254   &       13.275   &        4.335   &        0.100   &        0.100   &        1.382   &        0.270   &           6770  \\
%     5183315   &       12.352   &        4.101   &        0.100   &        0.100   &        1.808   &        0.359   &           6553  \\
%     5183325   &       11.386   &        2.711   &        0.100   &        0.100   &        1.590   &        0.336   &           4816  \\
%     5183442   &       12.611   &        4.500   &        0.100   &        0.100   &        0.458   &        0.026   &           5427  \\
%     5183581   &        9.811   &        4.018   &        0.100   &        0.100   &        1.588   &        0.015   &           6426  \\
%     5183828   &       13.125   &        2.552   &        0.198   &        0.100   &        1.842   &        0.033   &           5016  \\
%     5183935   &       10.581   &        2.817   &        0.100   &        0.100   &        1.172   &        0.111   &           5044  \\
%     5183944   &       13.179   &        4.051   &        0.100   &        0.100   &        0.120   &        0.035   &           6082  \\
%     5184073   &       13.249   &        4.600   &        0.325   &        0.100   &        0.570   &        0.140   &           4981  \\
%     5184088   &       13.280   &        3.611   &        0.100   &        0.100   &        0.858   &        0.206   &           6784  \\
%     5184199   &        9.914   &        3.225   &        0.100   &        0.100   &        0.908   &        0.197   &           5188  \\
%     5184211   &       11.947   &        4.499   &        0.100   &        0.100   &        0.811   &        0.016   &           6215  \\
%     5184276   &       10.834   &        2.642   &        0.100   &        0.100   &        2.562   &        0.406   &           4964  \\
%     5184384   &       11.041   &        4.526   &        0.100   &        0.100   &        1.848   &        0.362   &           6153  \\
%     5184500   &       13.004   &        4.355   &        0.100   &        0.100   &        0.634   &        0.158   &           6801  \\
%     5184620   &       13.031   &        4.212   &        0.100   &        0.100   &        1.540   &        0.295   &           6540  \\
%     5184732   &        8.165   &        4.144   &        0.100   &        0.100   &        2.043   &        0.367   &           5840  \\
%     5184863   &       11.832   &        3.960   &        0.100   &        0.100   &        0.996   &        0.203   &           6851  \\
%     5185002   &       12.998   &        2.673   &        0.270   &        0.100   &        0.980   &        0.214   &           4996  \\
%     5185481   &       12.355   &        4.520   &        0.100   &        0.100   &        1.510   &        0.283   &           5942  \\
%     5185516   &       13.196   &        4.338   &        0.100   &        0.100   &        1.662   &        0.054   &           6495  \\
%     5185642   &       12.715   &        3.915   &        0.100   &        0.100   &        1.467   &        0.039   &           6474  \\
%     5185653   &       12.081   &        4.350   &        0.100   &        0.100   &        1.071   &        0.224   &           6277  \\
%     5185765   &       13.098   &        4.106   &        0.100   &        0.100   &        2.601   &        0.399   &           6263  \\
%     5185820   &       11.606   &        2.644   &        0.100   &        0.100   &        0.190   &        0.054   &           4996  \\
%     5186098   &       10.082   &        4.101   &        0.100   &        0.100   &        1.143   &        0.239   &           6261  \\
%     5186109   &       13.435   &        2.544   &        0.266   &        0.100   &        8.818   &        0.100   &           5013  \\
%     5186378   &       12.573   &        4.500   &        0.100   &        0.100   &        0.849   &        0.018   &           5242  \\
%     5186496   &       13.155   &        4.346   &        0.100   &        0.100   &        2.098   &        0.388   &           6487  \\
%     5192039   &       12.946   &        2.624   &        0.259   &        0.100   &        1.873   &        0.376   &           4583  \\
%     5192450   &       13.129   &        3.898   &        0.198   &        0.100   &        1.102   &        0.218   &           5926  \\
%     5192454   &       12.886   &        4.485   &        0.100   &        0.100   &        1.793   &        0.362   &           6060  \\
%     5192688   &       12.950   &        3.967   &        0.100   &        0.100   &        0.277   &        0.030   &           6244  \\
%     5192758   &       12.983   &        2.547   &        0.267   &        0.100   &        1.719   &        0.329   &           4879  \\
%     5193311   &       12.461   &        2.669   &        0.162   &        0.100   &        1.575   &        0.294   &           4904  \\
%     5193832   &       13.381   &        4.018   &        0.104   &        0.100   &        0.684   &        0.177   &           6672  \\
%     5193840   &       12.385   &        3.113   &        0.100   &        0.100   &        1.079   &        0.079   &           5045  \\
%     5193912   &       12.440   &        2.745   &        0.158   &        0.100   &        0.966   &        0.223   &           4812  \\
%     5194072   &       12.292   &        2.875   &        0.128   &        0.100   &        1.886   &        0.389   &           4823  \\
%     5194092   &       13.317   &        4.236   &        0.100   &        0.100   &        2.361   &        0.385   &           6395  \\
%     5194176   &       11.448   &        3.882   &        0.100   &        0.100   &        0.819   &        0.184   &           6449  \\
%     5194255   &       13.067   &        4.000   &        0.100   &        0.100   &        0.371   &        0.097   &           6762  \\
%     5194270   &       13.450   &        3.896   &        0.119   &        0.100   &        9.863   &        0.033   &           6210  \\
%     5194597   &       13.470   &        4.048   &        0.123   &        0.100   &        0.683   &        0.176   &           6197  \\
%     5194779   &       12.276   &        3.921   &        0.100   &        0.100   &        1.948   &        0.049   &           6105  \\
%     5194830   &       13.208   &        3.161   &        0.316   &        0.100   &        0.970   &        0.229   &           4618  \\
%     5195040   &       12.229   &        4.124   &        0.100   &        0.100   &        0.259   &        0.068   &           6033  \\
%     5195465   &       13.481   &        2.530   &        0.376   &        0.100   &        1.100   &        0.086   &           4887  \\
%     5195743   &       11.569   &        4.297   &        0.100   &        0.100   &        1.180   &        0.259   &           6297  \\
%     5195941   &       12.719   &        4.310   &        0.100   &        0.100   &        1.355   &        0.062   &           6071  \\
%     5195964   &       13.478   &        3.968   &        0.125   &        0.100   &        1.214   &        0.185   &           6329  \\
%     5196062   &       10.940   &        3.507   &        0.100   &        0.100   &        8.445   &        0.074   &           6520  \\
%     5196152   &       11.590   &        2.979   &        0.100   &        0.100   &        0.202   &        0.040   &           4877  \\
%     5196288   &       12.524   &        4.466   &        0.100   &        0.100   &        1.496   &        0.027   &           6224  \\
%     5196300   &       12.045   &        3.203   &        0.100   &        0.100   &        0.741   &        0.191   &           4867  \\
%     5196616   &       13.321   &        4.026   &        0.241   &        0.100   &        0.886   &        0.203   &           5997  \\
%     5196646   &       12.524   &        3.748   &        0.100   &        0.100   &        2.624   &        0.389   &           6354  \\
%     5196691   &       12.639   &        2.635   &        0.198   &        0.100   &        1.250   &        0.245   &           4689  \\
%     5197031   &       13.490   &        3.143   &        0.278   &        0.100   &        9.253   &        0.013   &           5007  \\
%     5197187   &       12.046   &        4.286   &        0.100   &        0.100   &        1.035   &        0.238   &           6187  \\
%     5197249   &       12.115   &        2.594   &        0.100   &        0.100   &        0.397   &        0.018   &           4780  \\
%     5197342   &       13.073   &        4.022   &        0.186   &        0.100   &        3.054   &        0.349   &           5853  \\
%     5197500   &       12.900   &        4.001   &        0.100   &        0.100   &        0.752   &        0.078   &           6231  \\
%     5198132   &       13.428   &        3.988   &        0.114   &        0.100   &        2.147   &        0.391   &           6185  \\
%     5198141   &       13.123   &        4.047   &        0.197   &        0.100   &        1.779   &        0.352   &           5737  \\
%     5198142   &       13.200   &        3.261   &        0.314   &        0.100   &        0.239   &        0.062   &           4622  \\
%     5198217   &       12.806   &        3.988   &        0.100   &        0.100   &        4.405   &        0.027   &           6711  \\
%     5198234   &       12.874   &        2.604   &        0.245   &        0.100   &        2.476   &        0.379   &           4598  \\
%     5198337   &       13.495   &        3.138   &        0.129   &        0.100   &        2.168   &        0.387   &           6926  \\
%     5198529   &       13.177   &        3.932   &        0.100   &        0.100   &        1.496   &        0.293   &           6003  \\
%     5198546   &       13.235   &        3.949   &        0.100   &        0.100   &        1.200   &        0.223   &           6024  \\
%     5198552   &       13.246   &        2.575   &        0.324   &        0.100   &        0.973   &        0.183   &           4814  \\
%     5198654   &       12.768   &        3.935   &        0.100   &        0.100   &        1.314   &        0.260   &           6531  \\
%     5198982   &       13.314   &        3.305   &        0.339   &        0.100   &        0.171   &        0.018   &           4878  \\
%     5199387   &       12.929   &        3.408   &        0.100   &        0.100   &        2.916   &        0.276   &           6214  \\
%     5200026   &       12.689   &        4.217   &        0.108   &        0.100   &        1.631   &        0.288   &           5786  \\
%     5200210   &       12.957   &        4.102   &        0.161   &        0.100   &        1.636   &        0.326   &           5937  \\
%     5200344   &       13.378   &        3.827   &        0.103   &        0.100   &        2.762   &        0.398   &           6211  \\
%     5200629   &       13.152   &        2.899   &        0.303   &        0.100   &        1.119   &        0.061   &           4785  \\
%     5201109   &       12.690   &        3.730   &        0.108   &        0.100   &        1.005   &        0.197   &           5176  \\
%     5201516   &       13.390   &        3.855   &        0.106   &        0.100   &        1.582   &        0.289   &           6331  \\
%     5201670   &       12.123   &        2.691   &        0.100   &        0.100   &        1.661   &        0.343   &           4756  \\
%     5201758   &       12.748   &        2.623   &        0.220   &        0.100   &        1.662   &        0.346   &           4712  \\
%     5201977   &       13.191   &        3.804   &        0.100   &        0.100   &        1.793   &        0.333   &           6225  \\
%     5202399   &       12.614   &        2.568   &        0.193   &        0.100   &        0.645   &        0.165   &           4618  \\
%     5202477   &       13.500   &        2.747   &        0.380   &        0.100   &        0.436   &        0.112   &           4666  \\
%     5202645   &       12.799   &        3.635   &        0.100   &        0.100   &        0.741   &        0.257   &           6292  \\
%     5202761   &       12.926   &        2.690   &        0.255   &        0.100   &        0.218   &        0.044   &           4843  \\
%     5202931   &       12.614   &        3.995   &        0.100   &        0.100   &        0.212   &        0.053   &           6723  \\
%     5206257   &       12.051   &        4.057   &        0.100   &        0.100   &        1.170   &        0.211   &           6254  \\
%     5206349   &       12.392   &        3.036   &        0.100   &        0.100   &        1.704   &        0.336   &           5147  \\
%     5207144   &       12.851   &        3.927   &        0.100   &        0.100   &        2.027   &        0.363   &           6680  \\
%     5207272   &       12.883   &        3.753   &        0.100   &        0.100   &        6.121   &        0.084   &           6095  \\
%     5207415   &       12.577   &        2.769   &        0.185   &        0.100   &        1.597   &        0.289   &           4835  \\
%     5208448   &       13.265   &        3.823   &        0.228   &        0.100   &        1.206   &        0.276   &           5541  \\
%     5209378   &       12.991   &        3.561   &        0.100   &        0.100   &        0.551   &        0.023   &           6493  \\
%     5210152   &       11.556   &        4.321   &        0.100   &        0.100   &        0.945   &        0.201   &           6204  \\
%     5210498   &       12.377   &        3.680   &        0.100   &        0.100   &        0.962   &        0.045   &           6720  \\
%     5210917   &       12.549   &        3.756   &        0.100   &        0.100   &        0.402   &        0.029   &           5594  \\
%     5210932   &       12.802   &        3.836   &        0.100   &        0.100   &        0.868   &        0.096   &           6529  \\
%     5211720   &       11.308   &        2.773   &        0.100   &        0.100   &        0.864   &        0.203   &           4971  \\
%     5211724   &       13.034   &        3.107   &        0.177   &        0.100   &        1.013   &        0.207   &           5134  \\
%     5211806   &       11.013   &        3.217   &        0.100   &        0.100   &        0.905   &        0.164   &           5120  \\
%     5212336   &       13.494   &        3.516   &        0.129   &        0.100   &        1.077   &        0.079   &           6453  \\
%     5212756   &       13.369   &        3.644   &        0.101   &        0.100   &        2.819   &        0.403   &           6510  \\
%     5212865   &       13.054   &        3.695   &        0.182   &        0.100   &        2.484   &        0.341   &           5892  \\
%     5213451   &       12.943   &        3.780   &        0.100   &        0.100   &        0.340   &        0.034   &           6077  \\
%     5213512   &       12.859   &        2.786   &        0.242   &        0.100   &        1.669   &        0.331   &           4816  \\
%     5213920   &       13.418   &        2.900   &        0.362   &        0.100   &        0.860   &        0.015   &           4949  \\
%     5213979   &       12.313   &        3.985   &        0.100   &        0.100   &        2.364   &        0.355   &           5477  \\
%     5214140   &       13.307   &        2.850   &        0.338   &        0.100   &        3.783   &        0.033   &           4920  \\
%     5214711   &       10.938   &        4.038   &        0.100   &        0.100   &        0.440   &        0.039   &           6194  \\
%     5214948   &       13.074   &        2.613   &        0.286   &        0.100   &        3.953   &        0.163   &           4927  \\
%     5215335   &       12.461   &        3.687   &        0.100   &        0.100   &        2.446   &        0.379   &           6170  \\
%     5215820   &       12.008   &        2.929   &        0.100   &        0.100   &        1.928   &        0.369   &           4967  \\
%     5216092   &       12.939   &        3.507   &        0.100   &        0.100   &        1.684   &        0.335   &           6725  \\
%     5216870   &       13.119   &        3.300   &        0.196   &        0.100   &        1.309   &        0.036   &           5117  \\
%     5216883   &       11.032   &        4.384   &        0.100   &        0.100   &        1.547   &        0.315   &           4786  \\
%     5217419   &       12.851   &        3.664   &        0.140   &        0.100   &        2.127   &        0.025   &           5734  \\
%     5217436   &       11.454   &        3.707   &        0.100   &        0.100   &        0.551   &        0.081   &           6657  \\
%     5217728   &       12.379   &        3.500   &        0.100   &        0.100   &        1.016   &        0.068   &           5093  \\
%     5217805   &        9.425   &        4.325   &        0.100   &        0.100   &        0.594   &        0.070   &           6047  \\
%     5218105   &       13.024   &        2.724   &        0.275   &        0.100   &        1.582   &        0.311   &           4826  \\
%     5218113   &       13.034   &        3.685   &        0.100   &        0.100   &        0.927   &        0.211   &           6498  \\
%     5218333   &       13.360   &        2.694   &        0.349   &        0.100   &        0.907   &        0.176   &           4757  \\
%     5218751   &       13.094   &        3.463   &        0.100   &        0.100   &        4.274   &        0.031   &           6095  \\
%     5218957   &       12.434   &        2.659   &        0.157   &        0.100   &        1.260   &        0.258   &           4826  \\
%     5219465   &       11.438   &        2.637   &        0.100   &        0.100   &        0.866   &        0.116   &           4843  \\
%     5219512   &       13.376   &        3.356   &        0.103   &        0.100   &        0.598   &        0.156   &           6593  \\
%     5219637   &       12.139   &        3.063   &        0.100   &        0.100   &        5.365   &        0.020   &           4851  \\
%     5219666   &       12.593   &        2.835   &        0.189   &        0.100   &        0.354   &        0.085   &           4656  \\
%     5219738   &       12.981   &        3.728   &        0.100   &        0.100   &        0.437   &        0.077   &           6070  \\
%     5219773   &       11.043   &        2.835   &        0.100   &        0.100   &        0.447   &        0.114   &           4709  \\
%     5219779   &       12.248   &        3.224   &        0.100   &        0.100   &        0.278   &        0.020   &           5008  \\
%     5219825   &       12.182   &        3.924   &        0.100   &        0.100   &        2.000   &        0.329   &           5610  \\
%     5219921   &       11.050   &        3.769   &        0.100   &        0.100   &        7.467   &        0.063   &           6550  \\
%     5220010   &       13.235   &        2.601   &        0.322   &        0.100   &        0.935   &        0.227   &           4720  \\
%     5220417   &       12.795   &        3.435   &        0.129   &        0.100   &        0.592   &        0.025   &           5139  \\
%     5220487   &       12.712   &        3.457   &        0.100   &        0.100   &        2.361   &        0.330   &           6846  \\
%     5252306   &       13.340   &        3.636   &        0.100   &        0.100   &        0.200   &        0.020   &           6711  \\
%     5252314   &       12.928   &        3.800   &        0.100   &        0.100   &        1.045   &        0.215   &           6660  \\
%     5252412   &       12.707   &        3.875   &        0.211   &        0.100   &        0.350   &        0.078   &           4653  \\
%     5252534   &       13.078   &        3.041   &        0.287   &        0.100   &        2.579   &        0.330   &           4932  \\
%     5252588   &       12.923   &        3.596   &        0.100   &        0.100   &        0.660   &        0.166   &           6379  \\
%     5252694   &       13.257   &        3.636   &        0.227   &        0.100   &        1.633   &        0.321   &           5927  \\
%     5252803   &       12.569   &        3.899   &        0.100   &        0.100   &        2.128   &        0.349   &           6283  \\
%     5252824   &       12.577   &        3.942   &        0.100   &        0.100   &        0.208   &        0.011   &           6050  \\
%     5252847   &       10.341   &        4.219   &        0.100   &        0.100   &        2.552   &        0.434   &           6099  \\
%     5253542   &       10.548   &        4.210   &        0.100   &        0.100   &        2.586   &        0.322   &           5770  \\
%     5253603   &       12.176   &        4.016   &        0.100   &        0.100   &        1.068   &        0.218   &           6289  \\
%     5254018   &       13.241   &        3.777   &        0.100   &        0.100   &        1.723   &        0.340   &           6191  \\
%     5254089   &       11.294   &        4.260   &        0.100   &        0.100   &        0.895   &        0.166   &           5486  \\
%     5254148   &       12.191   &        3.937   &        0.100   &        0.100   &        0.123   &        0.024   &           5481  \\
%     5254352   &       13.465   &        3.707   &        0.272   &        0.100   &        1.595   &        0.332   &           5718  \\
%     5254375   &       12.455   &        3.940   &        0.100   &        0.100   &        0.094   &        0.026   &           6798  \\
%     5254398   &       11.641   &        4.326   &        0.100   &        0.100   &        1.287   &        0.243   &           6204  \\
%     5254812   &       11.853   &        2.979   &        0.100   &        0.100   &        1.957   &        0.366   &           4976  \\
%     5255055   &       12.892   &        3.920   &        0.148   &        0.100   &        0.487   &        0.032   &           5657  \\
%     5255363   &       12.752   &        4.025   &        0.120   &        0.100   &        5.462   &        0.260   &           5237  \\
%     5255451   &       13.010   &        3.735   &        0.100   &        0.100   &        9.069   &        0.081   &           6253  \\
%     5255463   &       13.356   &        3.772   &        0.100   &        0.100   &        0.417   &        0.081   &           6514  \\
%     5255586   &       13.477   &        3.720   &        0.125   &        0.100   &        0.598   &        0.154   &           6067  \\
%     5255773   &       13.412   &        3.785   &        0.261   &        0.100   &        0.188   &        0.044   &           5544  \\
%     5255835   &       13.124   &        2.869   &        0.297   &        0.100   &        0.771   &        0.053   &           4916  \\
%     5255939   &       13.490   &        3.599   &        0.128   &        0.100   &        0.688   &        0.128   &           6616  \\
%     5256019   &       12.314   &        2.572   &        0.133   &        0.100   &        1.880   &        0.372   &           4845  \\
%     5256372   &        9.676   &        3.038   &        0.100   &        0.100   &        1.720   &        0.348   &           7009  \\
%     5256697   &       12.434   &        3.735   &        0.100   &        0.100   &        0.337   &        0.069   &           5402  \\
%     5256971   &       13.290   &        3.798   &        0.234   &        0.100   &        0.441   &        0.053   &           5770  \\
%     5257167   &       11.106   &        2.714   &        0.100   &        0.100   &        1.702   &        0.345   &           4986  \\
%     5257177   &       13.460   &        3.811   &        0.271   &        0.100   &        1.630   &        0.312   &           5806  \\
%     5257199   &       12.791   &        4.077   &        0.100   &        0.100   &        1.658   &        0.312   &           6228  \\
%     5257452   &       13.336   &        3.843   &        0.100   &        0.100   &        1.170   &        0.250   &           6061  \\
%     5260148   &       13.051   &        4.153   &        0.100   &        0.100   &        1.245   &        0.192   &           6238  \\
%     5260380   &       13.329   &        3.406   &        0.242   &        0.100   &        0.506   &        0.071   &           5065  \\
%     5260403   &       13.298   &        3.648   &        0.100   &        0.100   &        0.351   &        0.091   &           6469  \\
%     5260595   &       13.475   &        3.841   &        0.125   &        0.117   &        0.553   &        0.068   &           6007  \\
%     5262504   &       12.126   &        4.605   &        0.100   &        0.100   &        0.595   &        0.124   &           5081  \\
%     5262577   &       12.769   &        2.629   &        0.124   &        0.100   &        1.382   &        0.279   &           5256  \\
%     5262610   &       12.599   &        3.068   &        0.100   &        0.100   &        0.153   &        0.031   &           5105  \\
%     5262637   &       12.242   &        4.178   &        0.100   &        0.100   &        0.505   &        0.041   &           6969  \\
%     5262701   &       12.906   &        4.316   &        0.100   &        0.100   &        0.848   &        0.089   &           6637  \\
%     5262788   &       11.725   &        2.678   &        0.100   &        0.100   &        0.521   &        0.137   &           5237  \\
%     5262857   &       11.453   &        4.395   &        0.100   &        0.100   &        0.307   &        0.035   &           6283  \\
%     5262912   &       12.754   &        4.350   &        0.100   &        0.100   &        0.368   &        0.090   &           6345  \\
%     5262944   &       12.817   &        3.470   &        0.233   &        0.100   &        1.397   &        0.264   &           4945  \\
%     5262973   &       12.846   &        3.465   &        0.139   &        0.100   &        0.389   &        0.100   &           5038  \\
%     5263007   &       12.664   &        2.521   &        0.203   &        0.100   &        1.634   &        0.052   &           4996  \\
%     5263082   &       11.707   &        4.105   &        0.100   &        0.100   &        1.018   &        0.234   &           5810  \\
%     5263749   &       11.527   &        3.886   &        0.100   &        0.100   &        0.452   &        0.029   &           6614  \\
%     5263777   &       12.502   &        2.570   &        0.100   &        0.100   &        0.946   &        0.227   &           5268  \\
%     5263836   &       13.486   &        4.500   &        0.277   &        0.100   &        0.831   &        0.196   &           5899  \\
%     5263990   &       13.431   &        4.396   &        0.115   &        0.100   &        7.053   &        0.052   &           6000  \\
%     5263998   &       12.858   &        4.500   &        0.142   &        0.100   &        1.221   &        0.249   &           5782  \\
%     5264312   &       12.965   &        4.295   &        0.100   &        0.100   &        0.803   &        0.185   &           6081  \\
%     5264406   &       11.447   &        3.425   &        0.100   &        0.100   &        1.673   &        0.028   &           5065  \\
%     5264460   &        9.522   &        2.555   &        0.100   &        0.100   &        0.180   &        0.016   &           4848  \\
%     5264568   &       12.458   &        4.397   &        0.100   &        0.100   &        0.729   &        0.183   &           6378  \\
%     5264638   &       13.193   &        4.125   &        0.100   &        0.100   &        0.387   &        0.103   &           6608  \\
%     5264655   &       12.675   &        2.577   &        0.205   &        0.100   &        1.753   &        0.376   &           4907  \\
%     5264769   &       12.426   &        2.502   &        0.100   &        0.100   &        1.474   &        0.305   &           5015  \\
%     5264776   &       12.852   &        4.325   &        0.100   &        0.100   &        1.933   &        0.390   &           6258  \\
%     5264795   &       12.990   &        2.643   &        0.168   &        0.100   &        2.599   &        0.261   &           5208  \\
%     5264982   &       12.725   &        4.474   &        0.100   &        0.100   &        0.170   &        0.016   &           6208  \\
%     5265212   &       13.346   &        4.223   &        0.100   &        0.100   &        1.314   &        0.261   &           6353  \\
%     5265256   &       10.623   &        2.680   &        0.100   &        0.100   &        0.560   &        0.028   &           4799  \\
%     5265430   &       12.379   &        4.314   &        0.100   &        0.100   &        2.471   &        0.350   &           6478  \\
%     5265577   &       12.769   &        3.070   &        0.124   &        0.100   &        4.834   &        0.021   &           5065  \\
%     5265726   &       13.405   &        4.341   &        0.109   &        0.100   &        2.152   &        0.373   &           6505  \\
%     5265907   &       12.171   &        3.701   &        0.100   &        0.100   &        1.229   &        0.067   &           5420  \\
%     5265923   &       11.446   &        2.729   &        0.100   &        0.100   &        1.149   &        0.158   &           4505  \\
%     5266003   &       12.871   &        4.361   &        0.100   &        0.100   &        3.830   &        0.016   &           6332  \\
%     5266111   &       12.950   &        3.837   &        0.100   &        0.100   &        0.549   &        0.030   &           6438  \\
%     5266364   &       13.126   &        4.326   &        0.100   &        0.100   &        0.846   &        0.122   &           6637  \\
%     5266369   &       12.651   &        2.965   &        0.100   &        0.100   &        1.235   &        0.099   &           5076  \\
%     5267648   &       13.401   &        2.675   &        0.358   &        0.100   &        0.422   &        0.110   &           4935  \\
%     5267939   &       12.997   &        2.733   &        0.269   &        0.100   &        5.106   &        0.048   &           4822  \\
%     5268275   &       12.632   &        4.500   &        0.100   &        0.100   &        1.059   &        0.069   &           6220  \\
%     5268494   &       11.697   &        2.656   &        0.100   &        0.100   &        0.578   &        0.150   &           4972  \\
%     5268581   &       13.250   &        4.351   &        0.100   &        0.100   &        1.346   &        0.056   &           6432  \\
%     5268865   &       13.077   &        2.744   &        0.187   &        0.100   &        0.583   &        0.082   &           5147  \\
%     5269052   &       12.566   &        4.350   &        0.100   &        0.100   &        1.556   &        0.299   &           6296  \\
%     5269192   &       13.087   &        4.306   &        0.100   &        0.100   &        1.805   &        0.360   &           6081  \\
%     5269603   &       12.209   &        4.350   &        0.100   &        0.100   &        1.227   &        0.218   &           7033  \\
%     5269729   &       11.571   &        4.615   &        0.100   &        0.100   &        1.219   &        0.398   &           6462  \\
%     5270106   &       13.485   &        4.389   &        0.127   &        0.100   &        1.006   &        0.198   &           6202  \\
%     5270114   &       13.019   &        4.350   &        0.100   &        0.100   &        1.501   &        0.312   &           6369  \\
%     5270235   &       12.891   &        4.300   &        0.100   &        0.100   &        1.378   &        0.062   &           6419  \\
%     5270662   &       13.306   &        2.694   &        0.237   &        0.100   &        0.204   &        0.050   &           5655  \\
%     5270813   &       12.830   &        4.327   &        0.100   &        0.100   &        0.311   &        0.040   &           6495  \\
%     5270814   &       11.925   &        2.620   &        0.100   &        0.100   &        1.243   &        0.267   &           5085  \\
%     5270991   &       12.994   &        4.382   &        0.169   &        0.100   &        0.832   &        0.046   &           5413  \\
%     5271167   &       13.242   &        4.501   &        0.100   &        0.100   &        1.595   &        0.300   &           6077  \\
%     5271300   &       13.334   &        3.894   &        0.243   &        0.100   &        0.401   &        0.028   &           5688  \\
%     5271329   &       12.817   &        2.777   &        0.233   &        0.100   &        0.603   &        0.090   &           4912  \\
%     5271465   &       13.166   &        2.547   &        0.307   &        0.100   &        0.386   &        0.056   &           4961  \\
%     5271575   &       13.165   &        4.336   &        0.100   &        0.100   &        0.120   &        0.018   &           6528  \\
%     5271626   &       11.530   &        3.349   &        0.100   &        0.100   &        3.179   &        0.080   &           4947  \\
%     5271878   &       13.126   &        3.381   &        0.198   &        0.100   &        0.194   &        0.042   &           5254  \\
%     5271947   &       12.339   &        4.472   &        0.100   &        0.100   &        0.732   &        0.104   &           6049  \\
%     5272068   &       13.410   &        4.387   &        0.260   &        0.100   &        2.614   &        0.388   &           5778  \\
%     5272123   &       13.156   &        4.426   &        0.204   &        0.100   &        0.574   &        0.146   &           5129  \\
%     5272458   &       12.877   &        3.865   &        0.100   &        0.100   &        1.776   &        0.181   &           6540  \\
%     5272524   &       13.087   &        3.915   &        0.100   &        0.100   &        1.623   &        0.300   &           6861  \\
%     5272843   &       13.205   &        2.790   &        0.215   &        0.100   &        2.907   &        0.290   &           5060  \\
%     5273042   &       10.708   &        3.541   &        0.100   &        0.100   &        1.778   &        0.356   &           6991  \\
%     5273178   &       11.458   &        2.939   &        0.100   &        0.100   &        3.142   &        0.069   &           6684  \\
%     5273519   &       13.027   &        4.382   &        0.176   &        0.100   &        6.464   &        0.027   &           5706  \\
%     5273564   &       13.457   &        4.474   &        0.121   &        0.100   &        5.890   &        0.019   &           6237  \\
%     5273625   &       12.661   &        3.416   &        0.100   &        0.100   &        0.537   &        0.137   &           6880  \\
%     5273991   &       13.226   &        3.774   &        0.100   &        0.100   &        0.660   &        0.039   &           6955  \\
%     5276332   &       12.117   &        4.255   &        0.100   &        0.100   &        1.244   &        0.257   &           6140  \\
%     5276397   &       13.190   &        4.108   &        0.100   &        0.100   &        2.088   &        0.348   &           6465  \\
%     5276591   &       13.404   &        2.581   &        0.259   &        0.100   &        2.369   &        0.101   &           5085  \\
%     5280727   &       13.211   &        3.897   &        0.100   &        0.100   &        1.887   &        0.358   &           6137  \\
%     5281167   &       13.054   &        4.500   &        0.100   &        0.100   &        0.727   &        0.178   &           6035  \\
%     5281402   &       13.397   &        3.918   &        0.107   &        0.100   &        0.996   &        0.200   &           6466  \\
%     5281639   &       13.226   &        3.328   &        0.220   &        0.100   &        0.936   &        0.188   &           5432  \\
%     5281702   &       12.786   &        2.503   &        0.227   &        0.100   &        0.238   &        0.030   &           4747  \\
%     5281951   &       11.894   &        4.318   &        0.100   &        0.100   &        2.538   &        0.337   &           6195  \\
%     5282275   &       13.129   &        3.293   &        0.298   &        0.100   &        1.124   &        0.231   &           4744  \\
%     5282288   &       11.081   &        2.970   &        0.100   &        0.100   &        2.105   &        0.312   &           5033  \\
%     5282322   &        8.951   &        3.223   &        0.100   &        0.100   &        0.670   &        0.174   &           5184  \\
%     5282827   &       11.427   &        4.366   &        0.100   &        0.100   &        2.479   &        0.290   &           5747  \\
%     5282836   &       12.724   &        3.860   &        0.100   &        0.100   &        0.876   &        0.215   &           6672  \\
%     5282875   &       10.712   &        2.878   &        0.100   &        0.100   &        7.441   &        0.134   &           5054  \\
%     5283073   &       12.247   &        3.791   &        0.100   &        0.100   &        0.278   &        0.043   &           6572  \\
%     5283274   &       13.454   &        3.921   &        0.120   &        0.100   &        0.455   &        0.044   &           6372  \\
%     5283422   &       13.093   &        3.938   &        0.100   &        0.100   &        7.637   &        0.094   &           6338  \\
%     5283470   &       13.248   &        3.971   &        0.225   &        0.100   &        0.465   &        0.110   &           5838  \\
%     5283587   &       12.560   &        3.937   &        0.100   &        0.100   &        0.770   &        0.090   &           7050  \\
%     5283798   &       11.707   &        2.864   &        0.100   &        0.100   &        1.242   &        0.245   &           4850  \\
%     5283855   &       13.283   &        2.608   &        0.232   &        0.100   &        0.985   &        0.206   &           5069  \\
%     5283926   &       12.781   &        3.542   &        0.100   &        0.100   &        0.441   &        0.044   &           6873  \\
%     5283930   &       12.807   &        3.942   &        0.131   &        0.100   &        0.291   &        0.064   &           5942  \\
%     5284262   &       13.110   &        4.010   &        0.100   &        0.100   &        0.390   &        0.090   &           6585  \\
%     5284459   &       13.056   &        4.008   &        0.182   &        0.100   &        7.049   &        0.037   &           5795  \\
%     5284948   &       12.573   &        3.135   &        0.100   &        0.100   &        0.513   &        0.070   &           5013  \\
%     5285096   &       12.332   &        2.727   &        0.136   &        0.100   &        0.997   &        0.064   &           4750  \\
%     5285155   &       13.240   &        3.695   &        0.100   &        0.100   &        3.686   &        0.021   &           6154  \\
%     5285332   &       12.546   &        2.730   &        0.179   &        0.100   &        0.859   &        0.046   &           4738  \\
%     5285490   &       13.054   &        3.056   &        0.282   &        0.100   &        0.837   &        0.201   &           4841  \\
%     5285603   &       13.241   &        3.381   &        0.223   &        0.100   &        0.914   &        0.220   &           5199  \\
%     5285744   &       12.221   &        4.257   &        0.100   &        0.100   &        1.200   &        0.246   &           6343  \\
%     5286347   &       13.162   &        4.038   &        0.100   &        0.100   &        1.684   &        0.023   &           6567  \\
%     5286770   &       11.853   &        4.114   &        0.100   &        0.100   &        0.447   &        0.028   &           6971  \\
%     5286794   &       12.290   &        2.565   &        0.128   &        0.100   &        0.355   &        0.026   &           4719  \\
%     5287034   &       12.874   &        3.065   &        0.245   &        0.100   &        1.798   &        0.335   &           4792  \\
%     5287043   &       12.911   &        2.516   &        0.252   &        0.100   &        1.832   &        0.021   &           4553  \\
%     5287065   &       12.657   &        3.171   &        0.201   &        0.100   &        3.338   &        0.070   &           4805  \\
%     5287316   &       13.145   &        2.676   &        0.302   &        0.100   &        0.234   &        0.007   &           4877  \\
%     5287440   &       11.114   &        3.753   &        0.100   &        0.100   &        1.939   &        0.023   &           6335  \\
%     5287536   &       13.427   &        2.807   &        0.364   &        0.100   &        2.724   &        0.302   &           4878  \\
%     5287610   &       11.390   &        2.682   &        0.100   &        0.100   &        3.156   &        0.203   &           4721  \\
%     5287687   &       12.680   &        4.153   &        0.106   &        0.100   &        1.740   &        0.338   &           5964  \\
%     5287706   &       12.691   &        3.262   &        0.108   &        0.100   &        0.674   &        0.063   &           5173  \\
%     5287944   &       12.344   &        4.316   &        0.155   &        0.155   &        0.079   &        0.004   &           4665  \\
%     5288041   &       13.379   &        3.753   &        0.103   &        0.100   &        0.131   &        0.037   &           6025  \\
%     5288332   &       12.731   &        2.705   &        0.216   &        0.100   &        1.077   &        0.225   &           4817  \\
%     5288334   &       13.482   &        3.804   &        0.126   &        0.100   &        0.353   &        0.055   &           6447  \\
%     5288394   &       12.422   &        4.270   &        0.100   &        0.100   &        1.820   &        0.342   &           6124  \\
%     5288607   &       10.985   &        2.971   &        0.100   &        0.100   &        1.027   &        0.101   &           4946  \\
%     5288716   &       11.546   &        2.629   &        0.100   &        0.100   &        0.179   &        0.048   &           4940  \\
%     5288744   &       13.435   &        3.960   &        0.116   &        0.100   &        0.160   &        0.025   &           6039  \\
%     5288880   &       11.764   &        4.113   &        0.100   &        0.100   &        1.982   &        0.395   &           6254  \\
%     5288937   &       13.133   &        2.564   &        0.100   &        0.100   &        1.771   &        0.342   &           7069  \\
%     5288952   &       13.476   &        2.985   &        0.375   &        0.100   &        0.162   &        0.047   &           4761  \\
%     5289880   &       12.431   &        3.869   &        0.100   &        0.100   &        1.055   &        0.030   &           6150  \\
%     5290071   &       12.452   &        2.804   &        0.160   &        0.100   &        3.002   &        0.200   &           4975  \\
%     5294356   &       12.580   &        4.033   &        0.100   &        0.100   &        0.917   &        0.170   &           6164  \\
%     5294523   &       13.473   &        3.657   &        0.274   &        0.100   &        1.388   &        0.268   &           5763  \\
%     5294571   &       10.523   &        2.908   &        0.100   &        0.100   &        3.669   &        0.055   &           6880  \\
%     5294672   &       11.587   &        3.948   &        0.100   &        0.100   &        0.835   &        0.048   &           6831  \\
%     5294779   &       12.929   &        3.807   &        0.100   &        0.100   &        0.137   &        0.014   &           6853  \\
%     5295280   &       13.096   &        3.289   &        0.191   &        0.100   &        0.415   &        0.109   &           5099  \\
%     5295539   &       11.571   &        4.091   &        0.100   &        0.100   &        1.877   &        0.373   &           6584  \\
%     5295567   &       13.444   &        3.644   &        0.118   &        0.100   &        1.462   &        0.310   &           6394  \\
%     5295670   &       10.720   &        4.175   &        0.100   &        0.100   &        0.687   &        0.037   &           6230  \\
%     5295898   &       12.268   &        3.167   &        0.100   &        0.100   &        1.663   &        0.323   &           5183  \\
%     5296036   &       12.593   &        3.998   &        0.100   &        0.100   &        0.522   &        0.129   &           6475  \\
%     5296161   &       13.089   &        3.582   &        0.100   &        0.100   &        1.736   &        0.363   &           6197  \\
%     5296299   &       13.245   &        3.729   &        0.100   &        0.100   &        1.383   &        0.282   &           6517  \\
%     5296404   &       13.471   &        3.558   &        0.274   &        0.100   &        1.788   &        0.316   &           5132  \\
%     5296446   &       12.631   &        3.683   &        0.100   &        0.100   &        1.331   &        0.264   &           5528  \\
%     5296831   &       13.068   &        3.572   &        0.100   &        0.100   &        1.778   &        0.365   &           6835  \\
%     5297117   &       13.008   &        3.730   &        0.172   &        0.100   &        0.639   &        0.041   &           5837  \\
%     5297380   &       12.836   &        3.681   &        0.137   &        0.100   &        0.329   &        0.074   &           5927  \\
%     5297478   &       13.267   &        3.911   &        0.100   &        0.100   &        0.875   &        0.171   &           6779  \\
%     5297572   &       12.430   &        3.310   &        0.100   &        0.100   &        0.782   &        0.045   &           5052  \\
%     5297689   &       12.468   &        3.971   &        0.100   &        0.100   &        0.367   &        0.056   &           6086  \\
%     5297791   &       13.275   &        3.414   &        0.100   &        0.100   &        0.490   &        0.127   &           6465  \\
%     5298230   &       13.459   &        3.633   &        0.271   &        0.100   &        0.801   &        0.111   &           5246  \\
%     5299148   &       12.722   &        3.874   &        0.100   &        0.100   &        2.577   &        0.272   &           6475  \\
%     5299306   &       10.920   &        4.253   &        0.100   &        0.100   &        1.869   &        0.061   &           6321  \\
%     5299507   &       12.436   &        4.020   &        0.100   &        0.100   &        0.409   &        0.048   &           6729  \\
%     5299581   &       12.535   &        3.870   &        0.100   &        0.100   &        0.497   &        0.095   &           5754  \\
%     5299756   &       13.071   &        3.712   &        0.100   &        0.100   &        0.511   &        0.100   &           6136  \\
%     5299861   &       12.588   &        3.818   &        0.100   &        0.100   &        0.886   &        0.215   &           6425  \\
%     5299919   &       12.563   &        4.058   &        0.100   &        0.100   &        0.520   &        0.074   &           6230  \\
%     5300219   &       12.922   &        3.821   &        0.154   &        0.100   &        1.688   &        0.313   &           5724  \\
%     5300269   &       12.277   &        3.428   &        0.100   &        0.100   &        0.476   &        0.035   &           5078  \\
%     5300619   &       11.801   &        2.609   &        0.100   &        0.100   &        2.820   &        0.335   &           4862  \\
%     5300719   &       12.956   &        3.366   &        0.100   &        0.100   &        2.487   &        0.031   &           6508  \\
%     5300767   &       11.311   &        2.668   &        0.100   &        0.100   &        1.800   &        0.364   &           4771  \\
%     5301019   &       12.660   &        3.759   &        0.102   &        0.100   &        0.657   &        0.168   &           5543  \\
%     5301075   &       13.010   &        2.674   &        0.100   &        0.100   &        0.653   &        0.150   &           6603  \\
%     5301340   &       12.617   &        3.481   &        0.100   &        0.100   &        1.043   &        0.246   &           6801  \\
%     5301361   &       13.381   &        3.655   &        0.104   &        0.100   &        0.900   &        0.218   &           6472  \\
%     5301474   &       11.325   &        3.862   &        0.100   &        0.100   &        1.577   &        0.078   &           6609  \\
%     5301647   &       13.158   &        3.034   &        0.205   &        0.100   &        0.147   &        0.013   &           5109  \\
%     5302556   &       13.192   &        3.395   &        0.100   &        0.100   &        1.214   &        0.235   &           6517  \\
%     5302674   &       13.282   &        2.880   &        0.332   &        0.100   &        0.490   &        0.126   &           4856  \\
%     5302725   &       13.011   &        3.640   &        0.100   &        0.100   &        0.732   &        0.176   &           6089  \\
%     5302881   &       13.464   &        3.469   &        0.122   &        0.100   &        2.100   &        0.026   &           6395  \\
%     5304091   &       12.506   &        3.900   &        0.100   &        0.100   &        4.616   &        0.037   &           5537  \\
%     5304427   &       13.403   &        3.462   &        0.109   &        0.100   &        0.333   &        0.084   &           6873  \\
%     5304555   &       12.777   &        2.657   &        0.125   &        0.100   &        0.368   &        0.086   &           5037  \\
%     5304582   &       12.478   &        2.753   &        0.100   &        0.100   &        0.282   &        0.031   &           5038  \\
%     5305064   &       11.397   &        3.953   &        0.100   &        0.100   &        1.140   &        0.271   &           6353  \\
%     5305128   &       11.430   &        4.048   &        0.100   &        0.100   &        1.003   &        0.207   &           6208  \\
%     5305185   &       13.019   &        3.655   &        0.100   &        0.100   &        4.649   &        0.150   &           6313  \\
%     5305259   &       12.151   &        2.900   &        0.100   &        0.100   &        0.898   &        0.062   &           4909  \\
%     5305263   &       13.304   &        3.609   &        0.100   &        0.100   &        0.828   &        0.206   &           6225  \\
%     5305291   &       12.126   &        3.245   &        0.100   &        0.100   &        2.032   &        0.069   &           5058  \\
%     5306095   &       12.541   &        2.706   &        0.178   &        0.100   &        1.224   &        0.071   &           4999  \\
%     5306667   &       13.040   &        2.769   &        0.179   &        0.100   &        2.318   &        0.379   &           5026  \\
%     5306751   &       12.856   &        2.964   &        0.141   &        0.100   &        0.118   &        0.012   &           5033  \\
%     5306913   &       13.089   &        3.127   &        0.190   &        0.100   &        0.256   &        0.066   &           5123  \\
%     5306914   &       12.563   &        3.744   &        0.100   &        0.100   &        0.873   &        0.015   &           6161  \\
%     5307007   &       13.114   &        3.574   &        0.100   &        0.100   &        1.932   &        0.370   &           6279  \\
%     5307054   &       13.060   &        3.610   &        0.183   &        0.100   &        0.132   &        0.025   &           5908  \\
%     5307348   &       12.524   &        3.020   &        0.175   &        0.100   &        2.013   &        0.369   &           4970  \\
%     5307747   &        8.397   &        3.174   &        0.100   &        0.100   &        1.609   &        0.300   &           5068  \\
%     5307930   &       11.628   &        3.076   &        0.100   &        0.100   &        0.891   &        0.053   &           5015  \\
%     5308081   &       12.776   &        2.964   &        0.125   &        0.100   &        0.335   &        0.044   &           5058  \\
%     5308493   &       12.326   &        3.374   &        0.135   &        0.100   &        1.397   &        0.251   &           4912  \\
%     5308609   &       12.411   &        3.441   &        0.100   &        0.100   &        2.308   &        0.386   &           6683  \\
%     5309004   &       13.044   &        3.626   &        0.100   &        0.100   &        2.699   &        0.067   &           6348  \\
%     5309064   &       13.218   &        3.049   &        0.218   &        0.100   &        0.381   &        0.087   &           5147  \\
%     5309078   &       12.879   &        3.493   &        0.100   &        0.100   &        2.113   &        0.410   &           6456  \\
%     5309612   &       10.889   &        4.115   &        0.100   &        0.100   &        1.387   &        0.047   &           5589  \\
%     5309693   &       11.907   &        4.007   &        0.100   &        0.100   &        0.301   &        0.055   &           6652  \\
%     5309796   &       12.366   &        3.626   &        0.100   &        0.100   &        1.026   &        0.242   &           6611  \\
%     5309874   &       13.077   &        3.380   &        0.287   &        0.100   &        0.479   &        0.040   &           4855  \\
%     5309966   &       10.488   &        4.068   &        0.100   &        0.100   &        0.457   &        0.030   &           6356  \\
%     5310547   &       12.991   &        3.643   &        0.100   &        0.100   &        1.114   &        0.056   &           6070  \\
%     5339687   &       12.571   &        2.642   &        0.184   &        0.100   &        0.272   &        0.065   &           4615  \\
%     5339823   &       11.353   &        2.854   &        0.100   &        0.100   &        2.066   &        0.166   &           5085  \\
%     5339846   &       13.389   &        3.544   &        0.256   &        0.100   &        1.788   &        0.368   &           5737  \\
%     5339976   &       13.203   &        3.596   &        0.215   &        0.100   &        0.549   &        0.035   &           5989  \\
%     5340087   &       13.450   &        3.502   &        0.269   &        0.100   &        0.375   &        0.041   &           5966  \\
%     5340189   &       12.712   &        3.111   &        0.112   &        0.100   &        0.321   &        0.040   &           5087  \\
%     5340268   &       11.176   &        4.215   &        0.100   &        0.100   &        1.100   &        0.236   &           5201  \\
%     5340269   &       13.304   &        3.148   &        0.237   &        0.100   &        2.613   &        0.037   &           5074  \\
%     5340403   &       13.486   &        3.714   &        0.127   &        0.100   &        1.731   &        0.319   &           6178  \\
%     5340505   &       12.524   &        3.818   &        0.100   &        0.100   &        1.108   &        0.256   &           6570  \\
%     5340535   &       13.103   &        3.689   &        0.193   &        0.100   &        0.152   &        0.015   &           5948  \\
%     5340557   &       11.787   &        3.606   &        0.100   &        0.100   &        0.218   &        0.056   &           4691  \\
%     5340720   &       12.839   &        2.888   &        0.238   &        0.100   &        1.962   &        0.373   &           4983  \\
%     5340858   &       13.457   &        3.632   &        0.121   &        0.100   &        2.125   &        0.396   &           6113  \\
%     5340864   &       12.696   &        3.859   &        0.100   &        0.100   &        2.838   &        0.218   &           6562  \\
%     5341131   &       12.190   &        2.926   &        0.108   &        0.100   &        2.440   &        0.395   &           4847  \\
%     5341285   &       11.895   &        3.566   &        0.100   &        0.100   &        1.185   &        0.128   &           5238  \\
%     5341426   &       12.205   &        3.890   &        0.100   &        0.100   &        2.378   &        0.360   &           6581  \\
%     5341664   &       13.353   &        3.583   &        0.248   &        0.100   &        3.725   &        0.054   &           5341  \\
%     5341817   &       13.275   &        3.691   &        0.231   &        0.100   &        2.757   &        0.379   &           5149  \\
%     5342223   &       12.818   &        3.927   &        0.234   &        0.100   &        2.505   &        0.401   &           4998  \\
%     5343256   &       13.337   &        3.790   &        0.100   &        0.100   &        1.834   &        0.353   &           6106  \\
%     5343334   &       13.158   &        3.854   &        0.100   &        0.100   &        0.604   &        0.024   &           6086  \\
%     5343338   &       11.624   &        2.888   &        0.100   &        0.100   &        0.669   &        0.103   &           4690  \\
%     5343374   &       13.066   &        3.768   &        0.185   &        0.100   &        1.626   &        0.315   &           5700  \\
%     5343384   &       12.840   &        3.945   &        0.100   &        0.100   &        0.823   &        0.030   &           6190  \\
%     5343454   &       12.158   &        3.132   &        0.100   &        0.100   &        1.271   &        0.284   &           5015  \\
%     5343896   &       13.106   &        3.910   &        0.100   &        0.100   &        1.661   &        0.041   &           6458  \\
%     5344087   &       13.181   &        3.698   &        0.100   &        0.100   &        1.404   &        0.279   &           6068  \\
%     5344121   &       11.213   &        4.561   &        0.100   &        0.100   &        3.136   &        0.120   &           5039  \\
%     5344277   &       12.781   &        4.065   &        0.100   &        0.100   &        0.859   &        0.196   &           6499  \\
%     5344612   &       11.110   &        4.089   &        0.100   &        0.100   &        4.081   &        0.010   &           6359  \\
%     5344690   &       12.912   &        4.003   &        0.100   &        0.100   &        2.131   &        0.412   &           6309  \\
%     5344739   &       12.881   &        3.911   &        0.100   &        0.100   &        1.576   &        0.326   &           6250  \\
%     5344847   &       13.256   &        3.929   &        0.100   &        0.100   &        0.876   &        0.170   &           6250  \\
%     5344943   &       12.651   &        3.002   &        0.200   &        0.100   &        2.614   &        0.393   &           4891  \\
%     5345000   &       12.631   &        4.137   &        0.100   &        0.100   &        0.395   &        0.018   &           6256  \\
%     5345082   &       13.365   &        3.840   &        0.250   &        0.100   &        2.930   &        0.369   &           5086  \\
%     5345094   &       13.007   &        3.033   &        0.272   &        0.100   &        0.893   &        0.192   &           4908  \\
%     5345214   &       12.914   &        2.651   &        0.253   &        0.100   &        0.301   &        0.035   &           4855  \\
%     5347573   &       13.473   &        3.957   &        0.274   &        0.100   &        1.470   &        0.236   &           5717  \\
%     5347736   &       12.247   &        3.138   &        0.119   &        0.100   &        1.615   &        0.306   &           4821  \\
%     5349619   &       13.410   &        4.170   &        0.110   &        0.100   &        1.198   &        0.241   &           6263  \\
%     5350051   &       12.590   &        3.904   &        0.100   &        0.100   &        0.348   &        0.040   &           5575  \\
%     5350074   &       12.780   &        4.011   &        0.100   &        0.100   &        0.252   &        0.036   &           6462  \\
%     5350163   &       12.101   &        2.959   &        0.100   &        0.100   &        1.271   &        0.252   &           4934  \\
%     5350351   &       12.873   &        3.181   &        0.145   &        0.100   &        0.374   &        0.095   &           5203  \\
%     5350614   &       13.207   &        4.186   &        0.100   &        0.100   &        1.518   &        0.036   &           6325  \\
%     5350800   &       13.480   &        4.085   &        0.126   &        0.100   &        0.392   &        0.063   &           6006  \\
%     5350881   &       13.295   &        3.711   &        0.100   &        0.100   &        0.216   &        0.033   &           6877  \\
%     5351033   &       13.027   &        4.522   &        0.176   &        0.100   &        0.571   &        0.066   &           5959  \\
%     5351254   &       12.993   &        3.419   &        0.169   &        0.100   &        0.932   &        0.219   &           5050  \\
%     5351263   &       12.162   &        3.569   &        0.100   &        0.100   &        2.323   &        0.393   &           5812  \\
%     5351324   &       13.487   &        4.107   &        0.127   &        0.100   &        1.589   &        0.319   &           6188  \\
%     5351405   &       12.016   &        2.574   &        0.100   &        0.100   &        0.964   &        0.055   &           4807  \\
%     5351433   &       13.354   &        3.402   &        0.248   &        0.100   &        0.293   &        0.053   &           5195  \\
%     5351445   &       12.995   &        2.537   &        0.169   &        0.100   &        0.326   &        0.025   &           5088  \\
%     5351528   &       12.133   &        4.520   &        0.100   &        0.100   &        0.517   &        0.040   &           6160  \\
%     5351878   &       12.333   &        3.323   &        0.100   &        0.100   &        1.745   &        0.367   &           5430  \\
%     5351888   &       11.976   &        3.934   &        0.100   &        0.100   &        1.791   &        0.043   &           5667  \\
%     5351968   &       12.922   &        4.505   &        0.154   &        0.100   &        0.668   &        0.172   &           5324  \\
%     5352111   &       12.406   &        3.847   &        0.100   &        0.100   &        0.115   &        0.011   &           6642  \\
%     5352486   &       12.467   &        3.603   &        0.100   &        0.100   &        0.728   &        0.158   &           5145  \\
%     5352496   &       13.275   &        4.500   &        0.231   &        0.100   &        0.294   &        0.023   &           5790  \\
%     5352533   &       12.245   &        3.442   &        0.100   &        0.100   &        2.004   &        0.346   &           5213  \\
%     5352540   &       11.475   &        3.666   &        0.100   &        0.100   &        3.406   &        0.025   &           5918  \\
%     5352699   &       12.788   &        3.442   &        0.128   &        0.100   &        1.642   &        0.321   &           5014  \\
%     5352861   &       13.461   &        3.198   &        0.271   &        0.100   &        0.213   &        0.055   &           5052  \\
%     5352897   &       13.204   &        4.163   &        0.215   &        0.100   &        0.319   &        0.056   &           5902  \\
%     5352909   &       11.880   &        4.422   &        0.100   &        0.100   &        2.090   &        0.397   &           5825  \\
%     5353108   &        9.259   &        3.054   &        0.100   &        0.100   &        0.409   &        0.099   &           4821  \\
%     5353146   &       13.112   &        2.504   &        0.195   &        0.100   &        1.177   &        0.233   &           5016  \\
%     5353157   &       12.319   &        3.104   &        0.100   &        0.100   &        1.375   &        0.261   &           5071  \\
%     5353178   &       11.169   &        2.700   &        0.100   &        0.100   &        0.731   &        0.165   &           4977  \\
%     5353186   &       11.425   &        3.968   &        0.100   &        0.100   &        4.832   &        0.046   &           6166  \\
%     5353200   &       10.080   &        2.541   &        0.100   &        0.100   &        0.938   &        0.201   &           4945  \\
%     5353206   &       12.444   &        3.873   &        0.100   &        0.100   &        9.977   &        0.020   &           6093  \\
%     5353283   &       12.265   &        3.690   &        0.123   &        0.100   &        0.093   &        0.034   &           4837  \\
%     5353757   &       12.697   &        2.573   &        0.209   &        0.100   &        0.983   &        0.223   &           4969  \\
%     5353890   &       12.515   &        3.627   &        0.100   &        0.100   &        0.921   &        0.097   &           5142  \\
%     5354045   &       13.355   &        2.651   &        0.348   &        0.100   &        2.331   &        0.037   &           4912  \\
%     5354104   &       12.975   &        2.839   &        0.265   &        0.100   &        0.272   &        0.052   &           4985  \\
%     5354154   &       12.129   &        3.775   &        0.100   &        0.100   &        1.155   &        0.261   &           5953  \\
%     5354508   &       12.077   &        4.176   &        0.100   &        0.100   &        0.336   &        0.049   &           6740  \\
%     5354827   &       11.602   &        4.431   &        0.100   &        0.100   &        1.165   &        0.063   &           5642  \\
%     5354940   &       13.352   &        3.398   &        0.247   &        0.100   &        1.082   &        0.093   &           5184  \\
%     5354946   &       13.387   &        3.484   &        0.105   &        0.100   &        1.736   &        0.369   &           6549  \\
%     5355775   &       13.181   &        3.977   &        0.100   &        0.100   &        1.776   &        0.343   &           6188  \\
%     5355936   &       13.063   &        4.506   &        0.184   &        0.100   &        0.280   &        0.019   &           5938  \\
%     5355976   &       13.395   &        3.972   &        0.107   &        0.100   &        2.076   &        0.394   &           6384  \\
%     5356201   &       11.884   &        3.191   &        0.100   &        0.100   &        1.206   &        0.032   &           4967  \\
%     5356288   &       12.250   &        3.551   &        0.100   &        0.100   &        0.431   &        0.060   &           5186  \\
%     5356823   &       12.905   &        3.911   &        0.100   &        0.100   &        0.353   &        0.013   &           6167  \\
%     5357108   &       12.628   &        4.508   &        0.196   &        0.100   &        2.650   &        0.378   &           4545  \\
%     5357211   &       12.583   &        3.462   &        0.187   &        0.100   &        0.179   &        0.021   &           4965  \\
%     5357279   &       13.258   &        4.180   &        0.227   &        0.100   &        7.903   &        0.029   &           5710  \\
%     5358027   &       12.136   &        4.104   &        0.100   &        0.100   &        0.077   &        0.020   &           6195  \\
%     5358060   &       12.274   &        2.528   &        0.125   &        0.100   &        0.807   &        0.029   &           4833  \\
%     5358164   &       12.495   &        4.500   &        0.100   &        0.100   &        0.138   &        0.031   &           6078  \\
%     5358184   &       12.706   &        2.782   &        0.211   &        0.100   &        0.912   &        0.213   &           4888  \\
%     5358325   &       13.392   &        2.586   &        0.256   &        0.100   &        0.533   &        0.026   &           5072  \\
%     5358499   &       12.675   &        4.481   &        0.100   &        0.100   &        0.925   &        0.051   &           6187  \\
%     5358719   &       13.077   &        2.693   &        0.187   &        0.100   &        2.259   &        0.386   &           5001  \\
%     5358897   &       12.903   &        2.620   &        0.151   &        0.100   &        2.400   &        0.356   &           5143  \\
%     5358905   &       12.134   &        4.500   &        0.100   &        0.100   &        1.145   &        0.033   &           5893  \\
%     5358969   &       11.407   &        3.224   &        0.100   &        0.100   &        2.429   &        0.381   &           5087  \\
%     5359241   &       12.764   &        2.995   &        0.123   &        0.100   &        1.537   &        0.311   &           5105  \\
%     5359275   &       11.444   &        4.350   &        0.100   &        0.100   &        8.973   &        0.084   &           6528  \\
%     5359390   &       13.216   &        4.353   &        0.100   &        0.100   &        1.397   &        0.262   &           6664  \\
%     5359478   &       12.103   &        2.607   &        0.100   &        0.100   &        0.185   &        0.032   &           4993  \\
%     5359518   &       13.497   &        2.993   &        0.279   &        0.100   &        0.412   &        0.041   &           5172  \\
%     5359568   &       13.149   &        3.172   &        0.203   &        0.100   &        0.551   &        0.141   &           5052  \\
%     5359600   &       11.359   &        2.587   &        0.100   &        0.100   &        0.454   &        0.046   &           4827  \\
%     5360273   &       12.066   &        4.500   &        0.100   &        0.100   &        0.397   &        0.079   &           5609  \\
%     5360453   &       12.892   &        3.831   &        0.148   &        0.100   &        1.245   &        0.110   &           5509  \\
%     5360563   &       11.979   &        4.474   &        0.100   &        0.100   &        0.645   &        0.109   &           6195  \\
%     5360690   &       12.478   &        2.656   &        0.166   &        0.100   &        0.143   &        0.026   &           4784  \\
%     5360750   &       12.928   &        4.009   &        0.156   &        0.100   &        0.766   &        0.161   &           5959  \\
%     5360999   &       12.075   &        3.235   &        0.100   &        0.100   &        0.763   &        0.175   &           5021  \\
%     5361089   &       12.235   &        4.189   &        0.100   &        0.100   &        0.158   &        0.037   &           6329  \\
%     5361169   &       11.677   &        2.684   &        0.100   &        0.100   &        4.746   &        0.036   &           5134  \\
%     5361249   &       12.336   &        4.463   &        0.100   &        0.100   &        0.996   &        0.340   &           6038  \\
%     5363562   &       13.267   &        2.558   &        0.229   &        0.100   &        0.243   &        0.034   &           5114  \\
%     5363820   &       12.837   &        2.795   &        0.137   &        0.100   &        6.041   &        0.049   &           5028  \\
%     5363893   &       12.907   &        2.546   &        0.251   &        0.100   &        0.402   &        0.055   &           4729  \\
%     5363918   &       13.082   &        2.913   &        0.288   &        0.100   &        2.117   &        0.096   &           4969  \\
%     5363987   &       13.009   &        4.037   &        0.100   &        0.100   &        0.920   &        0.212   &           6190  \\
%     5364177   &       11.471   &        4.475   &        0.100   &        0.100   &        0.261   &        0.047   &           5596  \\
%     5364240   &       11.294   &        2.921   &        0.100   &        0.100   &        0.186   &        0.025   &           5057  \\
%     5364296   &       10.623   &        4.175   &        0.100   &        0.100   &        2.029   &        0.047   &           6289  \\
%     5364445   &       12.540   &        2.639   &        0.178   &        0.100   &        0.651   &        0.067   &           4939  \\
%     5364599   &       12.327   &        4.522   &        0.135   &        0.100   &        0.296   &        0.060   &           4655  \\
%     5369207   &       11.792   &        2.600   &        0.100   &        0.100   &        1.308   &        0.051   &           4944  \\
%     5369410   &       13.073   &        4.027   &        0.186   &        0.100   &        1.026   &        0.240   &           5443  \\
%     5369662   &       13.321   &        3.026   &        0.341   &        0.100   &        0.210   &        0.018   &           4937  \\
%     5370023   &       11.445   &        3.589   &        0.100   &        0.100   &        0.440   &        0.114   &           6782  \\
%     5370025   &       13.237   &        3.820   &        0.222   &        0.100   &        1.366   &        0.250   &           5411  \\
%     5370055   &       12.987   &        4.384   &        0.167   &        0.100   &        1.935   &        0.366   &           5574  \\
%     5370315   &       12.286   &        3.601   &        0.100   &        0.100   &        2.312   &        0.351   &           6474  \\
%     5370325   &       12.129   &        3.996   &        0.100   &        0.100   &        0.867   &        0.215   &           5462  \\
%     5370814   &       13.301   &        3.193   &        0.236   &        0.100   &        0.870   &        0.019   &           5086  \\
%     5370902   &       12.489   &        2.993   &        0.168   &        0.100   &        1.170   &        0.261   &           4840  \\
%     5370922   &       12.765   &        3.995   &        0.123   &        0.100   &        0.137   &        0.021   &           5964  \\
%     5371035   &       12.956   &        2.929   &        0.261   &        0.121   &        1.664   &        0.321   &           4568  \\
%     5371090   &       13.499   &        3.849   &        0.280   &        0.100   &        3.368   &        0.039   &           5695  \\
%     5371124   &       13.027   &        3.294   &        0.176   &        0.100   &        0.102   &        0.020   &           5086  \\
%     5371173   &       12.439   &        2.522   &        0.158   &        0.100   &        2.183   &        0.409   &           4750  \\
%     5371202   &       12.670   &        2.655   &        0.204   &        0.100   &        0.069   &        0.022   &           4700  \\
%     5371212   &       12.412   &        4.263   &        0.152   &        0.100   &        0.473   &        0.018   &           4960  \\
%     5371516   &        8.371   &        3.970   &        0.100   &        0.100   &        0.090   &        0.025   &           6408  \\
%     5371569   &       13.500   &        3.641   &        0.280   &        0.100   &        2.294   &        0.313   &           5268  \\
%     5371624   &       12.598   &        4.052   &        0.100   &        0.100   &        0.283   &        0.032   &           6332  \\
%     5371756   &       11.644   &        2.854   &        0.100   &        0.100   &        0.316   &        0.013   &           5162  \\
%     5372011   &       13.373   &        4.283   &        0.102   &        0.100   &        0.250   &        0.008   &           6218  \\
%     5372125   &       13.151   &        3.305   &        0.203   &        0.100   &        0.874   &        0.154   &           5010  \\
%     5372141   &       10.299   &        3.593   &        0.100   &        0.100   &        4.181   &        0.018   &           5663  \\
%     5372374   &       12.698   &        2.653   &        0.210   &        0.100   &        0.227   &        0.037   &           4548  \\
%     5372623   &       13.172   &        3.693   &        0.100   &        0.100   &        0.731   &        0.180   &           6502  \\
%     5373144   &       12.870   &        4.084   &        0.100   &        0.100   &        2.141   &        0.397   &           6102  \\
%     5373278   &       12.806   &        2.653   &        0.231   &        0.100   &        1.530   &        0.297   &           4532  \\
%     5373525   &       12.727   &        4.346   &        0.115   &        0.100   &        3.053   &        0.053   &           5294  \\
%     5373561   &       11.838   &        4.412   &        0.100   &        0.100   &        1.003   &        0.233   &           5497  \\
%     5373741   &       12.619   &        4.055   &        0.100   &        0.100   &        1.371   &        0.266   &           6543  \\
%     5374070   &       12.374   &        3.994   &        0.100   &        0.100   &        2.052   &        0.347   &           6446  \\
%     5374203   &       13.038   &        4.010   &        0.100   &        0.100   &        0.735   &        0.148   &           6422  \\
%     5374221   &       10.838   &        2.794   &        0.100   &        0.100   &        5.050   &        0.029   &           4812  \\
%     5374249   &       12.443   &        2.672   &        0.100   &        0.100   &        5.828   &        0.011   &           5031  \\
%     5374279   &       12.857   &        3.460   &        0.100   &        0.100   &        1.464   &        0.295   &           6810  \\
%     5374540   &       12.909   &        2.820   &        0.252   &        0.100   &        0.212   &        0.051   &           4737  \\
%     5374875   &       13.333   &        3.529   &        0.243   &        0.100   &        0.178   &        0.033   &           5197  \\
%     5375095   &       12.136   &        2.616   &        0.100   &        0.100   &        0.579   &        0.044   &           4756  \\
%     5375317   &       13.126   &        3.449   &        0.100   &        0.100   &        7.797   &        0.013   &           6826  \\
%     5375490   &       12.333   &        3.818   &        0.100   &        0.100   &        0.599   &        0.057   &           6475  \\
%     5375675   &       12.924   &        4.293   &        0.155   &        0.100   &        0.986   &        0.201   &           5700  \\
%     5375807   &       13.070   &        3.797   &        0.185   &        0.100   &        6.043   &        0.027   &           5862  \\
%     5376150   &       12.495   &        3.659   &        0.100   &        0.100   &        0.652   &        0.157   &           5337  \\
%     5376291   &       13.315   &        2.614   &        0.239   &        0.100   &        0.843   &        0.072   &           5058  \\
%     5376385   &       12.856   &        2.995   &        0.241   &        0.100   &        2.776   &        0.331   &           4728  \\
%     5376639   &       12.734   &        2.656   &        0.217   &        0.100   &        0.816   &        0.053   &           4625  \\
%     5376773   &       13.116   &        3.807   &        0.100   &        0.100   &        0.261   &        0.059   &           6238  \\
%     5376963   &       12.008   &        2.768   &        0.100   &        0.100   &        0.166   &        0.029   &           4886  \\
%     5376968   &       12.572   &        3.822   &        0.100   &        0.100   &        0.335   &        0.021   &           6489  \\
%     5377140   &       10.905   &        4.228   &        0.100   &        0.100   &        0.171   &        0.029   &           6123  \\
%     5377645   &       12.671   &        3.377   &        0.104   &        0.100   &        0.800   &        0.198   &           5221  \\
%     5380617   &        9.652   &        3.332   &        0.100   &        0.100   &        1.003   &        0.101   &           5437  \\
%     5380775   &       11.810   &        2.945   &        0.100   &        0.100   &        1.571   &        0.318   &           4919  \\
%     5380993   &       13.062   &        3.935   &        0.100   &        0.100   &        2.886   &        0.282   &           6254  \\
%     5381229   &       13.474   &        3.754   &        0.124   &        0.100   &        5.351   &        0.022   &           6312  \\
%     5382589   &       11.603   &        3.777   &        0.100   &        0.100   &        0.106   &        0.024   &           6547  \\
%     5382824   &       10.411   &        3.294   &        0.100   &        0.100   &        2.263   &        0.360   &           5120  \\
%     5383022   &       12.059   &        4.097   &        0.100   &        0.100   &        3.977   &        0.029   &           6359  \\
%     5383048   &       10.768   &        4.570   &        0.100   &        0.100   &        0.194   &        0.020   &           6050  \\
%     5383369   &       11.636   &        4.150   &        0.100   &        0.100   &        2.889   &        0.104   &           6338  \\
%     5383741   &       13.032   &        3.802   &        0.100   &        0.100   &        2.836   &        0.280   &           6006  \\
%     5383847   &       13.374   &        3.746   &        0.252   &        0.100   &        0.965   &        0.017   &           5722  \\
%     5384168   &       12.885   &        3.453   &        0.147   &        0.100   &        1.822   &        0.028   &           5245  \\
%     5384229   &       12.469   &        3.610   &        0.100   &        0.100   &        3.808   &        0.043   &           6218  \\
%     5384341   &       12.897   &        3.778   &        0.100   &        0.100   &        1.224   &        0.238   &           6175  \\
%     5384777   &       12.227   &        3.191   &        0.100   &        0.100   &        0.967   &        0.225   &           5172  \\
%     5384782   &       12.863   &        3.943   &        0.100   &        0.100   &        1.974   &        0.385   &           6165  \\
%     5385245   &       10.960   &        3.402   &        0.100   &        0.100   &        0.796   &        0.090   &           5151  \\
%     5385257   &       13.409   &        3.666   &        0.110   &        0.100   &        2.717   &        0.365   &           6475  \\
%     5385518   &       11.285   &        2.881   &        0.100   &        0.100   &        0.149   &        0.022   &           4861  \\
%     5385838   &       12.967   &        3.770   &        0.100   &        0.100   &        0.881   &        0.184   &           6544  \\
%     5386317   &       12.936   &        3.334   &        0.257   &        0.100   &        5.195   &        0.108   &           4939  \\
%     5386712   &       12.236   &        4.466   &        0.100   &        0.100   &        3.177   &        0.120   &           6251  \\
%     5386722   &       12.107   &        4.112   &        0.100   &        0.100   &        0.562   &        0.143   &           6526  \\
%     5386857   &       13.403   &        3.302   &        0.259   &        0.100   &        1.029   &        0.211   &           5196  \\
%     5387174   &       12.673   &        3.553   &        0.100   &        0.100   &        0.682   &        0.157   &           6606  \\
%     5387638   &       12.953   &        2.575   &        0.261   &        0.100   &        0.201   &        0.043   &           4854  \\
%     5387905   &       13.260   &        3.762   &        0.227   &        0.100   &        1.465   &        0.298   &           5955  \\
%     5388256   &       13.355   &        3.624   &        0.100   &        0.100   &        0.631   &        0.152   &           6452  \\
%     5388700   &       11.953   &        4.003   &        0.100   &        0.100   &        0.543   &        0.064   &           6370  \\
%     5388891   &       12.761   &        3.562   &        0.100   &        0.100   &        0.260   &        0.060   &           6725  \\
%     5389027   &       12.872   &        3.780   &        0.100   &        0.100   &        3.521   &        0.023   &           6487  \\
%     5389053   &       12.969   &        3.722   &        0.164   &        0.100   &        0.205   &        0.051   &           5799  \\
%     5389073   &       13.467   &        3.627   &        0.123   &        0.100   &        1.128   &        0.259   &           6338  \\
%     5389086   &       11.929   &        3.561   &        0.100   &        0.100   &        6.109   &        0.055   &           6367  \\
%     5389718   &       13.019   &        3.750   &        0.100   &        0.100   &        1.832   &        0.362   &           6225  \\
%     5389903   &       12.749   &        3.519   &        0.120   &        0.100   &        1.241   &        0.284   &           5133  \\
%     5390272   &       12.690   &        3.948   &        0.108   &        0.100   &        0.881   &        0.045   &           5245  \\
%     5390293   &       12.891   &        3.663   &        0.148   &        0.100   &        2.686   &        0.339   &           5923  \\
%     5390371   &       12.470   &        3.807   &        0.100   &        0.100   &        0.579   &        0.026   &           6463  \\
%     5390438   &       10.538   &        3.328   &        0.100   &        0.100   &        0.365   &        0.037   &           4814  \\
%     5390532   &       12.270   &        3.880   &        0.100   &        0.100   &        0.706   &        0.174   &           6293  \\
%     5390672   &       12.439   &        3.677   &        0.100   &        0.100   &        1.076   &        0.071   &           6637  \\
%     5390769   &       11.402   &        4.180   &        0.100   &        0.100   &        1.518   &        0.294   &           5412  \\
%     5391286   &       13.221   &        3.502   &        0.100   &        0.100   &        1.661   &        0.344   &           6038  \\
%     5391477   &       12.938   &        3.947   &        0.100   &        0.100   &        1.646   &        0.321   &           6289  \\
%     5391550   &       12.825   &        3.597   &        0.100   &        0.100   &        0.980   &        0.189   &           6674  \\
%     5392313   &       11.360   &        2.791   &        0.100   &        0.100   &        1.749   &        0.354   &           4716  \\
%     5392402   &       13.205   &        3.465   &        0.100   &        0.100   &        1.058   &        0.028   &           6286  \\
%     5392657   &        9.997   &        2.633   &        0.100   &        0.100   &        1.721   &        0.353   &           4581  \\
%     5392966   &       13.316   &        3.528   &        0.100   &        0.100   &        2.181   &        0.367   &           6168  \\
%     5392990   &       13.353   &        3.476   &        0.100   &        0.100   &        1.355   &        0.071   &           6197  \\
%     5393304   &       12.081   &        3.071   &        0.100   &        0.100   &        0.626   &        0.160   &           5007  \\
%     5393453   &       12.134   &        3.052   &        0.100   &        0.100   &        1.510   &        0.305   &           5006  \\
%     5393544   &       12.423   &        3.783   &        0.100   &        0.100   &        1.421   &        0.033   &           6343  \\
%     5393675   &       12.099   &        3.727   &        0.100   &        0.100   &        1.636   &        0.326   &           6474  \\
%     5394350   &       12.972   &        2.573   &        0.264   &        0.100   &        1.771   &        0.349   &           4728  \\
%     5394435   &       11.978   &        4.005   &        0.100   &        0.100   &        1.467   &        0.295   &           5791  \\
%     5394574   &       11.808   &        2.530   &        0.100   &        0.100   &        1.756   &        0.355   &           6937  \\
%     5394680   &       10.346   &        3.678   &        0.100   &        0.100   &        1.461   &        0.287   &           5356  \\
%     5394711   &       12.562   &        3.739   &        0.100   &        0.100   &        0.846   &        0.018   &           6299  \\
%     5394768   &       12.678   &        3.797   &        0.106   &        0.100   &        0.791   &        0.188   &           5967  \\
%     5395247   &       13.186   &        3.119   &        0.211   &        0.100   &        1.143   &        0.225   &           5103  \\
%     5395669   &       12.895   &        2.775   &        0.249   &        0.100   &        1.148   &        0.218   &           4961  \\
%     5395670   &       11.425   &        3.816   &        0.100   &        0.100   &        0.438   &        0.022   &           6486  \\
%     5395997   &       12.999   &        2.608   &        0.270   &        0.100   &        1.161   &        0.080   &           4852  \\
%     5396110   &       12.323   &        3.824   &        0.100   &        0.100   &        2.279   &        0.371   &           6081  \\
%     5396118   &       12.184   &        3.871   &        0.100   &        0.100   &        0.828   &        0.201   &           6286  \\
%     5396322   &       11.681   &        4.024   &        0.100   &        0.100   &        1.164   &        0.045   &           5316  \\
%     5396485   &       12.473   &        3.764   &        0.100   &        0.100   &        5.266   &         -NaN   &           5893  \\
%     5396516   &       10.206   &        3.224   &        0.100   &        0.100   &        1.126   &        0.015   &           6343  \\
%     5396870   &       12.381   &        3.758   &        0.100   &        0.100   &        1.939   &        0.385   &           6017  \\
%     5397078   &       11.792   &        3.902   &        0.100   &        0.100   &        1.490   &        0.307   &           6486  \\
%     5397719   &       12.499   &        3.647   &        0.100   &        0.100   &        0.783   &        0.162   &           6020  \\
%     5398063   &       13.434   &        3.434   &        0.265   &        0.100   &        0.750   &        0.038   &           5804  \\
%     5425850   &       12.523   &        3.764   &        0.100   &        0.100   &        2.329   &        0.375   &           6572  \\
%     5426041   &       11.511   &        2.747   &        0.100   &        0.100   &        2.660   &        0.333   &           4532  \\
%     5426077   &       12.521   &        2.760   &        0.174   &        0.100   &        2.702   &        0.042   &           4726  \\
%     5426117   &       12.326   &        3.860   &        0.100   &        0.100   &        0.616   &        0.147   &           5774  \\
%     5426210   &       13.338   &        3.550   &        0.100   &        0.100   &        1.782   &        0.355   &           6148  \\
%     5426401   &       13.364   &        2.806   &        0.250   &        0.100   &        2.578   &        0.297   &           5015  \\
%     5426423   &       13.298   &        3.535   &        0.100   &        0.100   &        3.145   &        0.038   &           6050  \\
%     5426515   &       12.900   &        3.569   &        0.100   &        0.100   &        0.958   &        0.222   &           6680  \\
%     5426935   &       13.294   &        3.642   &        0.235   &        0.100   &        1.963   &        0.362   &           5530  \\
%     5426971   &       12.522   &        3.857   &        0.100   &        0.100   &        0.309   &        0.069   &           6043  \\
%     5426991   &       12.496   &        3.855   &        0.100   &        0.100   &        0.660   &        0.015   &           6463  \\
%     5427111   &       13.239   &        2.622   &        0.323   &        0.100   &        2.250   &        0.371   &           4943  \\
%     5427387   &       13.389   &        3.576   &        0.106   &        0.100   &        3.004   &        0.211   &           6318  \\
%     5427524   &       11.804   &        4.349   &        0.100   &        0.100   &        2.096   &        0.397   &           6410  \\
%     5427596   &       10.136   &        4.111   &        0.100   &        0.100   &        1.923   &        0.388   &           6495  \\
%     5427985   &       12.622   &        3.935   &        0.100   &        0.100   &        1.855   &        0.348   &           5925  \\
%     5428108   &       13.381   &        3.700   &        0.254   &        0.100   &        1.795   &        0.321   &           5960  \\
%     5428353   &       11.201   &        4.016   &        0.100   &        0.100   &        0.210   &        0.043   &           6720  \\
%     5428358   &       13.299   &        3.887   &        0.100   &        0.100   &        1.674   &        0.322   &           6245  \\
%     5428360   &       12.483   &        2.883   &        0.167   &        0.100   &        1.181   &        0.226   &           4779  \\
%     5428553   &       12.890   &        3.869   &        0.100   &        0.100   &        2.314   &        0.331   &           6173  \\
%     5428602   &       13.227   &        3.845   &        0.220   &        0.100   &        0.505   &        0.029   &           5592  \\
%     5428649   &       11.298   &        3.955   &        0.100   &        0.100   &        0.251   &        0.060   &           5676  \\
%     5428669   &       11.398   &        2.790   &        0.100   &        0.100   &        2.338   &        0.360   &           4751  \\
%     5429136   &       12.237   &        4.188   &        0.100   &        0.100   &        0.152   &        0.019   &           5343  \\
%     5429690   &       12.820   &        4.013   &        0.100   &        0.100   &        0.140   &        0.010   &           6261  \\
%     5429725   &       13.240   &        2.819   &        0.223   &        0.100   &        0.789   &        0.200   &           5157  \\
%     5429911   &        9.386   &        3.732   &        0.100   &        0.100   &        0.661   &        0.168   &           5303  \\
%     5430282   &       11.939   &        3.626   &        0.100   &        0.100   &        2.717   &        0.406   &           6525  \\
%     5430779   &       11.884   &        3.111   &        0.100   &        0.100   &        1.720   &        0.340   &           4825  \\
%     5430849   &       12.036   &        4.021   &        0.100   &        0.100   &        6.386   &        0.159   &           6112  \\
%     5430895   &       12.637   &        4.443   &        0.100   &        0.100   &        0.352   &        0.051   &           6188  \\
%     5431007   &       13.498   &        3.148   &        0.280   &        0.100   &        3.586   &        0.067   &           5134  \\
%     5431016   &       10.728   &        3.859   &        0.100   &        0.100   &        1.478   &        0.289   &           6601  \\
%     5431055   &       13.414   &        3.779   &        0.111   &        0.100   &        2.279   &        0.312   &           6412  \\
%     5431085   &       13.246   &        3.775   &        0.224   &        0.100   &        1.074   &        0.250   &           5741  \\
%     5431167   &       13.350   &        3.836   &        0.100   &        0.100   &        2.056   &        0.332   &           6180  \\
%     5431292   &       12.190   &        4.350   &        0.100   &        0.100   &        0.816   &        0.025   &           6547  \\
%     5431353   &       12.747   &        3.707   &        0.219   &        0.100   &        1.879   &        0.358   &           4685  \\
%     5431760   &       13.178   &        3.964   &        0.100   &        0.100   &        0.158   &        0.042   &           6261  \\
%     5431807   &       10.647   &        3.845   &        0.100   &        0.100   &        0.340   &        0.045   &           5285  \\
%     5435597   &        8.764   &        3.447   &        0.100   &        0.100   &        5.485   &        0.312   &           6703  \\
%     5435747   &       13.349   &        4.003   &        0.100   &        0.100   &        0.289   &        0.069   &           6757  \\
%     5435995   &       12.878   &        2.629   &        0.146   &        0.100   &        0.117   &        0.022   &           5013  \\
%     5436190   &       13.459   &        4.345   &        0.121   &        0.100   &        1.734   &        0.351   &           6484  \\
%     5436247   &       12.721   &        3.868   &        0.100   &        0.100   &        0.225   &        0.014   &           6584  \\
%     5436490   &       12.256   &        2.561   &        0.121   &        0.100   &        0.185   &        0.015   &           4861  \\
%     5436508   &       12.447   &        3.987   &        0.100   &        0.100   &        0.899   &        0.215   &           6370  \\
%     5436688   &       12.786   &        4.359   &        0.100   &        0.100   &        0.384   &        0.020   &           6681  \\
%     5436767   &       12.307   &        4.368   &        0.100   &        0.100   &        0.119   &        0.027   &           6312  \\
%     5436821   &       13.432   &        3.068   &        0.265   &        0.100   &        0.550   &        0.137   &           5044  \\
%     5437018   &       11.542   &        4.479   &        0.100   &        0.100   &        0.373   &        0.034   &           5730  \\
%     5437100   &       12.962   &        4.500   &        0.100   &        0.100   &        1.422   &        0.276   &           6042  \\
%     5437181   &       13.411   &        3.741   &        0.260   &        0.100   &        0.840   &        0.205   &           5706  \\
%     5437226   &       12.858   &        4.455   &        0.100   &        0.100   &        0.659   &        0.152   &           6202  \\
%     5437243   &       11.487   &        3.380   &        0.100   &        0.100   &        0.091   &        0.023   &           6432  \\
%     5437302   &       12.756   &        3.981   &        0.121   &        0.100   &        0.782   &        0.039   &           5295  \\
%     5437756   &       12.072   &        4.077   &        0.100   &        0.100   &        1.871   &        0.334   &           6982  \\
%     5437796   &       13.154   &        2.568   &        0.304   &        0.100   &        2.766   &        0.347   &           4765  \\
%     5437901   &       13.485   &        3.073   &        0.277   &        0.100   &        1.834   &        0.366   &           5374  \\
%     5437909   &       11.825   &        3.343   &        0.100   &        0.100   &        2.665   &        0.388   &           5157  \\
%     5438247   &       12.276   &        4.349   &        0.100   &        0.100   &        0.453   &        0.118   &           6289  \\
%     5438256   &       12.227   &        2.602   &        0.115   &        0.100   &        0.481   &        0.125   &           4993  \\
%     5438524   &       13.481   &        4.355   &        0.126   &        0.100   &        2.917   &        0.284   &           6123  \\
%     5438661   &       13.027   &        4.463   &        0.100   &        0.100   &        1.743   &        0.316   &           6195  \\
%     5438990   &       12.548   &        4.350   &        0.100   &        0.100   &        1.555   &        0.311   &           6799  \\
%     5439076   &       13.297   &        4.363   &        0.235   &        0.100   &        1.804   &        0.365   &           5650  \\
%     5439087   &       12.881   &        2.596   &        0.146   &        0.100   &        1.686   &        0.304   &           5180  \\
%     5439137   &       13.208   &        4.600   &        0.316   &        0.100   &        2.728   &        0.327   &           4691  \\
%     5439339   &       11.270   &        3.279   &        0.100   &        0.100   &        6.680   &        0.073   &           5188  \\
%     5439375   &       12.770   &        4.350   &        0.100   &        0.100   &        0.307   &        0.014   &           6453  \\
%     5439653   &       13.173   &        4.419   &        0.208   &        0.100   &        0.460   &        0.006   &           5967  \\
%     5439695   &       11.681   &        2.702   &        0.100   &        0.100   &        3.318   &        0.099   &           5036  \\
%     5439987   &       13.382   &        4.220   &        0.147   &        0.147   &        0.754   &        0.177   &           6385  \\
%     5440198   &       12.081   &        3.007   &        0.100   &        0.100   &        0.700   &        0.023   &           4852  \\
%     5440204   &       12.595   &        2.872   &        0.189   &        0.100   &        1.522   &        0.232   &           4946  \\
%     5440434   &       12.975   &        4.349   &        0.100   &        0.100   &        1.271   &        0.254   &           6435  \\
%     5440488   &       12.624   &        2.654   &        0.195   &        0.100   &        3.118   &        0.083   &           4964  \\
%     5440925   &       13.468   &        2.764   &        0.373   &        0.100   &        2.543   &        0.406   &           4807  \\
%     5441083   &       13.081   &        3.996   &        0.188   &        0.100   &        0.832   &        0.175   &           5897  \\
%     5441120   &       13.008   &        4.260   &        0.100   &        0.100   &        0.136   &        0.042   &           6208  \\
%     5441150   &       12.588   &        2.515   &        0.100   &        0.100   &        1.209   &        0.111   &           5018  \\
%     5441351   &       12.562   &        3.895   &        0.100   &        0.100   &        0.947   &        0.130   &           5573  \\
%     5442312   &       13.255   &        3.782   &        0.226   &        0.100   &        1.349   &        0.092   &           5106  \\
%     5443651   &       12.811   &        2.725   &        0.232   &        0.100   &        0.534   &        0.033   &           4959  \\
%     5443741   &       11.922   &        2.778   &        0.100   &        0.100   &        3.981   &        0.017   &           4876  \\
%     5443913   &       13.474   &        4.500   &        0.274   &        0.100   &        1.091   &        0.227   &           5704  \\
%     5444011   &       13.455   &        4.350   &        0.120   &        0.100   &        0.171   &        0.041   &           6452  \\
%     5444254   &       10.123   &        3.095   &        0.100   &        0.100   &        2.613   &        0.356   &           7113  \\
%     5444564   &       13.425   &        4.500   &        0.114   &        0.100   &        1.723   &        0.301   &           6153  \\
%     5444614   &       11.308   &        3.922   &        0.100   &        0.100   &        4.047   &        0.079   &           6387  \\
%     5444665   &       12.989   &        4.500   &        0.168   &        0.100   &        2.102   &        0.368   &           5766  \\
%     5444688   &       13.417   &        3.437   &        0.262   &        0.100   &        0.800   &        0.189   &           5039  \\
%     5444758   &       13.437   &        2.664   &        0.266   &        0.100   &        0.524   &        0.015   &           5004  \\
%     5444860   &       13.390   &        2.547   &        0.256   &        0.100   &        0.304   &        0.033   &           5128  \\
%     5444888   &       13.222   &        4.500   &        0.100   &        0.100   &        0.166   &        0.039   &           6020  \\
%     5445334   &       12.795   &        4.500   &        0.129   &        0.100   &        2.139   &        0.406   &           5299  \\
%     5445348   &       13.359   &        4.500   &        0.249   &        0.100   &        0.859   &        0.045   &           5402  \\
%     5445359   &       12.713   &        4.500   &        0.113   &        0.100   &        0.747   &        0.018   &           5774  \\
%     5445379   &       12.489   &        2.865   &        0.100   &        0.100   &        0.594   &        0.016   &           5462  \\
%     5445796   &       12.765   &        2.580   &        0.223   &        0.100   &        1.222   &        0.047   &           4969  \\
%     5445846   &       12.123   &        4.502   &        0.100   &        0.100   &        0.410   &        0.042   &           6244  \\
%     5445943   &       13.263   &        4.350   &        0.100   &        0.100   &        2.360   &        0.342   &           6388  \\
%     5445950   &       13.478   &        3.489   &        0.275   &        0.100   &        0.231   &        0.045   &           5086  \\
%     5445983   &       12.901   &        2.563   &        0.250   &        0.100   &        0.290   &        0.033   &           4887  \\
%     5446082   &       13.065   &        3.523   &        0.184   &        0.100   &        1.805   &        0.353   &           5028  \\
%     5446102   &       13.208   &        2.721   &        0.216   &        0.100   &        5.155   &        0.029   &           5119  \\
%     5446110   &       13.013   &        2.510   &        0.273   &        0.100   &        0.103   &        0.008   &           4919  \\
%     5446263   &       12.183   &        3.665   &        0.100   &        0.100   &        1.658   &        0.320   &           6896  \\
%     5446300   &       13.469   &        4.271   &        0.123   &        0.100   &        3.122   &        0.077   &           6416  \\
%     5446341   &       13.437   &        3.981   &        0.116   &        0.100   &        0.249   &        0.068   &           6079  \\
%     5446504   &       12.346   &        4.350   &        0.100   &        0.100   &        2.202   &        0.411   &           6299  \\
%     5446585   &       12.684   &        4.125   &        0.100   &        0.100   &        0.329   &        0.085   &           6302  \\
%     5446798   &       13.383   &        4.488   &        0.104   &        0.100   &        1.047   &        0.205   &           6184  \\
%     5446927   &       11.758   &        3.198   &        0.100   &        0.100   &        1.310   &        0.271   &           5248  \\
%     5449223   &       12.723   &        2.798   &        0.115   &        0.100   &        2.542   &        0.395   &           5010  \\
%     5449303   &       11.711   &        3.574   &        0.100   &        0.100   &        2.127   &        0.350   &           7121  \\
%     5449341   &       12.941   &        3.932   &        0.100   &        0.100   &        1.540   &        0.308   &           6923  \\
%     5449480   &       13.221   &        3.616   &        0.219   &        0.100   &        0.270   &        0.063   &           5476  \\
%     5449490   &       12.613   &        3.992   &        0.100   &        0.100   &        3.002   &        0.129   &           5963  \\
%     5449883   &       12.966   &        3.743   &        0.100   &        0.100   &        1.555   &        0.304   &           6478  \\
%     5449910   &       11.235   &        4.500   &        0.100   &        0.100   &        0.349   &        0.045   &           5416  \\
%     5449922   &       11.966   &        2.812   &        0.100   &        0.100   &        1.835   &        0.356   &           4984  \\
%     5450049   &       12.368   &        2.636   &        0.144   &        0.100   &        0.273   &        0.010   &           4879  \\
%     5450054   &       13.432   &        3.880   &        0.115   &        0.100   &        0.183   &        0.025   &           6495  \\
%     5450114   &       12.874   &        4.007   &        0.100   &        0.100   &        0.446   &        0.014   &           6372  \\
%     5450269   &       11.156   &        3.772   &        0.100   &        0.100   &        3.533   &        0.017   &           4530  \\
%     5450307   &       12.854   &        3.561   &        0.100   &        0.100   &        0.505   &        0.017   &           6722  \\
%     5450347   &       12.102   &        4.247   &        0.100   &        0.100   &        1.687   &        0.348   &           6244  \\
%     5450413   &       12.872   &        4.600   &        0.244   &        0.100   &        2.704   &        0.376   &           4606  \\
%     5450428   &       13.009   &        3.445   &        0.100   &        0.100   &        1.780   &        0.334   &           6896  \\
%     5450439   &       10.294   &        3.385   &        0.100   &        0.100   &        0.913   &        0.029   &           5288  \\
%     5450445   &        9.777   &        4.024   &        0.100   &        0.100   &        2.828   &        0.313   &           6112  \\
%     5450541   &       13.491   &        2.690   &        0.378   &        0.100   &        2.882   &        0.224   &           4903  \\
%     5450769   &       13.281   &        3.770   &        0.232   &        0.100   &        0.421   &        0.019   &           5850  \\
%     5450937   &       12.548   &        2.941   &        0.180   &        0.100   &        2.555   &        0.269   &           4898  \\
%     5451290   &       12.833   &        2.650   &        0.237   &        0.100   &        1.198   &        0.078   &           4830  \\
%     5455780   &       13.019   &        4.170   &        0.274   &        0.104   &        0.233   &        0.025   &           4952  \\
%     5455793   &       12.863   &        4.119   &        0.100   &        0.100   &        0.604   &        0.024   &           6854  \\
%     5455898   &       11.266   &        3.570   &        0.100   &        0.100   &        7.009   &        0.017   &           6640  \\
%     5455901   &       12.834   &        2.629   &        0.237   &        0.100   &        1.258   &        0.241   &           4920  \\
%     5456054   &       11.167   &        4.228   &        0.100   &        0.100   &        1.052   &        0.208   &           5866  \\
%     5456086   &       12.420   &        2.781   &        0.154   &        0.100   &        0.438   &        0.113   &           4655  \\
%     5456147   &       12.714   &        3.214   &        0.113   &        0.100   &        1.714   &        0.343   &           5134  \\
%     5456269   &       13.287   &        4.024   &        0.100   &        0.100   &        0.362   &        0.044   &           6173  \\
%     5456359   &       12.458   &        4.008   &        0.100   &        0.100   &        1.874   &        0.020   &           5878  \\
%     5456397   &       11.697   &        4.123   &        0.100   &        0.100   &        0.377   &        0.012   &           6093  \\
%     5456746   &       13.114   &        3.961   &        0.100   &        0.100   &        1.745   &        0.340   &           6099  \\
%     5457016   &       12.095   &        2.668   &        0.100   &        0.100   &        0.887   &        0.021   &           4861  \\
%     5457051   &       13.392   &        4.223   &        0.356   &        0.115   &        1.798   &        0.342   &           4604  \\
%     5457182   &       12.329   &        2.798   &        0.136   &        0.100   &        0.437   &        0.051   &           4615  \\
%     5457393   &       12.814   &        4.182   &        0.100   &        0.100   &        1.162   &        0.057   &           6462  \\
%     5457518   &       11.516   &        3.202   &        0.100   &        0.100   &        0.965   &        0.225   &           4933  \\
%     5457844   &       13.018   &        3.338   &        0.174   &        0.100   &        0.267   &        0.054   &           5082  \\
%     5458428   &       13.317   &        3.266   &        0.100   &        0.100   &        0.676   &        0.116   &           7043  \\
%     5458457   &       12.886   &        2.653   &        0.247   &        0.100   &        0.873   &        0.104   &           4855  \\
%     5458731   &       11.912   &        4.337   &        0.100   &        0.100   &        0.925   &        0.193   &           5953  \\
%     5459287   &       11.374   &        3.134   &        0.100   &        0.100   &        2.007   &        0.406   &           4987  \\
%     5459339   &       13.069   &        3.795   &        0.185   &        0.100   &        4.078   &        0.068   &           5865  \\
%     5459494   &       10.885   &        3.173   &        0.100   &        0.100   &        0.716   &        0.050   &           4975  \\
%     5459498   &       12.215   &        4.118   &        0.100   &        0.100   &        1.873   &        0.393   &           6372  \\
%     5459819   &       12.779   &        2.690   &        0.226   &        0.100   &        2.471   &        0.377   &           4789  \\
%     5459855   &       10.863   &        3.016   &        0.100   &        0.100   &        2.225   &        0.354   &           4988  \\
%     5460147   &       12.294   &        3.871   &        0.100   &        0.100   &        0.515   &        0.020   &           6835  \\
%     5460434   &       10.948   &        3.666   &        0.100   &        0.100   &        3.610   &        0.103   &           6634  \\
%     5460638   &       12.472   &        3.862   &        0.100   &        0.100   &        4.045   &        0.136   &           6587  \\
%     5461146   &       13.167   &        2.806   &        0.307   &        0.100   &        1.795   &        0.361   &           4985  \\
%     5461147   &       13.331   &        2.647   &        0.243   &        0.100   &        0.865   &        0.204   &           5013  \\
%     5461205   &       10.957   &        2.514   &        0.100   &        0.100   &        2.125   &        0.382   &           4695  \\
%     5461244   &       12.929   &        2.757   &        0.156   &        0.100   &        1.407   &        0.268   &           5087  \\
%     5461275   &       12.022   &        2.791   &        0.100   &        0.100   &        2.133   &        0.175   &           4815  \\
%     5461285   &       12.667   &        4.251   &        0.100   &        0.100   &        1.651   &        0.322   &           6074  \\
%     5461341   &       13.164   &        3.942   &        0.206   &        0.100   &        6.775   &        0.030   &           5580  \\
%     5461447   &       11.943   &        3.302   &        0.101   &        0.101   &        0.258   &        0.048   &           4688  \\
%     5461605   &       13.066   &        2.565   &        0.285   &        0.100   &        2.027   &        0.339   &           4876  \\
%     5461642   &       13.035   &        3.916   &        0.100   &        0.100   &        2.634   &        0.393   &           6684  \\
%     5461699   &       12.439   &        4.174   &        0.100   &        0.100   &        0.961   &        0.071   &           6131  \\
%     5461908   &       12.491   &        3.871   &        0.100   &        0.100   &        2.705   &        0.395   &           6348  \\
%     5461921   &       13.283   &        2.828   &        0.332   &        0.100   &        2.434   &        0.372   &           4680  \\
%     5462311   &       12.523   &        4.174   &        0.100   &        0.100   &        5.715   &        0.118   &           6053  \\
%     5462409   &       12.343   &        4.377   &        0.100   &        0.100   &        1.639   &        0.335   &           6261  \\
%     5462460   &       12.404   &        2.518   &        0.151   &        0.100   &        4.583   &        0.010   &           4999  \\
%     5462649   &       11.574   &        3.436   &        0.100   &        0.100   &        0.135   &        0.020   &           6328  \\
%     5462853   &       13.060   &        3.054   &        0.283   &        0.100   &        2.435   &        0.422   &           4926  \\
%     5466012   &       12.419   &        4.018   &        0.100   &        0.100   &        1.290   &        0.245   &           6456  \\
%     5466477   &       12.843   &        3.879   &        0.100   &        0.100   &        0.265   &        0.039   &           6428  \\
%     5467099   &       13.036   &        3.225   &        0.178   &        0.100   &        0.638   &        0.063   &           5087  \\
%     5467490   &       12.632   &        4.075   &        0.100   &        0.100   &        0.886   &        0.179   &           6505  \\
%     5467729   &       13.306   &        3.818   &        0.237   &        0.100   &        2.707   &        0.340   &           5410  \\
%     5468089   &       10.232   &        4.056   &        0.100   &        0.100   &        0.186   &        0.018   &           6728  \\
%     5468123   &       13.445   &        2.864   &        0.368   &        0.100   &        1.671   &        0.326   &           4808  \\
%     5468161   &       12.590   &        3.061   &        0.188   &        0.100   &        0.362   &        0.038   &           4949  \\
%     5469563   &       12.441   &        3.698   &        0.100   &        0.100   &        0.780   &        0.180   &           6967  \\
%     5469633   &       12.679   &        3.911   &        0.100   &        0.100   &        4.536   &        0.154   &           6511  \\
%     5470218   &       13.069   &        3.082   &        0.185   &        0.100   &        1.879   &        0.377   &           5057  \\
%     5470427   &       13.102   &        3.889   &        0.100   &        0.100   &        3.028   &        0.242   &           6120  \\
%     5470473   &       12.264   &        3.405   &        0.123   &        0.100   &        1.742   &        0.348   &           4776  \\
%     5470731   &       12.473   &        3.988   &        0.100   &        0.100   &        1.889   &        0.377   &           6308  \\
%     5471006   &       12.806   &        3.967   &        0.131   &        0.100   &        0.479   &        0.044   &           5749  \\
%     5471091   &        9.899   &        3.398   &        0.100   &        0.100   &        0.803   &        0.164   &           6520  \\
%     5471170   &       12.252   &        3.700   &        0.100   &        0.100   &        8.549   &        0.015   &           5210  \\
%     5471548   &       11.732   &        3.618   &        0.100   &        0.100   &        0.500   &        0.129   &           4663  \\
%     5471892   &       12.874   &        3.808   &        0.100   &        0.100   &        3.999   &        0.122   &           6180  \\
%     5472119   &       12.272   &        3.769   &        0.100   &        0.100   &        1.518   &        0.302   &           6217  \\
%     5472604   &       12.520   &        3.957   &        0.100   &        0.100   &        2.165   &        0.394   &           5893  \\
%     5472717   &       12.405   &        3.018   &        0.100   &        0.100   &        1.957   &        0.384   &           5121  \\
%     5472865   &       13.278   &        3.710   &        0.100   &        0.100   &        1.174   &        0.046   &           6522  \\
%     5472976   &       11.574   &        2.967   &        0.100   &        0.100   &        0.589   &        0.044   &           4709  \\
%     5473628   &       12.658   &        3.156   &        0.202   &        0.100   &        1.783   &        0.323   &           4854  \\
%     5473840   &       12.238   &        3.105   &        0.118   &        0.100   &        0.243   &        0.066   &           4996  \\
%     5473867   &       12.203   &        3.961   &        0.100   &        0.100   &        0.706   &        0.076   &           6337  \\
%     5474120   &       13.094   &        3.796   &        0.100   &        0.100   &        3.128   &        0.039   &           6164  \\
%     5474712   &       13.190   &        2.669   &        0.312   &        0.100   &        1.774   &        0.360   &           4981  \\
%     5475495   &       13.315   &        3.652   &        0.239   &        0.100   &        2.065   &        0.369   &           5068  \\
%     5475531   &       13.058   &        3.710   &        0.100   &        0.100   &        2.408   &        0.354   &           6478  \\
%     5475845   &       12.650   &        3.805   &        0.100   &        0.100   &        1.063   &        0.213   &           6134  \\
%     5476044   &       13.306   &        3.599   &        0.237   &        0.100   &        2.298   &        0.357   &           5722  \\
%     5476497   &       13.173   &        3.698   &        0.100   &        0.100   &        1.197   &        0.236   &           6046  \\
%     5476815   &       13.293   &        3.617   &        0.100   &        0.100   &        2.759   &        0.322   &           6565  \\
%     5477259   &       13.172   &        2.880   &        0.459   &        0.459   &        2.739   &        0.312   &           4865  \\
%     5477286   &       12.210   &        3.927   &        0.100   &        0.100   &        0.095   &        0.018   &           6003  \\
%     5477752   &       13.376   &        3.451   &        0.103   &        0.100   &        0.787   &        0.033   &           6669  \\
%     5477873   &       12.501   &        2.681   &        0.170   &        0.100   &        2.196   &        0.402   &           4726  \\
%     5478010   &       11.612   &        2.622   &        0.100   &        0.100   &        0.722   &        0.179   &           4707  \\
%     5478183   &       11.336   &        3.666   &        0.100   &        0.100   &        8.587   &        0.052   &           6235  \\
%     5478261   &       13.223   &        3.626   &        0.219   &        0.100   &        0.673   &        0.148   &           5437  \\
%     5478269   &       13.227   &        3.583   &        0.100   &        0.100   &        2.101   &        0.390   &           6394  \\
%     5478310   &       12.197   &        4.041   &        0.100   &        0.100   &        1.173   &        0.059   &           5508  \\
%     5478508   &       12.842   &        3.719   &        0.138   &        0.100   &        0.967   &        0.022   &           5759  \\
%     5478585   &       12.257   &        3.755   &        0.100   &        0.100   &        1.597   &        0.306   &           6237  \\
%     5478858   &       10.527   &        3.799   &        0.100   &        0.100   &        1.829   &        0.382   &           6251  \\
%     5479106   &       12.649   &        3.863   &        0.100   &        0.100   &        7.667   &         -NaN   &           5944  \\
%     5479210   &       12.470   &        3.820   &        0.100   &        0.100   &        3.005   &        0.019   &           6046  \\
%     5479252   &       13.020   &        3.757   &        0.100   &        0.100   &        2.044   &        0.316   &           6017  \\
%     5479483   &       13.131   &        3.018   &        0.299   &        0.100   &        0.342   &        0.031   &           4882  \\
%     5479600   &       12.800   &        3.762   &        0.130   &        0.100   &        8.943   &        0.031   &           5473  \\
%     5479605   &       13.043   &        3.668   &        0.100   &        0.100   &        0.776   &        0.050   &           6456  \\
%     5479935   &       12.546   &        3.900   &        0.100   &        0.100   &        2.889   &        0.034   &           6258  \\
%     5480409   &       12.720   &        3.771   &        0.114   &        0.100   &        6.726   &        0.040   &           5610  \\
%     5480486   &       13.006   &        3.590   &        0.171   &        0.100   &        1.118   &        0.238   &           5955  \\
%     5480710   &       11.807   &        3.944   &        0.100   &        0.100   &        0.656   &        0.034   &           6028  \\
%     5480957   &       12.547   &        3.170   &        0.100   &        0.100   &        2.485   &        0.059   &           5009  \\
%     5481809   &       13.119   &        2.830   &        0.296   &        0.100   &        7.582   &        0.037   &           4973  \\
%     5482330   &       12.594   &        3.722   &        0.100   &        0.100   &        2.655   &        0.342   &           6157  \\
%     5482494   &       12.627   &        3.609   &        0.100   &        0.100   &        0.231   &        0.016   &           6614  \\
%     5483134   &       12.707   &        4.063   &        0.100   &        0.100   &        3.614   &        0.161   &           6840  \\
%     5510868   &       13.354   &        3.646   &        0.248   &        0.100   &        3.405   &        0.104   &           5767  \\
%     5510904   &       10.696   &        4.155   &        0.100   &        0.100   &        0.458   &        0.119   &           6420  \\
%     5511076   &       11.863   &        4.026   &        0.100   &        0.100   &        1.558   &        0.324   &           6223  \\
%     5511250   &       13.025   &        3.808   &        0.175   &        0.100   &        1.379   &        0.281   &           5952  \\
%     5511305   &       12.701   &        3.811   &        0.100   &        0.100   &        1.127   &        0.019   &           6406  \\
%     5511530   &       13.149   &        3.666   &        0.100   &        0.100   &        4.450   &        0.091   &           6091  \\
%     5511566   &       12.567   &        2.680   &        0.100   &        0.100   &        1.147   &        0.224   &           5238  \\
%     5511580   &       13.430   &        2.628   &        0.365   &        0.100   &        0.221   &        0.019   &           4682  \\
%     5511663   &       12.915   &        3.707   &        0.100   &        0.100   &        2.650   &        0.200   &           6477  \\
%     5511746   &       13.216   &        3.767   &        0.100   &        0.100   &        1.403   &        0.277   &           6202  \\
%     5511798   &       13.041   &        3.698   &        0.100   &        0.100   &        1.922   &        0.368   &           6175  \\
%     5512118   &       13.369   &        3.568   &        0.251   &        0.100   &        0.264   &        0.030   &           5620  \\
%     5512223   &       12.263   &        4.070   &        0.123   &        0.100   &        1.664   &        0.337   &           4837  \\
%     5512283   &       11.118   &        4.219   &        0.100   &        0.100   &        0.553   &        0.022   &           5427  \\
%     5512338   &       12.632   &        3.926   &        0.100   &        0.100   &        1.002   &        0.236   &           6565  \\
%     5512394   &       12.598   &        3.983   &        0.100   &        0.100   &        0.768   &        0.092   &           5605  \\
%     5512589   &        9.990   &        3.980   &        0.100   &        0.100   &        0.339   &        0.081   &           5750  \\
%     5512910   &       13.040   &        2.659   &        0.279   &        0.100   &        0.465   &        0.059   &           4977  \\
%     5512996   &       12.026   &        2.591   &        0.100   &        0.100   &        0.543   &        0.137   &           5076  \\
%     5513061   &       11.542   &        4.290   &        0.100   &        0.100   &        0.242   &        0.044   &           5741  \\
%     5513191   &       11.476   &        4.321   &        0.100   &        0.100   &        2.366   &        0.398   &           5771  \\
%     5513197   &       13.342   &        2.631   &        0.245   &        0.100   &        1.969   &        0.246   &           5228  \\
%     5513292   &       12.270   &        3.539   &        0.100   &        0.100   &        0.762   &        0.186   &           5130  \\
%     5513434   &       13.167   &        3.137   &        0.207   &        0.100   &        0.140   &        0.033   &           5117  \\
%     5513612   &       11.669   &        4.311   &        0.112   &        0.112   &        0.623   &        0.154   &           5515  \\
%     5513760   &       12.240   &        3.954   &        0.100   &        0.100   &        1.215   &        0.150   &           6334  \\
%     5513771   &       12.448   &        3.123   &        0.160   &        0.100   &        0.548   &        0.035   &           4951  \\
%     5513883   &       13.316   &        3.774   &        0.100   &        0.100   &        6.628   &        0.071   &           6070  \\
%     5513892   &       13.423   &        4.281   &        0.263   &        0.126   &        2.146   &        0.403   &           5795  \\
%     5513913   &       13.233   &        3.760   &        0.221   &        0.100   &        1.289   &        0.248   &           5941  \\
%     5513998   &       13.327   &        3.691   &        0.242   &        0.100   &        1.918   &        0.362   &           5649  \\
%     5514024   &       10.904   &        3.059   &        0.100   &        0.100   &        0.718   &        0.180   &           5047  \\
%     5514079   &       11.613   &        2.968   &        0.100   &        0.100   &        0.412   &        0.013   &           4635  \\
%     5514252   &       13.179   &        3.946   &        0.209   &        0.100   &        5.813   &        0.057   &           5219  \\
%     5514283   &       12.732   &        3.808   &        0.100   &        0.100   &        2.519   &        0.251   &           6807  \\
%     5514964   &       13.250   &        2.625   &        0.225   &        0.100   &        2.215   &        0.071   &           5013  \\
%     5515077   &       13.253   &        3.831   &        0.100   &        0.100   &        1.793   &        0.324   &           6212  \\
%     5515314   &       10.876   &        3.048   &        0.100   &        0.100   &        2.194   &        0.384   &           4792  \\
%     5515393   &       12.222   &        3.880   &        0.100   &        0.100   &        1.961   &        0.400   &           5922  \\
%     5515603   &       12.864   &        3.899   &        0.143   &        0.100   &        0.330   &        0.039   &           5708  \\
%     5515678   &       13.164   &        3.794   &        0.206   &        0.100   &        9.813   &        0.011   &           5343  \\
%     5515725   &       13.057   &        3.980   &        0.100   &        0.100   &        0.595   &        0.151   &           6084  \\
%     5515759   &       13.185   &        3.097   &        0.211   &        0.100   &        2.649   &        0.395   &           5321  \\
%     5515794   &       12.687   &        2.863   &        0.207   &        0.100   &        2.627   &        0.381   &           4991  \\
%     5515892   &       13.235   &        4.352   &        0.100   &        0.100   &        0.321   &        0.041   &           6463  \\
%     5515939   &       12.407   &        2.573   &        0.100   &        0.100   &        3.931   &        0.136   &           5109  \\
%     5516246   &       11.764   &        4.322   &        0.100   &        0.100   &        3.062   &        0.162   &           5862  \\
%     5516473   &       13.167   &        3.782   &        0.207   &        0.100   &        0.614   &        0.020   &           5772  \\
%     5516590   &       13.304   &        2.586   &        0.237   &        0.100   &        1.857   &        0.358   &           5013  \\
%     5516627   &       13.369   &        3.103   &        0.351   &        0.100   &        1.272   &        0.037   &           4991  \\
%     5516852   &       12.739   &        4.280   &        0.100   &        0.100   &        1.485   &        0.298   &           6299  \\
%     5516855   &       11.859   &        4.180   &        0.100   &        0.100   &        2.764   &        0.194   &           6455  \\
%     5516936   &       13.487   &        3.839   &        0.277   &        0.100   &        1.035   &        0.070   &           5843  \\
%     5516982   &        9.799   &        4.205   &        0.100   &        0.100   &        1.417   &        0.293   &           6444  \\
%     5517226   &       13.319   &        4.044   &        0.100   &        0.100   &        2.784   &        0.331   &           6287  \\
%     5517384   &       12.735   &        4.158   &        0.100   &        0.100   &        0.805   &        0.176   &           6525  \\
%     5517442   &       11.743   &        2.703   &        0.100   &        0.100   &        2.659   &        0.375   &           5008  \\
%     5517608   &       11.844   &        4.500   &        0.100   &        0.100   &        1.953   &        0.361   &           6006  \\
%     5520418   &       13.295   &        4.145   &        0.100   &        0.100   &        1.084   &        0.027   &           6440  \\
%     5520879   &       12.883   &        3.760   &        0.247   &        0.100   &        0.984   &        0.054   &           4726  \\
%     5521079   &       12.096   &        4.565   &        0.100   &        0.100   &        2.321   &        0.355   &           6078  \\
%     5521096   &       13.406   &        4.083   &        0.109   &        0.100   &        0.533   &        0.069   &           6092  \\
%     5521176   &       12.436   &        2.663   &        0.100   &        0.100   &        2.169   &        0.401   &           5148  \\
%     5521181   &       13.295   &        2.912   &        0.235   &        0.100   &        2.956   &        0.251   &           5119  \\
%     5521718   &       12.178   &        2.643   &        0.106   &        0.100   &        0.223   &        0.050   &           4846  \\
%     5521853   &       13.446   &        4.329   &        0.268   &        0.100   &        1.435   &        0.287   &           5865  \\
%     5521966   &       12.965   &        4.304   &        0.100   &        0.100   &        0.475   &        0.068   &           6119  \\
%     5521974   &       12.838   &        2.705   &        0.138   &        0.100   &        1.312   &        0.261   &           5185  \\
%     5522048   &       13.133   &        4.433   &        0.100   &        0.100   &        0.218   &        0.011   &           6117  \\
%     5522071   &       10.614   &        3.042   &        0.100   &        0.100   &        0.141   &        0.033   &           5066  \\
%     5522469   &       13.429   &        4.458   &        0.114   &        0.100   &        0.836   &        0.207   &           6181  \\
%     5522479   &       13.056   &        3.020   &        0.182   &        0.100   &        0.425   &        0.109   &           5172  \\
%     5522492   &       13.009   &        4.306   &        0.100   &        0.100   &        1.836   &        0.358   &           6277  \\
%     5522575   &       11.404   &        3.120   &        0.100   &        0.100   &        0.609   &        0.150   &           5427  \\
%     5522674   &       12.804   &        4.139   &        0.131   &        0.100   &        0.943   &        0.037   &           5956  \\
%     5522802   &       12.033   &        4.448   &        0.100   &        0.100   &        1.766   &        0.362   &           5638  \\
%     5522822   &       12.551   &        2.797   &        0.100   &        0.100   &        2.449   &        0.376   &           5122  \\
%     5522828   &       13.076   &        2.547   &        0.187   &        0.100   &        0.868   &        0.039   &           5018  \\
%     5522844   &       12.546   &        3.121   &        0.179   &        0.100   &        2.847   &        0.365   &           4972  \\
%     5523030   &       12.572   &        2.690   &        0.100   &        0.100   &        2.634   &        0.405   &           5114  \\
%     5523089   &       13.072   &        2.574   &        0.286   &        0.100   &        0.886   &        0.042   &           4999  \\
%     5523099   &       11.640   &        3.807   &        0.100   &        0.100   &        2.490   &        0.410   &           5488  \\
%     5523513   &       12.946   &        4.358   &        0.100   &        0.100   &        5.573   &        0.133   &           6613  \\
%     5523967   &       13.347   &        2.661   &        0.346   &        0.100   &        0.700   &        0.011   &           4923  \\
%     5523975   &       12.457   &        4.350   &        0.100   &        0.100   &        1.452   &        0.084   &           6329  \\
%     5524057   &       13.058   &        4.499   &        0.100   &        0.100   &        0.166   &        0.018   &           6201  \\
%     5524119   &       12.768   &        2.862   &        0.124   &        0.100   &        0.772   &        0.187   &           5036  \\
%     5524149   &       12.721   &        3.437   &        0.114   &        0.100   &        1.284   &        0.046   &           5016  \\
%     5524333   &       12.736   &        4.377   &        0.117   &        0.100   &        2.277   &        0.297   &           5782  \\
%     5524373   &       13.078   &        4.504   &        0.187   &        0.100   &        0.421   &        0.041   &           5289  \\
%     5524508   &       12.740   &        2.588   &        0.218   &        0.100   &        7.899   &        0.013   &           4778  \\
%     5524546   &       13.095   &        4.350   &        0.100   &        0.100   &        2.103   &        0.367   &           6341  \\
%     5524686   &       13.499   &        4.294   &        0.201   &        0.201   &        2.643   &        0.248   &           6432  \\
%     5524879   &       10.791   &        4.350   &        0.100   &        0.100   &        2.152   &        0.399   &           6267  \\
%     5524901   &       13.024   &        4.500   &        0.100   &        0.100   &        0.957   &        0.191   &           6105  \\
%     5525160   &       11.938   &        4.309   &        0.100   &        0.100   &        2.250   &        0.365   &           6185  \\
%     5525210   &        9.936   &        3.995   &        0.100   &        0.100   &        0.625   &        0.034   &           6802  \\
%     5525400   &       12.529   &        2.724   &        0.176   &        0.100   &        2.955   &        0.328   &           4993  \\
%     5525416   &       13.226   &        2.583   &        0.320   &        0.100   &        0.859   &        0.184   &           4775  \\
%     5525501   &       13.347   &        3.380   &        0.246   &        0.100   &        0.428   &        0.023   &           5164  \\
%     5525572   &       11.753   &        2.617   &        0.100   &        0.100   &        0.426   &        0.111   &           5132  \\
%     5525753   &       12.940   &        2.543   &        0.258   &        0.100   &        0.392   &         -NaN   &           4972  \\
%     5526083   &       11.592   &        2.652   &        0.100   &        0.100   &        2.171   &        0.390   &           5036  \\
%     5526130   &       12.877   &        2.909   &        0.145   &        0.100   &        3.819   &        0.205   &           5357  \\
%     5526177   &       12.943   &        3.777   &        0.159   &        0.100   &        0.136   &        0.017   &           5282  \\
%     5526428   &       12.220   &        4.034   &        0.100   &        0.100   &        1.022   &        0.206   &           6327  \\
%     5526727   &       12.152   &        3.291   &        0.100   &        0.100   &        2.385   &        0.243   &           6463  \\
%     5528292   &       12.521   &        4.015   &        0.100   &        0.100   &        0.720   &        0.161   &           6567  \\
%     5528728   &       13.118   &        4.350   &        0.100   &        0.100   &        1.554   &        0.312   &           6332  \\
%     5528973   &       11.924   &        4.350   &        0.100   &        0.100   &        0.947   &        0.219   &           6535  \\
%     5529033   &       11.838   &        4.041   &        0.100   &        0.100   &        1.922   &        0.288   &           6248  \\
%     5529094   &       13.354   &        4.173   &        0.100   &        0.100   &        0.865   &        0.051   &           6157  \\
%     5529403   &       13.199   &        2.612   &        0.214   &        0.100   &        4.332   &        0.025   &           5346  \\
%     5529609   &       13.338   &        2.787   &        0.344   &        0.100   &        0.871   &        0.218   &           4971  \\
%     5529842   &       13.410   &        4.462   &        0.260   &        0.100   &        0.595   &        0.034   &           5902  \\
%     5529992   &       12.524   &        3.043   &        0.100   &        0.100   &        2.122   &        0.373   &           5000  \\
%     5530015   &       13.417   &        3.061   &        0.262   &        0.100   &        7.303   &        0.010   &           5272  \\
%     5530076   &       13.123   &        4.375   &        0.100   &        0.100   &        3.114   &        0.102   &           6258  \\
%     5530293   &       13.359   &        4.350   &        0.100   &        0.100   &        0.696   &        0.170   &           6810  \\
%     5530375   &       10.367   &        3.871   &        0.100   &        0.100   &        0.589   &        0.149   &           6210  \\
%     5530437   &       13.442   &        3.470   &        0.117   &        0.100   &        2.832   &        0.379   &           7131  \\
%     5530536   &       12.890   &        4.350   &        0.100   &        0.100   &        0.465   &        0.032   &           6475  \\
%     5530576   &       13.242   &        4.350   &        0.100   &        0.100   &        0.347   &        0.025   &           6353  \\
%     5530664   &       12.895   &        2.683   &        0.149   &        0.100   &        0.163   &        0.037   &           5033  \\
%     5530714   &       11.971   &        3.564   &        0.100   &        0.100   &        1.684   &        0.283   &           6640  \\
%     5530781   &       13.081   &        2.562   &        0.288   &        0.100   &        2.670   &        0.364   &           4996  \\
%     5530963   &       12.454   &        3.153   &        0.100   &        0.100   &        1.151   &        0.020   &           6792  \\
%     5530982   &       12.496   &        2.586   &        0.169   &        0.100   &        0.436   &        0.026   &           4910  \\
%     5531145   &       10.670   &        4.315   &        0.100   &        0.100   &        1.277   &        0.244   &           6570  \\
%     5531278   &       11.099   &        3.428   &        0.100   &        0.100   &        0.302   &        0.014   &           4643  \\
%     5531578   &       13.432   &        3.724   &        0.365   &        0.100   &        0.602   &        0.029   &           4714  \\
%     5531657   &       13.386   &        4.264   &        0.105   &        0.100   &        1.018   &        0.203   &           6972  \\
%     5531993   &       13.157   &        4.350   &        0.100   &        0.100   &        2.150   &        0.386   &           6384  \\
%     5534059   &       11.434   &        3.930   &        0.100   &        0.100   &        3.010   &        0.435   &           5996  \\
%     5534083   &       12.602   &        4.243   &        0.100   &        0.100   &        1.586   &        0.314   &           6734  \\
%     5534253   &       10.989   &        2.539   &        0.100   &        0.100   &        1.806   &        0.358   &           5016  \\
%     5534322   &       12.213   &        4.376   &        0.100   &        0.100   &        1.943   &        0.027   &           5992  \\
%     5534335   &       12.403   &        2.682   &        0.100   &        0.100   &        1.485   &        0.295   &           5035  \\
%     5534414   &       13.216   &        3.958   &        0.218   &        0.100   &        0.719   &        0.176   &           5807  \\
%     5534473   &       13.493   &        3.905   &        0.128   &        0.100   &        0.193   &        0.058   &           6173  \\
%     5534531   &       11.862   &        4.130   &        0.100   &        0.100   &        3.158   &        0.047   &           6840  \\
%     5534806   &       13.160   &        3.319   &        0.305   &        0.160   &        5.293   &        0.039   &           4898  \\
%     5534910   &       10.344   &        3.244   &        0.100   &        0.100   &        1.477   &        0.300   &           5092  \\
%     5534973   &       12.177   &        2.898   &        0.105   &        0.100   &        1.472   &        0.276   &           4903  \\
%     5535029   &       12.246   &        3.867   &        0.119   &        0.100   &        1.090   &        0.222   &           4629  \\
%     5535071   &       13.105   &        4.242   &        0.100   &        0.100   &        1.978   &        0.053   &           6038  \\
%     5535098   &       11.657   &        3.931   &        0.100   &        0.100   &        2.327   &        0.052   &           6773  \\
%     5535241   &       13.391   &        4.084   &        0.106   &        0.100   &        0.604   &        0.153   &           6215  \\
%     5535263   &       13.386   &        3.950   &        0.105   &        0.100   &        1.778   &        0.351   &           6541  \\
%     5535360   &       13.379   &        4.066   &        0.253   &        0.100   &        2.495   &        0.319   &           5468  \\
%     5535613   &       12.897   &        4.342   &        0.100   &        0.100   &        0.813   &        0.203   &           6431  \\
%     5535645   &       13.393   &        3.537   &        0.356   &        0.100   &        2.637   &        0.304   &           4870  \\
%     5535792   &       12.513   &        3.576   &        0.100   &        0.100   &        2.275   &        0.372   &           6854  \\
%     5535827   &       13.224   &        3.899   &        0.100   &        0.100   &        3.119   &        0.377   &           6712  \\
%     5535900   &       13.266   &        4.163   &        0.100   &        0.100   &        0.321   &        0.040   &           6053  \\
%     5536025   &       12.176   &        3.330   &        0.100   &        0.100   &        0.450   &        0.022   &           5189  \\
%     5536038   &       13.361   &        3.733   &        0.100   &        0.100   &        1.260   &        0.273   &           6715  \\
%     5536129   &       12.304   &        2.557   &        0.131   &        0.100   &        1.863   &        0.382   &           4837  \\
%     5536476   &       13.285   &        3.891   &        0.100   &        0.100   &        0.235   &        0.022   &           6806  \\
%     5536555   &       13.465   &        4.275   &        0.272   &        0.100   &        2.036   &        0.388   &           5996  \\
%     5536585   &       13.371   &        3.967   &        0.102   &        0.100   &        1.544   &        0.296   &           6774  \\
%     5536758   &       12.078   &        2.937   &        0.111   &        0.111   &        2.781   &        0.393   &           4614  \\
%     5536977   &       12.517   &        4.470   &        0.100   &        0.100   &        0.272   &        0.028   &           6108  \\
%     5537309   &       13.049   &        3.964   &        0.100   &        0.100   &        0.214   &        0.040   &           6688  \\
%     5542197   &       13.368   &        4.140   &        0.251   &        0.100   &        0.361   &        0.033   &           5650  \\
%     5542888   &       12.637   &        4.003   &        0.100   &        0.100   &        1.368   &        0.282   &           6726  \\
%     5542907   &       10.520   &        3.242   &        0.100   &        0.100   &        3.473   &        0.155   &           5208  \\
%     5543249   &       11.306   &        2.803   &        0.100   &        0.100   &        2.061   &        0.369   &           4833  \\
%     5543289   &       12.448   &        2.759   &        0.160   &        0.100   &        1.010   &        0.159   &           4826  \\
%     5543462   &       11.113   &        4.259   &        0.100   &        0.100   &        2.422   &        0.395   &           6246  \\
%     5543517   &       13.341   &        3.934   &        0.100   &        0.100   &        2.062   &        0.380   &           6517  \\
%     5543573   &       13.430   &        3.096   &        0.365   &        0.100   &        0.346   &        0.084   &           4834  \\
%     5543734   &       11.892   &        4.353   &        0.100   &        0.100   &        1.804   &        0.350   &           6287  \\
%     5543737   &       11.759   &        3.518   &        0.100   &        0.100   &        2.153   &        0.378   &           5226  \\
%     5543746   &       13.366   &        2.591   &        0.351   &        0.100   &        9.294   &        0.031   &           4696  \\
%     5543939   &       13.105   &        3.767   &        0.193   &        0.100   &        7.054   &        0.024   &           5435  \\
%     5543987   &       12.770   &        4.036   &        0.100   &        0.100   &        2.784   &        0.401   &           6567  \\
%     5544129   &       13.381   &        4.050   &        0.104   &        0.100   &        1.595   &        0.318   &           6672  \\
%     5544227   &       12.963   &        3.986   &        0.100   &        0.100   &        1.846   &        0.375   &           6466  \\
%     5544284   &       12.830   &        2.776   &        0.236   &        0.100   &        0.886   &        0.029   &           4790  \\
%     5544338   &       10.517   &        4.041   &        0.100   &        0.100   &        5.334   &        0.018   &           6158  \\
%     5544444   &       13.156   &        2.955   &        0.304   &        0.100   &        0.152   &        0.069   &           4877  \\
%     5544447   &       12.603   &        2.726   &        0.191   &        0.100   &        0.583   &        0.145   &           4789  \\
%     5544545   &       13.200   &        4.029   &        0.100   &        0.100   &        0.232   &        0.036   &           6332  \\
%     5544582   &       13.411   &        2.577   &        0.360   &        0.100   &        2.007   &        0.333   &           4920  \\
%     5544606   &       11.323   &        2.908   &        0.100   &        0.100   &        0.486   &        0.019   &           4842  \\
%     5544643   &       13.233   &        4.058   &        0.221   &        0.100   &        1.844   &        0.168   &           5936  \\
%     5544697   &       11.966   &        4.006   &        0.100   &        0.100   &        0.155   &        0.042   &           6382  \\
%     5544739   &       13.036   &        3.645   &        0.100   &        0.100   &        1.015   &        0.025   &           7117  \\
%     5544763   &       10.996   &        3.041   &        0.100   &        0.100   &        1.324   &        0.043   &           4873  \\
%     5544795   &       13.042   &        4.071   &        0.100   &        0.100   &        0.580   &        0.026   &           6426  \\
%     5544955   &       12.967   &        3.623   &        0.163   &        0.100   &        0.963   &        0.192   &           5038  \\
%     5545141   &       12.907   &        4.092   &        0.100   &        0.100   &        2.169   &        0.389   &           6387  \\
%     5545183   &       12.069   &        3.412   &        0.100   &        0.100   &        0.282   &        0.015   &           5274  \\
%     5545211   &       12.525   &        4.405   &        0.100   &        0.100   &        8.961   &        0.067   &           6231  \\
%     5545260   &       13.157   &        3.737   &        0.205   &        0.100   &        1.340   &        0.051   &           5960  \\
%     5545303   &       13.465   &        2.535   &        0.372   &        0.100   &        0.583   &        0.127   &           4882  \\
%     5545340   &        9.563   &        2.610   &        0.100   &        0.100   &        7.336   &        0.273   &           5019  \\
%     5545719   &       13.372   &        3.016   &        0.352   &        0.100   &        2.447   &        0.275   &           4971  \\
%     5546141   &       10.431   &        2.844   &        0.100   &        0.100   &        1.069   &        0.248   &           4832  \\
%     5546640   &       12.604   &        3.986   &        0.100   &        0.100   &        0.204   &        0.050   &           6365  \\
%     5546694   &       12.907   &        3.941   &        0.100   &        0.100   &        3.342   &        0.129   &           6369  \\
%     5546749   &       11.222   &        2.749   &        0.100   &        0.100   &        2.641   &        0.056   &           4831  \\
%     5546767   &       13.272   &        3.825   &        0.100   &        0.100   &        1.834   &        0.368   &           7121  \\
%     5547077   &       11.542   &        2.912   &        0.100   &        0.100   &        1.365   &        0.087   &           5033  \\
%     5547570   &       12.201   &        2.639   &        0.110   &        0.100   &        2.743   &        0.318   &           4837  \\
%     5547578   &       12.841   &        3.787   &        0.138   &        0.100   &        0.400   &        0.044   &           5940  \\
%     5547658   &       13.415   &        3.895   &        0.111   &        0.100   &        1.745   &        0.349   &           6432  \\
%     5550692   &       12.781   &        3.960   &        0.100   &        0.100   &        2.007   &        0.369   &           6770  \\
%     5551189   &       12.423   &        3.058   &        0.100   &        0.100   &        5.715   &        0.021   &           5039  \\
%     5551195   &       13.221   &        3.836   &        0.100   &        0.100   &        1.865   &        0.351   &           6204  \\
%     5551661   &       13.387   &        3.813   &        0.105   &        0.100   &        0.253   &        0.027   &           6329  \\
%     5551878   &       12.561   &        4.121   &        0.100   &        0.100   &        0.501   &        0.024   &           6032  \\
%     5551920   &       13.445   &        3.514   &        0.118   &        0.100   &        1.185   &        0.057   &           6777  \\
%     5552024   &       13.024   &        4.202   &        0.175   &        0.100   &        0.578   &        0.125   &           5080  \\
%     5552283   &       12.739   &        3.051   &        0.218   &        0.100   &        0.258   &        0.020   &           4985  \\
%     5553228   &       13.236   &        3.889   &        0.100   &        0.100   &        8.642   &        0.019   &           6175  \\
%     5553303   &       10.166   &        3.999   &        0.100   &        0.100   &        0.617   &        0.023   &           6459  \\
%     5553307   &        9.960   &        3.285   &        0.100   &        0.100   &        0.492   &        0.120   &           4996  \\
%     5553498   &       12.537   &        3.732   &        0.100   &        0.100   &        0.844   &        0.019   &           5312  \\
%     5554141   &       12.178   &        3.237   &        0.100   &        0.100   &        0.642   &        0.105   &           5039  \\
%     5554180   &       13.127   &        3.841   &        0.100   &        0.100   &        1.156   &        0.179   &           6348  \\
%     5555763   &       10.933   &        4.322   &        0.100   &        0.100   &        0.579   &        0.050   &           5880  \\
%     5555994   &       12.980   &        3.847   &        0.100   &        0.100   &        0.711   &        0.172   &           6422  \\
%     5556108   &       13.484   &        3.688   &        0.126   &        0.100   &        2.801   &        0.320   &           6153  \\
%     5556344   &       12.819   &        3.990   &        0.100   &        0.100   &        3.527   &        0.185   &           6070  \\
%     5556463   &       13.288   &        3.941   &        0.100   &        0.100   &        4.023   &        0.137   &           6075  \\
%     5556683   &       13.386   &        2.755   &        0.355   &        0.100   &        0.195   &        0.015   &           4934  \\
%     5556743   &       13.028   &        3.205   &        0.276   &        0.100   &        1.685   &        0.297   &           4934  \\
%     5556764   &       12.940   &        2.930   &        0.258   &        0.100   &        0.866   &        0.063   &           4810  \\
%     5556894   &       12.593   &        3.908   &        0.100   &        0.100   &        1.609   &        0.342   &           6587  \\
%     5556971   &       13.394   &        3.644   &        0.107   &        0.100   &        2.142   &        0.386   &           6363  \\
%     5557049   &       12.504   &        3.953   &        0.100   &        0.100   &        4.030   &        0.144   &           5088  \\
%     5557251   &       13.192   &        3.908   &        0.100   &        0.100   &        7.436   &        0.065   &           6296  \\
%     5557597   &       13.474   &        3.597   &        0.124   &        0.100   &        0.226   &        0.022   &           6345  \\
%     5557697   &       13.397   &        3.628   &        0.107   &        0.100   &        1.035   &        0.202   &           6289  \\
%     5557807   &       11.023   &        2.937   &        0.100   &        0.100   &        0.099   &        0.029   &           5155  \\
%     5557932   &        8.140   &        4.486   &        0.100   &        0.100   &        0.806   &        0.076   &           5936  \\
%     5558085   &       12.690   &        3.902   &        0.100   &        0.100   &        0.518   &        0.016   &           6481  \\
%     5558110   &       12.449   &        3.461   &        0.100   &        0.100   &        0.496   &        0.129   &           5353  \\
%     5558275   &       13.025   &        3.786   &        0.175   &        0.100   &        0.729   &        0.181   &           5993  \\
%     5558488   &       11.121   &        2.604   &        0.100   &        0.100   &        1.210   &        0.119   &           4986  \\
%     5558494   &       13.219   &        3.740   &        0.100   &        0.100   &        0.243   &        0.026   &           6124  \\
%     5558892   &       12.587   &        3.865   &        0.100   &        0.100   &        0.301   &        0.048   &           6284  \\
%     5559310   &       12.819   &        3.841   &        0.100   &        0.100   &        0.921   &        0.199   &           6158  \\
%     5559420   &       12.363   &        3.434   &        0.100   &        0.100   &        0.678   &        0.121   &           5205  \\
%     5559520   &       10.157   &        3.393   &        0.100   &        0.100   &        3.501   &        0.131   &           4878  \\
%     5559711   &       12.959   &        3.834   &        0.100   &        0.100   &        0.172   &        0.016   &           6416  \\
%     5559868   &       12.466   &        3.892   &        0.100   &        0.100   &        2.782   &        0.038   &           6367  \\
%     5560040   &       12.171   &        3.876   &        0.100   &        0.100   &        0.987   &        0.199   &           6353  \\
%     5560110   &       12.572   &        3.832   &        0.100   &        0.100   &        0.227   &        0.029   &           6418  \\
%     5560161   &       11.741   &        3.908   &        0.100   &        0.100   &        0.426   &        0.038   &           6175  \\
%     5560306   &       12.297   &        3.981   &        0.100   &        0.100   &        0.507   &        0.063   &           6045  \\
%     5560359   &       12.585   &        3.858   &        0.100   &        0.100   &        1.888   &        0.352   &           6328  \\
%     5560428   &       13.120   &        3.648   &        0.100   &        0.100   &        0.803   &        0.035   &           6235  \\
%     5560529   &       13.306   &        3.610   &        0.100   &        0.100   &        3.904   &        0.131   &           6441  \\
%     5560588   &       12.956   &        3.438   &        0.161   &        0.100   &        2.572   &        0.357   &           5135  \\
%     5560719   &       12.341   &        3.701   &        0.100   &        0.100   &        0.211   &        0.040   &           5966  \\
%     5560731   &       13.114   &        3.515   &        0.100   &        0.100   &        8.477   &        0.028   &           6680  \\
%     5560983   &       12.524   &        2.864   &        0.175   &        0.100   &        1.039   &        0.045   &           4670  \\
%     5561188   &       12.925   &        3.812   &        0.100   &        0.100   &        0.330   &        0.017   &           6616  \\
%     5561755   &       12.530   &        3.998   &        0.100   &        0.100   &        0.088   &        0.024   &           5306  \\
%     5562016   &       12.771   &        3.852   &        0.100   &        0.100   &        7.520   &        0.017   &           6373  \\
%     5562100   &       12.727   &        3.743   &        0.100   &        0.100   &        0.232   &        0.018   &           6071  \\
%     5562912   &       12.153   &        3.933   &        0.100   &        0.100   &        1.702   &        0.316   &           6416  \\
%     5562913   &       12.607   &        2.964   &        0.191   &        0.100   &        2.134   &        0.356   &           4900  \\
%     5563056   &       12.917   &        3.546   &        0.100   &        0.100   &        0.337   &        0.089   &           6605  \\
%     5563209   &       11.753   &        3.719   &        0.100   &        0.100   &        2.317   &        0.389   &           6020  \\
%     5563289   &       13.256   &        3.343   &        0.100   &        0.100   &        0.284   &        0.067   &           6316  \\
%     5563343   &       11.148   &        3.081   &        0.100   &        0.100   &        0.168   &        0.016   &           5019  \\
%     5563915   &       11.876   &        2.985   &        0.100   &        0.100   &        0.123   &        0.008   &           4901  \\
%     5564089   &       12.899   &        3.572   &        0.150   &        0.100   &        2.622   &        0.395   &           5765  \\
%     5564131   &       13.407   &        2.984   &        0.260   &        0.100   &        0.887   &        0.210   &           5026  \\
%     5564325   &       13.211   &        3.638   &        0.100   &        0.100   &        0.358   &        0.017   &           6570  \\
%     5564516   &       13.042   &        3.573   &        0.179   &        0.100   &        1.258   &        0.048   &           5897  \\
%     5564913   &       12.181   &        3.832   &        0.100   &        0.100   &        1.188   &        0.238   &           6177  \\
%     5564915   &       12.263   &        3.024   &        0.123   &        0.100   &        0.989   &        0.044   &           4961  \\
%     5564922   &       12.958   &        3.080   &        0.262   &        0.100   &        0.196   &        0.045   &           4978  \\
%     5564928   &       12.823   &        3.741   &        0.100   &        0.100   &        0.979   &        0.052   &           6092  \\
%     5565067   &       12.134   &        3.002   &        0.100   &        0.100   &        1.158   &        0.244   &           5041  \\
%     5565654   &       12.892   &        3.031   &        0.248   &        0.100   &        2.350   &        0.408   &           4878  \\
%     5566037   &       11.457   &        2.570   &        0.100   &        0.100   &        2.174   &        0.397   &           4854  \\
%     5566146   &       12.956   &        3.028   &        0.261   &        0.100   &        0.351   &        0.027   &           4912  \\
%     5566273   &       11.315   &        2.716   &        0.100   &        0.100   &        1.163   &        0.224   &           4874  \\
%     5566644   &       12.718   &        2.796   &        0.214   &        0.100   &        0.415   &        0.023   &           4789  \\
%     5566775   &       12.550   &        2.681   &        0.100   &        0.100   &        1.097   &        0.218   &           6617  \\
%     5566872   &       13.390   &        2.638   &        0.256   &        0.100   &        1.855   &        0.368   &           5088  \\
%     5566948   &       11.495   &        3.610   &        0.100   &        0.100   &        0.659   &        0.169   &           6674  \\
%     5567405   &       11.881   &        3.741   &        0.100   &        0.100   &        1.077   &        0.250   &           5417  \\
%     5567464   &       12.820   &        3.644   &        0.134   &        0.100   &        3.280   &        0.029   &           5818  \\
%     5567965   &       13.094   &        3.625   &        0.100   &        0.100   &        1.478   &        0.303   &           6426  \\
%     5568091   &       12.219   &        3.833   &        0.100   &        0.100   &        1.035   &        0.174   &           6194  \\
%     5568259   &       13.225   &        3.547   &        0.220   &        0.100   &        0.529   &        0.125   &           5791  \\
%     5568281   &       12.788   &        3.706   &        0.128   &        0.100   &        1.009   &        0.234   &           5918  \\
%     5596344   &       12.373   &        2.616   &        0.100   &        0.100   &        0.497   &        0.040   &           5084  \\
%     5596504   &       12.991   &        3.733   &        0.100   &        0.100   &        1.963   &        0.383   &           6195  \\
%     5596558   &       12.615   &        3.722   &        0.100   &        0.100   &        0.272   &        0.063   &           6068  \\
%     5596656   &        9.469   &        3.481   &        0.100   &        0.100   &        0.808   &        0.023   &           5094  \\
%     5596754   &       13.471   &        3.389   &        0.274   &        0.100   &        1.843   &        0.375   &           5173  \\
%     5597140   &       13.359   &        3.510   &        0.100   &        0.100   &        1.459   &        0.293   &           6126  \\
%     5597445   &       12.487   &        3.785   &        0.100   &        0.100   &        0.169   &        0.015   &           6293  \\
%     5597743   &       11.369   &        3.941   &        0.100   &        0.100   &        1.325   &        0.014   &           6282  \\
%     5597879   &       13.078   &        3.659   &        0.187   &        0.100   &        0.278   &        0.041   &           5957  \\
%     5597965   &       10.962   &        2.807   &        0.100   &        0.100   &        1.052   &        0.244   &           4853  \\
%     5597992   &       13.115   &        3.788   &        0.100   &        0.100   &        1.031   &        0.060   &           6143  \\
%     5598015   &       13.435   &        3.650   &        0.266   &        0.100   &        2.747   &        0.365   &           5899  \\
%     5598173   &       12.560   &        4.042   &        0.132   &        0.132   &        0.178   &        0.038   &           5266  \\
%     5598393   &       12.730   &        3.648   &        0.100   &        0.100   &        0.192   &        0.045   &           7055  \\
%     5598537   &       11.602   &        4.381   &        0.100   &        0.100   &        2.723   &        0.387   &           6164  \\
%     5599368   &       11.995   &        3.356   &        0.100   &        0.100   &        0.141   &        0.041   &           4930  \\
%     5599394   &       13.461   &        3.698   &        0.121   &        0.100   &        1.150   &        0.249   &           6313  \\
%     5600055   &       13.398   &        3.774   &        0.108   &        0.100   &        2.419   &        0.363   &           6254  \\
%     5600201   &       13.036   &        3.910   &        0.100   &        0.100   &        5.783   &         -NaN   &           6214  \\
%     5600412   &       13.011   &        3.848   &        0.100   &        0.100   &        3.254   &        0.159   &           6240  \\
%     5600739   &       12.798   &        3.141   &        0.230   &        0.100   &        0.280   &        0.073   &           4899  \\
%     5600745   &       13.466   &        3.732   &        0.123   &        0.100   &        0.201   &        0.051   &           6538  \\
%     5600816   &       13.237   &        3.417   &        0.322   &        0.100   &        1.452   &        0.282   &           4962  \\
%     5600824   &       13.337   &        3.840   &        0.100   &        0.100   &        0.309   &        0.016   &           6053  \\
%     5601061   &       12.783   &        3.884   &        0.127   &        0.100   &        3.274   &        0.022   &           5592  \\
%     5601123   &       13.183   &        3.896   &        0.100   &        0.100   &        0.254   &        0.019   &           6025  \\
%     5601336   &       13.495   &        3.864   &        0.279   &        0.100   &        0.793   &        0.047   &           5819  \\
%     5601400   &       12.452   &        4.222   &        0.100   &        0.100   &        1.196   &        0.242   &           6202  \\
%     5601416   &       13.169   &        2.651   &        0.307   &        0.100   &        1.521   &        0.296   &           4785  \\
%     5601683   &       12.455   &        2.678   &        0.161   &        0.100   &        0.842   &        0.202   &           4757  \\
%     5601827   &       12.008   &        2.997   &        0.100   &        0.100   &        0.578   &        0.049   &           4873  \\
%     5601837   &       13.076   &        4.094   &        0.187   &        0.100   &        0.228   &        0.034   &           5860  \\
%     5601851   &       12.604   &        3.858   &        0.100   &        0.100   &        2.836   &        0.377   &           5655  \\
%     5602062   &       12.300   &        2.900   &        0.130   &        0.100   &        1.807   &        0.363   &           4860  \\
%     5602666   &       12.707   &        4.599   &        0.211   &        0.100   &        1.575   &        0.301   &           4577  \\
%     5602690   &       12.839   &        2.616   &        0.238   &        0.100   &        4.012   &        0.021   &           4767  \\
%     5603483   &       11.070   &        3.337   &        0.100   &        0.100   &        1.305   &        0.263   &           4876  \\
%     5603538   &       13.321   &        3.867   &        0.241   &        0.100   &        1.585   &        0.325   &           5977  \\
%     5603579   &       13.023   &        3.830   &        0.100   &        0.100   &        1.892   &        0.341   &           6823  \\
%     5603639   &       13.132   &        4.012   &        0.199   &        0.108   &        2.714   &        0.064   &           5018  \\
%     5603762   &       12.194   &        4.371   &        0.100   &        0.100   &        1.014   &        0.207   &           6495  \\
%     5603916   &       11.380   &        2.709   &        0.100   &        0.100   &        2.039   &        0.404   &           4914  \\
%     5606515   &       12.317   &        4.463   &        0.100   &        0.100   &        0.753   &        0.182   &           6505  \\
%     5606700   &       12.526   &        4.611   &        0.175   &        0.100   &        0.367   &        0.081   &           4961  \\
%     5606907   &       12.938   &        3.826   &        0.258   &        0.100   &        1.259   &        0.269   &           4962  \\
%     5606924   &       12.981   &        4.236   &        0.100   &        0.100   &        0.764   &        0.138   &           6483  \\
%     5607025   &       13.319   &        3.650   &        0.240   &        0.100   &        0.312   &        0.046   &           5447  \\
%     5607175   &       13.155   &        2.714   &        0.204   &        0.100   &        4.679   &        0.029   &           5024  \\
%     5607242   &       10.667   &        3.807   &        0.100   &        0.100   &        3.964   &        0.033   &           5689  \\
%     5607469   &       13.288   &        3.999   &        0.100   &        0.100   &        0.713   &        0.041   &           6248  \\
%     5607690   &       12.839   &        3.019   &        0.138   &        0.100   &        0.508   &        0.130   &           5002  \\
%     5608037   &       12.854   &        3.771   &        0.141   &        0.100   &        3.400   &        0.109   &           5632  \\
%     5608082   &       13.231   &        2.529   &        0.221   &        0.100   &        0.252   &        0.023   &           5153  \\
%     5608102   &       13.307   &        4.078   &        0.100   &        0.100   &        0.954   &        0.058   &           6628  \\
%     5608334   &        9.913   &        2.808   &        0.100   &        0.100   &        2.529   &        0.379   &           6859  \\
%     5608347   &       12.874   &        4.285   &        0.145   &        0.100   &        0.320   &        0.013   &           5956  \\
%     5608658   &       13.059   &        4.307   &        0.100   &        0.100   &        1.622   &        0.326   &           6337  \\
%     5608922   &       12.094   &        2.631   &        0.100   &        0.100   &        2.497   &        0.046   &           4882  \\
%     5609556   &       12.174   &        3.378   &        0.100   &        0.100   &        2.172   &        0.344   &           7061  \\
%     5609798   &       12.524   &        4.259   &        0.100   &        0.100   &        0.768   &        0.096   &           6319  \\
%     5609930   &       13.474   &        4.175   &        0.124   &        0.100   &        4.289   &        0.070   &           6810  \\
%     5609986   &       11.150   &        3.813   &        0.100   &        0.100   &        0.184   &        0.027   &           6452  \\
%     5610200   &       12.499   &        3.260   &        0.100   &        0.100   &        0.654   &        0.022   &           5185  \\
%     5610212   &       12.251   &        2.942   &        0.100   &        0.100   &        2.816   &        0.045   &           5021  \\
%     5610232   &       13.400   &        4.194   &        0.108   &        0.100   &        3.653   &        0.048   &           6773  \\
%     5610261   &       12.386   &        4.376   &        0.100   &        0.100   &        2.773   &        0.361   &           6312  \\
%     5610411   &       12.020   &        3.585   &        0.100   &        0.100   &        0.817   &        0.064   &           5068  \\
%     5610430   &       13.408   &        2.690   &        0.360   &        0.100   &        0.795   &        0.019   &           4805  \\
%     5610665   &       12.120   &        4.333   &        0.100   &        0.100   &        1.844   &        0.376   &           6057  \\
%     5610749   &       12.467   &        3.777   &        0.100   &        0.100   &        2.991   &        0.118   &           6315  \\
%     5610881   &       12.902   &        3.680   &        0.150   &        0.100   &        2.993   &        0.167   &           5099  \\
%     5611192   &       11.817   &        3.211   &        0.100   &        0.100   &        1.153   &        0.015   &           5188  \\
%     5611547   &       13.043   &        3.927   &        0.100   &        0.100   &        0.477   &        0.043   &           6033  \\
%     5611612   &       12.072   &        4.054   &        0.100   &        0.100   &        3.933   &        0.054   &           6017  \\
%     5611769   &       12.966   &        2.649   &        0.263   &        0.100   &        2.678   &        0.393   &           4857  \\
%     5611978   &       12.326   &        3.875   &        0.100   &        0.100   &        0.204   &        0.013   &           6781  \\
%     5612032   &       12.546   &        4.372   &        0.100   &        0.100   &        1.040   &        0.241   &           6463  \\
%     5612160   &       12.786   &        4.325   &        0.100   &        0.100   &        0.173   &        0.027   &           6309  \\
%     5612188   &       12.881   &        3.863   &        0.100   &        0.100   &        2.806   &        0.155   &           6468  \\
%     5612253   &       13.279   &        4.086   &        0.231   &        0.100   &        7.188   &        0.014   &           5912  \\
%     5612527   &       12.568   &        4.386   &        0.100   &        0.100   &        7.074   &        0.140   &           5190  \\
%     5612606   &       12.023   &        3.366   &        0.100   &        0.100   &        0.683   &        0.166   &           5168  \\
%     5612830   &       13.454   &        4.029   &        0.120   &        0.100   &        2.518   &        0.368   &           6133  \\
%     5613099   &       12.930   &        3.049   &        0.256   &        0.100   &        0.153   &        0.032   &           4822  \\
%     5613241   &       12.600   &        2.800   &        0.190   &        0.100   &        2.065   &        0.327   &           4912  \\
%     5613297   &       13.152   &        4.346   &        0.303   &        0.117   &        1.274   &        0.058   &           4963  \\
%     5613387   &       13.354   &        3.266   &        0.248   &        0.100   &        0.572   &        0.045   &           5153  \\
%     5613452   &       12.627   &        4.378   &        0.100   &        0.100   &        1.489   &        0.048   &           6053  \\
%     5613532   &       13.302   &        4.500   &        0.236   &        0.100   &        1.919   &        0.358   &           5250  \\
%     5613570   &       12.718   &        2.766   &        0.214   &        0.100   &        1.983   &        0.395   &           4750  \\
%     5613643   &       13.028   &        4.369   &        0.176   &        0.100   &        2.006   &        0.373   &           5887  \\
%     5614380   &       12.679   &        4.546   &        0.206   &        0.100   &        3.176   &        0.049   &           4835  \\
%     5614499   &       13.063   &        4.350   &        0.100   &        0.100   &        0.222   &        0.049   &           6469  \\
%     5614959   &       13.417   &        4.333   &        0.112   &        0.100   &        0.578   &        0.006   &           6296  \\
%     5615104   &       12.917   &        3.940   &        0.100   &        0.100   &        2.517   &        0.389   &           6712  \\
%     5615202   &       11.280   &        3.793   &        0.100   &        0.100   &        0.261   &        0.030   &           6579  \\
%     5615600   &       13.364   &        4.026   &        0.100   &        0.100   &        0.914   &        0.032   &           6269  \\
%     5615763   &       13.118   &        3.936   &        0.196   &        0.100   &        0.611   &        0.139   &           5993  \\
%     5615969   &       12.445   &        4.500   &        0.100   &        0.100   &        1.330   &        0.276   &           5911  \\
%     5615998   &       12.512   &        4.350   &        0.100   &        0.100   &        2.295   &        0.297   &           6620  \\
%     5616034   &       13.223   &        2.644   &        0.219   &        0.100   &        4.111   &        0.140   &           5008  \\
%     5616050   &       12.411   &        2.578   &        0.100   &        0.100   &        0.407   &        0.027   &           5014  \\
%     5616132   &       12.822   &        4.350   &        0.100   &        0.100   &        0.146   &        0.024   &           6658  \\
%     5616145   &       12.771   &        4.350   &        0.100   &        0.100   &        1.413   &        0.277   &           6959  \\
%     5616198   &       12.294   &        4.463   &        0.100   &        0.100   &        0.605   &        0.154   &           6049  \\
%     5616222   &       12.770   &        4.053   &        0.100   &        0.100   &        2.914   &        0.016   &           6865  \\
%     5616297   &       12.430   &        2.704   &        0.156   &        0.100   &        8.597   &        0.025   &           4696  \\
%     5616368   &       13.317   &        3.024   &        0.340   &        0.100   &        4.581   &        0.013   &           4843  \\
%     5616415   &       12.641   &        4.350   &        0.100   &        0.100   &        0.476   &        0.051   &           6609  \\
%     5616846   &       11.888   &        3.933   &        0.100   &        0.100   &        0.903   &        0.013   &           6020  \\
%     5616851   &       12.250   &        2.997   &        0.100   &        0.100   &        1.431   &        0.254   &           5030  \\
%     5616967   &       13.213   &        4.350   &        0.100   &        0.100   &        0.384   &        0.057   &           6412  \\
%     5617000   &       11.377   &        2.514   &        0.100   &        0.100   &        2.279   &        0.035   &           4896  \\
%     5617324   &       12.899   &        3.212   &        0.150   &        0.100   &        0.265   &        0.012   &           5213  \\
%     5617350   &       13.418   &        3.441   &        0.262   &        0.100   &        0.142   &        0.020   &           5257  \\
%     5617377   &       13.216   &        4.480   &        0.100   &        0.100   &        1.619   &        0.311   &           6257  \\
%     5617489   &       12.557   &        3.997   &        0.100   &        0.100   &        1.712   &        0.360   &           5937  \\
%     5617730   &       13.005   &        3.892   &        0.100   &        0.100   &        0.209   &        0.048   &           6115  \\
%     5618075   &       12.212   &        4.351   &        0.100   &        0.100   &        0.901   &        0.176   &           6728  \\
%     5620281   &       11.793   &        2.550   &        0.100   &        0.100   &        0.191   &        0.043   &           4897  \\
%     5620302   &       11.577   &        2.876   &        0.102   &        0.102   &        2.639   &        0.018   &           4557  \\
%     5620596   &       11.318   &        2.726   &        0.100   &        0.100   &        0.170   &        0.035   &           4998  \\
%     5620636   &       12.563   &        3.077   &        0.183   &        0.100   &        3.892   &        0.092   &           4855  \\
%     5620711   &       13.100   &        4.096   &        0.100   &        0.100   &        0.270   &        0.010   &           6437  \\
%     5620720   &       11.396   &        2.974   &        0.100   &        0.100   &        0.846   &        0.057   &           5217  \\
%     5620772   &       13.366   &        3.771   &        0.251   &        0.100   &        3.083   &        0.314   &           5555  \\
%     5620893   &       12.785   &        3.822   &        0.127   &        0.100   &        2.966   &        0.287   &           5758  \\
%     5621015   &       13.225   &        3.658   &        0.220   &        0.100   &        1.743   &        0.351   &           5203  \\
%     5621043   &       13.377   &        4.084   &        0.103   &        0.100   &        0.296   &        0.033   &           6077  \\
%     5621236   &       12.472   &        3.766   &        0.100   &        0.100   &        0.521   &        0.033   &           5318  \\
%     5621767   &       12.177   &        4.361   &        0.100   &        0.100   &        2.615   &        0.360   &           6098  \\
%     5622044   &       11.711   &        3.893   &        0.100   &        0.100   &        4.850   &        0.167   &           7011  \\
%     5622103   &       12.911   &        2.713   &        0.252   &        0.100   &        0.345   &        0.021   &           4970  \\
%     5622300   &       13.403   &        4.132   &        0.109   &        0.100   &        1.873   &        0.376   &           6616  \\
%     5622418   &       13.287   &        4.174   &        0.100   &        0.100   &        0.139   &        0.017   &           6197  \\
%     5622707   &       12.621   &        3.599   &        0.100   &        0.100   &        1.713   &        0.259   &           6645  \\
%     5622709   &       11.750   &        4.500   &        0.100   &        0.100   &        2.761   &        0.348   &           5262  \\
%     5622780   &       12.523   &        2.624   &        0.175   &        0.100   &        0.930   &        0.021   &           4603  \\
%     5622812   &       12.832   &        3.760   &        0.100   &        0.100   &        1.801   &        0.309   &           6472  \\
%     5623075   &       12.921   &        3.878   &        0.100   &        0.100   &        2.545   &        0.409   &           6495  \\
%     5623097   &       11.651   &        3.253   &        0.100   &        0.100   &        3.110   &        0.075   &           4894  \\
%     5623209   &       13.239   &        3.978   &        0.100   &        0.100   &        0.887   &        0.029   &           6039  \\
%     5623391   &       11.156   &        3.324   &        0.100   &        0.100   &        2.256   &        0.178   &           5254  \\
%     5623393   &       13.426   &        4.203   &        0.114   &        0.100   &        2.874   &        0.272   &           6686  \\
%     5623444   &       12.831   &        2.960   &        0.236   &        0.100   &        1.890   &        0.339   &           4762  \\
%     5623538   &       12.908   &        3.698   &        0.100   &        0.100   &        1.115   &        0.041   &           6739  \\
%     5623833   &       12.676   &        3.071   &        0.105   &        0.100   &        0.241   &        0.050   &           5067  \\
%     5623915   &       12.661   &        3.430   &        0.173   &        0.173   &        9.097   &        0.018   &           6327  \\
%     5624091   &       12.729   &        4.071   &        0.100   &        0.100   &        0.667   &        0.061   &           6351  \\
%     5628677   &       11.909   &        3.906   &        0.100   &        0.100   &        1.739   &        0.023   &           6613  \\
%     5628775   &       12.923   &        2.548   &        0.255   &        0.100   &        0.812   &        0.038   &           4766  \\
%     5628779   &       11.693   &        2.513   &        0.100   &        0.100   &        0.716   &        0.179   &           4595  \\
%     5629080   &       10.339   &        3.621   &        0.100   &        0.100   &        1.734   &        0.029   &           5203  \\
%     5629153   &       12.897   &        2.704   &        0.249   &        0.100   &        0.900   &        0.031   &           4786  \\
%     5629390   &       13.378   &        3.837   &        0.103   &        0.100   &        3.635   &        0.071   &           6692  \\
%     5629449   &       13.086   &        2.505   &        0.100   &        0.100   &        0.470   &        0.020   &           6884  \\
%     5629754   &       13.460   &        3.860   &        0.271   &        0.100   &        0.266   &        0.024   &           5141  \\
%     5629807   &       12.291   &        2.525   &        0.128   &        0.100   &        0.107   &        0.033   &           4642  \\
%     5630094   &       12.208   &        4.251   &        0.100   &        0.100   &        0.568   &        0.147   &           6466  \\
%     5630116   &       12.899   &        2.542   &        0.250   &        0.100   &        2.858   &        0.061   &           4807  \\
%     5630175   &       12.756   &        2.617   &        0.221   &        0.100   &        0.295   &        0.036   &           4693  \\
%     5630215   &       11.268   &        3.265   &        0.100   &        0.100   &        0.856   &        0.138   &           5088  \\
%     5630372   &       13.466   &        3.748   &        0.123   &        0.100   &        0.716   &        0.174   &           6224  \\
%     5630391   &       13.240   &        2.510   &        0.323   &        0.100   &        0.406   &        0.027   &           4843  \\
%     5630412   &       13.440   &        3.764   &        0.117   &        0.100   &        3.163   &        0.036   &           6313  \\
%     5630500   &       13.092   &        3.114   &        0.290   &        0.100   &        0.914   &        0.019   &           4847  \\
%     5630622   &       12.276   &        2.544   &        0.125   &        0.100   &        0.673   &        0.167   &           4870  \\
%     5630766   &       10.542   &        3.972   &        0.100   &        0.100   &        0.653   &        0.092   &           6613  \\
%     5631398   &       13.007   &        3.219   &        0.272   &        0.214   &        0.283   &        0.033   &           4548  \\
%     5631694   &       11.499   &        2.648   &        0.100   &        0.100   &        0.412   &        0.085   &           4947  \\
%     5631956   &       13.017   &        3.081   &        0.174   &        0.100   &        1.859   &        0.368   &           5081  \\
%     5632439   &       12.867   &        3.660   &        0.100   &        0.100   &        0.378   &        0.101   &           7040  \\
%     5632631   &       13.290   &        3.840   &        0.234   &        0.100   &        0.614   &        0.093   &           5532  \\
%     5632745   &       13.304   &        3.802   &        0.100   &        0.100   &        0.326   &        0.074   &           6006  \\
%     5633212   &       13.432   &        3.900   &        0.115   &        0.100   &        1.883   &        0.401   &           6686  \\
%     5633342   &        9.786   &        3.711   &        0.100   &        0.100   &        1.411   &        0.280   &           5135  \\
%     5633439   &       11.371   &        4.524   &        0.100   &        0.100   &        2.409   &        0.350   &           5465  \\
%     5636393   &       13.444   &        3.554   &        0.118   &        0.100   &        0.305   &        0.034   &           6671  \\
%     5636407   &       12.652   &        4.309   &        0.100   &        0.100   &        0.521   &        0.076   &           6021  \\
%     5636540   &       11.639   &        3.007   &        0.100   &        0.100   &        2.409   &        0.354   &           4859  \\
%     5636554   &       12.481   &        3.842   &        0.100   &        0.100   &        0.667   &        0.034   &           6437  \\
%     5636577   &       12.806   &        3.771   &        0.131   &        0.100   &        0.511   &        0.132   &           5923  \\
%     5636956   &       10.888   &        4.049   &        0.100   &        0.100   &        0.648   &        0.081   &           6369  \\
%     5636997   &       13.031   &        3.970   &        0.177   &        0.100   &        1.705   &        0.331   &           5637  \\
%     5637036   &       12.769   &        3.038   &        0.124   &        0.100   &        0.478   &        0.122   &           5019  \\
%     5637392   &       12.461   &        3.001   &        0.100   &        0.100   &        0.289   &        0.019   &           5033  \\
%     5637591   &       13.382   &        3.928   &        0.254   &        0.100   &        2.582   &        0.409   &           5892  \\
%     5638429   &       13.034   &        3.803   &        0.100   &        0.100   &        0.228   &        0.005   &           7103  \\
%     5639284   &       12.881   &        3.438   &        0.146   &        0.100   &        2.209   &        0.406   &           5016  \\
%     5639438   &       12.221   &        3.222   &        0.100   &        0.100   &        0.214   &        0.012   &           5094  \\
%     5639518   &       12.238   &        4.192   &        0.100   &        0.100   &        0.192   &        0.022   &           5701  \\
%     5639794   &       12.246   &        4.049   &        0.100   &        0.100   &        8.838   &        0.035   &           5975  \\
%     5640006   &       12.575   &        3.665   &        0.100   &        0.100   &        1.573   &        0.309   &           5248  \\
%     5640750   &       11.565   &        3.009   &        0.100   &        0.100   &        1.898   &        0.381   &           4740  \\
%     5640843   &       11.059   &        2.607   &        0.100   &        0.100   &        2.764   &        0.387   &           4901  \\
%     5641322   &       10.650   &        2.672   &        0.100   &        0.100   &        1.053   &        0.216   &           4702  \\
%     5641707   &       13.439   &        3.632   &        0.117   &        0.100   &        2.132   &        0.395   &           6475  \\
%     5642386   &       12.521   &        3.912   &        0.100   &        0.100   &        1.096   &        0.065   &           6091  \\
%     5643011   &       13.463   &        3.645   &        0.272   &        0.100   &        0.389   &        0.023   &           5953  \\
%     5643638   &       12.457   &        3.797   &        0.100   &        0.100   &        1.145   &        0.225   &           6951  \\
%     5643711   &       13.339   &        3.723   &        0.100   &        0.100   &        0.175   &        0.029   &           6302  \\
%     5644163   &       13.307   &        3.607   &        0.238   &        0.100   &        0.774   &        0.029   &           5659  \\
%     5644351   &       13.061   &        3.555   &        0.183   &        0.100   &        3.604   &        0.042   &           5248  \\
%     5644384   &       12.387   &        3.953   &        0.100   &        0.100   &        0.577   &        0.084   &           6078  \\
%     5644602   &       12.029   &        3.796   &        0.100   &        0.100   &        0.709   &        0.176   &           6686  \\
%     5645333   &       11.661   &        4.111   &        0.100   &        0.100   &        1.285   &        0.243   &           6480  \\
%     5645372   &       13.205   &        3.808   &        0.215   &        0.100   &        1.711   &        0.163   &           5484  \\
%     5645576   &       13.182   &        2.882   &        0.310   &        0.100   &        1.246   &        0.216   &           4764  \\
%     5645796   &       13.391   &        3.690   &        0.106   &        0.100   &        0.631   &        0.126   &           6425  \\
%     5645845   &       12.714   &        2.774   &        0.213   &        0.100   &        1.482   &        0.308   &           4922  \\
%     5646170   &       12.774   &        3.786   &        0.100   &        0.100   &        0.484   &        0.123   &           6616  \\
%     5646687   &       12.557   &        3.926   &        0.100   &        0.100   &        0.250   &        0.041   &           6201  \\
%     5647107   &       12.755   &        3.975   &        0.100   &        0.100   &        0.729   &        0.097   &           6171  \\
%     5647667   &       12.960   &        2.709   &        0.262   &        0.100   &        0.850   &        0.064   &           4798  \\
%     5647777   &       12.943   &        3.193   &        0.159   &        0.100   &        0.704   &        0.065   &           5285  \\
%     5648159   &       12.320   &        3.338   &        0.100   &        0.100   &        0.571   &        0.050   &           5221  \\
%     5648879   &       13.232   &        3.576   &        0.100   &        0.100   &        3.324   &        0.109   &           6609  \\
%     5649027   &       12.888   &        3.099   &        0.148   &        0.100   &        0.887   &        0.213   &           5052  \\
%     5650839   &       12.733   &        3.744   &        0.117   &        0.100   &        2.313   &        0.404   &           5957  \\
%     5651262   &       12.840   &        2.871   &        0.238   &        0.100   &        0.196   &        0.041   &           4866  \\
%     5651414   &       11.706   &        4.059   &        0.100   &        0.100   &        1.527   &        0.310   &           6136  \\
%     5651738   &       13.091   &        3.608   &        0.100   &        0.100   &        0.366   &        0.018   &           6537  \\
%     5652071   &       13.299   &        2.779   &        0.336   &        0.100   &        1.982   &        0.404   &           4884  \\
%     5652562   &       13.097   &        3.594   &        0.100   &        0.100   &        0.435   &        0.105   &           6616  \\
%     5652678   &       11.913   &        3.331   &        0.100   &        0.100   &        0.605   &        0.028   &           6853  \\
%     5652737   &       13.112   &        3.745   &        0.100   &        0.100   &        0.072   &        0.010   &           6400  \\
%     5653795   &       13.172   &        3.301   &        0.100   &        0.100   &        1.213   &        0.269   &           6197  \\
%     5653841   &       13.446   &        3.379   &        0.118   &        0.100   &        4.080   &        0.163   &           6049  \\
%     5653970   &       11.596   &        3.068   &        0.100   &        0.100   &        0.523   &        0.071   &           5040  \\
%     5682548   &       12.376   &        2.570   &        0.145   &        0.100   &        0.249   &        0.025   &           4684  \\
%     5683219   &       13.413   &        3.576   &        0.261   &        0.100   &        2.182   &        0.407   &           5485  \\
%     5683495   &       13.227   &        3.674   &        0.100   &        0.100   &        0.340   &        0.051   &           6141  \\
%     5683538   &       11.458   &        3.852   &        0.100   &        0.100   &        3.265   &        0.081   &           6366  \\
%     5683774   &       13.104   &        3.348   &        0.193   &        0.100   &        0.896   &        0.218   &           5128  \\
%     5684202   &       13.056   &        3.611   &        0.100   &        0.100   &        0.130   &        0.013   &           6231  \\
%     5684292   &       12.919   &        3.685   &        0.100   &        0.100   &        3.168   &        0.011   &           6082  \\
%     5684538   &       12.404   &        3.842   &        0.100   &        0.100   &        0.400   &        0.028   &           6590  \\
%     5684988   &       12.952   &        3.903   &        0.160   &        0.100   &        2.042   &        0.380   &           5679  \\
%     5685000   &       11.292   &        2.635   &        0.100   &        0.100   &        2.002   &        0.398   &           4912  \\
%     5685043   &       13.108   &        3.844   &        0.100   &        0.100   &        0.612   &        0.022   &           6593  \\
%     5685047   &       11.680   &        4.138   &        0.100   &        0.100   &        5.375   &        0.165   &           6227  \\
%     5685237   &       12.252   &        2.992   &        0.120   &        0.100   &        0.661   &        0.032   &           4923  \\
%     5685244   &       11.625   &        3.365   &        0.100   &        0.100   &        1.424   &        0.288   &           4777  \\
%     5685446   &       13.374   &        3.784   &        0.252   &        0.100   &        1.832   &        0.377   &           5762  \\
%     5685572   &       13.069   &        3.729   &        0.185   &        0.100   &        0.245   &        0.009   &           5790  \\
%     5685610   &       11.789   &        3.823   &        0.100   &        0.100   &        2.323   &        0.042   &           5359  \\
%     5685697   &       13.301   &        3.411   &        0.236   &        0.100   &        0.839   &        0.190   &           5101  \\
%     5685838   &       13.331   &        3.727   &        0.243   &        0.100   &        1.364   &        0.278   &           5997  \\
%     5686036   &       12.553   &        2.550   &        0.181   &        0.100   &        2.001   &        0.369   &           4683  \\
%     5686800   &       12.936   &        4.008   &        0.100   &        0.100   &        2.107   &        0.365   &           6184  \\
%     5686856   &       10.479   &        3.985   &        0.100   &        0.100   &        0.442   &        0.112   &           6125  \\
%     5686889   &       12.997   &        3.935   &        0.100   &        0.100   &        0.613   &        0.033   &           6120  \\
%     5687181   &       11.760   &        3.974   &        0.100   &        0.100   &        0.557   &        0.057   &           6170  \\
%     5687208   &       13.347   &        3.873   &        0.100   &        0.100   &        0.392   &        0.053   &           6133  \\
%     5687659   &       13.111   &        4.009   &        0.194   &        0.100   &        0.957   &        0.218   &           5804  \\
%     5687665   &       13.456   &        3.544   &        0.370   &        0.100   &        3.432   &        0.092   &           4500  \\
%     5687986   &       13.104   &        3.731   &        0.193   &        0.100   &        1.816   &        0.368   &           5985  \\
%     5688032   &       12.113   &        3.947   &        0.100   &        0.100   &        4.682   &        0.122   &           5936  \\
%     5688057   &       13.382   &        3.837   &        0.104   &        0.100   &        2.530   &        0.341   &           6306  \\
%     5688137   &       13.138   &        4.066   &        0.100   &        0.100   &        0.619   &        0.101   &           6096  \\
%     5688192   &       12.706   &        3.898   &        0.111   &        0.100   &        0.222   &        0.013   &           5758  \\
%     5688301   &       12.654   &        4.243   &        0.100   &        0.100   &        1.168   &        0.169   &           6348  \\
%     5688411   &       12.793   &        4.250   &        0.100   &        0.100   &        0.293   &        0.043   &           6139  \\
%     5688440   &       12.658   &        4.052   &        0.100   &        0.100   &        0.439   &        0.102   &           6245  \\
%     5688576   &       13.322   &        3.783   &        0.100   &        0.100   &        2.456   &        0.392   &           6286  \\
%     5688694   &       13.306   &        2.547   &        0.337   &        0.100   &        1.216   &        0.243   &           4680  \\
%     5689211   &       13.063   &        3.936   &        0.100   &        0.100   &        6.310   &        0.140   &           6032  \\
%     5689219   &        9.828   &        3.972   &        0.100   &        0.100   &        1.749   &        0.345   &           6574  \\
%     5689343   &       11.286   &        3.169   &        0.100   &        0.100   &        0.865   &        0.199   &           5242  \\
%     5689540   &       11.992   &        3.936   &        0.100   &        0.100   &        0.937   &        0.163   &           6742  \\
%     5689606   &       11.563   &        2.764   &        0.100   &        0.100   &        3.216   &        0.169   &           4734  \\
%     5689624   &       12.449   &        4.338   &        0.100   &        0.100   &        0.599   &        0.020   &           6261  \\
%     5689764   &       13.320   &        4.034   &        0.240   &        0.100   &        2.503   &        0.403   &           5587  \\
%     5689820   &       11.299   &        3.720   &        0.100   &        0.100   &        2.012   &        0.357   &           5114  \\
%     5690014   &       11.975   &        3.738   &        0.100   &        0.100   &        1.831   &        0.360   &           6543  \\
%     5693165   &       12.999   &        4.109   &        0.100   &        0.100   &        1.042   &        0.044   &           6823  \\
%     5693257   &       13.250   &        4.140   &        0.100   &        0.100   &        2.542   &        0.242   &           6218  \\
%     5693275   &       12.154   &        4.350   &        0.100   &        0.100   &        0.725   &        0.106   &           6483  \\
%     5693324   &       12.557   &        3.004   &        0.100   &        0.100   &        7.450   &         -NaN   &           5190  \\
%     5693335   &       13.287   &        3.454   &        0.233   &        0.100   &        1.148   &        0.233   &           5386  \\
%     5693454   &       11.635   &        2.980   &        0.100   &        0.100   &        2.397   &        0.400   &           5066  \\
%     5693495   &       13.486   &        4.500   &        0.277   &        0.100   &        0.940   &        0.203   &           5604  \\
%     5693543   &       13.485   &        2.594   &        0.277   &        0.100   &        0.129   &        0.022   &           5023  \\
%     5693763   &       11.913   &        3.916   &        0.100   &        0.100   &        0.965   &        0.199   &           6784  \\
%     5693773   &       12.126   &        3.730   &        0.100   &        0.100   &        0.864   &        0.212   &           5116  \\
%     5693886   &       13.447   &        4.002   &        0.118   &        0.100   &        1.262   &        0.240   &           6088  \\
%     5694017   &       12.639   &        3.190   &        0.100   &        0.100   &        0.890   &        0.049   &           5064  \\
%     5694368   &       12.685   &        4.350   &        0.100   &        0.100   &        0.637   &        0.068   &           6444  \\
%     5694374   &       12.089   &        4.340   &        0.100   &        0.100   &        1.898   &        0.043   &           6669  \\
%     5694391   &       13.369   &        3.606   &        0.251   &        0.100   &        0.202   &        0.054   &           5658  \\
%     5694791   &       13.354   &        4.279   &        0.100   &        0.100   &        0.144   &        0.026   &           6026  \\
%     5695028   &       12.318   &        3.513   &        0.100   &        0.100   &        0.723   &        0.102   &           6643  \\
%     5695112   &       12.569   &        3.405   &        0.184   &        0.100   &        0.191   &        0.028   &           4971  \\
%     5695309   &       13.116   &        4.017   &        0.100   &        0.100   &        0.489   &        0.064   &           6015  \\
%     5695896   &       12.746   &        3.948   &        0.100   &        0.100   &        1.638   &        0.300   &           6508  \\
%     5696013   &       12.587   &        4.099   &        0.100   &        0.100   &        0.728   &        0.175   &           6459  \\
%     5696036   &       12.566   &        2.669   &        0.100   &        0.100   &        0.722   &        0.167   &           5017  \\
%     5696077   &       13.314   &        3.984   &        0.100   &        0.100   &        0.251   &        0.043   &           6328  \\
%     5696081   &       11.271   &        3.335   &        0.100   &        0.100   &        0.740   &        0.040   &           4946  \\
%     5696539   &       12.861   &        2.807   &        0.142   &        0.100   &        0.647   &        0.163   &           5127  \\
%     5696571   &       13.491   &        2.545   &        0.278   &        0.100   &        0.463   &        0.056   &           5120  \\
%     5696590   &       12.392   &        4.350   &        0.100   &        0.100   &        0.229   &        0.024   &           6579  \\
%     5696625   &       11.500   &        3.922   &        0.100   &        0.100   &        2.599   &        0.040   &           6455  \\
%     5696702   &       13.442   &        4.310   &        0.267   &        0.100   &        2.054   &        0.364   &           5591  \\
%     5696708   &       12.566   &        4.114   &        0.100   &        0.100   &        1.382   &        0.268   &           6036  \\
%     5696738   &       13.298   &        3.742   &        0.336   &        0.100   &        2.189   &        0.384   &           4885  \\
%     5696938   &       13.357   &        3.143   &        0.249   &        0.100   &        2.593   &        0.333   &           5152  \\
%     5697003   &       11.779   &        4.530   &        0.100   &        0.100   &        1.088   &        0.215   &           6187  \\
%     5697009   &       13.243   &        4.442   &        0.223   &        0.100   &        1.076   &        0.154   &           5421  \\
%     5697040   &       13.152   &        4.504   &        0.203   &        0.100   &        0.348   &        0.031   &           5745  \\
%     5697072   &       13.062   &        4.286   &        0.184   &        0.100   &        0.841   &        0.173   &           5523  \\
%     5697202   &       13.347   &        4.350   &        0.100   &        0.100   &        0.816   &        0.182   &           6499  \\
%     5697579   &       12.607   &        4.246   &        0.100   &        0.100   &        2.223   &        0.364   &           6585  \\
%     5697777   &       12.987   &        3.793   &        0.100   &        0.100   &        0.895   &        0.210   &           6350  \\
%     5697805   &       13.035   &        4.286   &        0.178   &        0.100   &        1.788   &        0.328   &           5912  \\
%     5697980   &       13.119   &        3.087   &        0.196   &        0.100   &        0.419   &        0.056   &           5043  \\
%     5698005   &       10.443   &        4.425   &        0.100   &        0.100   &        0.311   &        0.061   &           5561  \\
%     5698056   &       13.333   &        3.963   &        0.100   &        0.100   &        0.870   &        0.028   &           6102  \\
%     5698093   &       11.451   &        3.102   &        0.100   &        0.100   &        2.520   &        0.412   &           5065  \\
%     5698104   &       11.415   &        3.823   &        0.100   &        0.100   &        0.440   &        0.053   &           6785  \\
%     5698202   &       13.292   &        4.186   &        0.100   &        0.100   &        0.927   &        0.021   &           6205  \\
%     5698325   &       12.264   &        3.750   &        0.100   &        0.100   &        0.645   &        0.058   &           5941  \\
%     5698339   &       12.370   &        4.500   &        0.100   &        0.100   &        0.252   &        0.034   &           5900  \\
%     5698432   &       10.991   &        3.742   &        0.100   &        0.100   &        0.387   &        0.091   &           6061  \\
%     5698466   &       13.113   &        3.855   &        0.195   &        0.100   &        0.980   &        0.220   &           5818  \\
%     5698599   &       12.255   &        2.597   &        0.100   &        0.100   &        2.138   &        0.393   &           5044  \\
%     5698676   &       10.806   &        4.572   &        0.100   &        0.100   &        0.391   &        0.031   &           5505  \\
%     5698730   &       12.760   &        3.028   &        0.100   &        0.100   &        0.830   &        0.209   &           7079  \\
%     5698896   &       13.229   &        2.570   &        0.320   &        0.100   &        0.805   &        0.070   &           4939  \\
%     5698920   &       12.405   &        4.435   &        0.100   &        0.100   &        1.951   &        0.376   &           6731  \\
%     5699304   &       13.298   &        4.088   &        0.100   &        0.100   &        1.248   &        0.179   &           6102  \\
%     5699350   &       11.675   &        3.781   &        0.100   &        0.100   &        2.151   &        0.375   &           5713  \\
%     5699434   &       12.147   &        4.076   &        0.100   &        0.100   &        0.568   &        0.062   &           6234  \\
%     5699595   &       12.953   &        4.369   &        0.100   &        0.100   &        1.386   &        0.269   &           6558  \\
%     5699681   &       12.666   &        4.209   &        0.103   &        0.100   &        0.414   &        0.053   &           5786  \\
%     5700025   &       13.322   &        4.020   &        0.477   &        0.477   &        5.288   &        0.123   &           5257  \\
%     5700346   &       13.474   &        3.920   &        0.124   &        0.100   &        0.108   &        0.022   &           6365  \\
%     5700588   &       12.780   &        4.350   &        0.100   &        0.100   &        4.482   &        0.023   &           6369  \\
%     5701529   &       13.403   &        4.341   &        0.259   &        0.100   &        0.294   &        0.076   &           5743  \\
%     5701635   &       12.677   &        4.025   &        0.100   &        0.100   &        2.070   &        0.373   &           6129  \\
%     5701717   &       13.308   &        2.580   &        0.338   &        0.100   &        2.465   &        0.361   &           4967  \\
%     5701829   &        9.047   &        3.038   &        0.100   &        0.100   &        0.122   &        0.035   &           4888  \\
%     5701850   &       11.428   &        2.554   &        0.100   &        0.100   &        2.265   &        0.377   &           4785  \\
%     5701871   &       13.382   &        4.199   &        0.104   &        0.100   &        2.540   &        0.387   &           6593  \\
%     5702075   &       12.756   &        4.456   &        0.100   &        0.100   &        0.755   &        0.191   &           6628  \\
%     5702180   &       10.125   &        2.798   &        0.100   &        0.100   &        1.035   &        0.241   &           5116  \\
%     5702239   &       11.730   &        4.348   &        0.100   &        0.100   &        0.841   &        0.088   &           6415  \\
%     5702251   &       11.197   &        3.135   &        0.100   &        0.100   &        0.704   &        0.171   &           5132  \\
%     5702382   &       12.599   &        2.619   &        0.100   &        0.100   &        1.901   &        0.385   &           5013  \\
%     5702512   &       13.356   &        4.500   &        0.248   &        0.100   &        1.585   &        0.325   &           5648  \\
%     5702601   &       12.883   &        4.350   &        0.100   &        0.100   &        2.330   &        0.280   &           6801  \\
%     5702619   &       13.480   &        4.350   &        0.126   &        0.100   &        0.330   &        0.037   &           6481  \\
%     5702730   &       12.247   &        4.468   &        0.100   &        0.100   &        1.494   &        0.260   &           6136  \\
%     5702782   &       12.914   &        3.270   &        0.153   &        0.100   &        0.168   &        0.035   &           5278  \\
%     5702843   &       13.337   &        4.017   &        0.100   &        0.100   &        0.853   &        0.195   &           6360  \\
%     5702888   &       13.432   &        2.666   &        0.365   &        0.100   &        0.959   &        0.178   &           4874  \\
%     5703160   &       13.136   &        4.236   &        0.100   &        0.100   &        0.678   &        0.172   &           6423  \\
%     5703174   &       13.038   &        3.772   &        0.178   &        0.100   &        0.859   &        0.036   &           5214  \\
%     5703256   &       13.240   &        4.500   &        0.100   &        0.100   &        2.534   &        0.041   &           6003  \\
%     5703323   &       12.950   &        4.001   &        0.100   &        0.100   &        2.699   &        0.358   &           6053  \\
%     5703348   &       11.485   &        2.606   &        0.100   &        0.100   &        0.337   &        0.021   &           4992  \\
%     5705452   &       13.367   &        4.081   &        0.101   &        0.100   &        1.078   &        0.247   &           6295  \\
%     5705554   &       12.726   &        4.280   &        0.100   &        0.100   &        0.293   &        0.049   &           6130  \\
%     5705679   &       13.080   &        3.706   &        0.188   &        0.100   &        1.072   &        0.179   &           5332  \\
%     5705927   &       12.241   &        3.086   &        0.100   &        0.100   &        1.504   &        0.033   &           6481  \\
%     5705957   &       12.242   &        4.338   &        0.100   &        0.100   &        0.286   &        0.057   &           6102  \\
%     5705986   &       13.013   &        4.024   &        0.100   &        0.100   &        1.034   &        0.033   &           6029  \\
%     5706019   &       13.482   &        4.095   &        0.126   &        0.100   &        2.020   &        0.403   &           6313  \\
%     5706094   &       12.379   &        3.265   &        0.100   &        0.100   &        2.562   &        0.377   &           5066  \\
%     5706320   &       12.668   &        4.180   &        0.100   &        0.100   &        1.534   &        0.310   &           6290  \\
%     5706341   &       10.443   &        3.275   &        0.100   &        0.100   &        1.760   &        0.344   &           5307  \\
%     5706558   &       13.292   &        4.030   &        0.100   &        0.100   &        0.604   &        0.132   &           6124  \\
%     5706632   &       11.982   &        4.358   &        0.100   &        0.100   &        0.640   &        0.071   &           6534  \\
%     5706724   &       12.820   &        2.999   &        0.134   &        0.100   &        1.083   &        0.247   &           5046  \\
%     5706760   &       11.286   &        2.588   &        0.100   &        0.100   &        0.307   &        0.030   &           4964  \\
%     5706866   &       12.555   &        3.849   &        0.100   &        0.100   &        0.725   &        0.184   &           7043  \\
%     5706892   &       11.533   &        3.650   &        0.100   &        0.100   &        1.732   &        0.337   &           5366  \\
%     5706961   &       13.478   &        3.933   &        0.125   &        0.100   &        3.157   &        0.116   &           6959  \\
%     5707098   &       10.457   &        2.831   &        0.100   &        0.100   &        1.280   &        0.265   &           5031  \\
%     5707115   &       12.635   &        2.849   &        0.197   &        0.100   &        2.050   &        0.285   &           4952  \\
%     5707269   &       13.367   &        3.263   &        0.251   &        0.100   &        0.336   &        0.033   &           5198  \\
%     5707338   &       10.114   &        3.236   &        0.100   &        0.100   &        0.748   &        0.040   &           4837  \\
%     5707416   &       12.771   &        2.534   &        0.224   &        0.100   &        0.583   &        0.141   &           4830  \\
%     5707420   &       12.700   &        4.401   &        0.110   &        0.100   &        4.855   &        0.032   &           5515  \\
%     5707803   &       12.661   &        3.981   &        0.100   &        0.100   &        2.501   &        0.381   &           6826  \\
%     5707875   &       11.411   &        4.216   &        0.100   &        0.100   &        1.318   &        0.261   &           5817  \\
%     5707897   &       12.889   &        4.309   &        0.100   &        0.100   &        1.487   &        0.015   &           6359  \\
%     5707982   &       13.203   &        4.197   &        0.215   &        0.100   &        2.276   &        0.380   &           5971  \\
%     5707985   &       12.884   &        3.677   &        0.100   &        0.100   &        2.120   &        0.021   &           6379  \\
%     5708075   &       12.387   &        4.367   &        0.100   &        0.100   &        1.537   &        0.033   &           6173  \\
%     5708077   &       13.071   &        2.673   &        0.286   &        0.100   &        0.697   &        0.170   &           4749  \\
%     5708413   &       12.253   &        4.131   &        0.100   &        0.100   &        0.421   &        0.011   &           6951  \\
%     5708495   &       13.463   &        3.819   &        0.122   &        0.100   &        3.644   &        0.022   &           6362  \\
%     5708575   &       12.586   &        4.087   &        0.100   &        0.100   &        0.682   &        0.168   &           6924  \\
%     5708815   &       13.492   &        3.349   &        0.128   &        0.100   &        2.772   &        0.037   &           6535  \\
%     5709103   &       12.879   &        4.343   &        0.100   &        0.100   &        1.348   &        0.282   &           6416  \\
%     5709111   &       12.595   &        4.215   &        0.100   &        0.100   &        0.788   &        0.029   &           6854  \\
%     5709182   &       12.011   &        2.632   &        0.100   &        0.100   &        3.789   &        0.057   &           4841  \\
%     5709187   &       13.358   &        4.100   &        0.249   &        0.100   &        0.146   &        0.020   &           5851  \\
%     5709235   &       13.489   &        2.575   &        0.378   &        0.100   &        1.968   &        0.382   &           4625  \\
%     5709265   &       12.978   &        2.615   &        0.266   &        0.100   &        3.149   &        0.084   &           4715  \\
%     5709547   &       13.162   &        4.045   &        0.206   &        0.100   &        1.894   &        0.341   &           5544  \\
%     5709564   &        9.732   &        2.638   &        0.100   &        0.100   &        2.481   &        0.374   &           4812  \\
%     5709611   &       13.066   &        4.336   &        0.100   &        0.100   &        0.444   &        0.034   &           6267  \\
%     5709667   &       12.157   &        3.020   &        0.101   &        0.100   &        0.119   &        0.019   &           4857  \\
%     5709843   &       11.111   &        3.228   &        0.100   &        0.100   &        0.178   &        0.035   &           6458  \\
%     5709936   &       12.687   &        3.792   &        0.100   &        0.100   &        0.840   &        0.197   &           6867  \\
%     5709998   &       13.465   &        3.799   &        0.272   &        0.100   &        0.800   &        0.179   &           5657  \\
%     5710099   &       13.153   &        3.679   &        0.100   &        0.100   &        1.515   &        0.317   &           6327  \\
%     5710180   &       12.574   &        3.625   &        0.100   &        0.100   &        1.729   &        0.324   &           5291  \\
%     5714754   &       13.304   &        3.191   &        0.237   &        0.100   &        2.722   &        0.372   &           5135  \\
%     5715911   &       12.349   &        3.177   &        0.100   &        0.100   &        1.211   &        0.258   &           5210  \\
%     5716461   &       11.881   &        4.500   &        0.100   &        0.100   &        3.057   &        0.075   &           5741  \\
%     5716492   &       13.464   &        3.924   &        0.122   &        0.100   &        1.486   &        0.301   &           6038  \\
%     5717023   &       13.429   &        3.773   &        0.264   &        0.100   &        0.966   &        0.012   &           5713  \\
%     5717044   &       12.466   &        4.282   &        0.100   &        0.100   &        0.392   &        0.022   &           5849  \\
%     5717058   &       11.304   &        2.994   &        0.100   &        0.100   &        0.425   &        0.032   &           4901  \\
%     5717080   &       12.636   &        2.642   &        0.197   &        0.100   &        0.091   &        0.026   &           4776  \\
%     5717507   &       13.316   &        3.861   &        0.240   &        0.100   &        0.470   &        0.123   &           5925  \\
%     5717516   &       13.489   &        3.930   &        0.278   &        0.100   &        1.920   &        0.372   &           5620  \\
%     5717541   &       11.932   &        3.271   &        0.100   &        0.100   &        2.552   &        0.386   &           5141  \\
%     5717844   &       12.871   &        4.441   &        0.144   &        0.100   &        6.220   &        0.011   &           5513  \\
%     5718010   &       13.385   &        2.650   &        0.355   &        0.100   &        1.503   &        0.306   &           4839  \\
%     5718239   &       13.335   &        2.775   &        0.344   &        0.100   &        2.815   &        0.033   &           4943  \\
%     5721762   &       11.411   &        2.590   &        0.100   &        0.100   &        1.854   &        0.361   &           4792  \\
%     5721975   &       12.672   &        3.109   &        0.204   &        0.100   &        1.656   &        0.322   &           4951  \\
%     5722012   &       12.700   &        2.918   &        0.210   &        0.100   &        0.187   &        0.039   &           4869  \\
%     5722200   &       13.459   &        3.750   &        0.121   &        0.100   &        0.158   &        0.014   &           6558  \\
%     5722272   &       13.392   &        2.731   &        0.356   &        0.100   &        0.711   &        0.095   &           4837  \\
%     5722395   &       13.088   &        3.989   &        0.100   &        0.100   &        1.899   &        0.064   &           6459  \\
%     5722554   &       13.022   &        3.978   &        0.175   &        0.100   &        0.227   &        0.050   &           5970  \\
%     5722734   &       12.102   &        4.313   &        0.100   &        0.100   &        1.021   &        0.243   &           6139  \\
%     5722767   &       13.480   &        3.806   &        0.126   &        0.100   &        0.338   &        0.035   &           6312  \\
%     5723165   &       10.601   &        3.725   &        0.100   &        0.100   &        2.022   &        0.360   &           5290  \\
%     5723199   &       10.076   &        4.182   &        0.100   &        0.100   &        1.644   &        0.331   &           6450  \\
%     5723454   &       13.148   &        3.892   &        0.100   &        0.100   &        0.440   &        0.056   &           6698  \\
%     5723846   &       13.027   &        3.966   &        0.100   &        0.100   &        0.512   &        0.110   &           6387  \\
%     5723909   &        9.528   &        2.569   &        0.100   &        0.100   &        0.530   &        0.033   &           4809  \\
%     5723940   &       12.874   &        3.963   &        0.145   &        0.100   &        0.153   &        0.018   &           5504  \\
%     5723982   &       12.792   &        3.546   &        0.128   &        0.100   &        1.613   &        0.326   &           5112  \\
%     5724048   &       11.367   &        3.415   &        0.100   &        0.100   &        0.295   &        0.010   &           6734  \\
%     5724214   &       13.422   &        3.123   &        0.363   &        0.100   &        2.653   &        0.414   &           4963  \\
%     5724435   &       12.207   &        4.042   &        0.100   &        0.100   &        2.642   &        0.369   &           6637  \\
%     5724495   &       12.312   &        4.031   &        0.100   &        0.100   &        0.807   &        0.027   &           6537  \\
%     5724853   &       10.253   &        4.420   &        0.100   &        0.100   &        1.362   &        0.280   &           6032  \\
%     5725063   &       13.110   &        3.766   &        0.100   &        0.100   &        0.244   &        0.036   &           6173  \\
%     5725149   &       11.905   &        3.734   &        0.100   &        0.100   &        1.706   &        0.334   &           5382  \\
%     5725440   &       12.807   &        3.942   &        0.100   &        0.100   &        0.807   &        0.112   &           6528  \\
%     5725703   &       12.340   &        4.363   &        0.100   &        0.100   &        1.459   &        0.031   &           6496  \\
%     5725960   &       12.257   &        3.445   &        0.100   &        0.100   &        0.817   &        0.031   &           5176  \\
%     5726023   &       11.852   &        4.329   &        0.100   &        0.100   &        7.414   &        0.123   &           5207  \\
%     5726033   &       13.003   &        3.243   &        0.171   &        0.100   &        0.353   &        0.065   &           5038  \\
%     5726373   &       12.331   &        4.299   &        0.100   &        0.100   &        0.404   &        0.012   &           5497  \\
%     5726652   &       13.463   &        3.564   &        0.272   &        0.100   &        0.203   &        0.056   &           5186  \\
%     5726800   &       13.167   &        3.872   &        0.207   &        0.100   &        3.019   &        0.219   &           5737  \\
%     5726892   &       11.275   &        2.727   &        0.100   &        0.100   &        2.655   &        0.012   &           4856  \\
%     5727041   &       13.243   &        3.795   &        0.100   &        0.100   &        1.557   &        0.303   &           6157  \\
%     5727413   &       13.471   &        3.691   &        0.124   &        0.100   &        0.799   &        0.019   &           6014  \\
%     5727937   &       12.337   &        4.111   &        0.100   &        0.100   &        1.509   &        0.304   &           6400  \\
%     5728321   &       13.270   &        3.705   &        0.100   &        0.100   &        0.263   &        0.065   &           6562  \\
%     5728367   &       13.282   &        3.060   &        0.332   &        0.100   &        0.875   &        0.205   &           4934  \\
%     5728401   &       11.542   &        2.603   &        0.100   &        0.100   &        1.620   &        0.317   &           4913  \\
%     5728553   &       13.381   &        2.722   &        0.354   &        0.100   &        2.609   &        0.390   &           4868  \\
%     5728653   &       13.104   &        3.859   &        0.100   &        0.100   &        0.161   &        0.033   &           6327  \\
%     5728791   &       12.884   &        2.819   &        0.247   &        0.100   &        2.081   &        0.381   &           4795  \\
%     5729682   &       12.802   &        3.881   &        0.130   &        0.100   &        0.525   &        0.065   &           5069  \\
%     5730108   &       13.307   &        3.776   &        0.238   &        0.100   &        1.103   &        0.030   &           5266  \\
%     5730204   &       13.109   &        3.659   &        0.194   &        0.100   &        4.521   &        0.031   &           5473  \\
%     5730380   &       11.800   &        4.119   &        0.100   &        0.100   &        0.199   &        0.020   &           6085  \\
%     5730561   &       12.272   &        3.658   &        0.100   &        0.100   &        1.512   &        0.312   &           5086  \\
%     5730601   &       13.478   &        3.547   &        0.125   &        0.100   &        0.612   &        0.016   &           6214  \\
%     5730676   &       13.153   &        3.643   &        0.100   &        0.100   &        2.623   &        0.383   &           6220  \\
%     5730703   &       11.850   &        2.866   &        0.100   &        0.100   &        2.767   &        0.410   &           4788  \\
%     5730772   &       13.232   &        3.733   &        0.100   &        0.100   &        0.319   &        0.020   &           6643  \\
%     5730854   &       11.386   &        3.971   &        0.100   &        0.100   &        2.661   &        0.386   &           6812  \\
%     5730952   &       10.583   &        2.948   &        0.100   &        0.100   &        0.787   &        0.100   &           4848  \\
%     5731004   &       12.883   &        3.148   &        0.247   &        0.100   &        1.550   &        0.295   &           4901  \\
%     5731072   &       13.409   &        3.670   &        0.110   &        0.100   &        0.417   &        0.029   &           6119  \\
%     5731097   &       13.119   &        3.702   &        0.100   &        0.100   &        0.853   &        0.176   &           6345  \\
%     5731385   &       12.727   &        2.553   &        0.215   &        0.100   &        0.091   &        0.008   &           4913  \\
%     5731421   &       12.934   &        3.484   &        0.100   &        0.100   &        4.241   &        0.062   &           6725  \\
%     5731428   &       13.412   &        3.579   &        0.261   &        0.100   &        1.594   &        0.312   &           5256  \\
%     5731452   &       13.106   &        3.660   &        0.100   &        0.100   &        1.779   &        0.350   &           6201  \\
%     5731852   &       13.164   &        3.206   &        0.306   &        0.100   &        0.290   &        0.075   &           4963  \\
%     5731946   &       12.065   &        4.142   &        0.100   &        0.100   &        1.547   &        0.312   &           5693  \\
%     5731960   &       12.060   &        3.841   &        0.100   &        0.100   &        0.179   &        0.009   &           6254  \\
%     5732197   &       12.192   &        3.640   &        0.100   &        0.100   &        1.187   &        0.264   &           5302  \\
%     5732285   &       12.617   &        2.539   &        0.193   &        0.100   &        0.648   &        0.046   &           4738  \\
%     5732418   &       13.355   &        2.570   &        0.348   &        0.100   &        0.906   &        0.063   &           4859  \\
%     5732672   &       12.700   &        3.914   &        0.110   &        0.100   &        0.475   &        0.122   &           5058  \\
%     5732728   &       12.916   &        3.802   &        0.153   &        0.100   &        0.147   &        0.040   &           5426  \\
%     5732862   &       12.161   &        4.115   &        0.100   &        0.100   &        0.709   &        0.048   &           6787  \\
%     5732921   &       12.734   &        3.872   &        0.100   &        0.100   &        0.255   &        0.038   &           6597  \\
%     5733555   &       11.286   &        3.076   &        0.100   &        0.100   &        0.751   &        0.057   &           4808  \\
%     5733878   &       11.843   &        4.017   &        0.100   &        0.100   &        1.814   &        0.121   &           6453  \\
%     5733975   &       12.797   &        3.209   &        0.129   &        0.100   &        2.038   &        0.385   &           5051  \\
%     5734092   &       12.839   &        3.047   &        0.238   &        0.100   &        0.350   &        0.081   &           4880  \\
%     5734370   &       11.371   &        3.543   &        0.100   &        0.100   &        0.363   &        0.087   &           6060  \\
%     5734588   &       13.455   &        3.638   &        0.120   &        0.100   &        0.892   &        0.204   &           6250  \\
%     5734838   &       10.801   &        2.884   &        0.100   &        0.100   &        1.293   &        0.165   &           4923  \\
%     5734889   &       12.569   &        2.733   &        0.184   &        0.100   &        0.727   &        0.178   &           4962  \\
%     5735195   &       12.894   &        3.227   &        0.100   &        0.100   &        0.312   &        0.063   &           6233  \\
%     5735207   &       12.108   &        3.961   &        0.100   &        0.100   &        1.681   &        0.069   &           4569  \\
%     5736713   &       13.335   &        2.640   &        0.344   &        0.100   &        1.719   &        0.339   &           4860  \\
%     5736841   &       12.388   &        3.161   &        0.100   &        0.100   &        2.539   &        0.029   &           5025  \\
%     5736877   &       13.285   &        2.534   &        0.333   &        0.100   &        4.374   &        0.028   &           4833  \\
%     5736927   &       11.913   &        4.094   &        0.100   &        0.100   &        0.998   &        0.233   &           5930  \\
%     5737016   &       11.884   &        4.075   &        0.100   &        0.100   &        0.252   &        0.028   &           5638  \\
%     5737031   &       12.466   &        2.588   &        0.163   &        0.100   &        1.908   &        0.372   &           4728  \\
%     5737282   &       11.994   &        3.173   &        0.100   &        0.100   &        2.791   &        0.362   &           4733  \\
%     5738241   &       12.480   &        3.874   &        0.100   &        0.100   &        2.073   &        0.353   &           5948  \\
%     5738563   &       12.376   &        3.633   &        0.100   &        0.100   &        0.454   &        0.011   &           5296  \\
%     5738765   &       12.401   &        3.746   &        0.100   &        0.100   &        1.279   &        0.249   &           6177  \\
%     5739026   &       12.109   &        3.594   &        0.100   &        0.100   &        2.503   &        0.373   &           6770  \\
%     5739098   &       12.981   &        3.084   &        0.266   &        0.100   &        2.303   &        0.381   &           4898  \\
%     5767482   &       12.914   &        3.447   &        0.153   &        0.100   &        0.644   &        0.032   &           5103  \\
%     5767489   &       13.155   &        3.602   &        0.204   &        0.100   &        0.088   &        0.015   &           5919  \\
%     5767773   &       10.863   &        4.043   &        0.100   &        0.100   &        0.858   &        0.196   &           6526  \\
%     5767932   &       13.368   &        3.318   &        0.251   &        0.100   &        0.731   &        0.044   &           5108  \\
%     5768075   &       12.400   &        2.949   &        0.150   &        0.100   &        0.981   &        0.056   &           4744  \\
%     5768459   &       12.271   &        4.069   &        0.100   &        0.100   &        0.152   &        0.039   &           5771  \\
%     5768996   &       12.150   &        3.943   &        0.100   &        0.100   &        2.331   &        0.374   &           6608  \\
%     5769170   &       11.914   &        3.877   &        0.100   &        0.100   &        1.891   &        0.372   &           6068  \\
%     5769244   &        9.910   &        2.978   &        0.100   &        0.100   &        1.623   &        0.165   &           4817  \\
%     5769816   &       12.321   &        3.628   &        0.100   &        0.100   &        1.528   &        0.300   &           6837  \\
%     5769977   &       12.333   &        3.854   &        0.100   &        0.100   &        3.989   &        0.137   &           6654  \\
%     5770031   &       12.357   &        2.572   &        0.100   &        0.100   &        0.688   &        0.021   &           5052  \\
%     5770276   &       12.350   &        3.391   &        0.100   &        0.100   &        0.917   &        0.183   &           5121  \\
%     5770310   &       11.616   &        4.171   &        0.100   &        0.100   &        0.237   &        0.030   &           5978  \\
%     5770493   &       13.189   &        3.730   &        0.100   &        0.100   &        1.093   &        0.219   &           6389  \\
%     5770637   &       12.566   &        2.582   &        0.183   &        0.100   &        1.330   &        0.261   &           4904  \\
%     5770642   &       13.077   &        3.871   &        0.187   &        0.100   &        0.864   &        0.204   &           5177  \\
%     5770899   &       13.161   &        3.810   &        0.100   &        0.100   &        0.215   &        0.036   &           6063  \\
%     5770923   &       10.730   &        3.141   &        0.100   &        0.100   &        0.839   &        0.161   &           5038  \\
%     5771018   &       12.618   &        3.825   &        0.100   &        0.100   &        0.565   &        0.078   &           6328  \\
%     5771513   &       12.619   &        2.621   &        0.100   &        0.100   &        1.382   &        0.163   &           5219  \\
%     5771582   &       13.114   &        3.586   &        0.195   &        0.100   &        0.542   &        0.137   &           5189  \\
%     5771742   &       13.102   &        3.894   &        0.100   &        0.100   &        1.363   &        0.063   &           6170  \\
%     5771775   &       13.285   &        3.913   &        0.100   &        0.100   &        0.521   &        0.064   &           6388  \\
%     5771915   &       10.955   &        4.152   &        0.100   &        0.100   &        6.453   &        0.032   &           6416  \\
%     5772008   &       12.141   &        3.860   &        0.100   &        0.100   &        2.822   &        0.403   &           6972  \\
%     5772199   &       13.475   &        3.743   &        0.125   &        0.100   &        6.427   &        0.028   &           6282  \\
%     5772278   &       12.050   &        4.491   &        0.100   &        0.100   &        0.334   &        0.055   &           5418  \\
%     5772327   &       12.640   &        4.150   &        0.100   &        0.100   &        1.812   &        0.357   &           6348  \\
%     5772411   &       10.608   &        3.636   &        0.100   &        0.100   &        2.489   &        0.405   &           6974  \\
%     5772622   &       13.166   &        4.034   &        0.207   &        0.100   &        1.995   &        0.291   &           5944  \\
%     5772715   &       13.458   &        3.844   &        0.271   &        0.100   &        0.218   &        0.018   &           5880  \\
%     5772756   &       11.146   &        3.430   &        0.100   &        0.100   &        0.382   &        0.093   &           5174  \\
%     5772764   &       11.021   &        3.754   &        0.100   &        0.100   &        0.771   &        0.031   &           6689  \\
%     5772918   &       12.657   &        4.228   &        0.100   &        0.100   &        0.831   &        0.044   &           6257  \\
%     5772930   &       12.078   &        3.785   &        0.100   &        0.100   &        1.257   &        0.252   &           6057  \\
%     5773045   &       12.934   &        3.258   &        0.257   &        0.100   &        0.903   &        0.027   &           4765  \\
%     5773063   &       12.742   &        2.606   &        0.218   &        0.100   &        4.612   &        0.029   &           4860  \\
%     5773155   &       10.308   &        4.069   &        0.100   &        0.100   &        0.388   &        0.099   &           6317  \\
%     5773306   &       12.700   &        4.050   &        0.100   &        0.100   &        1.101   &        0.248   &           6068  \\
%     5773345   &        9.157   &        4.022   &        0.100   &        0.100   &        2.718   &        0.357   &           6130  \\
%     5773365   &       12.657   &        3.355   &        0.101   &        0.100   &        0.535   &        0.031   &           5180  \\
%     5773384   &       13.425   &        2.658   &        0.264   &        0.100   &        1.447   &        0.298   &           5106  \\
%     5773422   &       13.159   &        4.050   &        0.100   &        0.100   &        0.346   &        0.026   &           6092  \\
%     5773654   &       13.417   &        3.995   &        0.112   &        0.100   &        0.952   &        0.224   &           6369  \\
%     5773858   &       13.350   &        3.972   &        0.347   &        0.100   &        1.245   &        0.265   &           4862  \\
%     5773973   &       13.381   &        3.010   &        0.354   &        0.100   &        0.384   &        0.049   &           4876  \\
%     5774011   &       13.023   &        4.054   &        0.175   &        0.100   &        0.904   &        0.218   &           5335  \\
%     5774024   &       13.430   &        2.636   &        0.365   &        0.100   &        0.728   &        0.184   &           4751  \\
%     5774421   &       12.333   &        4.056   &        0.100   &        0.100   &        0.822   &        0.135   &           6508  \\
%     5774558   &       12.706   &        2.763   &        0.211   &        0.100   &        0.930   &        0.053   &           4876  \\
%     5774568   &       11.545   &        2.938   &        0.100   &        0.100   &        0.280   &        0.075   &           4862  \\
%     5774571   &       11.628   &        4.417   &        0.100   &        0.100   &        2.301   &        0.226   &           6373  \\
%     5774594   &       12.668   &        4.019   &        0.100   &        0.100   &        1.030   &        0.231   &           6042  \\
%     5774630   &       11.893   &        3.864   &        0.100   &        0.100   &        0.858   &        0.059   &           5811  \\
%     5774785   &       12.997   &        3.962   &        0.100   &        0.100   &        1.502   &        0.264   &           6188  \\
%     5774815   &       11.957   &        4.318   &        0.100   &        0.100   &        1.917   &        0.311   &           5722  \\
%     5774848   &       13.137   &        4.045   &        0.100   &        0.100   &        4.551   &        0.026   &           6185  \\
%     5774861   &       12.893   &        3.413   &        0.249   &        0.100   &        7.675   &        0.010   &           4705  \\
%     5774899   &       12.876   &        4.327   &        0.145   &        0.100   &        1.560   &        0.323   &           5632  \\
%     5774920   &       12.732   &        4.124   &        0.116   &        0.100   &        0.794   &        0.196   &           5023  \\
%     5774937   &       13.362   &        4.500   &        0.250   &        0.100   &        0.245   &        0.031   &           5942  \\
%     5775365   &       12.605   &        3.037   &        0.100   &        0.100   &        1.923   &        0.387   &           5058  \\
%     5775419   &       13.119   &        3.946   &        0.100   &        0.100   &        1.332   &        0.016   &           6614  \\
%     5779010   &       12.156   &        4.350   &        0.100   &        0.100   &        2.723   &        0.356   &           6350  \\
%     5779029   &       13.163   &        2.950   &        0.206   &        0.100   &        5.792   &        0.019   &           5277  \\
%     5779152   &       12.952   &        4.175   &        0.100   &        0.100   &        2.732   &        0.380   &           6735  \\
%     5779723   &       13.300   &        4.363   &        0.100   &        0.100   &        2.835   &        0.351   &           6334  \\
%     5779914   &       12.679   &        4.566   &        0.106   &        0.100   &        5.261   &        0.027   &           5043  \\
%     5780142   &       12.135   &        3.430   &        0.100   &        0.100   &        0.996   &        0.103   &           4854  \\
%     5780304   &       12.626   &        4.350   &        0.100   &        0.100   &        1.743   &        0.345   &           6394  \\
%     5780372   &       13.375   &        4.093   &        0.253   &        0.100   &        0.743   &        0.177   &           5877  \\
%     5780614   &       12.587   &        3.189   &        0.100   &        0.100   &        0.532   &        0.097   &           5246  \\
%     5780828   &       12.630   &        2.653   &        0.196   &        0.100   &        2.351   &        0.353   &           4761  \\
%     5781286   &       13.013   &        4.350   &        0.100   &        0.100   &        2.423   &        0.388   &           6418  \\
%     5781408   &       12.856   &        3.711   &        0.100   &        0.100   &        4.522   &         -NaN   &           6765  \\
%     5781616   &       12.035   &        4.277   &        0.100   &        0.100   &        0.163   &        0.033   &           7027  \\
%     5781747   &       12.794   &        4.500   &        0.129   &        0.100   &        1.067   &        0.030   &           5696  \\
%     5781782   &       11.420   &        2.597   &        0.100   &        0.100   &        1.007   &        0.216   &           5019  \\
%     5781874   &       13.003   &        4.345   &        0.100   &        0.100   &        1.189   &        0.243   &           6520  \\
%     5781895   &       12.898   &        4.182   &        0.100   &        0.100   &        0.291   &        0.020   &           6737  \\
%     5781901   &       12.826   &        2.562   &        0.235   &        0.100   &        0.210   &        0.023   &           4846  \\
%     5782134   &       12.428   &        4.492   &        0.100   &        0.100   &        0.458   &        0.069   &           6109  \\
%     5782501   &       13.140   &        4.500   &        0.201   &        0.100   &        0.887   &        0.173   &           5573  \\
%     5782570   &       13.223   &        3.897   &        0.219   &        0.100   &        0.585   &        0.053   &           5749  \\
%     5782671   &       11.344   &        3.066   &        0.100   &        0.100   &        2.861   &        0.376   &           4682  \\
%     5782777   &       13.401   &        2.908   &        0.358   &        0.100   &        2.984   &        0.270   &           4820  \\
%     5783062   &       12.983   &        4.008   &        0.100   &        0.100   &        0.437   &        0.113   &           6082  \\
%     5783115   &       12.497   &        2.539   &        0.100   &        0.100   &        1.062   &        0.010   &           5023  \\
%     5783411   &       13.313   &        4.195   &        0.100   &        0.100   &        1.699   &        0.337   &           6065  \\
%     5783528   &       12.214   &        4.404   &        0.100   &        0.100   &        1.184   &        0.254   &           6440  \\
%     5783679   &       12.067   &        3.432   &        0.100   &        0.100   &        0.413   &        0.105   &           6720  \\
%     5783715   &       13.453   &        4.324   &        0.270   &        0.100   &        1.546   &        0.315   &           5912  \\
%     5784019   &       12.436   &        4.233   &        0.100   &        0.100   &        0.392   &        0.042   &           6691  \\
%     5784094   &       11.850   &        3.016   &        0.100   &        0.100   &        0.165   &        0.027   &           4710  \\
%     5784101   &       12.561   &        4.350   &        0.100   &        0.100   &        0.603   &        0.032   &           6331  \\
%     5784288   &       12.649   &        2.576   &        0.200   &        0.100   &        0.084   &        0.030   &           4784  \\
%     5784291   &       13.148   &        4.545   &        0.303   &        0.100   &        2.717   &        0.401   &           4983  \\
%     5784536   &       13.239   &        3.188   &        0.323   &        0.167   &        0.960   &        0.034   &           4820  \\
%     5785056   &       12.865   &        2.585   &        0.143   &        0.100   &        1.785   &        0.348   &           5031  \\
%     5785234   &       12.605   &        4.031   &        0.100   &        0.100   &        0.819   &        0.035   &           6329  \\
%     5785268   &       12.866   &        2.965   &        0.243   &        0.100   &        1.174   &        0.257   &           4904  \\
%     5785547   &       13.489   &        3.443   &        0.278   &        0.100   &        0.936   &        0.218   &           5078  \\
%     5785573   &       13.080   &        4.588   &        0.288   &        0.100   &        1.910   &        0.363   &           4578  \\
%     5785620   &       11.353   &        2.623   &        0.100   &        0.100   &        0.615   &        0.021   &           4670  \\
%     5785625   &       13.405   &        3.902   &        0.109   &        0.100   &        0.465   &        0.122   &           6378  \\
%     5785710   &       12.034   &        3.879   &        0.100   &        0.100   &        1.847   &        0.362   &           4563  \\
%     5785858   &       13.239   &        2.543   &        0.223   &        0.100   &        2.299   &        0.405   &           5028  \\
%     5785879   &       11.165   &        2.547   &        0.100   &        0.100   &        0.263   &        0.007   &           4809  \\
%     5785952   &       12.202   &        4.371   &        0.100   &        0.100   &        0.108   &        0.022   &           6608  \\
%     5786721   &       13.460   &        4.226   &        0.121   &        0.100   &        5.152   &        0.199   &           6463  \\
%     5786982   &       12.979   &        2.506   &        0.166   &        0.100   &        4.497   &        0.008   &           5013  \\
%     5787054   &       13.264   &        4.345   &        0.100   &        0.100   &        0.166   &        0.010   &           6261  \\
%     5787929   &       13.420   &        4.465   &        0.112   &        0.100   &        0.693   &        0.024   &           6046  \\
%     5787972   &       12.315   &        3.820   &        0.100   &        0.100   &        0.368   &        0.042   &           6977  \\
%     5787977   &       12.946   &        4.350   &        0.100   &        0.100   &        0.421   &        0.103   &           6582  \\
%     5788154   &       12.765   &        2.543   &        0.223   &        0.100   &        0.772   &        0.038   &           4993  \\
%     5788235   &       13.379   &        2.570   &        0.253   &        0.100   &        0.939   &        0.222   &           5165  \\
%     5788354   &       11.426   &        2.660   &        0.100   &        0.100   &        1.641   &        0.023   &           5119  \\
%     5788360   &       10.950   &        4.256   &        0.100   &        0.100   &        0.178   &        0.032   &           6127  \\
%     5788363   &       11.959   &        3.551   &        0.100   &        0.100   &        4.273   &        0.142   &           6734  \\
%     5788405   &       13.411   &        4.498   &        0.260   &        0.100   &        0.659   &        0.104   &           5591  \\
%     5788516   &       13.034   &        4.350   &        0.100   &        0.100   &        0.586   &        0.145   &           6397  \\
%     5790744   &       11.903   &        2.742   &        0.100   &        0.100   &        1.514   &        0.303   &           4732  \\
%     5790787   &       11.458   &        4.149   &        0.100   &        0.100   &        1.387   &        0.060   &           6522  \\
%     5790939   &       13.475   &        4.020   &        0.125   &        0.100   &        0.605   &        0.055   &           6705  \\
%     5790944   &       13.460   &        4.463   &        0.121   &        0.100   &        0.933   &        0.020   &           6164  \\
%     5791045   &       12.942   &        2.843   &        0.258   &        0.100   &        1.015   &        0.029   &           4717  \\
%     5791231   &       12.363   &        4.350   &        0.100   &        0.100   &        0.123   &        0.017   &           6277  \\
%     5791255   &       13.151   &        4.163   &        0.203   &        0.100   &        1.279   &        0.254   &           5324  \\
%     5791521   &       10.250   &        3.931   &        0.100   &        0.100   &        0.648   &        0.159   &           6319  \\
%     5791603   &       13.467   &        3.948   &        0.123   &        0.100   &        0.206   &        0.019   &           6244  \\
%     5791712   &       13.229   &        4.017   &        0.100   &        0.100   &        6.252   &        0.038   &           6260  \\
%     5791844   &       11.197   &        2.857   &        0.100   &        0.100   &        0.388   &        0.027   &           4958  \\
%     5791860   &       12.548   &        3.469   &        0.180   &        0.100   &        0.244   &        0.021   &           4578  \\
%     5791882   &       13.466   &        2.531   &        0.373   &        0.100   &        0.686   &        0.083   &           4848  \\
%     5791889   &       11.010   &        3.142   &        0.100   &        0.100   &        0.677   &        0.168   &           4985  \\
%     5791915   &       13.291   &        4.155   &        0.100   &        0.100   &        3.234   &        0.075   &           6338  \\
%     5791940   &       10.778   &        4.483   &        0.100   &        0.100   &        2.168   &        0.389   &           6144  \\
%     5792101   &       12.691   &        3.793   &        0.100   &        0.100   &        1.073   &        0.034   &           6061  \\
%     5792113   &       11.877   &        2.507   &        0.100   &        0.100   &        2.266   &        0.384   &           4674  \\
%     5792421   &       10.915   &        2.715   &        0.100   &        0.100   &        0.421   &        0.108   &           5010  \\
%     5792500   &        9.495   &        2.755   &        0.100   &        0.100   &        0.909   &        0.032   &           4910  \\
%     5792581   &       10.736   &        3.239   &        0.100   &        0.100   &        0.913   &        0.194   &           4961  \\
%     5792627   &       13.343   &        3.803   &        0.100   &        0.100   &        1.516   &        0.302   &           6743  \\
%     5792658   &       13.100   &        4.088   &        0.100   &        0.100   &        0.699   &        0.174   &           6617  \\
%     5792663   &       13.370   &        3.473   &        0.251   &        0.100   &        3.152   &        0.079   &           5174  \\
%     5792807   &       12.898   &        4.177   &        0.100   &        0.100   &        0.574   &        0.139   &           6695  \\
%     5792848   &       12.969   &        2.538   &        0.164   &        0.100   &        1.897   &        0.024   &           5072  \\
%     5792889   &       12.743   &        3.141   &        0.119   &        0.100   &        1.117   &        0.175   &           5250  \\
%     5792983   &       11.502   &        4.340   &        0.100   &        0.100   &        2.425   &        0.350   &           6308  \\
%     5793098   &       12.838   &        2.571   &        0.238   &        0.100   &        1.083   &        0.252   &           4588  \\
%     5793223   &       13.129   &        2.577   &        0.298   &        0.100   &        0.242   &        0.019   &           4729  \\
%     5793427   &       11.842   &        3.160   &        0.100   &        0.100   &        0.158   &        0.034   &           5051  \\
%     5793518   &       12.635   &        3.985   &        0.100   &        0.100   &        0.238   &        0.023   &           6243  \\
%     5793557   &       13.099   &        4.198   &        0.100   &        0.100   &        0.561   &        0.022   &           6045  \\
%     5793668   &       11.772   &        4.448   &        0.100   &        0.100   &        2.145   &        0.387   &           6198  \\
%     5793702   &       12.882   &        4.286   &        0.146   &        0.100   &        2.058   &        0.389   &           5786  \\
%     5793963   &       12.969   &        3.944   &        0.100   &        0.100   &        1.710   &        0.340   &           6325  \\
%     5794117   &       12.945   &        4.003   &        0.100   &        0.100   &        0.918   &        0.024   &           7099  \\
%     5794479   &       13.317   &        3.215   &        0.240   &        0.100   &        0.279   &        0.020   &           5119  \\
%     5794713   &       13.199   &        3.998   &        0.100   &        0.100   &        0.257   &        0.020   &           6068  \\
%     5794905   &       12.410   &        4.099   &        0.100   &        0.100   &        1.386   &        0.062   &           6338  \\
%     5795235   &       11.844   &        3.025   &        0.100   &        0.100   &        0.285   &        0.028   &           6570  \\
%     5795250   &       11.671   &        2.781   &        0.100   &        0.100   &        0.171   &        0.021   &           4769  \\
%     5795475   &       11.968   &        3.520   &        0.100   &        0.100   &        6.406   &        0.073   &           5127  \\
%     5795583   &       13.213   &        2.568   &        0.317   &        0.100   &        0.854   &        0.042   &           4792  \\
%     5795626   &        9.161   &        2.766   &        0.100   &        0.100   &        0.156   &        0.025   &           5090  \\
%     5795688   &       13.165   &        2.926   &        0.206   &        0.100   &        5.279   &        0.024   &           5053  \\
%     5795802   &       13.125   &        3.600   &        0.198   &        0.100   &        0.854   &        0.188   &           5354  \\
%     5795915   &       13.445   &        3.232   &        0.268   &        0.100   &        0.201   &        0.018   &           5075  \\
%     5796504   &       12.245   &        3.003   &        0.119   &        0.100   &        0.777   &        0.193   &           4959  \\
%     5801326   &       12.921   &        3.955   &        0.100   &        0.100   &        0.280   &        0.017   &           6202  \\
%     5801446   &       12.518   &        2.731   &        0.174   &        0.100   &        1.930   &        0.380   &           4915  \\
%     5801675   &       11.479   &        3.786   &        0.100   &        0.100   &        2.450   &        0.396   &           6505  \\
%     5801717   &       12.706   &        2.722   &        0.211   &        0.100   &        3.238   &        0.066   &           4882  \\
%     5801758   &       13.427   &        3.931   &        0.114   &        0.100   &        0.939   &        0.194   &           6185  \\
%     5801940   &       11.936   &        4.485   &        0.100   &        0.100   &        0.804   &        0.051   &           5999  \\
%     5802280   &       13.053   &        3.346   &        0.100   &        0.100   &        2.705   &        0.338   &           6198  \\
%     5802284   &       12.909   &        4.141   &        0.152   &        0.100   &        0.297   &        0.019   &           5604  \\
%     5802346   &       13.111   &        3.922   &        0.100   &        0.100   &        1.875   &        0.379   &           6085  \\
%     5802400   &       12.897   &        2.668   &        0.249   &        0.100   &        0.047   &        0.014   &           4921  \\
%     5802420   &       12.315   &        2.726   &        0.133   &        0.100   &        1.724   &        0.339   &           4850  \\
%     5802567   &       13.066   &        4.021   &        0.100   &        0.100   &        0.366   &        0.065   &           6312  \\
%     5802573   &       11.654   &        2.978   &        0.100   &        0.100   &        0.304   &        0.065   &           4994  \\
%     5802601   &       11.543   &        4.387   &        0.100   &        0.100   &        1.178   &        0.266   &           6185  \\
%     5802621   &       11.548   &        4.396   &        0.100   &        0.100   &        0.816   &        0.191   &           5233  \\
%     5802797   &       12.992   &        3.102   &        0.168   &        0.100   &        2.063   &        0.164   &           5026  \\
%     5802955   &       13.177   &        3.940   &        0.100   &        0.100   &        0.278   &        0.007   &           6475  \\
%     5803208   &       10.912   &        4.063   &        0.100   &        0.100   &        0.869   &        0.172   &           6400  \\
%     5803358   &       13.399   &        3.830   &        0.258   &        0.100   &        0.626   &        0.033   &           5942  \\
%     5803480   &       13.308   &        3.823   &        0.100   &        0.100   &        1.146   &        0.106   &           6426  \\
%     5803747   &       12.567   &        3.020   &        0.183   &        0.100   &        0.486   &        0.029   &           4764  \\
%     5806522   &       11.264   &        2.681   &        0.100   &        0.100   &        0.805   &        0.133   &           4815  \\
%     5806583   &       12.919   &        3.358   &        0.100   &        0.100   &        1.664   &        0.036   &           7092  \\
%     5806670   &       12.843   &        4.158   &        0.100   &        0.100   &        0.254   &        0.033   &           6060  \\
%     5806860   &       12.197   &        4.379   &        0.100   &        0.100   &        0.323   &        0.081   &           6061  \\
%     5807205   &       11.811   &        4.151   &        0.100   &        0.100   &        1.803   &        0.348   &           6365  \\
%     5807260   &       13.355   &        3.883   &        0.100   &        0.100   &        2.859   &        0.272   &           7102  \\
%     5807316   &       13.250   &        2.800   &        0.325   &        0.100   &        0.479   &        0.034   &           4865  \\
%     5807711   &       13.212   &        3.306   &        0.217   &        0.100   &        4.492   &        0.048   &           5283  \\
%     5807730   &       12.127   &        4.009   &        0.100   &        0.100   &        0.276   &        0.039   &           6112  \\
%     5807846   &       13.325   &        3.860   &        0.100   &        0.100   &        0.172   &        0.012   &           6363  \\
%     5808571   &       13.046   &        4.004   &        0.100   &        0.100   &        4.577   &        0.070   &           6311  \\
%     5808794   &       13.416   &        3.640   &        0.112   &        0.100   &        8.342   &        0.011   &           6412  \\
%     5809274   &       12.882   &        3.758   &        0.146   &        0.100   &        0.339   &        0.012   &           5870  \\
%     5809336   &       12.536   &        4.288   &        0.100   &        0.100   &        0.903   &        0.214   &           5963  \\
%     5809445   &       12.899   &        2.925   &        0.250   &        0.100   &        1.018   &        0.226   &           4836  \\
%     5809587   &       13.094   &        3.759   &        0.100   &        0.100   &        1.828   &        0.029   &           6916  \\
%     5809654   &       13.231   &        3.894   &        0.100   &        0.100   &        2.131   &        0.328   &           6658  \\
%     5809758   &       12.916   &        4.205   &        0.100   &        0.100   &        2.960   &        0.214   &           6363  \\
%     5810333   &       10.920   &        2.549   &        0.100   &        0.100   &        2.027   &        0.363   &           4843  \\
%     5810513   &       12.643   &        3.326   &        0.100   &        0.100   &        0.942   &        0.184   &           5125  \\
%     5810671   &       12.617   &        3.993   &        0.100   &        0.100   &        2.408   &        0.251   &           6495  \\
%     5810959   &       12.824   &        4.083   &        0.135   &        0.100   &        2.303   &        0.339   &           5996  \\
%     5811615   &       11.875   &        4.062   &        0.100   &        0.100   &        0.584   &        0.145   &           6818  \\
%     5811660   &       12.468   &        3.947   &        0.100   &        0.100   &        1.910   &        0.376   &           6356  \\
%     5811723   &       12.346   &        4.012   &        0.100   &        0.100   &        0.595   &        0.021   &           5921  \\
%     5811780   &       12.975   &        3.826   &        0.100   &        0.100   &        2.650   &        0.363   &           6810  \\
%     5811891   &       12.347   &        3.945   &        0.100   &        0.100   &        0.279   &        0.050   &           6826  \\
%     5812648   &       12.995   &        3.551   &        0.100   &        0.100   &        0.195   &        0.038   &           6555  \\
%     5812809   &       13.388   &        3.787   &        0.255   &        0.100   &        3.246   &        0.030   &           5422  \\
%     5812955   &       12.707   &        2.843   &        0.111   &        0.100   &        0.305   &        0.068   &           5041  \\
%     5812973   &       13.124   &        2.516   &        0.100   &        0.100   &        0.383   &        0.052   &           6505  \\
%     5813019   &       12.608   &        3.961   &        0.100   &        0.100   &        0.614   &        0.046   &           6616  \\
%     5813106   &       12.021   &        4.313   &        0.100   &        0.100   &        0.136   &        0.033   &           6103  \\
%     5813445   &       13.323   &        2.680   &        0.341   &        0.100   &        4.424   &        0.058   &           4765  \\
%     5813937   &       13.417   &        3.769   &        0.262   &        0.100   &        0.491   &        0.026   &           5559  \\
%     5814204   &       11.371   &        2.949   &        0.100   &        0.100   &        0.437   &        0.010   &           4726  \\
%     5814257   &       13.293   &        3.730   &        0.100   &        0.100   &        1.992   &        0.318   &           6147  \\
%     5814512   &       11.225   &        3.924   &        0.100   &        0.100   &        0.269   &        0.011   &           6617  \\
%     5814613   &       12.782   &        3.945   &        0.100   &        0.100   &        0.206   &        0.048   &           6680  \\
%     5814625   &       12.124   &        4.131   &        0.100   &        0.100   &        4.030   &        0.145   &           6195  \\
%     5814646   &       12.624   &        3.993   &        0.100   &        0.100   &        0.165   &        0.017   &           6369  \\
%     5814696   &       12.677   &        3.820   &        0.100   &        0.100   &        1.223   &        0.232   &           6341  \\
%     5815218   &       11.693   &        4.067   &        0.100   &        0.100   &        2.105   &        0.344   &           6230  \\
%     5815219   &       13.034   &        3.824   &        0.100   &        0.100   &        1.296   &        0.259   &           6006  \\
%     5815843   &       12.670   &        3.909   &        0.100   &        0.100   &        0.475   &        0.118   &           6344  \\
%     5815900   &       12.527   &        4.008   &        0.100   &        0.100   &        0.183   &        0.020   &           6351  \\
%     5815916   &       13.486   &        3.532   &        0.127   &        0.100   &        3.713   &        0.044   &           6274  \\
%     5816139   &       12.953   &        3.702   &        0.100   &        0.100   &        1.977   &        0.023   &           6628  \\
%     5816145   &       12.119   &        2.825   &        0.100   &        0.100   &        0.350   &        0.019   &           4761  \\
%     5816547   &       12.257   &        2.587   &        0.121   &        0.100   &        3.782   &        0.075   &           4796  \\
%     5816671   &       10.585   &        3.432   &        0.100   &        0.100   &        0.222   &        0.059   &           5139  \\
%     5816923   &       12.833   &        3.021   &        0.237   &        0.100   &        0.254   &        0.065   &           4914  \\
%     5817028   &       12.368   &        3.014   &        0.100   &        0.100   &        0.353   &        0.010   &           5061  \\
%     5817210   &       12.855   &        3.690   &        0.100   &        0.100   &        1.066   &        0.245   &           6064  \\
%     5817243   &       13.402   &        3.685   &        0.258   &        0.100   &        1.438   &        0.289   &           5966  \\
%     5817274   &       13.391   &        3.681   &        0.106   &        0.100   &        0.310   &        0.080   &           6856  \\
%     5817588   &       12.893   &        3.139   &        0.249   &        0.100   &        2.425   &        0.023   &           4975  \\
%     5817643   &       13.483   &        3.685   &        0.276   &        0.100   &        1.357   &        0.284   &           5500  \\
%     5817791   &       13.135   &        3.678   &        0.200   &        0.100   &        1.399   &        0.063   &           5749  \\
%     5817895   &       11.551   &        3.895   &        0.100   &        0.100   &        2.794   &        0.047   &           6287  \\
%     5818064   &       12.939   &        3.122   &        0.158   &        0.100   &        0.359   &        0.087   &           5127  \\
%     5818251   &       13.499   &        3.590   &        0.130   &        0.100   &        0.910   &        0.033   &           6315  \\
%     5818478   &       11.289   &        3.596   &        0.100   &        0.100   &        0.628   &        0.139   &           5159  \\
%     5818636   &       13.174   &        3.711   &        0.100   &        0.100   &        1.164   &        0.268   &           6437  \\
%     5818706   &       11.493   &        4.060   &        0.100   &        0.100   &        2.397   &        0.371   &           6373  \\
%     5819013   &       13.421   &        3.731   &        0.113   &        0.100   &        0.822   &        0.200   &           6309  \\
%     5820239   &       11.633   &        4.107   &        0.100   &        0.100   &        2.299   &        0.371   &           6277  \\
%     5820289   &       12.718   &        3.840   &        0.114   &        0.100   &        1.838   &        0.106   &           5979  \\
%     5820290   &       13.151   &        3.689   &        0.100   &        0.100   &        0.404   &        0.102   &           6126  \\
%     5820303   &       12.644   &        3.799   &        0.100   &        0.100   &        1.428   &        0.262   &           7143  \\
%     5820359   &       12.778   &        3.076   &        0.226   &        0.100   &        0.143   &        0.043   &           4815  \\
%     5820367   &       12.975   &        3.709   &        0.100   &        0.100   &        1.536   &        0.309   &           6143  \\
%     5820381   &       13.390   &        3.503   &        0.106   &        0.100   &        0.773   &        0.011   &           6407  \\
%     5820851   &       12.726   &        3.831   &        0.115   &        0.100   &        4.719   &        0.056   &           5654  \\
%     5821285   &       12.337   &        3.749   &        0.100   &        0.100   &        1.004   &        0.108   &           6327  \\
%     5821441   &       13.382   &        3.363   &        0.104   &        0.100   &        5.539   &        0.084   &           6038  \\
%     5821557   &       11.254   &        3.847   &        0.100   &        0.100   &        1.063   &        0.035   &           6074  \\
%     5821897   &       13.225   &        3.466   &        0.100   &        0.100   &        0.271   &        0.051   &           6150  \\
%     5821967   &       12.662   &        3.881   &        0.100   &        0.100   &        1.667   &        0.335   &           6089  \\
%     5822031   &       13.286   &        3.598   &        0.100   &        0.100   &        0.451   &        0.060   &           6013  \\
%     5822232   &       12.620   &        2.538   &        0.194   &        0.100   &        0.281   &        0.041   &           4691  \\
%     5822234   &       12.957   &        3.780   &        0.161   &        0.100   &        0.456   &        0.105   &           5774  \\
%     5822889   &       11.042   &        3.576   &        0.100   &        0.100   &        1.193   &        0.275   &           5220  \\
%     5822936   &       11.082   &        2.747   &        0.100   &        0.100   &        0.632   &        0.162   &           4845  \\
%     5823148   &       11.348   &        3.830   &        0.100   &        0.100   &        0.565   &        0.020   &           6167  \\
%     5823491   &       13.248   &        3.680   &        0.225   &        0.100   &        1.840   &        0.250   &           5864  \\
%     5824113   &       11.718   &        3.705   &        0.100   &        0.100   &        1.233   &        0.148   &           5865  \\
%     5824148   &       12.418   &        3.363   &        0.100   &        0.100   &        1.385   &        0.272   &           5157  \\
%     5853304   &       13.116   &        3.612   &        0.100   &        0.100   &        0.530   &        0.045   &           6540  \\
%     5853459   &       12.079   &        3.829   &        0.100   &        0.100   &        0.135   &        0.017   &           6596  \\
%     5853692   &       11.585   &        3.996   &        0.100   &        0.100   &        0.517   &        0.130   &           6295  \\
%     5853740   &       13.371   &        3.681   &        0.252   &        0.100   &        0.121   &        0.013   &           5966  \\
%     5853829   &       11.459   &        4.235   &        0.137   &        0.137   &        2.749   &        0.392   &           5787  \\
%     5854107   &       12.947   &        3.536   &        0.100   &        0.100   &        0.177   &        0.026   &           6585  \\
%     5854439   &       12.453   &        3.902   &        0.100   &        0.100   &        0.673   &        0.026   &           6200  \\
%     5855507   &       12.746   &        3.789   &        0.100   &        0.100   &        2.202   &        0.357   &           6853  \\
%     5855715   &       12.786   &        2.525   &        0.127   &        0.100   &        2.368   &        0.286   &           5406  \\
%     5855791   &       11.304   &        3.218   &        0.100   &        0.100   &        1.517   &        0.306   &           6886  \\
%     5856243   &       12.888   &        3.468   &        0.148   &        0.100   &        0.103   &        0.031   &           5147  \\
%     5856430   &       13.432   &        3.766   &        0.115   &        0.100   &        0.980   &        0.029   &           6112  \\
%     5856737   &       13.115   &        2.945   &        0.295   &        0.100   &        0.290   &        0.070   &           4891  \\
%     5856836   &       10.848   &        4.262   &        0.100   &        0.100   &        2.191   &        0.397   &           6273  \\
%     5857421   &       10.425   &        3.922   &        0.100   &        0.100   &        5.808   &        0.011   &           6359  \\
%     5857505   &       12.833   &        3.750   &        0.137   &        0.100   &        0.172   &        0.021   &           5967  \\
%     5857548   &       11.972   &        2.581   &        0.100   &        0.100   &        3.896   &        0.112   &           4918  \\
%     5857824   &       13.204   &        3.286   &        0.315   &        0.100   &        0.668   &        0.073   &           4984  \\
%     5857836   &       12.407   &        3.308   &        0.100   &        0.100   &        2.028   &        0.374   &           6505  \\
%     5857920   &       12.025   &        4.217   &        0.100   &        0.100   &        0.356   &        0.020   &           5263  \\
%     5857981   &       12.300   &        2.831   &        0.130   &        0.100   &        0.274   &        0.070   &           4927  \\
%     5858034   &       11.738   &        2.622   &        0.100   &        0.100   &        0.146   &        0.031   &           4862  \\
%     5858461   &       13.371   &        3.781   &        0.102   &        0.100   &        0.276   &        0.033   &           6089  \\
%     5858801   &       13.250   &        3.936   &        0.100   &        0.100   &        1.798   &        0.386   &           6658  \\
%     5858947   &       11.737   &        3.191   &        0.100   &        0.100   &        0.478   &        0.031   &           5247  \\
%     5858994   &       11.743   &        4.269   &        0.100   &        0.100   &        1.255   &        0.081   &           5996  \\
%     5859067   &       13.203   &        4.225   &        0.215   &        0.100   &        0.871   &        0.201   &           5854  \\
%     5859089   &       13.002   &        4.592   &        0.170   &        0.100   &        0.911   &        0.206   &           5172  \\
%     5859281   &       13.020   &        4.039   &        0.174   &        0.100   &        1.524   &        0.303   &           5959  \\
%     5859441   &       11.483   &        4.214   &        0.100   &        0.100   &        0.473   &        0.030   &           6575  \\
%     5859527   &       13.456   &        3.490   &        0.270   &        0.100   &        0.942   &        0.194   &           5269  \\
%     5860069   &       12.260   &        4.022   &        0.100   &        0.100   &        0.404   &        0.100   &           6269  \\
%     5860093   &       11.197   &        2.616   &        0.100   &        0.100   &        2.582   &        0.391   &           4883  \\
%     5860372   &       13.014   &        4.356   &        0.100   &        0.100   &        0.637   &        0.130   &           6486  \\
%     5860444   &       12.276   &        3.987   &        0.100   &        0.100   &        1.719   &        0.342   &           6238  \\
%     5861082   &       11.354   &        4.255   &        0.100   &        0.100   &        0.958   &        0.136   &           6313  \\
%     5865324   &       12.793   &        4.121   &        0.100   &        0.100   &        3.983   &        0.025   &           6600  \\
%     5865344   &       13.176   &        4.335   &        0.209   &        0.100   &        0.848   &        0.205   &           5872  \\
%     5865469   &       12.918   &        4.448   &        0.154   &        0.100   &        1.063   &        0.066   &           5838  \\
%     5865571   &       12.746   &        3.635   &        0.119   &        0.100   &        0.126   &        0.023   &           5372  \\
%     5865729   &       13.016   &        4.500   &        0.174   &        0.100   &        2.374   &        0.408   &           5767  \\
%     5865835   &       13.049   &        3.456   &        0.181   &        0.100   &        2.156   &        0.252   &           5221  \\
%     5865892   &       11.024   &        4.210   &        0.100   &        0.100   &        0.195   &        0.047   &           6501  \\
%     5866001   &       11.658   &        3.790   &        0.100   &        0.100   &        3.176   &        0.029   &           6502  \\
%     5866138   &       11.070   &        3.190   &        0.100   &        0.100   &        2.691   &        0.373   &           5290  \\
%     5866175   &       13.094   &        4.384   &        0.191   &        0.100   &        0.895   &        0.025   &           5989  \\
%     5866181   &       13.171   &        4.277   &        0.100   &        0.100   &        1.597   &        0.321   &           6163  \\
%     5866197   &       13.262   &        4.168   &        0.100   &        0.100   &        2.572   &        0.345   &           6130  \\
%     5866537   &       12.480   &        2.964   &        0.100   &        0.100   &        1.501   &        0.308   &           5121  \\
%     5866658   &       13.267   &        4.331   &        0.100   &        0.100   &        1.205   &        0.018   &           6224  \\
%     5866945   &       12.367   &        2.999   &        0.143   &        0.100   &        5.398   &        0.060   &           4985  \\
%     5867097   &       12.762   &        4.500   &        0.122   &        0.100   &        2.071   &        0.377   &           5952  \\
%     5867162   &       13.354   &        2.641   &        0.348   &        0.100   &        0.258   &        0.062   &           4983  \\
%     5867284   &       11.059   &        4.465   &        0.100   &        0.100   &        0.148   &        0.044   &           6248  \\
%     5867450   &       13.108   &        3.020   &        0.294   &        0.100   &        0.693   &        0.151   &           4962  \\
%     5867606   &       13.415   &        4.350   &        0.111   &        0.100   &        1.740   &        0.309   &           6657  \\
%     5867697   &       13.392   &        4.300   &        0.106   &        0.100   &        1.560   &        0.114   &           6129  \\
%     5867802   &       13.194   &        2.949   &        0.213   &        0.100   &        0.570   &        0.069   &           5233  \\
%     5867990   &       12.559   &        3.001   &        0.100   &        0.100   &        0.141   &        0.025   &           5025  \\
%     5868040   &       13.361   &        4.332   &        0.100   &        0.100   &        0.328   &        0.023   &           6344  \\
%     5869020   &       13.425   &        4.026   &        0.114   &        0.100   &        2.000   &        0.126   &           6561  \\
%     5869159   &       13.197   &        3.847   &        0.100   &        0.100   &        1.708   &        0.350   &           6646  \\
%     5869168   &       13.000   &        4.246   &        0.100   &        0.100   &        0.355   &        0.026   &           6319  \\
%     5869188   &       13.089   &        3.438   &        0.190   &        0.100   &        4.120   &        0.036   &           5470  \\
%     5869329   &       13.362   &        4.014   &        0.250   &        0.100   &        0.577   &        0.133   &           5038  \\
%     5869344   &       13.314   &        3.430   &        0.239   &        0.100   &        0.097   &        0.017   &           5374  \\
%     5869538   &       12.710   &        3.234   &        0.112   &        0.100   &        2.393   &        0.038   &           5274  \\
%     5869577   &       10.834   &        4.590   &        0.100   &        0.100   &        1.865   &        0.384   &           5447  \\
%     5869777   &       13.491   &        4.158   &        0.128   &        0.100   &        1.782   &        0.362   &           6250  \\
%     5869785   &       12.757   &        3.292   &        0.121   &        0.100   &        0.842   &        0.194   &           5114  \\
%     5869806   &       13.044   &        4.315   &        0.100   &        0.100   &        3.354   &        0.149   &           6183  \\
%     5869898   &       13.496   &        4.134   &        0.279   &        0.100   &        0.996   &        0.088   &           5733  \\
%     5870102   &       12.324   &        4.231   &        0.100   &        0.100   &        1.948   &        0.288   &           6112  \\
%     5870299   &       12.284   &        3.462   &        0.100   &        0.100   &        1.048   &        0.239   &           6283  \\
%     5870707   &       13.395   &        4.493   &        0.107   &        0.100   &        4.581   &        0.120   &           6212  \\
%     5870791   &       11.609   &        4.281   &        0.100   &        0.100   &        1.036   &        0.167   &           6403  \\
%     5870827   &       13.107   &        4.152   &        0.100   &        0.100   &        0.558   &        0.041   &           6046  \\
%     5870857   &       13.441   &        3.256   &        0.367   &        0.100   &        4.791   &        0.139   &           4963  \\
%     5871273   &       12.026   &        2.569   &        0.100   &        0.100   &        0.898   &        0.167   &           5161  \\
%     5871340   &       11.993   &        2.596   &        0.100   &        0.100   &        1.504   &        0.032   &           4989  \\
%     5871381   &       13.466   &        2.578   &        0.373   &        0.100   &        0.655   &        0.157   &           4923  \\
%     5871463   &       11.136   &        3.843   &        0.100   &        0.100   &        0.246   &        0.051   &           6251  \\
%     5871551   &       11.899   &        3.952   &        0.100   &        0.100   &        0.475   &        0.118   &           6257  \\
%     5871558   &       10.205   &        3.953   &        0.100   &        0.100   &        1.054   &        0.046   &           6283  \\
%     5871792   &       11.791   &        2.568   &        0.100   &        0.100   &        0.942   &        0.027   &           5017  \\
%     5871943   &       13.117   &        4.037   &        0.100   &        0.100   &        0.918   &        0.096   &           6312  \\
%     5871957   &       10.817   &        4.338   &        0.100   &        0.100   &        1.149   &        0.121   &           6324  \\
%     5871971   &       13.060   &        2.637   &        0.183   &        0.100   &        1.341   &        0.039   &           5208  \\
%     5872232   &       13.002   &        4.318   &        0.170   &        0.100   &        3.444   &        0.028   &           5792  \\
%     5872281   &       13.150   &        4.153   &        0.100   &        0.100   &        2.189   &        0.380   &           6447  \\
%     5872706   &       12.757   &        3.964   &        0.100   &        0.100   &        6.182   &        0.062   &           7146  \\
%     5872931   &       11.939   &        4.006   &        0.100   &        0.100   &        2.105   &        0.067   &           6953  \\
%     5873482   &       12.948   &        2.594   &        0.160   &        0.100   &        1.903   &        0.385   &           5013  \\
%     5873713   &       11.616   &        4.511   &        0.100   &        0.100   &        1.001   &        0.201   &           6177  \\
%     5876187   &       11.995   &        3.515   &        0.100   &        0.100   &        2.402   &        0.403   &           6751  \\
%     5876334   &       12.575   &        4.323   &        0.100   &        0.100   &        2.597   &        0.011   &           5620  \\
%     5876621   &       13.084   &        4.147   &        0.100   &        0.100   &        7.928   &        0.021   &           6535  \\
%     5876642   &       12.536   &        4.302   &        0.100   &        0.100   &        0.125   &        0.024   &           5923  \\
%     5876758   &       12.890   &        2.647   &        0.248   &        0.100   &        2.815   &        0.329   &           4970  \\
%     5876824   &       12.163   &        4.350   &        0.100   &        0.100   &        1.715   &        0.336   &           6412  \\
%     5876918   &       13.414   &        4.198   &        0.261   &        0.106   &        0.128   &        0.038   &           5988  \\
%     5876919   &       12.700   &        2.732   &        0.210   &        0.100   &        0.696   &        0.167   &           4699  \\
%     5876943   &       13.331   &        3.046   &        0.343   &        0.100   &        1.054   &        0.248   &           4738  \\
%     5876961   &       12.327   &        3.878   &        0.100   &        0.100   &        2.373   &        0.401   &           5927  \\
%     5877026   &       13.117   &        3.788   &        0.100   &        0.100   &        0.843   &        0.197   &           6462  \\
%     5877086   &       13.300   &        2.888   &        0.336   &        0.100   &        1.701   &        0.318   &           4855  \\
%     5877168   &       13.461   &        3.826   &        0.121   &        0.100   &        1.986   &        0.260   &           6616  \\
%     5877189   &       12.302   &        3.873   &        0.100   &        0.100   &        0.152   &        0.017   &           6112  \\
%     5877411   &       13.159   &        3.934   &        0.100   &        0.100   &        0.486   &        0.020   &           6228  \\
%     5877422   &       12.172   &        2.535   &        0.104   &        0.100   &        1.934   &        0.400   &           4823  \\
%     5877659   &       12.736   &        3.568   &        0.117   &        0.100   &        1.485   &        0.301   &           5098  \\
%     5877758   &       12.986   &        3.784   &        0.100   &        0.100   &        0.238   &        0.052   &           6897  \\
%     5877971   &       13.392   &        2.744   &        0.356   &        0.100   &        3.617   &        0.031   &           4959  \\
%     5878001   &       12.817   &        4.435   &        0.100   &        0.100   &        8.387   &        0.043   &           6210  \\
%     5878199   &       12.263   &        4.493   &        0.100   &        0.100   &        0.874   &        0.040   &           5648  \\
%     5878396   &       12.206   &        3.769   &        0.100   &        0.100   &        0.649   &        0.160   &           5956  \\
%     5878463   &       13.493   &        2.519   &        0.378   &        0.100   &        0.484   &        0.114   &           4659  \\
%     5878690   &       13.455   &        3.848   &        0.270   &        0.100   &        0.383   &        0.099   &           5999  \\
%     5878747   &       12.502   &        3.654   &        0.100   &        0.100   &        0.451   &        0.115   &           6122  \\
%     5878871   &       12.931   &        4.368   &        0.100   &        0.100   &        0.422   &        0.088   &           6480  \\
%     5879053   &       12.641   &        3.380   &        0.100   &        0.100   &        0.456   &        0.039   &           5209  \\
%     5879112   &       12.673   &        2.757   &        0.105   &        0.100   &        3.118   &        0.315   &           5005  \\
%     5879114   &       13.142   &        3.239   &        0.301   &        0.100   &        0.093   &        0.007   &           4994  \\
%     5879287   &       11.965   &        4.133   &        0.100   &        0.100   &        1.207   &        0.274   &           5995  \\
%     5879345   &       13.433   &        4.148   &        0.115   &        0.100   &        1.351   &        0.020   &           6357  \\
%     5879448   &       13.294   &        3.933   &        0.100   &        0.100   &        0.738   &        0.175   &           6078  \\
%     5879562   &       12.296   &        4.336   &        0.100   &        0.100   &        3.152   &        0.119   &           5855  \\
%     5879728   &       11.908   &        2.754   &        0.100   &        0.100   &        1.272   &        0.037   &           4927  \\
%     5879751   &       12.582   &        4.409   &        0.100   &        0.100   &        2.014   &        0.337   &           6100  \\
%     5879876   &       13.375   &        3.397   &        0.352   &        0.100   &        0.788   &        0.192   &           4618  \\
%     5880025   &       12.658   &        4.363   &        0.100   &        0.100   &        0.764   &        0.021   &           6475  \\
%     5880144   &       13.337   &        3.351   &        0.244   &        0.100   &        0.557   &        0.133   &           5029  \\
%     5880467   &       13.239   &        3.810   &        0.100   &        0.100   &        0.279   &        0.024   &           6017  \\
%     5880470   &       13.112   &        4.050   &        0.100   &        0.100   &        0.828   &        0.163   &           6401  \\
%     5880515   &       13.080   &        3.887   &        0.188   &        0.100   &        3.778   &        0.023   &           5878  \\
%     5880602   &       13.101   &        4.124   &        0.100   &        0.100   &        1.701   &        0.315   &           6297  \\
%     5880833   &       12.977   &        4.411   &        0.165   &        0.100   &        0.351   &        0.072   &           5445  \\
%     5880843   &       13.246   &        4.052   &        0.324   &        0.100   &        0.182   &        0.035   &           4929  \\
%     5881079   &       13.329   &        2.914   &        0.342   &        0.100   &        0.522   &        0.125   &           4943  \\
%     5881162   &       11.438   &        2.636   &        0.100   &        0.100   &        0.030   &        0.014   &           4871  \\
%     5881531   &       13.324   &        2.610   &        0.341   &        0.100   &        0.292   &        0.020   &           4954  \\
%     5882005   &       10.194   &        3.011   &        0.100   &        0.100   &        0.372   &        0.081   &           5059  \\
%     5882210   &       12.652   &        3.163   &        0.100   &        0.100   &        2.719   &        0.076   &           5216  \\
%     5882306   &       13.340   &        3.800   &        0.100   &        0.100   &        2.053   &        0.407   &           6834  \\
%     5887403   &       11.825   &        3.108   &        0.100   &        0.100   &        0.393   &        0.088   &           4998  \\
%     5887428   &       12.347   &        2.664   &        0.100   &        0.100   &        0.425   &        0.039   &           5026  \\
%     5887600   &       13.258   &        2.522   &        0.327   &        0.100   &        0.260   &        0.034   &           4815  \\
%     5888240   &       12.638   &        4.047   &        0.100   &        0.100   &        0.753   &        0.184   &           6325  \\
%     5888493   &       13.029   &        3.977   &        0.100   &        0.100   &        0.521   &        0.131   &           6743  \\
%     5891554   &       13.471   &        3.691   &        0.124   &        0.100   &        1.544   &        0.303   &           6815  \\
%     5891708   &       12.788   &        3.101   &        0.100   &        0.100   &        0.359   &        0.028   &           6867  \\
%     5891971   &       12.208   &        2.644   &        0.100   &        0.100   &        0.394   &        0.021   &           5090  \\
%     5892084   &       12.692   &        4.047   &        0.100   &        0.100   &        2.519   &        0.115   &           6161  \\
%     5892169   &        9.906   &        3.681   &        0.100   &        0.100   &        1.183   &        0.067   &           5295  \\
%     5892647   &       12.041   &        3.230   &        0.100   &        0.100   &        2.109   &        0.410   &           4907  \\
%     5892991   &       11.644   &        4.258   &        0.100   &        0.100   &        0.304   &        0.067   &           5984  \\
%     5893039   &       12.916   &        4.185   &        0.153   &        0.100   &        2.950   &        0.082   &           5792  \\
%     5893219   &       13.483   &        3.852   &        0.276   &        0.100   &        0.916   &        0.193   &           5874  \\
%     5893765   &       10.417   &        2.913   &        0.100   &        0.100   &        0.328   &        0.044   &           4971  \\
%     5893839   &       12.229   &        3.754   &        0.100   &        0.100   &        1.739   &        0.358   &           5953  \\
%     5893966   &       12.804   &        4.100   &        0.100   &        0.100   &        1.766   &        0.311   &           6475  \\
%     5894044   &       12.058   &        3.416   &        0.100   &        0.100   &        1.808   &        0.333   &           6726  \\
%     5894182   &       12.088   &        3.776   &        0.100   &        0.100   &        0.167   &        0.009   &           6296  \\
%     5894197   &       12.787   &        4.135   &        0.127   &        0.100   &        0.237   &        0.032   &           5528  \\
%     5894271   &       12.189   &        3.097   &        0.100   &        0.100   &        0.811   &        0.171   &           5095  \\
%     5894664   &       11.752   &        4.449   &        0.100   &        0.100   &        1.604   &        0.319   &           5833  \\
%     5894754   &       13.330   &        3.761   &        0.100   &        0.100   &        2.724   &        0.363   &           6851  \\
%     5894975   &       13.438   &        3.760   &        0.116   &        0.100   &        0.946   &        0.216   &           6258  \\
%     5895199   &       12.362   &        4.119   &        0.100   &        0.100   &        2.606   &        0.370   &           5966  \\
%     5895344   &       13.393   &        3.680   &        0.256   &        0.100   &        0.410   &        0.043   &           5128  \\
%     5895360   &       13.243   &        3.853   &        0.100   &        0.100   &        3.034   &        0.218   &           6351  \\
%     5895593   &       12.813   &        3.928   &        0.133   &        0.100   &        1.804   &        0.328   &           5999  \\
%     5896077   &       12.934   &        3.486   &        0.157   &        0.100   &        0.501   &        0.042   &           5311  \\
%     5896387   &       13.231   &        3.826   &        0.221   &        0.100   &        2.862   &        0.394   &           5767  \\
%     5896655   &       13.260   &        3.540   &        0.227   &        0.100   &        0.790   &        0.036   &           5266  \\
%     5896656   &       13.177   &        3.878   &        0.100   &        0.100   &        0.676   &        0.166   &           6283  \\
%     5896758   &       12.890   &        3.855   &        0.100   &        0.100   &        2.647   &        0.381   &           6884  \\
%     5896961   &       13.395   &        3.836   &        0.107   &        0.100   &        2.300   &        0.050   &           6617  \\
%     5897036   &       13.042   &        3.906   &        0.179   &        0.100   &        1.245   &        0.239   &           5981  \\
%     5897396   &       11.822   &        4.231   &        0.100   &        0.100   &        2.467   &        0.386   &           6357  \\
%     5897435   &       11.957   &        3.758   &        0.100   &        0.100   &        0.499   &        0.048   &           6025  \\
%     5897530   &       13.470   &        3.912   &        0.273   &        0.100   &        0.452   &        0.057   &           5758  \\
%     5897645   &       12.203   &        4.057   &        0.100   &        0.100   &        1.701   &        0.318   &           7087  \\
%     5898395   &       12.698   &        4.003   &        0.110   &        0.100   &        1.533   &        0.305   &           5906  \\
%     5899115   &       13.259   &        3.537   &        0.227   &        0.100   &        2.805   &        0.343   &           5290  \\
%     5899519   &       10.950   &        2.912   &        0.100   &        0.100   &        1.591   &        0.319   &           4892  \\
%     5899642   &       12.730   &        3.262   &        0.116   &        0.100   &        2.688   &        0.099   &           5096  \\
%     5899971   &       11.033   &        3.567   &        0.100   &        0.100   &        2.132   &        0.073   &           6622  \\
%     5900071   &       11.471   &        4.048   &        0.100   &        0.100   &        1.104   &        0.057   &           6180  \\
%     5900368   &       13.128   &        3.800   &        0.100   &        0.100   &        2.860   &        0.044   &           6025  \\
%     5900574   &       12.784   &        2.676   &        0.100   &        0.100   &        0.197   &        0.044   &           7130  \\
%     5901781   &       12.774   &        3.708   &        0.125   &        0.100   &        0.288   &        0.067   &           5680  \\
%     5901835   &       12.428   &        3.174   &        0.100   &        0.100   &        1.574   &        0.318   &           5058  \\
%     5902477   &       11.011   &        3.068   &        0.100   &        0.100   &        3.686   &        0.085   &           5061  \\
%     5902653   &       11.921   &        3.506   &        0.100   &        0.100   &        1.367   &        0.268   &           6742  \\
%     5902722   &       12.808   &        3.853   &        0.100   &        0.100   &        1.627   &        0.334   &           6045  \\
%     5903242   &       13.472   &        3.140   &        0.124   &        0.100   &        1.158   &        0.224   &           6211  \\
%     5904390   &       13.194   &        3.703   &        0.100   &        0.100   &        2.551   &        0.324   &           6261  \\
%     5904563   &       12.680   &        3.705   &        0.100   &        0.100   &        0.513   &        0.025   &           6726  \\
%     5904622   &       12.828   &        3.780   &        0.136   &        0.100   &        3.162   &        0.263   &           5242  \\
%     5905179   &       13.421   &        3.649   &        0.263   &        0.100   &        0.685   &        0.178   &           5667  \\
%     5905418   &       12.355   &        4.161   &        0.100   &        0.100   &        1.255   &        0.278   &           5236  \\
%     5905457   &       12.260   &        3.370   &        0.100   &        0.100   &        1.990   &        0.395   &           5130  \\
%     5905516   &       13.110   &        3.131   &        0.194   &        0.100   &        1.091   &        0.059   &           5007  \\
%     5905735   &       12.608   &        3.912   &        0.100   &        0.100   &        2.152   &        0.339   &           5356  \\
%     5905907   &       11.002   &        3.044   &        0.100   &        0.100   &        0.606   &        0.110   &           5171  \\
%     5906026   &       11.241   &        3.590   &        0.100   &        0.100   &        0.311   &        0.071   &           6375  \\
%     5906228   &       12.601   &        3.796   &        0.100   &        0.100   &        2.988   &        0.356   &           6065  \\
%     5906298   &       13.447   &        3.557   &        0.268   &        0.100   &        2.448   &        0.341   &           5902  \\
%     5906537   &       11.724   &        4.037   &        0.100   &        0.100   &        1.168   &        0.224   &           5889  \\
%     5907163   &       13.042   &        3.540   &        0.179   &        0.100   &        1.780   &        0.372   &           5297  \\
%     5907420   &       13.342   &        3.567   &        0.100   &        0.100   &        1.966   &        0.415   &           6714  \\
%     5907824   &       10.915   &        3.920   &        0.100   &        0.100   &        2.363   &        0.407   &           6606  \\
%     5907881   &       12.397   &        3.785   &        0.100   &        0.100   &        3.890   &        0.059   &           5787  \\
%     5936852   &       11.330   &        4.040   &        0.100   &        0.100   &        0.233   &        0.039   &           5989  \\
%     5936968   &       11.427   &        3.890   &        0.100   &        0.100   &        0.574   &        0.024   &           6743  \\
%     5937281   &       12.389   &        3.917   &        0.100   &        0.100   &        7.342   &        0.238   &           5846  \\
%     5937398   &       12.335   &        2.921   &        0.137   &        0.100   &        1.831   &        0.380   &           4937  \\
%     5937689   &       11.696   &        3.955   &        0.100   &        0.100   &        2.052   &        0.332   &           6077  \\
%     5938220   &       12.617   &        3.832   &        0.100   &        0.100   &        1.233   &        0.247   &           6264  \\
%     5938266   &       10.597   &        3.605   &        0.100   &        0.100   &        0.177   &        0.029   &           6748  \\
%     5938404   &       12.787   &        2.606   &        0.227   &        0.100   &        2.184   &        0.351   &           4887  \\
%     5938430   &       12.508   &        2.699   &        0.172   &        0.100   &        1.698   &        0.354   &           4791  \\
%     5938440   &       13.209   &        3.687   &        0.216   &        0.119   &        7.899   &        0.032   &           5584  \\
%     5938515   &       12.805   &        3.785   &        0.100   &        0.100   &        1.051   &        0.206   &           6183  \\
%     5938640   &       10.454   &        3.881   &        0.100   &        0.100   &        2.359   &        0.093   &           6544  \\
%     5938798   &       12.849   &        3.809   &        0.100   &        0.100   &        1.753   &        0.316   &           6184  \\
%     5939253   &       13.370   &        2.802   &        0.351   &        0.100   &        0.157   &        0.036   &           4930  \\
%     5939769   &       13.337   &        3.689   &        0.100   &        0.100   &        0.306   &        0.058   &           6074  \\
%     5939938   &       12.134   &        4.221   &        0.100   &        0.100   &        8.281   &        0.102   &           5514  \\
%     5939996   &       13.285   &        2.579   &        0.233   &        0.100   &        0.347   &        0.042   &           5086  \\
%     5940013   &       12.618   &        3.827   &        0.100   &        0.100   &        0.456   &        0.087   &           6013  \\
%     5940017   &       13.304   &        2.934   &        0.237   &        0.100   &        7.566   &        0.050   &           5033  \\
%     5940051   &       11.949   &        3.904   &        0.100   &        0.100   &        2.380   &        0.388   &           6210  \\
%     5940060   &        9.697   &        2.629   &        0.100   &        0.100   &        5.275   &        0.118   &           4755  \\
%     5940587   &       12.896   &        3.031   &        0.149   &        0.100   &        1.120   &        0.229   &           5120  \\
%     5941339   &       13.321   &        3.844   &        0.100   &        0.100   &        1.820   &        0.355   &           6201  \\
%     5941928   &       12.193   &        3.958   &        0.100   &        0.100   &        2.356   &        0.399   &           6672  \\
%     5941978   &       12.850   &        4.249   &        0.100   &        0.100   &        3.679   &        0.139   &           6625  \\
%     5941980   &       13.481   &        4.070   &        0.276   &        0.159   &        0.254   &        0.040   &           5385  \\
%     5942108   &       12.695   &        3.845   &        0.100   &        0.100   &        2.809   &        0.247   &           6214  \\
%     5942739   &       12.268   &        4.353   &        0.100   &        0.100   &        1.985   &        0.396   &           5865  \\
%     5943448   &       12.402   &        2.544   &        0.150   &        0.100   &        7.959   &        0.286   &           4767  \\
%     5943622   &       11.186   &        4.369   &        0.100   &        0.100   &        2.422   &        0.407   &           5864  \\
%     5943725   &       11.302   &        4.555   &        0.100   &        0.100   &        2.560   &        0.246   &           6020  \\
%     5943727   &       12.302   &        4.493   &        0.100   &        0.100   &        1.891   &        0.377   &           5592  \\
%     5943738   &       13.385   &        3.924   &        0.255   &        0.100   &        3.145   &        0.111   &           5629  \\
%     5943886   &       11.940   &        3.715   &        0.100   &        0.100   &        1.319   &        0.130   &           6007  \\
%     5943933   &       12.903   &        4.122   &        0.100   &        0.100   &        0.225   &        0.049   &           6544  \\
%     5944209   &       11.278   &        4.459   &        0.100   &        0.100   &        0.566   &        0.053   &           5508  \\
%     5944395   &       13.011   &        4.212   &        0.100   &        0.100   &        2.161   &        0.352   &           6388  \\
%     5944493   &       13.184   &        2.701   &        0.210   &        0.100   &        1.039   &        0.245   &           5012  \\
%     5946748   &       12.264   &        4.350   &        0.100   &        0.100   &        3.380   &        0.076   &           6337  \\
%     5949536   &        9.831   &        4.194   &        0.100   &        0.100   &        0.161   &        0.019   &           5790  \\
%     5949551   &       11.753   &        4.500   &        0.100   &        0.100   &        1.556   &        0.281   &           5559  \\
%     5949648   &       12.849   &        2.682   &        0.240   &        0.100   &        3.655   &        0.299   &           4812  \\
%     5949751   &       12.733   &        3.830   &        0.117   &        0.100   &        0.235   &        0.018   &           5747  \\
%     5949878   &       13.302   &        3.912   &        0.236   &        0.100   &        0.312   &        0.029   &           5653  \\
%     5949964   &       13.219   &        2.558   &        0.218   &        0.100   &        0.168   &        0.034   &           5053  \\
%     5950430   &       12.925   &        4.515   &        0.155   &        0.100   &        0.578   &        0.062   &           5841  \\
%     5950466   &       12.934   &        3.939   &        0.100   &        0.100   &        0.366   &        0.035   &           6875  \\
%     5950604   &       12.889   &        4.350   &        0.100   &        0.100   &        4.799   &        0.014   &           6432  \\
%     5950735   &       13.063   &        2.572   &        0.284   &        0.100   &        0.297   &        0.073   &           4891  \\
%     5950854   &       10.961   &        4.319   &        0.100   &        0.100   &        1.113   &        0.233   &           5913  \\
%     5950889   &       13.499   &        4.007   &        0.380   &        0.100   &        8.376   &        0.161   &           4654  \\
%     5950914   &       11.810   &        4.156   &        0.100   &        0.100   &        1.200   &        0.018   &           6108  \\
%     5951134   &       10.976   &        4.321   &        0.100   &        0.100   &        2.600   &        0.035   &           6296  \\
%     5951458   &       12.713   &        4.031   &        0.100   &        0.100   &        1.017   &        0.228   &           6258  \\
%     5951569   &       13.239   &        4.353   &        0.100   &        0.100   &        0.449   &        0.040   &           6617  \\
%     5951742   &       12.321   &        2.711   &        0.100   &        0.100   &        0.507   &        0.067   &           5268  \\
%     5951946   &       12.918   &        4.342   &        0.100   &        0.100   &        1.296   &        0.158   &           6572  \\
%     5952274   &       13.411   &        4.147   &        0.360   &        0.100   &        1.047   &        0.206   &           4864  \\
%     5952324   &       12.918   &        3.541   &        0.100   &        0.100   &        0.489   &        0.039   &           6712  \\
%     5952534   &       13.441   &        4.500   &        0.117   &        0.100   &        0.491   &        0.020   &           6228  \\
%     5952802   &       11.750   &        2.586   &        0.100   &        0.100   &        1.726   &        0.337   &           5013  \\
%     5952890   &       13.226   &        2.638   &        0.220   &        0.100   &        1.508   &        0.060   &           5029  \\
%     5953000   &       13.158   &        3.959   &        0.100   &        0.100   &        1.909   &        0.352   &           6353  \\
%     5953248   &       13.137   &        4.146   &        0.100   &        0.100   &        2.081   &        0.384   &           6251  \\
%     5953275   &       13.034   &        4.067   &        0.100   &        0.100   &        1.948   &        0.401   &           6270  \\
%     5953282   &       12.916   &        4.198   &        0.153   &        0.100   &        0.458   &        0.118   &           5069  \\
%     5953307   &       13.442   &        4.345   &        0.117   &        0.100   &        0.350   &        0.015   &           6204  \\
%     5953450   &       12.661   &        3.162   &        0.102   &        0.100   &        1.001   &        0.172   &           5277  \\
%     5953549   &       13.498   &        4.001   &        0.130   &        0.100   &        0.708   &        0.176   &           6426  \\
%     5953556   &       12.784   &        4.225   &        0.100   &        0.100   &        0.274   &        0.045   &           6240  \\
%     5953709   &       12.629   &        3.231   &        0.100   &        0.100   &        0.865   &        0.086   &           5122  \\
%     5953906   &       13.012   &        4.252   &        0.100   &        0.100   &        5.449   &        0.043   &           6343  \\
%     5953993   &       11.835   &        4.298   &        0.100   &        0.100   &        0.349   &        0.017   &           6362  \\
%     5954081   &       12.903   &        3.584   &        0.151   &        0.100   &        0.381   &        0.095   &           5203  \\
%     5954158   &       11.327   &        4.124   &        0.100   &        0.100   &        0.933   &        0.165   &           6131  \\
%     5954264   &        8.162   &        3.485   &        0.100   &        0.100   &        0.269   &        0.068   &           6937  \\
%     5954756   &       13.373   &        4.093   &        0.252   &        0.100   &        1.059   &        0.035   &           5930  \\
%     5954815   &       12.912   &        3.081   &        0.252   &        0.100   &        0.869   &        0.128   &           4831  \\
%     5955003   &       13.400   &        4.109   &        0.258   &        0.100   &        1.673   &        0.350   &           5717  \\
%     5955053   &       11.977   &        4.095   &        0.100   &        0.100   &        2.268   &        0.370   &           6007  \\
%     5955122   &        9.281   &        3.901   &        0.100   &        0.100   &        0.804   &        0.017   &           5837  \\
%     5955175   &       13.065   &        4.500   &        0.184   &        0.100   &        1.815   &        0.153   &           5565  \\
%     5955258   &       13.163   &        4.275   &        0.100   &        0.100   &        2.652   &        0.403   &           6425  \\
%     5955404   &       12.140   &        2.633   &        0.100   &        0.100   &        0.558   &        0.026   &           5162  \\
%     5955411   &       13.233   &        4.043   &        0.221   &        0.100   &        1.289   &        0.247   &           5783  \\
%     5955675   &       12.658   &        2.571   &        0.102   &        0.100   &        2.502   &        0.056   &           5180  \\
%     5956162   &       13.389   &        4.053   &        0.106   &        0.100   &        1.216   &        0.167   &           6215  \\
%     5956287   &       11.745   &        3.691   &        0.100   &        0.100   &        0.800   &        0.186   &           7038  \\
%     5956596   &       12.711   &        3.408   &        0.112   &        0.100   &        1.109   &        0.260   &           5000  \\
%     5956816   &       11.729   &        4.350   &        0.100   &        0.100   &        1.841   &        0.389   &           6478  \\
%     5956977   &       12.393   &        2.860   &        0.100   &        0.100   &        1.829   &        0.356   &           5089  \\
%     5957168   &       13.500   &        3.878   &        0.130   &        0.100   &        2.135   &        0.378   &           6463  \\
%     5957220   &       13.251   &        4.316   &        0.100   &        0.100   &        1.306   &        0.247   &           6734  \\
%     5959515   &       13.337   &        4.068   &        0.244   &        0.111   &        0.272   &        0.031   &           5547  \\
%     5959521   &       13.353   &        2.621   &        0.248   &        0.100   &        0.117   &        0.026   &           5114  \\
%     5959556   &       13.470   &        4.127   &        0.123   &        0.114   &        1.899   &        0.388   &           6569  \\
%     5959615   &       11.954   &        2.663   &        0.100   &        0.100   &        0.533   &        0.137   &           4767  \\
%     5959737   &       12.559   &        4.345   &        0.100   &        0.100   &        0.333   &        0.088   &           6376  \\
%     5959770   &       12.348   &        3.883   &        0.100   &        0.100   &        0.688   &        0.156   &           6754  \\
%     5959837   &       12.176   &        3.531   &        0.100   &        0.100   &        0.862   &        0.063   &           6881  \\
%     5960215   &       13.205   &        3.846   &        0.100   &        0.100   &        2.199   &        0.408   &           6617  \\
%     5960293   &       11.647   &        2.630   &        0.100   &        0.100   &        3.870   &        0.349   &           4913  \\
%     5960394   &       12.306   &        2.532   &        0.131   &        0.100   &        2.028   &        0.390   &           4894  \\
%     5960564   &       11.546   &        3.440   &        0.100   &        0.100   &        0.167   &        0.040   &           7071  \\
%     5960594   &       13.010   &        2.678   &        0.272   &        0.100   &        0.555   &        0.136   &           4702  \\
%     5960630   &       13.363   &        2.531   &        0.350   &        0.100   &        0.097   &        0.025   &           4577  \\
%     5960635   &       13.268   &        4.139   &        0.100   &        0.100   &        2.296   &        0.385   &           6305  \\
%     5960880   &       12.373   &        3.697   &        0.100   &        0.100   &        1.624   &        0.318   &           5174  \\
%     5960988   &       12.709   &        4.214   &        0.100   &        0.100   &        3.013   &        0.178   &           6327  \\
%     5960989   &       12.510   &        3.811   &        0.100   &        0.100   &        1.443   &        0.279   &           6309  \\
%     5961015   &       12.569   &        2.936   &        0.184   &        0.100   &        0.971   &        0.039   &           4873  \\
%     5961066   &       13.064   &        3.588   &        0.100   &        0.100   &        1.888   &        0.381   &           6565  \\
%     5961161   &       13.225   &        4.239   &        0.100   &        0.100   &        0.326   &        0.081   &           6717  \\
%     5961302   &       13.453   &        4.149   &        0.370   &        0.119   &        2.345   &        0.366   &           4915  \\
%     5961321   &       13.183   &        4.022   &        0.100   &        0.100   &        4.649   &        0.078   &           6537  \\
%     5961403   &       12.467   &        4.241   &        0.100   &        0.100   &        1.256   &        0.243   &           6343  \\
%     5961472   &       12.807   &        3.607   &        0.100   &        0.100   &        1.813   &        0.361   &           6468  \\
%     5961597   &       10.332   &        3.759   &        0.100   &        0.100   &        1.590   &        0.330   &           6492  \\
%     5961755   &       13.414   &        3.175   &        0.261   &        0.100   &        2.108   &        0.398   &           5585  \\
%     5961985   &       11.965   &        3.318   &        0.100   &        0.100   &        0.443   &        0.106   &           5069  \\
%     5962148   &       12.787   &        4.185   &        0.100   &        0.100   &        0.295   &        0.051   &           6318  \\
%     5962165   &       12.290   &        2.686   &        0.128   &        0.100   &        0.413   &        0.082   &           4779  \\
%     5962180   &        9.455   &        4.556   &        0.100   &        0.100   &        0.416   &        0.098   &           5637  \\
%     5962199   &       12.999   &        3.993   &        0.100   &        0.100   &        3.024   &        0.141   &           6711  \\
%     5962323   &       13.131   &        2.825   &        0.299   &        0.100   &        0.289   &        0.011   &           4964  \\
%     5962369   &       12.611   &        3.423   &        0.100   &        0.100   &        1.638   &        0.331   &           5004  \\
%     5962384   &       12.793   &        4.320   &        0.100   &        0.100   &        2.908   &        0.346   &           6263  \\
%     5962395   &       12.334   &        2.506   &        0.137   &        0.100   &        0.470   &        0.023   &           4792  \\
%     5962451   &       12.339   &        3.028   &        0.138   &        0.100   &        2.677   &        0.034   &           4847  \\
%     5962470   &       13.088   &        2.579   &        0.289   &        0.100   &        1.075   &        0.207   &           4845  \\
%     5962693   &       13.068   &        3.896   &        0.100   &        0.100   &        1.299   &        0.175   &           6085  \\
%     5962817   &       12.384   &        2.562   &        0.147   &        0.100   &        1.017   &        0.194   &           4698  \\
%     5962848   &       13.302   &        3.801   &        0.100   &        0.100   &        0.810   &        0.042   &           6911  \\
%     5962873   &       12.199   &        3.945   &        0.100   &        0.100   &        1.225   &        0.040   &           6171  \\
%     5962892   &       13.286   &        2.647   &        0.333   &        0.100   &        0.958   &        0.066   &           4811  \\
%     5963171   &       13.242   &        3.878   &        0.223   &        0.100   &        0.679   &        0.023   &           5895  \\
%     5963253   &       13.033   &        3.743   &        0.177   &        0.100   &        2.114   &        0.406   &           5582  \\
%     5963360   &       13.478   &        3.868   &        0.125   &        0.100   &        0.179   &        0.038   &           6151  \\
%     5963469   &       13.409   &        4.015   &        0.110   &        0.100   &        2.434   &        0.409   &           6688  \\
%     5963607   &       13.073   &        4.017   &        0.100   &        0.100   &        2.972   &        0.307   &           6370  \\
%     5963616   &       13.059   &        3.865   &        0.100   &        0.100   &        1.982   &        0.372   &           6369  \\
%     5963894   &       12.119   &        2.693   &        0.100   &        0.100   &        0.185   &        0.044   &           4611  \\
%     5963970   &       12.670   &        4.173   &        0.100   &        0.100   &        1.709   &        0.212   &           6134  \\
%     5964042   &       12.776   &        2.699   &        0.225   &        0.100   &        2.984   &        0.374   &           4801  \\
%     5964515   &       13.190   &        4.131   &        0.212   &        0.100   &        0.173   &        0.049   &           5960  \\
%     5964584   &       12.267   &        4.009   &        0.100   &        0.100   &        0.669   &        0.030   &           6440  \\
%     5964936   &       11.985   &        3.453   &        0.100   &        0.100   &        2.216   &        0.395   &           6921  \\
%     5965040   &       11.407   &        2.696   &        0.100   &        0.100   &        2.407   &        0.362   &           4877  \\
%     5965062   &       13.116   &        2.801   &        0.296   &        0.100   &        0.926   &        0.028   &           4920  \\
%     5965087   &       12.886   &        4.486   &        0.100   &        0.100   &        0.921   &        0.182   &           6103  \\
%     5965334   &       13.008   &        4.086   &        0.172   &        0.100   &        1.053   &        0.021   &           5992  \\
%     5965717   &       13.460   &        4.204   &        0.271   &        0.100   &        1.111   &        0.211   &           5827  \\
%     5966036   &       13.244   &        2.669   &        0.224   &        0.100   &        1.434   &        0.269   &           5031  \\
%     5966097   &       12.352   &        4.394   &        0.100   &        0.100   &        0.818   &        0.015   &           6493  \\
%     5966348   &       12.440   &        2.581   &        0.100   &        0.100   &        1.904   &        0.403   &           5068  \\
%     5966386   &       12.353   &        2.934   &        0.100   &        0.100   &        0.109   &        0.021   &           5033  \\
%     5966485   &       13.217   &        3.239   &        0.218   &        0.100   &        1.541   &        0.320   &           5108  \\
%     5967045   &       12.918   &        4.060   &        0.100   &        0.100   &        1.397   &        0.259   &           6113  \\
%     5967147   &       12.701   &        4.350   &        0.100   &        0.100   &        0.964   &        0.031   &           6447  \\
%     5967153   &       11.992   &        3.852   &        0.100   &        0.100   &        1.214   &        0.233   &           5369  \\
%     5972541   &       13.445   &        3.924   &        0.118   &        0.100   &        1.716   &        0.350   &           6112  \\
%     5975488   &       13.492   &        4.048   &        0.128   &        0.100   &        1.592   &        0.323   &           6300  \\
%     5975876   &       12.652   &        4.263   &        0.100   &        0.100   &        2.389   &        0.017   &           6475  \\
%     5975987   &       13.375   &        3.585   &        0.253   &        0.100   &        2.600   &        0.361   &           5478  \\
%     5976238   &       11.549   &        2.762   &        0.100   &        0.100   &        0.727   &        0.021   &           4980  \\
%     5976379   &       12.529   &        3.655   &        0.100   &        0.100   &        1.849   &        0.393   &           6311  \\
%     5976413   &       13.018   &        4.178   &        0.100   &        0.100   &        2.359   &        0.330   &           6692  \\
%     5976481   &       12.956   &        4.089   &        0.161   &        0.100   &        1.555   &        0.288   &           5993  \\
%     5976798   &       12.094   &        2.911   &        0.100   &        0.100   &        7.423   &        0.019   &           4918  \\
%     5976831   &       13.078   &        3.916   &        0.100   &        0.100   &        1.184   &        0.229   &           6184  \\
%     5976908   &       12.486   &        4.104   &        0.100   &        0.100   &        1.302   &        0.255   &           5758  \\
%     5977300   &       12.459   &        4.273   &        0.100   &        0.100   &        1.710   &        0.333   &           6204  \\
%     5977341   &       12.154   &        3.202   &        0.100   &        0.100   &        0.052   &        0.025   &           5073  \\
%     5977508   &       12.258   &        2.637   &        0.122   &        0.100   &        0.360   &        0.023   &           4768  \\
%     5978154   &       12.282   &        3.489   &        0.100   &        0.100   &        1.019   &        0.227   &           6734  \\
%     5978209   &       12.020   &        4.500   &        0.100   &        0.100   &        0.414   &        0.031   &           6093  \\
%     5978324   &       10.957   &        3.338   &        0.100   &        0.100   &        0.629   &        0.160   &           4961  \\
%     5978435   &       13.301   &        3.236   &        0.236   &        0.100   &        0.434   &        0.044   &           5086  \\
%     5978436   &       11.563   &        4.267   &        0.100   &        0.100   &        1.098   &        0.062   &           6197  \\
%     5978470   &       13.050   &        4.180   &        0.100   &        0.100   &        0.288   &        0.029   &           6153  \\
%     5978868   &       12.737   &        4.231   &        0.100   &        0.100   &        1.094   &        0.240   &           6011  \\
%     5979337   &       12.027   &        4.020   &        0.100   &        0.100   &        0.436   &        0.025   &           6321  \\
%     5979712   &       12.146   &        4.500   &        0.100   &        0.100   &        0.710   &        0.017   &           5992  \\
%     5979719   &       12.895   &        4.019   &        0.149   &        0.100   &        2.189   &        0.394   &           5440  \\
%     5979800   &       11.893   &        3.327   &        0.100   &        0.100   &        2.904   &        0.371   &           5225  \\
%     5980710   &       12.853   &        4.083   &        0.100   &        0.100   &        3.990   &        0.126   &           6168  \\
%     5981012   &       12.252   &        3.933   &        0.100   &        0.100   &        1.621   &        0.326   &           6287  \\
%     5981126   &       13.389   &        3.824   &        0.256   &        0.100   &        1.825   &        0.358   &           5666  \\
%     5981154   &       12.514   &        3.365   &        0.100   &        0.100   &        1.102   &        0.234   &           5045  \\
%     5981666   &        9.631   &        3.193   &        0.100   &        0.100   &        1.054   &        0.174   &           5081  \\
%     5981689   &       12.643   &        3.985   &        0.100   &        0.100   &        2.878   &        0.343   &           6591  \\
%     5981819   &       12.922   &        3.516   &        0.100   &        0.100   &        0.628   &        0.159   &           6590  \\
%     5981820   &       13.026   &        3.925   &        0.100   &        0.100   &        0.931   &        0.191   &           6201  \\
%     5981925   &       11.660   &        4.496   &        0.100   &        0.100   &        0.098   &        0.018   &           6170  \\
%     5982073   &       12.289   &        3.660   &        0.100   &        0.100   &        0.866   &        0.198   &           6760  \\
%     5982423   &       13.319   &        3.801   &        0.240   &        0.100   &        2.227   &        0.346   &           5779  \\
%     5982591   &       13.418   &        3.618   &        0.112   &        0.100   &        1.632   &        0.316   &           6164  \\
%     5983094   &       13.254   &        3.808   &        0.226   &        0.100   &        0.870   &        0.221   &           5708  \\
%     5983176   &       13.393   &        3.191   &        0.356   &        0.100   &        2.241   &        0.381   &           4994  \\
%     5983424   &       13.025   &        3.873   &        0.100   &        0.100   &        1.062   &        0.246   &           6362  \\
%     5983490   &       13.343   &        3.801   &        0.245   &        0.100   &        2.481   &        0.412   &           5216  \\
%     5983690   &       13.332   &        3.670   &        0.100   &        0.100   &        4.295   &        0.036   &           6075  \\
%     5983744   &       12.371   &        3.961   &        0.100   &        0.100   &        2.344   &        0.148   &           6831  \\
%     5983796   &       12.606   &        3.698   &        0.100   &        0.100   &        2.201   &        0.405   &           6977  \\
%     5983830   &       11.658   &        3.514   &        0.100   &        0.100   &        1.977   &        0.334   &           6344  \\
%     5984278   &       11.991   &        3.516   &        0.100   &        0.100   &        0.231   &        0.014   &           6367  \\
%     5984359   &       11.977   &        4.220   &        0.100   &        0.100   &        1.958   &        0.392   &           5672  \\
%     5984589   &       13.004   &        3.699   &        0.100   &        0.100   &        0.613   &        0.038   &           6472  \\
%     5984633   &       12.682   &        3.284   &        0.106   &        0.100   &        1.300   &        0.023   &           5032  \\
%     5984745   &       13.103   &        3.727   &        0.193   &        0.100   &        1.777   &        0.288   &           5865  \\
%     5985293   &       12.809   &        3.659   &        0.100   &        0.100   &        1.873   &        0.374   &           6085  \\
%     5985398   &       11.650   &        4.149   &        0.100   &        0.100   &        1.685   &        0.331   &           5959  \\
%     5985708   &       13.126   &        3.789   &        0.198   &        0.100   &        1.259   &        0.231   &           5743  \\
%     5987871   &       11.507   &        3.219   &        0.100   &        0.100   &        0.719   &        0.078   &           5176  \\
%     5987982   &       12.136   &        4.029   &        0.100   &        0.100   &        0.160   &        0.046   &           6173  \\
%     5988330   &       12.481   &        4.033   &        0.166   &        0.100   &        1.760   &        0.325   &           4562  \\
%     5988566   &       11.513   &        2.803   &        0.115   &        0.115   &        0.492   &        0.079   &           6302  \\
%     5988807   &       12.271   &        4.070   &        0.100   &        0.100   &        1.745   &        0.346   &           6060  \\
%     5989059   &       12.965   &        3.740   &        0.100   &        0.100   &        1.562   &        0.298   &           6031  \\
%     5989077   &       12.988   &        3.787   &        0.100   &        0.100   &        2.611   &        0.024   &           6319  \\
%     5989099   &       12.561   &        3.908   &        0.100   &        0.100   &        1.539   &        0.305   &           6345  \\
%     5989111   &       12.098   &        3.872   &        0.100   &        0.100   &        2.417   &        0.372   &           6496  \\
%     5989268   &       13.193   &        3.660   &        0.100   &        0.100   &        0.932   &        0.220   &           6437  \\
%     5989769   &       12.607   &        3.872   &        0.100   &        0.100   &        0.771   &        0.184   &           6212  \\
%     5989832   &       11.507   &        3.997   &        0.100   &        0.100   &        2.512   &        0.373   &           6161  \\
%     5990119   &       12.514   &        3.864   &        0.100   &        0.100   &        2.537   &        0.047   &           6337  \\
%     5990980   &       13.068   &        3.678   &        0.185   &        0.100   &        0.461   &        0.110   &           5523  \\
%     5991070   &       13.134   &        3.789   &        0.199   &        0.100   &        0.196   &        0.035   &           5774  \\
%     5991517   &       13.200   &        3.649   &        0.214   &        0.100   &        3.570   &        0.075   &           5821  \\
%     5991647   &       13.180   &        3.634   &        0.210   &        0.100   &        0.729   &        0.028   &           5675  \\
%     5991682   &       13.008   &        3.533   &        0.172   &        0.100   &        1.795   &        0.335   &           5275  \\
%     6019221   &       13.065   &        3.786   &        0.100   &        0.100   &        0.917   &        0.213   &           6468  \\
%     6019408   &       12.699   &        3.092   &        0.110   &        0.100   &        1.738   &        0.343   &           5061  \\
%     6019560   &       11.923   &        3.975   &        0.100   &        0.100   &        1.744   &        0.349   &           6058  \\
%     6020410   &       13.210   &        3.700   &        0.100   &        0.100   &        2.513   &        0.379   &           6608  \\
%     6020723   &       13.413   &        3.726   &        0.111   &        0.100   &        1.583   &        0.306   &           6228  \\
%     6020754   &       12.612   &        3.683   &        0.100   &        0.100   &        2.782   &        0.097   &           6734  \\
%     6020795   &       11.897   &        3.756   &        0.100   &        0.100   &        2.094   &        0.340   &           5860  \\
%     6020892   &       13.347   &        3.657   &        0.100   &        0.100   &        0.288   &        0.028   &           6308  \\
%     6020959   &       13.432   &        2.688   &        0.365   &        0.100   &        0.806   &        0.186   &           4914  \\
%     6021107   &       13.400   &        3.666   &        0.108   &        0.100   &        0.828   &        0.196   &           6071  \\
%     6021113   &       13.185   &        3.812   &        0.100   &        0.100   &        0.653   &        0.167   &           6318  \\
%     6021160   &       12.031   &        4.069   &        0.100   &        0.100   &        1.439   &        0.286   &           5750  \\
%     6021186   &       12.957   &        3.798   &        0.261   &        0.100   &        0.860   &        0.185   &           4897  \\
%     6021822   &       12.888   &        3.572   &        0.148   &        0.100   &        0.135   &        0.033   &           5600  \\
%     6021874   &       12.580   &        3.938   &        0.100   &        0.100   &        2.154   &        0.347   &           5324  \\
%     6021998   &       13.143   &        3.825   &        0.100   &        0.100   &        3.846   &        0.017   &           6616  \\
%     6022419   &       10.178   &        3.773   &        0.100   &        0.100   &        1.584   &        0.334   &           6661  \\
%     6022653   &       12.829   &        3.845   &        0.136   &        0.100   &        1.877   &        0.373   &           5921  \\
%     6022670   &       12.896   &        3.900   &        0.100   &        0.100   &        2.039   &        0.398   &           6664  \\
%     6022710   &       13.322   &        4.254   &        0.107   &        0.107   &        0.901   &        0.021   &           6230  \\
%     6022792   &       11.481   &        3.905   &        0.100   &        0.100   &        3.306   &        0.125   &           7016  \\
%     6023302   &       13.205   &        2.730   &        0.315   &        0.100   &        7.771   &        0.175   &           4996  \\
%     6023638   &       13.001   &        2.759   &        0.270   &        0.100   &        1.457   &        0.279   &           4750  \\
%     6024019   &       13.381   &        4.015   &        0.104   &        0.100   &        1.951   &        0.394   &           6049  \\
%     6024101   &       13.288   &        3.666   &        0.100   &        0.100   &        1.908   &        0.230   &           6316  \\
%     6024170   &       13.121   &        4.433   &        0.100   &        0.100   &        9.721   &        0.029   &           6072  \\
%     6024215   &       13.001   &        2.541   &        0.170   &        0.100   &        0.511   &        0.024   &           5061  \\
%     6024360   &       12.058   &        2.603   &        0.100   &        0.100   &        0.872   &        0.191   &           4935  \\
%     6024427   &       11.970   &        4.285   &        0.100   &        0.100   &        1.006   &        0.052   &           6079  \\
%     6024455   &       12.493   &        4.111   &        0.100   &        0.100   &        0.345   &        0.049   &           6332  \\
%     6024654   &       12.597   &        3.337   &        0.100   &        0.100   &        0.377   &        0.098   &           5121  \\
%     6025223   &       13.358   &        4.046   &        0.249   &        0.100   &        1.453   &        0.279   &           5354  \\
%     6025226   &       12.336   &        3.982   &        0.100   &        0.100   &        2.801   &        0.330   &           6611  \\
%     6025346   &       12.639   &        4.051   &        0.100   &        0.100   &        0.949   &        0.222   &           6581  \\
%     6025641   &       12.967   &        2.986   &        0.263   &        0.100   &        0.617   &        0.151   &           4844  \\
%     6025755   &       12.693   &        4.444   &        0.100   &        0.100   &        1.924   &        0.377   &           6231  \\
%     6025919   &       13.138   &        4.145   &        0.100   &        0.100   &        0.420   &        0.107   &           6505  \\
%     6025938   &       12.436   &        3.488   &        0.100   &        0.100   &        0.783   &        0.188   &           5148  \\
%     6026124   &       12.785   &        3.798   &        0.127   &        0.100   &        1.055   &        0.217   &           5662  \\
%     6026188   &       10.975   &        2.652   &        0.100   &        0.100   &        2.701   &        0.371   &           4764  \\
%     6026324   &       11.617   &        2.944   &        0.100   &        0.100   &        0.568   &        0.148   &           6883  \\
%     6026875   &       13.173   &        3.975   &        0.100   &        0.100   &        1.962   &        0.364   &           6102  \\
%     6026909   &       12.281   &        4.366   &        0.100   &        0.100   &        2.780   &        0.305   &           6201  \\
%     6026983   &       12.596   &        2.927   &        0.189   &        0.100   &        1.978   &        0.379   &           4756  \\
%     6028872   &       13.320   &        4.317   &        0.100   &        0.100   &        0.257   &        0.021   &           6354  \\
%     6028972   &       12.793   &        3.929   &        0.229   &        0.100   &        2.655   &        0.367   &           4618  \\
%     6029189   &       10.743   &        3.031   &        0.100   &        0.100   &        1.079   &        0.254   &           4955  \\
%     6029474   &       11.704   &        2.815   &        0.100   &        0.100   &        1.544   &        0.323   &           4803  \\
%     6032302   &       12.423   &        4.350   &        0.100   &        0.100   &        0.284   &        0.028   &           6596  \\
%     6032305   &        8.979   &        3.835   &        0.100   &        0.100   &        2.076   &        0.388   &           5791  \\
%     6032371   &       12.635   &        3.933   &        0.197   &        0.100   &        3.167   &        0.028   &           4731  \\
%     6032639   &       11.557   &        3.093   &        0.100   &        0.100   &        2.702   &        0.322   &           5037  \\
%     6032920   &       13.492   &        4.303   &        0.278   &        0.100   &        2.462   &        0.271   &           5864  \\
%     6033209   &       13.378   &        3.887   &        0.253   &        0.100   &        2.403   &        0.289   &           5997  \\
%     6033295   &       12.408   &        2.670   &        0.152   &        0.100   &        0.845   &        0.176   &           4811  \\
%     6033361   &       13.163   &        4.022   &        0.100   &        0.100   &        1.932   &        0.375   &           6369  \\
%     6033454   &       13.324   &        4.148   &        0.100   &        0.100   &        1.763   &        0.319   &           6784  \\
%     6033607   &       13.373   &        4.145   &        0.102   &        0.100   &        2.627   &        0.386   &           6214  \\
%     6033938   &       11.720   &        3.073   &        0.100   &        0.100   &        1.070   &        0.253   &           5126  \\
%     6034088   &       13.364   &        3.885   &        0.250   &        0.100   &        2.436   &        0.342   &           5503  \\
%     6034108   &       10.464   &        4.354   &        0.100   &        0.100   &        0.763   &        0.092   &           5929  \\
%     6034166   &       11.213   &        2.921   &        0.100   &        0.100   &        2.228   &        0.352   &           4800  \\
%     6034376   &       12.450   &        4.212   &        0.100   &        0.100   &        0.367   &        0.042   &           5896  \\
%     6034893   &       10.900   &        3.650   &        0.100   &        0.100   &        2.081   &        0.374   &           5381  \\
%     6034933   &       12.628   &        4.500   &        0.100   &        0.100   &        2.065   &        0.359   &           5302  \\
%     6035199   &       10.924   &        3.498   &        0.100   &        0.100   &        1.917   &        0.069   &           5271  \\
%     6035466   &       12.680   &        4.049   &        0.100   &        0.100   &        0.341   &        0.033   &           6079  \\
%     6035769   &       12.960   &        4.350   &        0.100   &        0.100   &        0.830   &        0.187   &           6590  \\
%     6035800   &       12.867   &        2.585   &        0.243   &        0.100   &        1.627   &        0.272   &           4847  \\
%     6036221   &       12.893   &        4.385   &        0.149   &        0.100   &        0.549   &        0.044   &           5808  \\
%     6036303   &       11.605   &        4.498   &        0.100   &        0.100   &        1.642   &        0.331   &           6115  \\
%     6037102   &       11.186   &        2.593   &        0.100   &        0.100   &        2.876   &        0.254   &           4779  \\
%     6037260   &       12.965   &        3.938   &        0.100   &        0.100   &        0.169   &        0.038   &           6250  \\
%     6037407   &       13.139   &        3.879   &        0.201   &        0.100   &        2.357   &        0.369   &           5930  \\
%     6037420   &       13.451   &        4.124   &        0.119   &        0.101   &        0.551   &        0.135   &           6453  \\
%     6037465   &       13.169   &        4.180   &        0.100   &        0.100   &        1.908   &        0.351   &           6691  \\
%     6037474   &       13.316   &        3.845   &        0.100   &        0.100   &        0.595   &        0.032   &           6150  \\
%     6037612   &       10.090   &        3.923   &        0.100   &        0.100   &        1.681   &        0.339   &           6098  \\
%     6037660   &       11.686   &        2.522   &        0.100   &        0.100   &        1.956   &        0.363   &           5013  \\
%     6037811   &       12.648   &        2.705   &        0.100   &        0.100   &        2.519   &        0.273   &           5237  \\
%     6037858   &        9.857   &        2.748   &        0.100   &        0.100   &        0.645   &        0.167   &           4954  \\
%     6037904   &       11.414   &        3.969   &        0.100   &        0.100   &        3.637   &        0.039   &           6735  \\
%     6038302   &       12.563   &        2.735   &        0.183   &        0.100   &        0.076   &        0.025   &           4781  \\
%     6038485   &       13.384   &        3.318   &        0.354   &        0.100   &        1.546   &        0.316   &           4976  \\
%     6038870   &       12.165   &        4.585   &        0.100   &        0.100   &        0.197   &        0.027   &           5133  \\
%     6039006   &       12.646   &        3.769   &        0.100   &        0.100   &        0.141   &        0.032   &           6106  \\
%     6039091   &       10.961   &        4.490   &        0.100   &        0.100   &        1.972   &        0.392   &           5663  \\
%     6041223   &       11.260   &        2.668   &        0.100   &        0.100   &        1.064   &        0.211   &           4825  \\
%     6041469   &       12.986   &        4.089   &        0.167   &        0.100   &        1.383   &        0.282   &           5885  \\
%     6041551   &       12.434   &        4.100   &        0.100   &        0.100   &        3.911   &        0.053   &           6455  \\
%     6041575   &       12.904   &        3.795   &        0.251   &        0.100   &        0.576   &        0.147   &           4614  \\
%     6041741   &       12.634   &        4.027   &        0.100   &        0.100   &        1.478   &        0.257   &           6743  \\
%     6041744   &       12.244   &        3.624   &        0.100   &        0.100   &        3.230   &        0.015   &           5272  \\
%     6042118   &       13.289   &        4.123   &        0.100   &        0.100   &        2.538   &        0.377   &           6840  \\
%     6042168   &       12.976   &        3.434   &        0.100   &        0.100   &        0.113   &        0.018   &           6899  \\
%     6042191   &       13.158   &        3.207   &        0.205   &        0.100   &        1.164   &        0.242   &           5190  \\
%     6042283   &       12.207   &        3.936   &        0.100   &        0.100   &        2.471   &        0.342   &           6127  \\
%     6042403   &       13.266   &        3.336   &        0.229   &        0.100   &        0.718   &        0.177   &           5231  \\
%     6042798   &       13.293   &        3.928   &        0.100   &        0.100   &        1.747   &        0.347   &           6492  \\
%     6042905   &       12.408   &        4.053   &        0.100   &        0.100   &        0.795   &        0.137   &           6549  \\
%     6043099   &       13.471   &        4.259   &        0.274   &        0.100   &        0.794   &        0.023   &           5369  \\
%     6043168   &       13.389   &        4.104   &        0.106   &        0.100   &        0.988   &        0.223   &           6471  \\
%     6043187   &       11.562   &        2.742   &        0.100   &        0.100   &        1.133   &        0.227   &           4747  \\
%     6043457   &       13.368   &        3.670   &        0.251   &        0.100   &        2.167   &        0.030   &           5369  \\
%     6043492   &       12.511   &        4.052   &        0.100   &        0.100   &        1.279   &        0.074   &           6661  \\
%     6043574   &       12.428   &        3.820   &        0.100   &        0.100   &        9.265   &        0.022   &           6057  \\
%     6043850   &       11.731   &        4.129   &        0.100   &        0.100   &        0.729   &        0.050   &           6513  \\
%     6044054   &       11.610   &        2.821   &        0.100   &        0.100   &        5.458   &        0.032   &           4954  \\
%     6044566   &       13.473   &        2.577   &        0.274   &        0.100   &        1.076   &        0.030   &           5055  \\
%     6044646   &       12.872   &        2.928   &        0.244   &        0.100   &        2.753   &        0.362   &           4627  \\
%     6044784   &       13.114   &        3.485   &        0.195   &        0.100   &        2.460   &        0.375   &           5003  \\
%     6045234   &       13.297   &        4.290   &        0.235   &        0.100   &        1.642   &        0.318   &           5378  \\
%     6045247   &        9.698   &        3.783   &        0.100   &        0.100   &        1.279   &        0.276   &           6614  \\
%     6045279   &       13.301   &        4.012   &        0.100   &        0.100   &        0.816   &        0.202   &           6088  \\
%     6045299   &       10.705   &        3.437   &        0.100   &        0.100   &        4.241   &        0.020   &           4623  \\
%     6045323   &       13.432   &        4.500   &        0.265   &        0.100   &        7.921   &        0.079   &           5383  \\
%     6045357   &       13.347   &        4.227   &        0.100   &        0.100   &        2.294   &        0.394   &           6771  \\
%     6045496   &       11.906   &        4.227   &        0.100   &        0.100   &        1.022   &        0.029   &           5938  \\
%     6045604   &       13.434   &        2.643   &        0.365   &        0.100   &        0.303   &        0.014   &           4882  \\
%     6045618   &       12.217   &        4.343   &        0.100   &        0.100   &        0.406   &        0.014   &           6292  \\
%     6045721   &       13.351   &        2.995   &        0.347   &        0.100   &        2.694   &        0.353   &           4989  \\
%     6045909   &       13.387   &        3.913   &        0.105   &        0.100   &        0.402   &        0.019   &           6277  \\
%     6046093   &       11.722   &        4.404   &        0.100   &        0.100   &        0.411   &        0.007   &           6134  \\
%     6046159   &       13.479   &        2.900   &        0.375   &        0.100   &        3.010   &        0.085   &           4695  \\
%     6046467   &       13.474   &        3.963   &        0.274   &        0.100   &        0.955   &        0.196   &           5977  \\
%     6046621   &       13.250   &        4.201   &        0.100   &        0.100   &        1.341   &        0.015   &           6200  \\
%     6046643   &       11.590   &        3.702   &        0.100   &        0.100   &        0.127   &        0.009   &           5628  \\
%     6046859   &       11.132   &        2.583   &        0.100   &        0.100   &        0.530   &        0.099   &           4674  \\
%     6046982   &       13.158   &        4.030   &        0.100   &        0.100   &        0.826   &        0.187   &           6459  \\
%     6047033   &       11.925   &        2.522   &        0.100   &        0.100   &        0.702   &        0.031   &           4749  \\
%     6047087   &       10.412   &        4.257   &        0.100   &        0.100   &        2.831   &        0.383   &           6189  \\
%     6047216   &       13.443   &        2.680   &        0.367   &        0.100   &        1.744   &        0.344   &           4898  \\
%     6047264   &       13.321   &        2.919   &        0.341   &        0.100   &        0.817   &        0.196   &           4791  \\
%     6047472   &       12.775   &        4.313   &        0.100   &        0.100   &        0.843   &        0.041   &           6582  \\
%     6047502   &       13.476   &        3.804   &        0.275   &        0.100   &        0.715   &        0.051   &           5937  \\
%     6047556   &       13.468   &        4.182   &        0.123   &        0.100   &        7.469   &        0.017   &           6463  \\
%     6047683   &       11.372   &        2.618   &        0.100   &        0.100   &        0.649   &        0.055   &           5013  \\
%     6047857   &       12.029   &        4.513   &        0.100   &        0.100   &        2.656   &        0.405   &           5716  \\
%     6048066   &       12.588   &        2.723   &        0.100   &        0.100   &        2.497   &        0.346   &           5120  \\
%     6048139   &       13.179   &        4.070   &        0.100   &        0.100   &        2.158   &        0.379   &           6187  \\
%     6048148   &       12.768   &        2.575   &        0.224   &        0.100   &        3.077   &        0.078   &           4993  \\
%     6048345   &       12.934   &        2.534   &        0.257   &        0.100   &        0.079   &        0.015   &           4867  \\
%     6048403   &       11.543   &        3.841   &        0.100   &        0.100   &        2.217   &        0.356   &           6567  \\
%     6048744   &       13.202   &        4.397   &        0.214   &        0.100   &        0.269   &        0.018   &           5841  \\
%     6048845   &       13.359   &        3.383   &        0.249   &        0.100   &        0.751   &        0.086   &           5001  \\
%     6048862   &       12.767   &        2.778   &        0.123   &        0.100   &        0.420   &        0.017   &           5047  \\
%     6048956   &       11.654   &        4.499   &        0.100   &        0.100   &        4.756   &        0.034   &           6191  \\
%     6049083   &       11.619   &        4.422   &        0.100   &        0.100   &        1.656   &        0.332   &           5786  \\
%     6049282   &       12.596   &        4.235   &        0.100   &        0.100   &        0.499   &        0.050   &           5818  \\
%     6049343   &       12.983   &        2.746   &        0.167   &        0.100   &        2.964   &        0.237   &           5008  \\
%     6049354   &       13.262   &        3.820   &        0.228   &        0.100   &        1.680   &        0.333   &           5597  \\
%     6049366   &       11.192   &        4.115   &        0.100   &        0.100   &        1.091   &        0.041   &           6220  \\
%     6049552   &       12.933   &        4.301   &        0.257   &        0.100   &        2.872   &        0.151   &           4926  \\
%     6049635   &       11.828   &        4.507   &        0.100   &        0.100   &        0.133   &        0.037   &           6026  \\
%     6049715   &       10.983   &        4.493   &        0.100   &        0.100   &        1.650   &        0.326   &           6045  \\
%     6050146   &       13.392   &        3.629   &        0.106   &        0.100   &        1.035   &        0.203   &           6658  \\
%     6056766   &       12.914   &        4.508   &        0.138   &        0.138   &        0.458   &        0.012   &           6418  \\
%     6057174   &       12.873   &        3.312   &        0.145   &        0.100   &        2.853   &        0.023   &           5162  \\
%     6057532   &       11.803   &        2.868   &        0.100   &        0.100   &        0.366   &        0.096   &           4919  \\
%     6057755   &       12.138   &        4.350   &        0.100   &        0.100   &        1.234   &        0.252   &           6343  \\
%     6057913   &       13.402   &        4.113   &        0.258   &        0.100   &        0.167   &        0.037   &           5857  \\
%     6057928   &       12.863   &        4.208   &        0.100   &        0.100   &        0.298   &        0.040   &           6472  \\
%     6058044   &       12.157   &        4.060   &        0.100   &        0.100   &        2.337   &        0.388   &           5835  \\
%     6058104   &       13.145   &        3.199   &        0.202   &        0.100   &        2.803   &        0.380   &           5228  \\
%     6058105   &       13.122   &        3.990   &        0.100   &        0.100   &        1.112   &        0.225   &           6762  \\
%     6058403   &       12.919   &        2.551   &        0.254   &        0.100   &        0.666   &        0.166   &           4734  \\
%     6058700   &       13.405   &        2.810   &        0.359   &        0.100   &        0.865   &        0.207   &           4874  \\
%     6058758   &       13.341   &        3.928   &        0.100   &        0.100   &        1.792   &        0.339   &           6777  \\
%     6058827   &       13.110   &        3.934   &        0.100   &        0.100   &        2.480   &        0.272   &           6011  \\
%     6058830   &       11.467   &        3.895   &        0.100   &        0.100   &        0.309   &        0.035   &           6635  \\
%     6058941   &       13.214   &        2.996   &        0.217   &        0.100   &        0.343   &        0.017   &           5035  \\
%     6058980   &       12.739   &        3.960   &        0.100   &        0.100   &        0.804   &        0.171   &           6640  \\
%     6059113   &       12.124   &        3.657   &        0.100   &        0.100   &        1.552   &        0.318   &           5243  \\
%     6059650   &       12.116   &        4.455   &        0.100   &        0.100   &        0.847   &        0.018   &           6046  \\
%     6059860   &       10.807   &        3.494   &        0.100   &        0.100   &        1.433   &        0.285   &           6256  \\
%     6059883   &       13.045   &        4.256   &        0.180   &        0.100   &        2.179   &        0.397   &           5186  \\
%     6060193   &       12.845   &        4.165   &        0.100   &        0.100   &        0.826   &        0.152   &           6501  \\
%     6060450   &       13.107   &        3.845   &        0.100   &        0.100   &        1.657   &        0.330   &           6274  \\
%     6060563   &       13.412   &        3.758   &        0.111   &        0.100   &        0.215   &        0.029   &           6052  \\
%     6060703   &       12.209   &        3.008   &        0.112   &        0.100   &        4.917   &        0.026   &           4985  \\
%     6060713   &       11.343   &        4.170   &        0.100   &        0.100   &        0.591   &        0.149   &           6060  \\
%     6060752   &       12.392   &        4.258   &        0.100   &        0.100   &        2.755   &        0.389   &           5166  \\
%     6060867   &       10.994   &        2.902   &        0.100   &        0.100   &        0.198   &        0.036   &           4971  \\
%     6060903   &       10.985   &        2.664   &        0.100   &        0.100   &        0.253   &        0.021   &           5062  \\
%     6061047   &       13.222   &        4.606   &        0.219   &        0.100   &        5.125   &        0.026   &           5494  \\
%     6061176   &       12.332   &        3.333   &        0.100   &        0.100   &        0.276   &        0.074   &           5033  \\
%     6061720   &       12.929   &        4.058   &        0.156   &        0.100   &        0.277   &        0.013   &           5858  \\
%     6061867   &       11.189   &        2.998   &        0.100   &        0.100   &        2.634   &        0.256   &           5037  \\
%     6061909   &       12.735   &        4.307   &        0.100   &        0.100   &        2.573   &        0.380   &           6230  \\
%     6062024   &       11.318   &        4.067   &        0.100   &        0.100   &        0.709   &        0.179   &           6191  \\
%     6062184   &       13.355   &        3.656   &        0.248   &        0.100   &        1.654   &        0.343   &           5741  \\
%     6062185   &       13.344   &        3.889   &        0.246   &        0.100   &        0.645   &        0.163   &           5903  \\
%     6062486   &       12.606   &        3.972   &        0.100   &        0.100   &        0.826   &        0.199   &           6466  \\
%     6062593   &       13.288   &        3.825   &        0.100   &        0.100   &        0.324   &        0.050   &           6093  \\
%     6062673   &       13.129   &        3.919   &        0.100   &        0.100   &        3.305   &        0.393   &           6270  \\
%     6062681   &       13.327   &        3.856   &        0.242   &        0.100   &        0.501   &        0.028   &           5377  \\
%     6062710   &       12.689   &        3.839   &        0.108   &        0.100   &        1.091   &        0.013   &           5771  \\
%     6062756   &       13.357   &        3.804   &        0.249   &        0.100   &        3.357   &        0.091   &           5933  \\
%     6063028   &       12.009   &        3.922   &        0.100   &        0.100   &        1.597   &        0.318   &           6031  \\
%     6063228   &       12.451   &        4.614   &        0.100   &        0.100   &        0.846   &        0.196   &           5080  \\
%     6063385   &       12.850   &        3.956   &        0.100   &        0.100   &        0.137   &        0.013   &           6250  \\
%     6063628   &       12.673   &        4.016   &        0.100   &        0.100   &        0.383   &        0.019   &           6318  \\
%     6063745   &       12.244   &        2.809   &        0.119   &        0.100   &        0.535   &        0.137   &           4911  \\
%     6064051   &       12.082   &        3.294   &        0.105   &        0.105   &        2.174   &        0.362   &           6290  \\
%     6064061   &       13.418   &        3.750   &        0.262   &        0.100   &        1.537   &        0.286   &           5462  \\
%     6064517   &       12.723   &        3.913   &        0.100   &        0.100   &        1.648   &        0.334   &           6332  \\
%     6064910   &       11.415   &        3.903   &        0.100   &        0.100   &        2.119   &        0.376   &           6508  \\
%     6065102   &       12.225   &        4.108   &        0.100   &        0.100   &        3.159   &        0.131   &           5768  \\
%     6065416   &       12.690   &        3.954   &        0.100   &        0.100   &        0.487   &        0.048   &           6321  \\
%     6065478   &       12.666   &        3.976   &        0.103   &        0.100   &        1.647   &        0.314   &           5947  \\
%     6065787   &       11.446   &        4.553   &        0.100   &        0.100   &        2.706   &        0.407   &           5775  \\
%     6066772   &       12.471   &        3.778   &        0.100   &        0.100   &        0.608   &        0.059   &           6102  \\
%     6066773   &       13.459   &        3.449   &        0.121   &        0.100   &        0.850   &        0.181   &           6450  \\
%     6066938   &       13.192   &        3.765   &        0.100   &        0.100   &        1.827   &        0.374   &           6123  \\
%     6066983   &       12.362   &        3.866   &        0.100   &        0.100   &        2.877   &        0.271   &           5636  \\
%     6067314   &        9.534   &        3.123   &        0.100   &        0.100   &        0.882   &        0.207   &           5039  \\
%     6067321   &       12.564   &        4.222   &        0.100   &        0.100   &        1.237   &        0.259   &           5335  \\
%     6067866   &       12.942   &        3.168   &        0.100   &        0.100   &        0.140   &        0.035   &           6823  \\
%     6067987   &       10.106   &        2.708   &        0.100   &        0.100   &        2.735   &        0.335   &           4877  \\
%     6068170   &       12.186   &        3.538   &        0.100   &        0.100   &        0.454   &        0.111   &           6820  \\
%     6068204   &       12.602   &        3.818   &        0.100   &        0.100   &        1.003   &        0.171   &           6271  \\
%     6068502   &       12.159   &        3.803   &        0.100   &        0.100   &        2.486   &        0.228   &           6851  \\
%     6069833   &       13.141   &        3.318   &        0.201   &        0.100   &        2.619   &        0.403   &           5007  \\
%     6070366   &       10.448   &        3.169   &        0.100   &        0.100   &        2.075   &        0.345   &           4969  \\
%     6070419   &       11.868   &        3.118   &        0.100   &        0.100   &        0.284   &        0.032   &           5003  \\
%     6070513   &       12.240   &        4.043   &        0.100   &        0.100   &        1.655   &        0.327   &           5964  \\
%     6070707   &       13.139   &        3.636   &        0.201   &        0.100   &        0.919   &        0.180   &           5651  \\
%     6071132   &       12.992   &        3.795   &        0.100   &        0.100   &        2.664   &        0.281   &           6419  \\
%     6071189   &       12.955   &        3.918   &        0.261   &        0.100   &        0.425   &        0.041   &           4943  \\
%     6071633   &       12.473   &        3.131   &        0.165   &        0.100   &        0.699   &        0.085   &           4980  \\
%     6071803   &       13.367   &        3.579   &        0.101   &        0.100   &        3.601   &        0.043   &           6234  \\
%     6071998   &       13.081   &        3.759   &        0.100   &        0.100   &        1.436   &        0.257   &           6157  \\
%     6099738   &       12.387   &        3.870   &        0.100   &        0.100   &        1.949   &        0.070   &           6299  \\
%     6099789   &       11.910   &        3.295   &        0.100   &        0.100   &        2.895   &        0.370   &           5274  \\
%     6100062   &       12.135   &        3.770   &        0.100   &        0.100   &        2.395   &        0.362   &           6927  \\
%     6100142   &       12.970   &        4.371   &        0.100   &        0.100   &        0.977   &        0.045   &           6151  \\
%     6100414   &       13.361   &        3.671   &        0.100   &        0.100   &        0.694   &        0.174   &           6190  \\
%     6100523   &       13.187   &        3.571   &        0.211   &        0.100   &        0.149   &        0.030   &           5339  \\
%     6100524   &       12.897   &        2.841   &        0.249   &        0.100   &        0.224   &        0.044   &           4937  \\
%     6100582   &       12.426   &        3.693   &        0.100   &        0.100   &        2.119   &        0.275   &           5925  \\
%     6100818   &       13.373   &        3.666   &        0.102   &        0.100   &        1.605   &        0.317   &           6416  \\
%     6100831   &       12.114   &        2.721   &        0.100   &        0.100   &        0.758   &        0.059   &           4782  \\
%     6100854   &       12.075   &        3.912   &        0.100   &        0.100   &        0.893   &        0.206   &           6723  \\
%     6100938   &       13.069   &        3.788   &        0.100   &        0.100   &        4.684   &        0.015   &           6486  \\
%     6100968   &       11.953   &        3.850   &        0.100   &        0.100   &        0.249   &        0.065   &           6190  \\
%     6101079   &       12.571   &        3.932   &        0.100   &        0.100   &        1.254   &        0.029   &           6109  \\
%     6101189   &       13.443   &        3.447   &        0.117   &        0.100   &        0.696   &        0.019   &           6068  \\
%     6101462   &       13.449   &        3.677   &        0.269   &        0.100   &        0.250   &        0.023   &           5921  \\
%     6101471   &       11.818   &        3.090   &        0.100   &        0.100   &        2.519   &        0.396   &           4939  \\
%     6101610   &       12.756   &        3.842   &        0.100   &        0.100   &        0.606   &        0.155   &           6316  \\
%     6101945   &       11.907   &        3.980   &        0.100   &        0.100   &        0.421   &        0.106   &           6678  \\
%     6102827   &       13.213   &        3.377   &        0.217   &        0.100   &        0.106   &        0.028   &           5121  \\
%     6102976   &       13.153   &        3.758   &        0.100   &        0.100   &        0.779   &        0.123   &           6365  \\
%     6103039   &       12.695   &        3.927   &        0.100   &        0.100   &        1.858   &        0.312   &           6234  \\
%     6103082   &       12.422   &        3.261   &        0.100   &        0.100   &        0.492   &        0.035   &           5064  \\
%     6103106   &       13.188   &        3.781   &        0.100   &        0.100   &        0.220   &        0.013   &           6318  \\
%     6103297   &       13.105   &        3.680   &        0.100   &        0.100   &        1.382   &        0.273   &           6014  \\
%     6103873   &       13.439   &        4.260   &        0.117   &        0.100   &        1.190   &        0.253   &           6487  \\
%     6104158   &       13.284   &        4.005   &        0.100   &        0.100   &        0.516   &        0.020   &           6241  \\
%     6104307   &       12.404   &        4.138   &        0.100   &        0.100   &        1.087   &        0.195   &           5919  \\
%     6104482   &       12.298   &        4.290   &        0.100   &        0.100   &        2.149   &        0.374   &           6173  \\
%     6104549   &       12.613   &        4.199   &        0.100   &        0.100   &        0.284   &        0.039   &           5642  \\
%     6104607   &       13.022   &        3.984   &        0.100   &        0.100   &        1.514   &        0.302   &           6146  \\
%     6104665   &       13.030   &        4.044   &        0.100   &        0.100   &        1.846   &        0.371   &           6370  \\
%     6104786   &       11.550   &        3.142   &        0.100   &        0.100   &        0.696   &        0.174   &           4996  \\
%     6104897   &       12.954   &        4.190   &        0.161   &        0.100   &        0.689   &        0.076   &           5592  \\
%     6104927   &       12.419   &        3.563   &        0.100   &        0.100   &        1.128   &        0.210   &           6645  \\
%     6105180   &       13.265   &        3.809   &        0.100   &        0.100   &        1.286   &        0.175   &           6184  \\
%     6105214   &       13.439   &        3.759   &        0.117   &        0.100   &        8.856   &        0.031   &           6061  \\
%     6105367   &       12.939   &        3.989   &        0.100   &        0.100   &        2.078   &        0.286   &           6331  \\
%     6105491   &       11.919   &        4.304   &        0.100   &        0.100   &        0.359   &        0.069   &           6735  \\
%     6105540   &       11.684   &        4.108   &        0.100   &        0.100   &        0.714   &        0.100   &           6075  \\
%     6105780   &       13.493   &        3.724   &        0.278   &        0.100   &        0.935   &        0.073   &           5952  \\
%     6105925   &       12.978   &        2.625   &        0.166   &        0.100   &        0.856   &        0.209   &           5017  \\
%     6106019   &       12.822   &        4.233   &        0.100   &        0.100   &        1.482   &        0.018   &           6011  \\
%     6106023   &       13.220   &        2.752   &        0.318   &        0.100   &        0.198   &        0.043   &           4923  \\
%     6106120   &       10.966   &        2.856   &        0.100   &        0.100   &        2.136   &        0.034   &           5329  \\
%     6106304   &       13.283   &        3.969   &        0.100   &        0.100   &        1.783   &        0.353   &           6131  \\
%     6106318   &       12.768   &        4.500   &        0.124   &        0.100   &        0.571   &        0.049   &           5747  \\
%     6106614   &       13.026   &        3.492   &        0.100   &        0.100   &        0.475   &        0.086   &           6507  \\
%     6106877   &       11.375   &        4.245   &        0.100   &        0.100   &        0.831   &        0.047   &           5902  \\
%     6106895   &       12.175   &        2.637   &        0.105   &        0.100   &        2.195   &        0.381   &           4777  \\
%     6107266   &       12.004   &        4.149   &        0.100   &        0.100   &        0.459   &        0.120   &           6400  \\
%     6107304   &       13.378   &        3.968   &        0.103   &        0.100   &        0.261   &        0.014   &           6157  \\
%     6107308   &       13.424   &        4.036   &        0.113   &        0.100   &        1.618   &        0.102   &           6100  \\
%     6107434   &       10.561   &        3.417   &        0.100   &        0.100   &        0.192   &        0.054   &           5401  \\
%     6107507   &       12.895   &        3.949   &        0.100   &        0.100   &        0.792   &        0.183   &           6115  \\
%     6109619   &       11.752   &        4.349   &        0.100   &        0.100   &        0.596   &        0.148   &           6593  \\
%     6109806   &       12.113   &        4.500   &        0.100   &        0.100   &        6.728   &        0.025   &           5427  \\
%     6110119   &       11.635   &        3.548   &        0.100   &        0.100   &        0.875   &        0.216   &           7117  \\
%     6110171   &       13.268   &        4.033   &        0.229   &        0.100   &        0.365   &        0.093   &           5866  \\
%     6110449   &       12.968   &        4.365   &        0.100   &        0.100   &        0.105   &        0.021   &           6250  \\
%     6110555   &       13.448   &        4.385   &        0.269   &        0.100   &        0.270   &        0.062   &           5679  \\
%     6110816   &       13.244   &        4.506   &        0.224   &        0.100   &        9.700   &        0.020   &           5562  \\
%     6110865   &       13.173   &        3.547   &        0.208   &        0.100   &        1.836   &        0.356   &           5265  \\
%     6113752   &       13.079   &        4.500   &        0.100   &        0.100   &        0.375   &        0.026   &           6217  \\
%     6113786   &       13.318   &        4.500   &        0.240   &        0.100   &        2.352   &        0.377   &           5912  \\
%     6113793   &       13.476   &        4.291   &        0.275   &        0.114   &        0.250   &        0.055   &           5973  \\
%     6113813   &       12.224   &        3.342   &        0.100   &        0.100   &        0.993   &        0.018   &           5186  \\
%     6114108   &       12.640   &        2.823   &        0.198   &        0.100   &        0.291   &        0.070   &           4786  \\
%     6114200   &       12.538   &        2.709   &        0.178   &        0.100   &        0.576   &        0.011   &           4956  \\
%     6114222   &       13.117   &        3.833   &        0.196   &        0.100   &        4.139   &        0.149   &           5768  \\
%     6114333   &       13.045   &        4.252   &        0.100   &        0.100   &        1.247   &        0.036   &           6233  \\
%     6114507   &       11.989   &        2.859   &        0.100   &        0.100   &        2.552   &        0.372   &           4792  \\
%     6114703   &       12.848   &        4.288   &        0.100   &        0.100   &        1.240   &        0.247   &           6233  \\
%     6114745   &       11.775   &        4.369   &        0.100   &        0.100   &        2.646   &        0.014   &           6455  \\
%     6115240   &       13.002   &        4.271   &        0.100   &        0.100   &        1.662   &        0.338   &           6462  \\
%     6115282   &       13.379   &        2.660   &        0.253   &        0.100   &        1.844   &        0.015   &           5006  \\
%     6115458   &       11.520   &        3.651   &        0.100   &        0.100   &        0.276   &        0.022   &           5416  \\
%     6115501   &       13.049   &        4.409   &        0.181   &        0.100   &        2.056   &        0.369   &           5614  \\
%     6115575   &       10.106   &        2.721   &        0.100   &        0.100   &        2.369   &        0.367   &           4766  \\
%     6115603   &       10.682   &        3.523   &        0.100   &        0.100   &        2.760   &        0.360   &           6496  \\
%     6115916   &       12.492   &        2.527   &        0.100   &        0.100   &        0.155   &        0.034   &           5014  \\
%     6116048   &        8.418   &        4.261   &        0.100   &        0.100   &        0.457   &        0.044   &           5935  \\
%     6116517   &       12.969   &        2.831   &        0.264   &        0.100   &        8.610   &        0.019   &           4744  \\
%     6116676   &       12.595   &        3.935   &        0.100   &        0.100   &        1.069   &        0.062   &           5767  \\
%     6116731   &       13.039   &        4.218   &        0.100   &        0.100   &        1.226   &        0.052   &           6031  \\
%     6116806   &       12.971   &        2.698   &        0.264   &        0.100   &        0.875   &        0.201   &           4911  \\
%     6117196   &       11.915   &        2.894   &        0.100   &        0.100   &        0.750   &        0.187   &           4979  \\
%     6117516   &       10.595   &        3.979   &        0.100   &        0.100   &        0.474   &        0.013   &           6450  \\
%     6117654   &       13.136   &        4.206   &        0.100   &        0.100   &        0.317   &        0.027   &           6338  \\
%     6117671   &       12.837   &        3.885   &        0.100   &        0.100   &        1.708   &        0.017   &           6115  \\
%     6118083   &       13.497   &        3.835   &        0.129   &        0.100   &        1.317   &        0.091   &           6038  \\
%     6118145   &       12.640   &        4.291   &        0.100   &        0.100   &        2.370   &        0.403   &           6565  \\
%     6118234   &       12.953   &        4.344   &        0.100   &        0.100   &        2.326   &        0.391   &           6295  \\
%     6118253   &       12.125   &        4.106   &        0.100   &        0.100   &        0.901   &        0.219   &           6284  \\
%     6118479   &       10.880   &        2.994   &        0.100   &        0.100   &        0.392   &        0.105   &           5030  \\
%     6118670   &       11.833   &        3.038   &        0.100   &        0.100   &        2.056   &        0.369   &           5112  \\
%     6118789   &       12.825   &        2.546   &        0.235   &        0.100   &        1.757   &        0.359   &           4886  \\
%     6118870   &       13.265   &        3.965   &        0.100   &        0.100   &        1.997   &        0.385   &           6212  \\
%     6118941   &       13.414   &        2.917   &        0.261   &        0.100   &        1.763   &        0.350   &           5296  \\
%     6119013   &       11.217   &        3.625   &        0.100   &        0.100   &        1.318   &        0.251   &           5447  \\
%     6119107   &       13.405   &        4.002   &        0.109   &        0.100   &        2.763   &        0.090   &           6325  \\
%     6119151   &       12.848   &        2.599   &        0.140   &        0.100   &        0.265   &        0.069   &           5023  \\
%     6119476   &       13.244   &        4.062   &        0.100   &        0.100   &        1.622   &        0.316   &           6332  \\
%     6119774   &       12.237   &        3.002   &        0.100   &        0.100   &        0.295   &        0.028   &           5092  \\
%     6119906   &       13.091   &        3.540   &        0.190   &        0.100   &        2.347   &        0.363   &           5450  \\
%     6119964   &       12.531   &        3.941   &        0.100   &        0.100   &        0.577   &        0.022   &           6306  \\
%     6119999   &       12.434   &        3.611   &        0.100   &        0.100   &        0.735   &        0.174   &           6631  \\
%     6122562   &       11.960   &        2.624   &        0.100   &        0.100   &        2.284   &        0.377   &           4958  \\
%     6122627   &       12.727   &        2.655   &        0.215   &        0.100   &        0.656   &        0.147   &           4884  \\
%     6122646   &       12.896   &        4.490   &        0.149   &        0.100   &        0.255   &        0.025   &           5262  \\
%     6122798   &       13.229   &        4.350   &        0.100   &        0.100   &        0.875   &        0.181   &           6267  \\
%     6122831   &       12.515   &        3.281   &        0.100   &        0.100   &        1.062   &        0.034   &           5286  \\
%     6122861   &       13.438   &        2.814   &        0.366   &        0.100   &        0.557   &        0.033   &           4811  \\
%     6123047   &       12.618   &        4.172   &        0.100   &        0.100   &        0.704   &        0.026   &           5301  \\
%     6123238   &       13.496   &        3.037   &        0.279   &        0.100   &        0.184   &        0.051   &           5036  \\
%     6123895   &       13.433   &        3.875   &        0.265   &        0.100   &        1.977   &        0.398   &           5853  \\
%     6124160   &       13.363   &        3.715   &        0.250   &        0.100   &        9.754   &        0.051   &           5277  \\
%     6124357   &       13.463   &        4.084   &        0.122   &        0.100   &        2.798   &        0.358   &           6829  \\
%     6124396   &       12.904   &        4.182   &        0.100   &        0.100   &        0.715   &        0.168   &           6105  \\
%     6125631   &       10.958   &        4.087   &        0.100   &        0.100   &        0.699   &        0.013   &           6562  \\
%     6125921   &       12.628   &        4.212   &        0.100   &        0.100   &        2.625   &        0.391   &           5787  \\
%     6126081   &       13.196   &        4.003   &        0.213   &        0.126   &        2.758   &        0.360   &           5864  \\
%     6126188   &       11.837   &        4.280   &        0.100   &        0.100   &        1.982   &        0.375   &           6546  \\
%     6126245   &       12.761   &        4.173   &        0.100   &        0.100   &        1.817   &        0.333   &           6441  \\
%     6126276   &       12.019   &        3.935   &        0.100   &        0.100   &        1.269   &        0.013   &           6133  \\
%     6126376   &       13.379   &        3.863   &        0.103   &        0.100   &        2.640   &        0.347   &           6245  \\
%     6126562   &       11.658   &        3.647   &        0.100   &        0.100   &        3.519   &        0.155   &           6771  \\
%     6126808   &       11.504   &        3.053   &        0.100   &        0.100   &        0.867   &        0.184   &           4881  \\
%     6127331   &       13.361   &        2.544   &        0.349   &        0.100   &        2.069   &        0.375   &           4566  \\
%     6127515   &       13.282   &        3.959   &        0.100   &        0.100   &        0.377   &        0.052   &           6661  \\
%     6127646   &       13.463   &        3.987   &        0.272   &        0.100   &        0.480   &        0.117   &           5952  \\
%     6127825   &       11.085   &        3.213   &        0.100   &        0.100   &        0.602   &        0.146   &           5150  \\
%     6127993   &       12.492   &        4.010   &        0.100   &        0.100   &        1.763   &        0.368   &           6299  \\
%     6128128   &       13.373   &        3.888   &        0.102   &        0.100   &        1.475   &        0.030   &           6139  \\
%     6128200   &       11.407   &        3.814   &        0.100   &        0.100   &        1.110   &        0.259   &           6359  \\
%     6128236   &        8.888   &        3.605   &        0.100   &        0.100   &        3.353   &        0.051   &           7074  \\
%     6128287   &       13.438   &        3.903   &        0.266   &        0.100   &        2.335   &        0.301   &           5481  \\
%     6128314   &       13.167   &        2.898   &        0.207   &        0.100   &        5.431   &        0.134   &           5155  \\
%     6128327   &       13.336   &        2.951   &        0.244   &        0.100   &        2.010   &        0.381   &           5074  \\
%     6128333   &       13.369   &        4.334   &        0.101   &        0.100   &        0.759   &        0.106   &           6422  \\
%     6128337   &       13.201   &        2.863   &        0.214   &        0.100   &        1.706   &        0.344   &           5052  \\
%     6128385   &       12.120   &        4.233   &        0.100   &        0.100   &        1.619   &        0.282   &           6254  \\
%     6128428   &       10.983   &        2.725   &        0.100   &        0.100   &        1.218   &        0.259   &           4993  \\
%     6128590   &       11.364   &        4.310   &        0.100   &        0.100   &        0.203   &        0.012   &           5908  \\
%     6128622   &       13.217   &        4.215   &        0.100   &        0.100   &        0.636   &        0.160   &           6850  \\
%     6128774   &       10.780   &        2.776   &        0.100   &        0.100   &        0.477   &        0.018   &           5146  \\
%     6128841   &       13.463   &        3.100   &        0.272   &        0.120   &        0.254   &        0.021   &           5892  \\
%     6128902   &       13.446   &        4.247   &        0.118   &        0.100   &        0.810   &        0.167   &           6363  \\
%     6128903   &       13.062   &        2.779   &        0.284   &        0.100   &        1.805   &        0.341   &           4999  \\
%     6129007   &       12.139   &        3.280   &        0.100   &        0.100   &        0.305   &        0.042   &           6767  \\
%     6129077   &       13.445   &        4.344   &        0.118   &        0.100   &        0.434   &        0.047   &           6432  \\
%     6129411   &       10.897   &        3.191   &        0.100   &        0.100   &        0.464   &        0.106   &           5186  \\
%     6129463   &       11.988   &        4.500   &        0.100   &        0.100   &        0.287   &        0.032   &           6227  \\
%     6129545   &       12.473   &        4.350   &        0.100   &        0.100   &        1.517   &        0.021   &           6535  \\
%     6129581   &       12.861   &        2.722   &        0.142   &        0.100   &        1.751   &        0.346   &           5000  \\
%     6129651   &       12.433   &        3.200   &        0.100   &        0.100   &        1.335   &        0.276   &           6880  \\
%     6129690   &       13.295   &        3.981   &        0.100   &        0.100   &        8.358   &        0.022   &           6014  \\
%     6129877   &       10.122   &        4.281   &        0.100   &        0.100   &        0.271   &        0.040   &           6064  \\
%     6130259   &       13.440   &        4.139   &        0.117   &        0.100   &        0.792   &        0.031   &           6325  \\
%     6130405   &       12.880   &        2.724   &        0.146   &        0.100   &        0.838   &        0.087   &           5030  \\
%     6130414   &       13.400   &        3.605   &        0.258   &        0.100   &        2.176   &        0.395   &           5095  \\
%     6130515   &       13.400   &        2.634   &        0.258   &        0.100   &        4.798   &        0.130   &           5202  \\
%     6130752   &       11.617   &        3.189   &        0.100   &        0.100   &        2.246   &        0.289   &           5348  \\
%     6130977   &       11.232   &        4.502   &        0.100   &        0.100   &        0.697   &        0.136   &           6354  \\
%     6131060   &       13.446   &        4.328   &        0.118   &        0.100   &        2.006   &        0.366   &           6537  \\
%     6131093   &        9.253   &        3.317   &        0.100   &        0.100   &        1.253   &        0.171   &           6626  \\
%     6131150   &       10.632   &        3.782   &        0.100   &        0.100   &        0.862   &        0.200   &           6302  \\
%     6131221   &       12.318   &        4.133   &        0.100   &        0.100   &        1.670   &        0.334   &           6487  \\
%     6131436   &       12.833   &        4.312   &        0.100   &        0.100   &        0.327   &        0.027   &           6338  \\
%     6131437   &       13.320   &        4.362   &        0.240   &        0.100   &        3.099   &        0.071   &           5596  \\
%     6131587   &       10.808   &        3.929   &        0.100   &        0.100   &        2.370   &        0.409   &           6240  \\
%     6131755   &       12.457   &        4.479   &        0.100   &        0.100   &        2.423   &        0.372   &           6212  \\
%     6131884   &       11.857   &        3.520   &        0.100   &        0.100   &        1.923   &        0.020   &           5141  \\
%     6131901   &       11.788   &        3.466   &        0.100   &        0.100   &        1.931   &        0.332   &           4947  \\
%     6132032   &       13.038   &        3.661   &        0.178   &        0.100   &        2.173   &        0.380   &           5516  \\
%     6132064   &       13.490   &        3.809   &        0.128   &        0.100   &        0.875   &        0.188   &           6853  \\
%     6137885   &       12.789   &        3.946   &        0.100   &        0.100   &        3.124   &        0.033   &           6303  \\
%     6137907   &       13.201   &        4.021   &        0.100   &        0.100   &        1.455   &        0.300   &           6429  \\
%     6137987   &       12.743   &        3.955   &        0.100   &        0.100   &        0.592   &        0.149   &           6823  \\
%     6138558   &       12.144   &        3.749   &        0.100   &        0.100   &        0.707   &        0.035   &           5415  \\
%     6139383   &       12.484   &        4.054   &        0.100   &        0.100   &        0.393   &        0.099   &           6412  \\
%     6139471   &       13.049   &        3.358   &        0.181   &        0.100   &        0.627   &        0.158   &           5191  \\
%     6139561   &       11.745   &        3.089   &        0.100   &        0.100   &        0.342   &        0.083   &           4969  \\
%     6139884   &       12.933   &        4.294   &        0.209   &        0.209   &        0.574   &        0.147   &           5814  \\
%     6139894   &       12.928   &        3.773   &        0.100   &        0.100   &        2.109   &        0.016   &           6079  \\
%     6140084   &       13.462   &        3.726   &        0.122   &        0.100   &        3.742   &        0.028   &           6594  \\
%     6140122   &       13.310   &        3.654   &        0.100   &        0.100   &        2.108   &        0.401   &           6907  \\
%     6140141   &       12.809   &        3.529   &        0.100   &        0.100   &        0.154   &        0.025   &           7141  \\
%     6140191   &       13.367   &        2.534   &        0.251   &        0.100   &        2.773   &        0.360   &           5010  \\
%     6140229   &       13.385   &        3.922   &        0.105   &        0.100   &        0.679   &        0.020   &           6465  \\
%     6140262   &       13.495   &        3.961   &        0.129   &        0.100   &        2.500   &        0.273   &           6709  \\
%     6140319   &       13.490   &        3.906   &        0.128   &        0.100   &        2.684   &        0.399   &           6324  \\
%     6140420   &       12.578   &        3.288   &        0.100   &        0.100   &        2.739   &        0.339   &           5583  \\
%     6140461   &       13.114   &        3.948   &        0.100   &        0.100   &        0.545   &        0.033   &           6562  \\
%     6140693   &       12.383   &        3.973   &        0.100   &        0.100   &        1.945   &        0.317   &           6376  \\
%     6140947   &       11.396   &        2.810   &        0.100   &        0.100   &        1.582   &        0.329   &           5037  \\
%     6141130   &       13.090   &        3.930   &        0.100   &        0.100   &        2.729   &        0.247   &           6290  \\
%     6141163   &       13.176   &        3.906   &        0.100   &        0.100   &        2.082   &        0.392   &           6823  \\
%     6141488   &       12.496   &        3.318   &        0.100   &        0.100   &        0.503   &        0.127   &           5226  \\
%     6141529   &       13.191   &        3.748   &        0.212   &        0.100   &        2.268   &        0.348   &           5571  \\
%     6141558   &       13.483   &        4.164   &        0.126   &        0.100   &        0.457   &        0.121   &           6233  \\
%     6141725   &       13.057   &        3.554   &        0.100   &        0.100   &        2.190   &        0.375   &           6826  \\
%     6141791   &       12.995   &        4.010   &        0.100   &        0.100   &        0.882   &        0.074   &           6088  \\
%     6141837   &       12.829   &        3.346   &        0.100   &        0.100   &        0.596   &        0.153   &           6466  \\
%     6142229   &       12.332   &        3.202   &        0.100   &        0.100   &        0.293   &        0.011   &           5076  \\
%     6142471   &       12.842   &        4.026   &        0.100   &        0.100   &        2.670   &        0.367   &           6540  \\
%     6142964   &       11.544   &        2.697   &        0.100   &        0.100   &        0.406   &        0.078   &           4755  \\
%     6143030   &       12.988   &        4.110   &        0.100   &        0.100   &        2.148   &        0.416   &           6011  \\
%     6143126   &       11.426   &        4.511   &        0.100   &        0.100   &        1.866   &        0.367   &           6157  \\
%     6143256   &       12.867   &        3.113   &        0.143   &        0.100   &        0.287   &        0.067   &           5087  \\
%     6143331   &       13.467   &        3.951   &        0.273   &        0.100   &        9.111   &        0.019   &           5779  \\
%     6143356   &       13.030   &        4.059   &        0.100   &        0.100   &        0.457   &        0.026   &           6158  \\
%     6143495   &       12.171   &        3.702   &        0.100   &        0.100   &        0.169   &        0.039   &           5381  \\
%     6143715   &       12.844   &        3.468   &        0.139   &        0.100   &        1.716   &        0.036   &           5227  \\
%     6143868   &       13.180   &        3.745   &        0.210   &        0.100   &        2.887   &        0.305   &           5646  \\
%     6143907   &       12.486   &        4.361   &        0.100   &        0.100   &        2.642   &        0.377   &           7003  \\
%     6143946   &       13.375   &        3.728   &        0.102   &        0.100   &        2.061   &        0.376   &           6452  \\
%     6144173   &       12.923   &        3.820   &        0.100   &        0.100   &        3.182   &        0.048   &           6815  \\
%     6144181   &       12.031   &        3.966   &        0.100   &        0.100   &        1.260   &        0.255   &           6072  \\
%     6144257   &       12.899   &        3.941   &        0.100   &        0.100   &        2.420   &        0.405   &           6894  \\
%     6144289   &       13.300   &        3.949   &        0.100   &        0.100   &        1.793   &        0.350   &           6131  \\
%     6144777   &       10.687   &        2.983   &        0.100   &        0.100   &        0.601   &        0.103   &           4840  \\
%     6145098   &       12.646   &        3.783   &        0.100   &        0.100   &        1.784   &        0.341   &           6575  \\
%     6145614   &       13.271   &        3.470   &        0.100   &        0.100   &        2.209   &        0.392   &           6043  \\
%     6145880   &       11.742   &        3.867   &        0.100   &        0.100   &        1.005   &        0.011   &           5749  \\
%     6145884   &       13.308   &        3.819   &        0.100   &        0.100   &        1.591   &        0.324   &           6955  \\
%     6145929   &       12.876   &        3.802   &        0.100   &        0.100   &        2.071   &        0.379   &           6737  \\
%     6145937   &       10.121   &        3.951   &        0.100   &        0.100   &        2.541   &        0.371   &           5391  \\
%     6145959   &       11.821   &        3.817   &        0.100   &        0.100   &        1.642   &        0.329   &           6683  \\
%     6146515   &       13.401   &        3.563   &        0.258   &        0.100   &        0.677   &        0.042   &           5236  \\
%     6146666   &       12.846   &        3.841   &        0.100   &        0.100   &        0.384   &        0.050   &           6220  \\
%     6147241   &       13.230   &        3.710   &        0.100   &        0.100   &        2.490   &        0.387   &           6178  \\
%     6147504   &       13.286   &        3.739   &        0.100   &        0.100   &        1.962   &        0.390   &           6292  \\
%     6147648   &       12.494   &        3.945   &        0.100   &        0.100   &        2.046   &        0.364   &           5727  \\
%     6148048   &       13.281   &        3.717   &        0.100   &        0.100   &        2.800   &        0.374   &           6881  \\
%     6148370   &       12.063   &        4.004   &        0.100   &        0.100   &        0.426   &        0.028   &           6369  \\
%     6148498   &       13.127   &        3.758   &        0.100   &        0.100   &        1.896   &        0.357   &           7077  \\
%     6148859   &       12.978   &        3.632   &        0.100   &        0.100   &        0.732   &        0.081   &           6902  \\
%     6149358   &       13.184   &        3.233   &        0.100   &        0.100   &        0.792   &        0.186   &           6686  \\
%     6149779   &       13.157   &        3.755   &        0.100   &        0.100   &        0.180   &        0.020   &           6190  \\
%     6149885   &       13.499   &        3.634   &        0.130   &        0.100   &        2.036   &        0.406   &           6388  \\
%     6150294   &       13.467   &        3.578   &        0.123   &        0.100   &        0.195   &        0.042   &           6432  \\
%     6151607   &       12.364   &        3.737   &        0.100   &        0.100   &        5.201   &         -NaN   &           6319  \\
%     6153373   &       13.303   &        3.098   &        0.337   &        0.100   &        0.407   &        0.096   &           4969  \\
%     6153680   &       12.786   &        3.575   &        0.100   &        0.100   &        2.328   &        0.369   &           6534  \\
%     6153899   &       12.749   &        3.829   &        0.120   &        0.100   &        0.165   &        0.025   &           5593  \\
%     6154200   &       12.056   &        4.004   &        0.100   &        0.100   &        0.465   &        0.097   &           5804  \\
%     6181319   &       12.896   &        3.796   &        0.249   &        0.100   &        0.312   &        0.017   &           4902  \\
%     6181503   &       12.437   &        3.856   &        0.100   &        0.100   &        0.582   &        0.058   &           6113  \\
%     6181800   &       10.318   &        4.115   &        0.100   &        0.100   &        0.963   &        0.025   &           6341  \\
%     6181869   &       13.351   &        3.767   &        0.100   &        0.100   &        2.806   &        0.360   &           6423  \\
%     6181896   &       11.500   &        3.088   &        0.100   &        0.100   &        0.290   &        0.058   &           5075  \\
%     6181933   &        8.271   &        3.047   &        0.100   &        0.100   &        2.217   &        0.402   &           5147  \\
%     6182276   &       12.963   &        3.798   &        0.163   &        0.100   &        0.387   &        0.042   &           5982  \\
%     6182442   &       12.638   &        3.883   &        0.100   &        0.100   &        1.699   &        0.325   &           6235  \\
%     6182529   &       13.218   &        3.263   &        0.218   &        0.100   &        0.075   &        0.029   &           5008  \\
%     6182782   &       12.707   &        3.594   &        0.111   &        0.100   &        0.671   &        0.019   &           5375  \\
%     6183105   &       13.146   &        3.775   &        0.100   &        0.100   &        2.316   &        0.362   &           6321  \\
%     6183228   &       13.457   &        3.601   &        0.121   &        0.100   &        2.702   &        0.405   &           6077  \\
%     6183568   &       12.837   &        3.917   &        0.100   &        0.100   &        0.969   &        0.223   &           6014  \\
%     6183716   &       13.288   &        3.805   &        0.100   &        0.100   &        1.113   &        0.214   &           6449  \\
%     6183740   &       12.285   &        3.704   &        0.100   &        0.100   &        1.779   &        0.356   &           6052  \\
%     6183884   &       12.252   &        3.798   &        0.100   &        0.100   &        0.256   &        0.011   &           5513  \\
%     6184072   &       12.548   &        3.856   &        0.100   &        0.100   &        0.359   &        0.035   &           6077  \\
%     6184087   &       13.481   &        3.647   &        0.126   &        0.100   &        0.796   &        0.067   &           6214  \\
%     6184133   &       11.869   &        4.456   &        0.100   &        0.100   &        0.820   &        0.040   &           5475  \\
%     6184161   &       12.198   &        4.058   &        0.100   &        0.100   &        1.482   &        0.295   &           6579  \\
%     6184293   &       13.371   &        3.758   &        0.252   &        0.121   &        1.237   &        0.044   &           5696  \\
%     6185004   &       13.176   &        3.812   &        0.100   &        0.100   &        2.100   &        0.401   &           6576  \\
%     6185099   &       13.342   &        3.889   &        0.100   &        0.100   &        2.252   &        0.380   &           6167  \\
%     6185204   &       12.786   &        4.307   &        0.127   &        0.100   &        0.617   &        0.120   &           5584  \\
%     6185275   &       12.079   &        3.904   &        0.100   &        0.100   &        0.574   &        0.149   &           5979  \\
%     6185317   &       12.629   &        2.925   &        0.196   &        0.100   &        2.594   &        0.366   &           4891  \\
%     6185353   &       13.243   &        3.078   &        0.223   &        0.153   &        0.272   &        0.044   &           5003  \\
%     6185416   &       11.220   &        3.859   &        0.100   &        0.100   &        1.692   &        0.330   &           6854  \\
%     6185440   &       12.792   &        3.940   &        0.100   &        0.100   &        1.285   &        0.091   &           6466  \\
%     6185855   &       10.773   &        2.798   &        0.277   &        0.277   &        0.960   &        0.046   &           4752  \\
%     6185964   &       12.978   &        2.555   &        0.166   &        0.100   &        0.639   &        0.159   &           5050  \\
%     6186031   &       12.953   &        3.339   &        0.161   &        0.100   &        1.858   &        0.345   &           5157  \\
%     6186203   &       12.140   &        3.372   &        0.100   &        0.100   &        2.451   &        0.157   &           5044  \\
%     6186261   &       13.380   &        3.874   &        0.254   &        0.100   &        0.933   &        0.055   &           5192  \\
%     6186421   &       13.173   &        3.936   &        0.100   &        0.100   &        0.309   &        0.037   &           6434  \\
%     6186596   &       11.814   &        4.110   &        0.100   &        0.100   &        0.625   &        0.155   &           6311  \\
%     6187121   &       13.480   &        3.940   &        0.126   &        0.100   &        0.199   &        0.037   &           6299  \\
%     6187641   &       12.968   &        3.893   &        0.100   &        0.100   &        1.798   &        0.364   &           6031  \\
%     6187860   &       12.709   &        3.974   &        0.112   &        0.100   &        1.157   &        0.071   &           5613  \\
%     6187910   &       12.988   &        3.762   &        0.168   &        0.100   &        1.007   &        0.198   &           5562  \\
%     6187966   &       13.416   &        3.481   &        0.262   &        0.100   &        3.082   &        0.034   &           5110  \\
%     6188073   &       11.425   &        2.842   &        0.100   &        0.100   &        2.017   &        0.194   &           4759  \\
%     6188215   &       10.517   &        3.233   &        0.100   &        0.100   &        2.918   &        0.026   &           5203  \\
%     6188269   &       11.874   &        3.080   &        0.100   &        0.100   &        0.151   &        0.028   &           4958  \\
%     6188405   &       13.165   &        4.020   &        0.100   &        0.100   &        0.845   &        0.052   &           6597  \\
%     6188545   &       12.706   &        4.265   &        0.111   &        0.100   &        0.199   &        0.015   &           5485  \\
%     6188777   &       13.119   &        4.040   &        0.196   &        0.100   &        1.957   &        0.355   &           5767  \\
%     6190898   &       13.020   &        4.279   &        0.174   &        0.100   &        1.184   &        0.063   &           5037  \\
%     6191033   &       13.013   &        2.925   &        0.273   &        0.100   &        1.818   &        0.314   &           4869  \\
%     6191093   &       12.213   &        3.836   &        0.100   &        0.100   &        0.738   &        0.049   &           5312  \\
%     6191127   &       13.273   &        3.672   &        0.230   &        0.100   &        1.783   &        0.022   &           5178  \\
%     6191190   &       12.627   &        3.074   &        0.100   &        0.100   &        0.434   &        0.081   &           5186  \\
%     6191340   &       11.434   &        3.946   &        0.100   &        0.100   &        1.666   &        0.316   &           5742  \\
%     6191971   &       12.272   &        3.977   &        0.100   &        0.100   &        1.085   &        0.128   &           5988  \\
%     6192043   &       11.396   &        3.282   &        0.100   &        0.100   &        1.742   &        0.342   &           5228  \\
%     6192192   &       12.731   &        4.030   &        0.100   &        0.100   &        3.277   &        0.080   &           6178  \\
%     6192207   &       13.127   &        3.881   &        0.198   &        0.100   &        0.464   &        0.118   &           5487  \\
%     6192736   &       12.449   &        4.600   &        0.160   &        0.100   &        1.003   &        0.066   &           4926  \\
%     6195655   &       13.353   &        3.323   &        0.248   &        0.100   &        0.433   &        0.040   &           5319  \\
%     6195838   &       13.079   &        4.212   &        0.100   &        0.100   &        1.039   &        0.193   &           6296  \\
%     6195937   &       12.423   &        3.814   &        0.100   &        0.100   &        0.173   &        0.013   &           5713  \\
%     6196149   &       12.055   &        2.677   &        0.100   &        0.100   &        1.290   &        0.267   &           4984  \\
%     6196194   &       13.447   &        2.893   &        0.268   &        0.100   &        2.483   &        0.389   &           5047  \\
%     6196202   &       13.120   &        4.296   &        0.196   &        0.100   &        1.709   &        0.349   &           5121  \\
%     6196233   &       11.116   &        4.199   &        0.100   &        0.100   &        0.739   &        0.025   &           6247  \\
%     6196587   &       12.828   &        4.329   &        0.100   &        0.100   &        0.289   &        0.020   &           6640  \\
%     6196651   &       11.457   &        4.051   &        0.100   &        0.100   &        2.433   &        0.286   &           6900  \\
%     6196950   &       12.756   &        3.225   &        0.121   &        0.100   &        0.273   &        0.037   &           5139  \\
%     6197161   &       13.188   &        2.983   &        0.211   &        0.100   &        1.011   &        0.203   &           5134  \\
%     6197287   &       13.153   &        3.946   &        0.204   &        0.100   &        1.159   &        0.235   &           5790  \\
%     6197300   &       11.856   &        3.747   &        0.100   &        0.100   &        5.341   &        0.127   &           6859  \\
%     6197377   &       12.582   &        4.071   &        0.100   &        0.100   &        1.063   &        0.037   &           6496  \\
%     6197448   &       11.833   &        2.813   &        0.100   &        0.100   &        0.267   &        0.020   &           4995  \\
%     6197504   &       13.339   &        4.127   &        0.100   &        0.100   &        1.593   &        0.336   &           6697  \\
%     6197607   &       13.158   &        2.654   &        0.205   &        0.100   &        2.410   &        0.315   &           5126  \\
%     6197810   &       13.407   &        4.571   &        0.260   &        0.100   &        1.065   &        0.146   &           5053  \\
%     6197937   &       12.557   &        3.464   &        0.100   &        0.100   &        1.703   &        0.337   &           6290  \\
%     6197953   &       13.467   &        4.094   &        0.123   &        0.100   &        0.624   &        0.150   &           6256  \\
%     6198118   &       12.524   &        4.301   &        0.100   &        0.100   &        2.385   &        0.405   &           6082  \\
%     6198123   &       12.473   &        2.736   &        0.165   &        0.100   &        1.816   &        0.356   &           4888  \\
%     6198476   &        9.049   &        3.173   &        0.100   &        0.100   &        1.524   &        0.293   &           5153  \\
%     6198533   &       13.495   &        3.970   &        0.279   &        0.100   &        0.518   &        0.043   &           5926  \\
%     6198581   &       11.314   &        2.641   &        0.100   &        0.100   &        0.454   &        0.064   &           4912  \\
%     6198627   &       12.890   &        4.167   &        0.100   &        0.100   &        1.005   &        0.233   &           6202  \\
%     6198756   &       12.308   &        4.118   &        0.100   &        0.100   &        2.367   &        0.398   &           6818  \\
%     6198951   &       13.368   &        2.628   &        0.251   &        0.100   &        0.133   &        0.033   &           5362  \\
%     6199537   &       12.876   &        4.494   &        0.145   &        0.100   &        1.425   &        0.284   &           5819  \\
%     6199918   &       13.440   &        2.583   &        0.367   &        0.100   &        0.375   &        0.031   &           4931  \\
%     6200064   &       13.057   &        4.350   &        0.100   &        0.100   &        1.053   &        0.051   &           6745  \\
%     6200113   &       13.230   &        2.584   &        0.221   &        0.100   &        0.305   &        0.029   &           5158  \\
%     6200754   &       13.461   &        4.350   &        0.121   &        0.100   &        0.978   &        0.038   &           6313  \\
%     6200893   &       12.335   &        4.165   &        0.100   &        0.100   &        0.400   &        0.039   &           6257  \\
%     6201050   &       12.418   &        2.651   &        0.154   &        0.100   &        2.717   &        0.339   &           4904  \\
%     6201269   &       13.058   &        4.350   &        0.100   &        0.100   &        1.081   &        0.209   &           6553  \\
%     6201333   &       11.462   &        4.219   &        0.100   &        0.100   &        2.110   &        0.399   &           6632  \\
%     6203334   &       12.733   &        4.432   &        0.117   &        0.100   &        0.307   &        0.026   &           5562  \\
%     6203503   &       10.970   &        2.550   &        0.100   &        0.100   &        3.422   &        0.085   &           4939  \\
%     6203543   &       13.332   &        4.154   &        0.243   &        0.100   &        2.472   &        0.369   &           5815  \\
%     6203563   &       13.172   &        4.200   &        0.100   &        0.100   &        0.800   &        0.185   &           6462  \\
%     6203617   &       12.971   &        2.594   &        0.164   &        0.100   &        0.490   &        0.037   &           5018  \\
%     6203755   &       13.463   &        3.789   &        0.122   &        0.100   &        0.859   &        0.165   &           6248  \\
%     6204765   &       13.019   &        3.206   &        0.174   &        0.100   &        1.617   &        0.325   &           5122  \\
%     6205055   &       12.951   &        3.946   &        0.100   &        0.100   &        0.153   &        0.017   &           6120  \\
%     6205358   &       12.711   &        3.839   &        0.100   &        0.100   &        5.468   &        0.027   &           6616  \\
%     6205783   &       12.444   &        2.622   &        0.159   &        0.100   &        0.895   &        0.182   &           4941  \\
%     6205822   &       13.308   &        3.930   &        0.100   &        0.100   &        0.362   &        0.015   &           6050  \\
%     6205852   &       12.209   &        3.756   &        0.100   &        0.100   &        0.131   &        0.014   &           5960  \\
%     6206242   &       13.355   &        4.116   &        0.248   &        0.101   &        1.834   &        0.357   &           5282  \\
%     6206407   &       11.027   &        2.832   &        0.100   &        0.100   &        0.839   &        0.206   &           4828  \\
%     6206636   &       12.987   &        4.331   &        0.100   &        0.100   &        0.750   &        0.070   &           6096  \\
%     6206694   &       13.151   &        3.657   &        0.100   &        0.100   &        0.150   &        0.041   &           6038  \\
%     6206897   &       11.174   &        2.537   &        0.100   &        0.100   &        0.246   &        0.023   &           4804  \\
%     6206983   &       11.555   &        4.360   &        0.100   &        0.100   &        2.053   &        0.351   &           6029  \\
%     6207232   &       11.969   &        3.440   &        0.100   &        0.100   &        1.342   &        0.282   &           6870  \\
%     6207287   &       13.404   &        3.166   &        0.359   &        0.100   &        0.527   &        0.123   &           4946  \\
%     6207320   &       13.416   &        2.784   &        0.362   &        0.100   &        3.807   &        0.051   &           4705  \\
%     6207510   &       11.984   &        3.011   &        0.100   &        0.100   &        2.694   &        0.120   &           4797  \\
%     6207670   &       11.898   &        2.558   &        0.100   &        0.100   &        4.508   &        0.126   &           4713  \\
%     6208018   &       10.435   &        3.280   &        0.100   &        0.100   &        0.277   &        0.037   &           4990  \\
%     6208068   &       12.969   &        4.286   &        0.100   &        0.100   &        1.543   &        0.029   &           6708  \\
%     6208292   &       13.064   &        4.159   &        0.100   &        0.100   &        0.534   &        0.012   &           6655  \\
%     6208344   &       12.100   &        2.780   &        0.100   &        0.100   &        3.550   &        0.062   &           4848  \\
%     6208367   &       13.300   &        3.890   &        0.236   &        0.100   &        2.333   &        0.410   &           5452  \\
%     6208397   &       10.696   &        4.101   &        0.100   &        0.100   &        3.336   &        0.074   &           6705  \\
%     6208403   &       13.054   &        3.936   &        0.100   &        0.100   &        0.125   &        0.038   &           6619  \\
%     6208517   &       13.442   &        2.950   &        0.367   &        0.100   &        0.105   &        0.038   &           4981  \\
%     6208588   &       13.365   &        3.003   &        0.350   &        0.100   &        3.594   &        0.175   &           4726  \\
%     6208655   &       13.157   &        4.496   &        0.100   &        0.100   &        0.856   &        0.181   &           6154  \\
%     6208741   &       13.444   &        3.833   &        0.118   &        0.100   &        1.271   &        0.258   &           7141  \\
%     6208924   &       13.331   &        3.871   &        0.100   &        0.100   &        1.894   &        0.353   &           6422  \\
%     6208932   &       13.427   &        3.899   &        0.114   &        0.100   &        0.496   &        0.128   &           6456  \\
%     6209042   &       11.979   &        2.725   &        0.100   &        0.100   &        3.199   &        0.028   &           4878  \\
%     6209071   &       13.313   &        3.931   &        0.100   &        0.100   &        0.592   &        0.152   &           6221  \\
%     6209330   &       10.634   &        4.034   &        0.100   &        0.100   &        0.554   &        0.043   &           6345  \\
%     6209377   &       13.249   &        2.651   &        0.325   &        0.100   &        0.156   &        0.020   &           4902  \\
%     6209522   &       13.404   &        2.902   &        0.359   &        0.100   &        1.479   &        0.278   &           4981  \\
%     6209593   &       12.524   &        3.849   &        0.100   &        0.100   &        0.300   &        0.035   &           6748  \\
%     6209721   &       12.477   &        4.313   &        0.100   &        0.100   &        1.057   &        0.082   &           6848  \\
%     6209759   &       12.587   &        2.678   &        0.100   &        0.100   &        0.863   &        0.201   &           5153  \\
%     6210072   &       13.480   &        3.722   &        0.276   &        0.100   &        1.979   &        0.363   &           5562  \\
%     6210082   &       13.274   &        2.570   &        0.330   &        0.100   &        0.332   &        0.083   &           4999  \\
%     6210109   &       13.361   &        3.907   &        0.100   &        0.100   &        0.553   &        0.026   &           6804  \\
%     6210148   &       13.099   &        4.201   &        0.100   &        0.100   &        3.258   &        0.101   &           6625  \\
%     6210227   &       12.315   &        4.324   &        0.100   &        0.100   &        0.950   &        0.191   &           6584  \\
%     6210264   &       12.086   &        2.817   &        0.100   &        0.100   &        0.572   &        0.049   &           5172  \\
%     6210480   &       13.484   &        3.728   &        0.126   &        0.100   &        0.201   &        0.040   &           6743  \\
%     6210483   &       13.488   &        2.740   &        0.277   &        0.100   &        0.394   &        0.037   &           5092  \\
%     6210900   &       11.723   &        2.645   &        0.100   &        0.100   &        0.667   &        0.171   &           4727  \\
%     6211353   &       13.447   &        2.634   &        0.368   &        0.100   &        0.464   &        0.119   &           4691  \\
%     6211362   &       12.058   &        2.617   &        0.100   &        0.100   &        0.704   &        0.116   &           4857  \\
%     6211547   &       13.271   &        4.009   &        0.100   &        0.100   &        3.253   &        0.148   &           6465  \\
%     6211640   &       13.130   &        2.571   &        0.299   &        0.100   &        0.624   &        0.153   &           4801  \\
%     6211682   &       12.822   &        2.838   &        0.234   &        0.100   &        0.789   &        0.181   &           4678  \\
%     6211965   &       12.364   &        2.844   &        0.143   &        0.100   &        0.988   &        0.226   &           4892  \\
%     6211998   &       13.455   &        4.040   &        0.120   &        0.100   &        0.815   &        0.030   &           6419  \\
%     6212177   &       13.226   &        4.244   &        0.100   &        0.100   &        1.654   &        0.318   &           6812  \\
%     6212189   &       12.218   &        4.467   &        0.100   &        0.100   &        2.236   &        0.385   &           5810  \\
%     6212294   &       12.340   &        4.299   &        0.100   &        0.100   &        1.616   &        0.316   &           6353  \\
%     6212391   &       12.548   &        3.917   &        0.100   &        0.100   &        0.178   &        0.030   &           6529  \\
%     6212600   &       11.954   &        3.168   &        0.100   &        0.100   &        2.116   &        0.382   &           4979  \\
%     6212708   &       12.853   &        3.036   &        0.141   &        0.100   &        1.528   &        0.312   &           5236  \\
%     6212792   &       13.318   &        3.969   &        0.100   &        0.100   &        0.146   &        0.015   &           6426  \\
%     6212838   &       11.853   &        2.844   &        0.100   &        0.100   &        1.025   &        0.031   &           4977  \\
%     6213019   &       13.278   &        4.275   &        0.100   &        0.100   &        0.156   &        0.024   &           6481  \\
%     6213181   &       12.384   &        4.294   &        0.100   &        0.100   &        7.268   &        0.125   &           6296  \\
%     6213200   &       13.294   &        3.158   &        0.235   &        0.100   &        0.599   &        0.026   &           5059  \\
%     6213683   &       12.541   &        3.954   &        0.100   &        0.100   &        0.220   &        0.025   &           6273  \\
%     6214001   &       13.289   &        3.506   &        0.100   &        0.100   &        0.594   &        0.015   &           6341  \\
%     6214336   &       13.448   &        2.536   &        0.269   &        0.100   &        0.198   &        0.036   &           5054  \\
%     6219880   &       13.060   &        3.442   &        0.183   &        0.100   &        0.170   &        0.011   &           5842  \\
%     6220178   &       13.440   &        3.964   &        0.267   &        0.100   &        0.361   &        0.024   &           5638  \\
%     6220616   &       11.977   &        4.284   &        0.100   &        0.100   &        0.794   &        0.017   &           6605  \\
%     6220663   &       13.370   &        3.041   &        0.251   &        0.100   &        0.277   &        0.011   &           5244  \\
%     6220789   &       13.372   &        3.982   &        0.102   &        0.100   &        1.171   &        0.236   &           6418  \\
%     6220899   &       12.465   &        2.587   &        0.163   &        0.100   &        0.510   &        0.041   &           4743  \\
%     6221371   &       13.376   &        4.025   &        0.253   &        0.100   &        0.622   &        0.060   &           5925  \\
%     6221377   &       13.423   &        3.834   &        0.113   &        0.100   &        1.988   &        0.306   &           6544  \\
%     6221441   &       12.203   &        4.424   &        0.100   &        0.100   &        1.993   &        0.359   &           5971  \\
%     6221647   &       12.662   &        2.686   &        0.202   &        0.100   &        1.795   &        0.323   &           4965  \\
%     6221883   &       13.272   &        3.724   &        0.100   &        0.100   &        0.174   &        0.017   &           6075  \\
%     6222079   &       12.979   &        4.148   &        0.100   &        0.100   &        3.078   &        0.035   &           6628  \\
%     6222154   &       13.215   &        3.892   &        0.100   &        0.100   &        0.192   &        0.039   &           6842  \\
%     6222157   &       13.014   &        4.059   &        0.173   &        0.106   &        0.841   &        0.066   &           5126  \\
%     6222262   &       13.341   &        2.690   &        0.345   &        0.100   &        0.432   &        0.062   &           4809  \\
%     6222355   &       11.689   &        2.558   &        0.100   &        0.100   &        0.244   &        0.063   &           4846  \\
%     6222408   &       13.098   &        3.216   &        0.192   &        0.100   &        3.409   &        0.059   &           5142  \\
%     6222530   &       12.030   &        3.278   &        0.100   &        0.100   &        1.104   &        0.233   &           5076  \\
%     6222624   &       13.006   &        4.210   &        0.100   &        0.100   &        1.674   &        0.333   &           6715  \\
%     6222818   &       13.295   &        3.896   &        0.100   &        0.100   &        2.526   &        0.394   &           6576  \\
%     6222833   &       11.979   &        4.113   &        0.100   &        0.100   &        0.344   &        0.038   &           6590  \\
%     6223262   &       13.105   &        3.982   &        0.100   &        0.100   &        0.298   &        0.046   &           6438  \\
%     6224137   &       12.923   &        4.087   &        0.100   &        0.100   &        0.913   &        0.179   &           6519  \\
%     6224305   &       13.136   &        3.840   &        0.100   &        0.100   &        0.830   &        0.189   &           6258  \\
%     6224494   &       11.313   &        4.075   &        0.100   &        0.100   &        1.313   &        0.260   &           6565  \\
%     6224501   &       12.757   &        3.928   &        0.100   &        0.100   &        0.883   &        0.178   &           6528  \\
%     6224602   &       12.807   &        4.035   &        0.100   &        0.100   &        1.660   &        0.343   &           6133  \\
%     6225061   &       12.950   &        4.000   &        0.100   &        0.100   &        0.600   &        0.151   &           6292  \\
%     6225172   &       12.362   &        4.228   &        0.100   &        0.100   &        0.260   &        0.062   &           5926  \\
%     6225284   &       13.291   &        3.870   &        0.234   &        0.100   &        0.307   &        0.018   &           5960  \\
%     6225344   &       13.472   &        2.864   &        0.374   &        0.100   &        0.237   &        0.033   &           4771  \\
%     6225418   &       13.036   &        3.993   &        0.100   &        0.100   &        2.218   &        0.357   &           6063  \\
%     6227009   &       11.878   &        4.131   &        0.100   &        0.100   &        0.362   &        0.082   &           6886  \\
%     6227048   &       12.965   &        3.789   &        0.100   &        0.100   &        0.857   &        0.011   &           6217  \\
%     6227136   &       13.338   &        3.664   &        0.100   &        0.100   &        1.416   &        0.282   &           6088  \\
%     6227199   &       13.459   &        3.697   &        0.121   &        0.100   &        1.401   &        0.288   &           6742  \\
%     6227242   &       12.738   &        3.272   &        0.218   &        0.100   &        2.593   &        0.307   &           4995  \\
%     6228193   &       11.877   &        4.169   &        0.100   &        0.100   &        1.591   &        0.301   &           6205  \\
%     6228364   &       12.211   &        2.761   &        0.112   &        0.100   &        2.043   &        0.253   &           4796  \\
%     6228534   &       11.982   &        3.353   &        0.100   &        0.100   &        0.175   &        0.011   &           4919  \\
%     6228590   &       11.482   &        3.033   &        0.100   &        0.100   &        2.703   &        0.378   &           4919  \\
%     6228594   &       11.833   &        3.708   &        0.100   &        0.100   &        1.572   &        0.264   &           5458  \\
%     6228812   &       13.240   &        3.592   &        0.223   &        0.100   &        3.002   &        0.137   &           5518  \\
%     6229304   &       12.028   &        4.076   &        0.100   &        0.100   &        0.304   &        0.037   &           6040  \\
%     6229764   &       12.700   &        3.479   &        0.100   &        0.100   &        0.911   &        0.216   &           6455  \\
%     6230520   &       13.464   &        3.517   &        0.122   &        0.100   &        1.478   &        0.281   &           6079  \\
%     6230566   &       13.359   &        3.721   &        0.249   &        0.100   &        0.166   &        0.018   &           5443  \\
%     6230649   &       11.765   &        4.142   &        0.100   &        0.100   &        1.807   &        0.366   &           6748  \\
%     6230903   &       11.432   &        3.092   &        0.100   &        0.100   &        0.924   &        0.022   &           4858  \\
%     6230980   &       13.038   &        3.381   &        0.100   &        0.100   &        1.353   &        0.278   &           7102  \\
%     6231055   &       13.395   &        3.405   &        0.257   &        0.100   &        0.497   &        0.039   &           5160  \\
%     6231096   &       13.422   &        2.964   &        0.363   &        0.100   &        1.888   &        0.340   &           4848  \\
%     6231157   &       12.366   &        4.044   &        0.100   &        0.100   &        2.819   &        0.389   &           5227  \\
%     6231193   &        8.263   &        2.571   &        0.100   &        0.100   &        1.082   &        0.212   &           4675  \\
%     6231237   &       11.673   &        2.566   &        0.100   &        0.100   &        1.939   &        0.383   &           4650  \\
%     6231301   &       13.300   &        3.717   &        0.100   &        0.100   &        0.908   &        0.187   &           6350  \\
%     6231572   &       13.277   &        3.727   &        0.100   &        0.100   &        1.889   &        0.340   &           6241  \\
%     6231950   &       13.455   &        3.632   &        0.270   &        0.100   &        0.967   &        0.137   &           5862  \\
%     6232017   &       13.364   &        3.268   &        0.350   &        0.100   &        0.570   &        0.069   &           4868  \\
%     6232376   &       13.412   &        3.542   &        0.111   &        0.100   &        0.680   &        0.022   &           6204  \\
%     6232503   &       12.934   &        3.692   &        0.100   &        0.100   &        2.021   &        0.377   &           6458  \\
%     6232600   &        8.897   &        4.288   &        0.100   &        0.100   &        0.509   &        0.024   &           6435  \\
%     6232877   &       11.882   &        3.692   &        0.100   &        0.100   &        0.325   &        0.013   &           6729  \\
%     6233090   &       13.197   &        3.792   &        0.100   &        0.100   &        1.197   &        0.230   &           6480  \\
%     6262579   &       13.305   &        2.798   &        0.337   &        0.100   &        0.701   &        0.179   &           4799  \\
%     6262706   &       11.256   &        2.940   &        0.100   &        0.100   &        2.030   &        0.349   &           4915  \\
%     6262867   &       11.395   &        2.623   &        0.100   &        0.100   &        3.060   &        0.163   &           4571  \\
%     6263136   &       12.244   &        3.982   &        0.100   &        0.100   &        1.900   &        0.394   &           6717  \\
%     6263230   &       12.823   &        2.775   &        0.235   &        0.100   &        0.365   &        0.022   &           4792  \\
%     6263410   &       11.152   &        3.209   &        0.100   &        0.100   &        5.263   &        0.065   &           5064  \\
%     6263470   &       12.943   &        3.893   &        0.100   &        0.100   &        4.200   &        0.020   &           6609  \\
%     6263500   &       12.567   &        3.569   &        0.100   &        0.100   &        3.244   &        0.039   &           5154  \\
%     6263718   &       13.404   &        2.957   &        0.259   &        0.100   &        0.824   &        0.199   &           5047  \\
%     6263730   &       11.798   &        3.482   &        0.100   &        0.100   &        0.502   &        0.101   &           5151  \\
%     6263778   &       13.236   &        2.793   &        0.222   &        0.100   &        2.295   &        0.371   &           5252  \\
%     6263848   &       13.172   &        3.778   &        0.100   &        0.100   &        2.073   &        0.343   &           6092  \\
%     6263957   &       13.055   &        3.880   &        0.100   &        0.100   &        0.904   &        0.171   &           6241  \\
%     6264370   &       12.465   &        4.023   &        0.100   &        0.100   &        2.158   &        0.354   &           6293  \\
%     6264398   &       11.726   &        2.558   &        0.100   &        0.100   &        0.231   &        0.053   &           5031  \\
%     6265041   &       13.374   &        3.660   &        0.252   &        0.100   &        0.129   &        0.039   &           5825  \\
%     6265113   &       13.466   &        3.801   &        0.273   &        0.100   &        1.161   &        0.035   &           5921  \\
%     6265768   &       13.292   &        3.197   &        0.234   &        0.100   &        0.249   &        0.027   &           5207  \\
%     6266270   &       12.223   &        3.821   &        0.100   &        0.100   &        0.713   &        0.180   &           5895  \\
%     6266306   &       13.384   &        3.916   &        0.104   &        0.100   &        0.164   &        0.023   &           6387  \\
%     6266498   &       11.405   &        4.061   &        0.100   &        0.100   &        0.124   &        0.022   &           6280  \\
%     6266529   &       12.121   &        3.098   &        0.100   &        0.100   &        0.279   &        0.075   &           5023  \\
%     6266574   &       13.273   &        2.543   &        0.330   &        0.100   &        9.422   &        0.020   &           4914  \\
%     6267115   &       12.526   &        3.893   &        0.175   &        0.100   &        3.555   &        0.152   &           4509  \\
%     6267144   &       12.796   &        4.466   &        0.129   &        0.100   &        0.841   &        0.061   &           5465  \\
%     6267191   &       13.364   &        3.965   &        0.100   &        0.100   &        1.719   &        0.333   &           6127  \\
%     6267317   &       12.902   &        4.097   &        0.100   &        0.100   &        4.305   &        0.016   &           6092  \\
%     6267544   &       13.018   &        4.075   &        0.100   &        0.100   &        2.439   &        0.237   &           6056  \\
%     6267605   &       13.398   &        3.220   &        0.258   &        0.100   &        0.147   &        0.044   &           5217  \\
%     6267785   &       12.764   &        4.036   &        0.123   &        0.100   &        4.565   &        0.028   &           5480  \\
%     6267800   &       12.615   &        3.304   &        0.100   &        0.100   &        0.446   &        0.114   &           5225  \\
%     6267809   &       12.827   &        4.198   &        0.100   &        0.100   &        0.438   &        0.110   &           6305  \\
%     6267818   &       13.149   &        4.050   &        0.203   &        0.100   &        1.796   &        0.340   &           5835  \\
%     6267900   &       13.459   &        3.835   &        0.121   &        0.100   &        0.581   &        0.150   &           6167  \\
%     6267953   &       12.480   &        3.979   &        0.100   &        0.100   &        1.924   &        0.374   &           6264  \\
%     6267972   &       12.658   &        4.149   &        0.102   &        0.100   &        2.077   &        0.353   &           5984  \\
%     6268068   &       12.363   &        4.250   &        0.100   &        0.100   &        1.993   &        0.385   &           6085  \\
%     6268531   &       12.986   &        4.013   &        0.100   &        0.100   &        0.874   &        0.044   &           6785  \\
%     6268607   &        9.475   &        3.859   &        0.100   &        0.100   &        0.761   &        0.187   &           6197  \\
%     6268867   &       12.872   &        4.053   &        0.100   &        0.100   &        1.072   &        0.207   &           6091  \\
%     6268920   &       13.384   &        4.077   &        0.104   &        0.100   &        0.084   &        0.018   &           6343  \\
%     6268937   &       12.291   &        4.106   &        0.100   &        0.100   &        2.839   &        0.362   &           5695  \\
%     6268958   &       12.998   &        2.573   &        0.170   &        0.100   &        2.312   &        0.418   &           5180  \\
%     6269121   &       13.270   &        3.949   &        0.100   &        0.100   &        3.900   &        0.060   &           6444  \\
%     6269291   &       12.352   &        3.601   &        0.140   &        0.100   &        1.375   &        0.047   &           4565  \\
%     6271094   &       12.292   &        4.253   &        0.100   &        0.100   &        0.467   &        0.068   &           6208  \\
%     6271307   &       12.818   &        4.500   &        0.100   &        0.100   &        0.211   &        0.036   &           6299  \\
%     6271442   &       13.164   &        4.349   &        0.100   &        0.100   &        0.389   &        0.086   &           6579  \\
%     6271530   &       12.030   &        4.369   &        0.100   &        0.100   &        4.830   &        0.055   &           6492  \\
%     6271551   &       11.418   &        4.032   &        0.100   &        0.100   &        0.487   &        0.123   &           6728  \\
%     6271597   &       13.397   &        4.085   &        0.257   &        0.100   &        0.145   &        0.024   &           5792  \\
%     6271732   &        9.984   &        2.586   &        0.100   &        0.100   &        0.350   &        0.093   &           5020  \\
%     6271877   &       13.204   &        2.549   &        0.315   &        0.100   &        2.031   &        0.344   &           4889  \\
%     6271966   &       11.491   &        3.124   &        0.100   &        0.100   &        1.145   &        0.036   &           4998  \\
%     6272178   &       12.299   &        3.967   &        0.100   &        0.100   &        2.035   &        0.386   &           6185  \\
%     6272206   &       13.284   &        4.256   &        0.100   &        0.100   &        0.235   &        0.054   &           6449  \\
%     6272252   &       11.897   &        4.500   &        0.100   &        0.100   &        0.090   &        0.030   &           6109  \\
%     6272547   &       11.519   &        4.482   &        0.100   &        0.100   &        2.717   &        0.025   &           6054  \\
%     6272933   &        9.381   &        2.570   &        0.100   &        0.100   &        2.415   &        0.397   &           4891  \\
%     6272945   &       13.101   &        2.770   &        0.192   &        0.100   &        1.716   &        0.345   &           5017  \\
%     6273090   &       11.937   &        3.366   &        0.100   &        0.100   &        0.377   &        0.023   &           5090  \\
%     6273159   &       12.815   &        4.305   &        0.133   &        0.100   &        1.172   &        0.026   &           5970  \\
%     6273220   &       12.312   &        4.481   &        0.100   &        0.100   &        0.239   &        0.041   &           6215  \\
%     6273226   &       12.305   &        4.050   &        0.100   &        0.100   &        0.285   &        0.054   &           6486  \\
%     6273336   &       13.200   &        4.392   &        0.214   &        0.100   &        0.421   &        0.101   &           5957  \\
%     6273477   &       11.764   &        4.454   &        0.100   &        0.100   &        1.474   &        0.298   &           6014  \\
%     6273748   &       12.692   &        3.914   &        0.100   &        0.100   &        1.090   &        0.056   &           6742  \\
%     6276232   &       12.603   &        3.607   &        0.100   &        0.100   &        2.336   &        0.408   &           5356  \\
%     6276645   &       12.886   &        2.940   &        0.147   &        0.100   &        0.260   &        0.049   &           5188  \\
%     6276898   &        9.180   &        2.769   &        0.100   &        0.100   &        6.810   &        0.056   &           5039  \\
%     6276948   &       10.828   &        3.133   &        0.100   &        0.100   &        1.267   &        0.087   &           5123  \\
%     6276957   &       12.258   &        2.645   &        0.100   &        0.100   &        1.334   &        0.265   &           5174  \\
%     6277019   &       13.142   &        2.551   &        0.301   &        0.100   &        2.376   &        0.410   &           4961  \\
%     6277049   &       12.639   &        2.823   &        0.198   &        0.100   &        3.165   &        0.362   &           4923  \\
%     6278111   &       13.252   &        2.568   &        0.325   &        0.100   &        0.290   &        0.077   &           4904  \\
%     6278118   &       13.332   &        4.500   &        0.100   &        0.100   &        0.485   &        0.063   &           6010  \\
%     6278127   &       11.284   &        3.278   &        0.100   &        0.100   &        0.486   &        0.127   &           6616  \\
%     6278518   &       11.783   &        4.033   &        0.100   &        0.100   &        2.291   &        0.404   &           6188  \\
%     6278698   &       11.534   &        2.601   &        0.100   &        0.100   &        0.597   &        0.039   &           4961  \\
%     6278728   &       13.050   &        4.321   &        0.100   &        0.100   &        0.246   &        0.036   &           6594  \\
%     6279026   &       13.122   &        4.026   &        0.100   &        0.100   &        1.058   &        0.176   &           6821  \\
%     6279038   &       12.449   &        4.600   &        0.160   &        0.100   &        0.918   &        0.205   &           4973  \\
%     6279068   &       13.173   &        2.635   &        0.308   &        0.100   &        0.685   &        0.167   &           4844  \\
%     6279085   &       13.233   &        3.640   &        0.221   &        0.100   &        1.908   &        0.398   &           5953  \\
%     6279161   &       13.107   &        3.928   &        0.194   &        0.100   &        0.972   &        0.226   &           5579  \\
%     6279342   &       13.445   &        4.217   &        0.118   &        0.100   &        3.721   &        0.011   &           6140  \\
%     6279477   &       12.341   &        4.145   &        0.100   &        0.100   &        2.324   &        0.387   &           6263  \\
%     6279491   &       12.171   &        2.674   &        0.104   &        0.100   &        0.565   &        0.146   &           4901  \\
%     6279509   &       13.359   &        4.194   &        0.249   &        0.100   &        2.914   &        0.352   &           5704  \\
%     6279740   &       11.798   &        4.018   &        0.100   &        0.100   &        1.000   &        0.075   &           6475  \\
%     6279999   &       12.478   &        4.328   &        0.100   &        0.100   &        0.815   &        0.196   &           6274  \\
%     6280416   &       13.330   &        4.196   &        0.116   &        0.116   &        1.201   &        0.040   &           6680  \\
%     6280428   &       13.122   &        2.852   &        0.197   &        0.100   &        1.543   &        0.324   &           5103  \\
%     6280472   &       12.731   &        3.340   &        0.116   &        0.100   &        2.010   &        0.395   &           5263  \\
%     6280589   &       13.194   &        2.952   &        0.313   &        0.100   &        2.364   &        0.160   &           4939  \\
%     6280636   &       13.478   &        2.951   &        0.275   &        0.100   &        0.192   &        0.030   &           5046  \\
%     6280900   &       13.388   &        3.989   &        0.255   &        0.100   &        1.131   &        0.223   &           5679  \\
%     6280936   &       12.757   &        2.638   &        0.221   &        0.100   &        0.832   &        0.203   &           4931  \\
%     6280958   &       13.330   &        4.284   &        0.100   &        0.100   &        0.374   &        0.026   &           6075  \\
%     6283465   &       13.401   &        4.162   &        0.258   &        0.100   &        4.094   &        0.042   &           5949  \\
%     6283563   &       12.380   &        3.920   &        0.100   &        0.100   &        1.995   &        0.399   &           5945  \\
%     6283582   &       13.228   &        3.871   &        0.100   &        0.100   &        0.116   &        0.017   &           6815  \\
%     6283609   &       13.324   &        3.182   &        0.241   &        0.100   &        2.230   &        0.343   &           5283  \\
%     6283618   &       13.037   &        2.596   &        0.278   &        0.100   &        3.019   &        0.126   &           4564  \\
%     6283862   &       11.650   &        4.359   &        0.100   &        0.100   &        1.140   &        0.237   &           6446  \\
%     6283912   &       10.350   &        4.032   &        0.100   &        0.100   &        0.359   &        0.041   &           6950  \\
%     6283995   &       10.631   &        3.191   &        0.100   &        0.100   &        5.962   &        0.025   &           4914  \\
%     6284035   &       13.054   &        3.023   &        0.182   &        0.100   &        0.486   &        0.030   &           5109  \\
%     6284450   &       11.105   &        4.037   &        0.100   &        0.100   &        2.580   &        0.377   &           6549  \\
%     6284575   &       12.547   &        3.937   &        0.100   &        0.100   &        1.937   &        0.134   &           6888  \\
%     6284778   &       13.344   &        4.350   &        0.100   &        0.100   &        0.405   &        0.090   &           6553  \\
%     6285289   &       13.148   &        3.536   &        0.100   &        0.100   &        1.289   &        0.267   &           6873  \\
%     6285597   &       13.217   &        3.570   &        0.218   &        0.100   &        0.900   &        0.031   &           5252  \\
%     6285859   &       12.805   &        4.199   &        0.131   &        0.100   &        0.639   &        0.150   &           5979  \\
%     6285985   &       13.216   &        4.118   &        0.100   &        0.100   &        0.666   &        0.049   &           6412  \\
%     6286120   &       13.000   &        4.208   &        0.100   &        0.100   &        2.328   &        0.379   &           6475  \\
%     6286450   &       11.566   &        4.129   &        0.100   &        0.100   &        2.851   &        0.255   &           5778  \\
%     6286459   &       12.915   &        4.311   &        0.100   &        0.100   &        1.667   &        0.311   &           6774  \\
%     6286502   &       13.190   &        2.786   &        0.312   &        0.100   &        1.233   &        0.247   &           4893  \\
%     6286515   &       13.277   &        2.575   &        0.331   &        0.100   &        1.654   &        0.321   &           4896  \\
%     6286633   &       10.664   &        3.017   &        0.100   &        0.100   &        9.694   &        0.023   &           5091  \\
%     6286925   &       10.737   &        3.522   &        0.100   &        0.100   &        2.592   &        0.391   &           5066  \\
%     6287029   &       13.232   &        3.987   &        0.100   &        0.100   &        0.332   &        0.029   &           6188  \\
%     6287060   &       10.299   &        4.159   &        0.100   &        0.100   &        2.037   &        0.388   &           6020  \\
%     6287142   &       11.636   &        3.804   &        0.100   &        0.100   &        0.376   &        0.035   &           6883  \\
%     6287180   &       12.396   &        4.500   &        0.100   &        0.100   &        1.007   &        0.196   &           5635  \\
%     6287650   &       13.463   &        2.570   &        0.372   &        0.100   &        1.703   &        0.333   &           4668  \\
%     6287709   &       13.429   &        4.226   &        0.114   &        0.100   &        3.275   &        0.128   &           6302  \\
%     6288013   &       13.158   &        4.008   &        0.100   &        0.100   &        0.676   &        0.154   &           6093  \\
%     6288034   &       12.869   &        4.359   &        0.100   &        0.100   &        1.167   &        0.234   &           6692  \\
%     6288064   &       12.833   &        4.143   &        0.100   &        0.100   &        1.224   &        0.055   &           6455  \\
%     6288080   &       13.157   &        3.899   &        0.100   &        0.100   &        1.143   &        0.237   &           7022  \\
%     6288543   &       12.395   &        2.809   &        0.100   &        0.100   &        0.735   &        0.165   &           5001  \\
%     6288896   &       12.174   &        4.302   &        0.100   &        0.100   &        2.336   &        0.318   &           6277  \\
%     6288932   &       12.885   &        4.124   &        0.100   &        0.100   &        1.623   &        0.306   &           6214  \\
%     6288999   &       13.104   &        4.071   &        0.193   &        0.100   &        1.863   &        0.366   &           5678  \\
%     6289002   &       12.428   &        3.052   &        0.100   &        0.100   &        1.541   &        0.314   &           5174  \\
%     6289338   &       12.570   &        2.615   &        0.100   &        0.100   &        2.388   &        0.355   &           5002  \\
%     6289367   &        9.860   &        3.757   &        0.100   &        0.100   &        0.132   &        0.015   &           6195  \\
%     6289383   &       12.063   &        4.345   &        0.100   &        0.100   &        2.664   &        0.245   &           6605  \\
%     6289417   &       11.913   &        2.615   &        0.100   &        0.100   &        0.166   &        0.039   &           4962  \\
%     6289471   &       11.508   &        4.500   &        0.100   &        0.100   &        5.085   &        0.025   &           5982  \\
%     6289527   &       13.092   &        2.797   &        0.290   &        0.100   &        1.769   &        0.366   &           4981  \\
%     6289573   &       12.870   &        2.616   &        0.144   &        0.100   &        3.275   &        0.048   &           5068  \\
%     6289892   &       12.054   &        4.344   &        0.100   &        0.100   &        0.761   &        0.042   &           5900  \\
%     6290000   &       12.034   &        2.623   &        0.100   &        0.100   &        0.574   &        0.146   &           5103  \\
%     6290130   &       12.655   &        4.087   &        0.101   &        0.100   &        2.042   &        0.353   &           5907  \\
%     6290222   &       13.467   &        3.995   &        0.273   &        0.100   &        1.136   &        0.232   &           5706  \\
%     6290527   &       13.153   &        3.142   &        0.204   &        0.100   &        2.445   &        0.342   &           5190  \\
%     6290627   &       10.973   &        3.432   &        0.100   &        0.100   &        3.858   &        0.126   &           5247  \\
%     6290632   &       11.222   &        2.570   &        0.100   &        0.100   &        2.329   &        0.392   &           4719  \\
%     6290636   &       13.469   &        3.949   &        0.123   &        0.100   &        0.490   &        0.128   &           6215  \\
%     6290740   &       12.254   &        3.542   &        0.100   &        0.100   &        0.342   &        0.021   &           6517  \\
%     6290785   &       13.438   &        4.142   &        0.266   &        0.100   &        0.868   &        0.063   &           5513  \\
%     6290800   &       13.329   &        3.802   &        0.242   &        0.100   &        1.717   &        0.286   &           5396  \\
%     6290993   &       12.829   &        4.294   &        0.100   &        0.100   &        4.253   &        0.035   &           6723  \\
%     6291091   &       13.471   &        2.776   &        0.274   &        0.100   &        0.229   &        0.042   &           5095  \\
%     6291694   &       11.224   &        3.847   &        0.100   &        0.100   &        0.090   &        0.015   &           6423  \\
%     6291710   &       12.491   &        2.708   &        0.100   &        0.100   &        0.625   &        0.160   &           5016  \\
%     6291839   &       12.959   &        2.534   &        0.162   &        0.100   &        0.902   &        0.208   &           5013  \\
%     6291911   &       12.447   &        4.478   &        0.100   &        0.100   &        2.987   &        0.171   &           5504  \\
%     6292027   &       13.009   &        4.012   &        0.100   &        0.100   &        1.611   &        0.332   &           6327  \\
%     6292112   &       13.394   &        3.772   &        0.107   &        0.100   &        3.425   &        0.031   &           6462  \\
%     6292340   &       13.220   &        3.354   &        0.318   &        0.116   &        2.081   &        0.370   &           4995  \\
%     6292367   &       12.671   &        2.519   &        0.204   &        0.100   &        5.433   &        0.219   &           4978  \\
%     6292426   &       13.152   &        4.380   &        0.203   &        0.100   &        0.175   &        0.029   &           5996  \\
%     6292447   &       12.496   &        4.500   &        0.100   &        0.100   &        5.127   &        0.017   &           5876  \\
%     6292452   &       12.077   &        3.521   &        0.100   &        0.100   &        1.678   &        0.316   &           7051  \\
%     6292598   &       12.224   &        2.569   &        0.115   &        0.100   &        0.821   &        0.193   &           4953  \\
%     6292632   &       12.737   &        2.678   &        0.117   &        0.100   &        2.021   &        0.360   &           5054  \\
%     6292833   &       13.237   &        2.739   &        0.322   &        0.100   &        0.930   &        0.206   &           4993  \\
%     6292855   &       12.743   &        3.972   &        0.100   &        0.100   &        0.836   &        0.031   &           6178  \\
%     6292949   &       12.967   &        4.321   &        0.100   &        0.100   &        0.693   &        0.094   &           6575  \\
%     6292970   &       13.258   &        3.738   &        0.227   &        0.100   &        0.833   &        0.204   &           5290  \\
%     6293109   &       13.347   &        2.957   &        0.346   &        0.100   &        0.399   &        0.026   &           4992  \\
%     6293201   &       10.968   &        4.342   &        0.100   &        0.100   &        0.230   &        0.035   &           6064  \\
%     6293287   &       13.051   &        3.847   &        0.100   &        0.100   &        2.677   &        0.396   &           6708  \\
%     6293658   &       13.399   &        3.757   &        0.108   &        0.100   &        0.258   &        0.045   &           6977  \\
%     6293695   &       12.175   &        4.580   &        0.100   &        0.100   &        4.594   &        0.149   &           5086  \\
%     6293759   &       12.564   &        3.873   &        0.100   &        0.100   &        0.503   &        0.044   &           6684  \\
%     6293767   &       12.617   &        2.630   &        0.100   &        0.100   &        1.879   &        0.285   &           5002  \\
%     6293855   &       13.116   &        4.149   &        0.196   &        0.100   &        0.266   &        0.034   &           5343  \\
%     6293911   &       12.726   &        4.321   &        0.100   &        0.100   &        1.045   &        0.239   &           6319  \\
%     6294018   &       10.671   &        3.606   &        0.100   &        0.100   &        8.009   &        0.030   &           6742  \\
%     6294042   &       11.875   &        4.339   &        0.100   &        0.100   &        1.255   &        0.242   &           6486  \\
%     6294176   &       12.320   &        4.412   &        0.100   &        0.100   &        5.593   &        0.037   &           6341  \\
%     6294626   &       11.927   &        4.172   &        0.100   &        0.100   &        8.674   &        0.025   &           6469  \\
%     6294647   &       13.463   &        2.863   &        0.372   &        0.100   &        1.820   &        0.368   &           4778  \\
%     6294708   &       11.354   &        2.543   &        0.100   &        0.100   &        2.660   &        0.231   &           4822  \\
%     6295047   &       10.675   &        3.368   &        0.100   &        0.100   &        1.799   &        0.043   &           5221  \\
%     6295084   &       12.654   &        4.427   &        0.100   &        0.100   &        2.232   &        0.351   &           6165  \\
%     6295212   &       13.287   &        2.645   &        0.333   &        0.100   &        5.872   &        0.043   &           4847  \\
%     6295264   &       12.358   &        3.936   &        0.100   &        0.100   &        2.704   &        0.366   &           6540  \\
%     6301520   &       11.895   &        4.255   &        0.100   &        0.100   &        8.411   &        0.038   &           6367  \\
%     6301745   &       10.856   &        2.646   &        0.100   &        0.100   &        2.452   &        0.403   &           6735  \\
%     6301898   &       13.365   &        3.792   &        0.100   &        0.100   &        0.288   &        0.052   &           6085  \\
%     6301945   &       13.003   &        2.734   &        0.271   &        0.100   &        0.762   &        0.053   &           4842  \\
%     6302799   &       13.313   &        3.807   &        0.239   &        0.100   &        1.960   &        0.380   &           5992  \\
%     6302852   &       12.394   &        3.040   &        0.149   &        0.100   &        9.205   &        0.064   &           4835  \\
%     6303052   &       12.863   &        4.227   &        0.100   &        0.100   &        2.415   &        0.393   &           6444  \\
%     6303110   &       12.101   &        4.134   &        0.100   &        0.100   &        0.166   &        0.018   &           6395  \\
%     6303132   &       13.333   &        3.546   &        0.243   &        0.100   &        0.826   &        0.197   &           5173  \\
%     6303327   &       13.169   &        2.709   &        0.307   &        0.100   &        1.860   &        0.370   &           4861  \\
%     6303699   &       12.984   &        3.104   &        0.167   &        0.100   &        0.622   &        0.041   &           5025  \\
%     6303854   &       13.487   &        3.892   &        0.277   &        0.100   &        2.388   &        0.335   &           5146  \\
%     6304015   &       13.418   &        3.621   &        0.262   &        0.100   &        1.934   &        0.360   &           5821  \\
%     6304167   &       13.098   &        4.048   &        0.192   &        0.100   &        0.759   &        0.036   &           5953  \\
%     6304528   &       13.166   &        3.877   &        0.207   &        0.100   &        2.209   &        0.043   &           5783  \\
%     6304676   &       10.637   &        3.069   &        0.100   &        0.100   &        0.460   &        0.116   &           4999  \\
%     6304807   &       12.547   &        3.162   &        0.179   &        0.100   &        0.358   &        0.066   &           4976  \\
%     6304869   &       12.553   &        4.240   &        0.100   &        0.100   &        0.223   &        0.048   &           6570  \\
%     6305564   &       12.107   &        3.960   &        0.100   &        0.100   &        0.537   &        0.137   &           6678  \\
%     6305644   &       12.046   &        3.811   &        0.100   &        0.100   &        1.735   &        0.335   &           6642  \\
%     6305709   &       11.387   &        2.596   &        0.100   &        0.100   &        0.544   &        0.071   &           4896  \\
%     6306896   &        8.844   &        4.383   &        0.100   &        0.100   &        1.302   &        0.103   &           6958  \\
%     6307086   &       13.399   &        3.806   &        0.108   &        0.100   &        0.993   &        0.221   &           6277  \\
%     6307132   &       13.361   &        3.286   &        0.349   &        0.100   &        0.946   &        0.229   &           4807  \\
%     6307459   &        9.562   &        4.337   &        0.100   &        0.100   &        0.446   &        0.070   &           6623  \\
%     6307569   &       13.207   &        3.762   &        0.100   &        0.100   &        1.945   &        0.053   &           6523  \\
%     6307578   &       10.431   &        2.634   &        0.100   &        0.100   &        0.406   &        0.055   &           4882  \\
%     6307746   &       11.980   &        4.149   &        0.100   &        0.100   &        2.928   &        0.304   &           6170  \\
%     6308036   &       13.450   &        3.883   &        0.269   &        0.100   &        0.394   &        0.067   &           5522  \\
%     6308112   &       13.308   &        3.575   &        0.100   &        0.100   &        0.469   &        0.116   &           6070  \\
%     6308258   &       13.229   &        3.721   &        0.100   &        0.100   &        3.957   &        0.159   &           6359  \\
%     6308642   &       10.661   &        3.828   &        0.100   &        0.100   &        0.439   &        0.101   &           5610  \\
%     6308663   &       13.427   &        3.343   &        0.264   &        0.100   &        0.407   &        0.077   &           5003  \\
%     6309488   &       11.343   &        2.994   &        0.100   &        0.100   &        0.414   &        0.067   &           4913  \\
%     6309549   &       12.919   &        2.989   &        0.254   &        0.100   &        0.435   &        0.105   &           4901  \\
%     6309719   &       12.008   &        2.638   &        0.100   &        0.100   &        0.417   &        0.100   &           4896  \\
%     6309862   &       13.489   &        2.972   &        0.378   &        0.100   &        0.707   &        0.178   &           4983  \\
%     6310017   &       11.972   &        3.824   &        0.100   &        0.100   &        0.938   &        0.208   &           6609  \\
%     6310248   &       12.690   &        2.875   &        0.208   &        0.100   &        1.919   &        0.288   &           4781  \\
%     6310627   &       13.051   &        3.216   &        0.100   &        0.100   &        0.284   &        0.031   &           6625  \\
%     6311076   &       13.214   &        3.723   &        0.100   &        0.100   &        0.846   &        0.118   &           7056  \\
%     6311283   &       12.981   &        3.281   &        0.266   &        0.100   &        0.515   &        0.053   &           4855  \\
%     6311291   &       11.531   &        4.117   &        0.100   &        0.100   &        0.532   &        0.044   &           5600  \\
%     6311382   &       12.390   &        3.528   &        0.100   &        0.100   &        1.849   &        0.398   &           6305  \\
%     6311518   &       13.301   &        3.134   &        0.336   &        0.100   &        0.467   &        0.066   &           4821  \\
%     6312203   &       13.202   &        3.563   &        0.100   &        0.100   &        1.803   &        0.348   &           6220  \\
%     6312478   &       11.405   &        2.722   &        0.100   &        0.100   &        0.294   &        0.034   &           4764  \\
%     6312643   &       12.257   &        3.546   &        0.100   &        0.100   &        0.788   &        0.055   &           6471  \\
%     6313425   &       11.338   &        3.747   &        0.100   &        0.100   &        0.277   &        0.046   &           5796  \\
%     6313603   &       13.365   &        2.732   &        0.350   &        0.100   &        0.936   &        0.045   &           4875  \\
%     6313680   &       12.693   &        3.818   &        0.100   &        0.100   &        2.485   &        0.404   &           6116  \\
%     6313891   &       12.506   &        3.772   &        0.100   &        0.100   &        0.440   &        0.108   &           6372  \\
%     6314137   &       10.801   &        4.219   &        0.100   &        0.100   &        1.771   &        0.351   &           6387  \\
%     6314433   &       12.552   &        3.889   &        0.100   &        0.100   &        0.922   &        0.218   &           6056  \\
%     6314495   &       13.368   &        3.556   &        0.251   &        0.100   &        2.628   &        0.412   &           5759  \\
%     6314597   &       12.779   &        2.609   &        0.226   &        0.100   &        3.177   &        0.118   &           4961  \\
%     6314677   &       13.442   &        3.514   &        0.267   &        0.100   &        0.677   &        0.165   &           5318  \\
%     6314746   &       13.188   &        4.146   &        0.100   &        0.100   &        1.977   &        0.253   &           6221  \\
%     6341857   &       12.394   &        3.386   &        0.100   &        0.100   &        2.150   &        0.374   &           5290  \\
%     6341876   &       10.753   &        4.056   &        0.100   &        0.100   &        0.115   &        0.022   &           6156  \\
%     6341932   &       11.762   &        3.486   &        0.100   &        0.100   &        0.393   &        0.046   &           6905  \\
%     6341965   &       11.815   &        3.894   &        0.100   &        0.100   &        1.011   &        0.231   &           6202  \\
%     6341990   &       11.973   &        2.968   &        0.100   &        0.100   &        1.432   &        0.287   &           4930  \\
%     6342145   &       13.046   &        3.862   &        0.180   &        0.100   &        2.156   &        0.322   &           5658  \\
%     6342904   &       11.756   &        4.133   &        0.100   &        0.100   &        0.732   &        0.180   &           6045  \\
%     6343064   &       13.160   &        3.807   &        0.205   &        0.100   &        0.524   &        0.041   &           5468  \\
%     6343222   &       11.698   &        2.759   &        0.100   &        0.100   &        0.384   &        0.062   &           4741  \\
%     6343540   &       12.712   &        3.940   &        0.100   &        0.100   &        0.786   &        0.037   &           6105  \\
%     6343632   &       12.541   &        3.991   &        0.100   &        0.100   &        2.095   &        0.379   &           6538  \\
%     6343638   &       12.356   &        3.741   &        0.100   &        0.100   &        1.850   &        0.346   &           5763  \\
%     6343817   &       12.560   &        3.851   &        0.100   &        0.100   &        0.280   &        0.037   &           6528  \\
%     6344463   &       12.696   &        3.894   &        0.109   &        0.100   &        3.236   &        0.077   &           5849  \\
%     6344499   &       12.080   &        2.621   &        0.100   &        0.100   &        2.574   &        0.322   &           5217  \\
%     6345039   &       11.387   &        4.314   &        0.100   &        0.100   &        0.515   &        0.047   &           5815  \\
%     6345145   &       12.976   &        2.694   &        0.265   &        0.100   &        1.221   &        0.266   &           4800  \\
%     6345155   &       13.279   &        3.853   &        0.100   &        0.100   &        3.112   &        0.172   &           6163  \\
%     6345306   &       12.255   &        4.109   &        0.100   &        0.100   &        1.007   &        0.222   &           5985  \\
%     6345456   &       10.849   &        2.983   &        0.100   &        0.100   &        0.816   &        0.030   &           5003  \\
%     6345591   &       13.110   &        3.977   &        0.194   &        0.100   &        2.516   &        0.380   &           5975  \\
%     6345659   &       12.166   &        4.225   &        0.100   &        0.100   &        0.756   &        0.185   &           6369  \\
%     6345978   &       11.603   &        4.109   &        0.100   &        0.100   &        1.274   &        0.283   &           7012  \\
%     6346065   &       11.688   &        4.300   &        0.100   &        0.100   &        1.624   &        0.334   &           6024  \\
%     6346443   &       10.699   &        2.574   &        0.100   &        0.100   &        1.715   &        0.291   &           4860  \\
%     6346513   &       13.456   &        3.886   &        0.270   &        0.100   &        1.668   &        0.329   &           5910  \\
%     6346713   &       13.029   &        4.045   &        0.176   &        0.100   &        1.493   &        0.293   &           5910  \\
%     6346734   &       12.689   &        4.094   &        0.100   &        0.100   &        1.189   &        0.229   &           6234  \\
%     6346777   &       13.343   &        4.016   &        0.245   &        0.100   &        2.198   &        0.031   &           5324  \\
%     6346877   &       13.476   &        3.718   &        0.275   &        0.100   &        2.444   &        0.390   &           5524  \\
%     6346966   &       11.785   &        4.357   &        0.100   &        0.100   &        0.865   &        0.202   &           5988  \\
%     6347007   &       11.880   &        4.464   &        0.100   &        0.100   &        0.815   &        0.040   &           5571  \\
%     6347338   &       13.066   &        2.752   &        0.285   &        0.100   &        0.283   &        0.070   &           4986  \\
%     6347340   &       11.090   &        4.283   &        0.100   &        0.100   &        2.657   &        0.387   &           6572  \\
%     6347518   &       12.863   &        3.051   &        0.143   &        0.100   &        1.085   &        0.206   &           5046  \\
%     6347662   &       12.281   &        3.689   &        0.100   &        0.100   &        0.394   &        0.029   &           6438  \\
%     6347777   &       13.263   &        3.969   &        0.100   &        0.100   &        7.069   &        0.062   &           6388  \\
%     6347843   &       12.677   &        3.989   &        0.100   &        0.100   &        0.484   &        0.060   &           6042  \\
%     6347896   &       13.162   &        3.972   &        0.100   &        0.100   &        0.333   &        0.029   &           6543  \\
%     6350070   &       12.957   &        3.224   &        0.161   &        0.100   &        1.441   &        0.295   &           5114  \\
%     6350087   &       12.927   &        4.313   &        0.100   &        0.100   &        2.467   &        0.340   &           6081  \\
%     6350182   &       12.467   &        4.500   &        0.100   &        0.100   &        1.435   &        0.039   &           5689  \\
%     6350372   &       12.892   &        4.257   &        0.100   &        0.100   &        0.533   &        0.116   &           6472  \\
%     6350395   &       12.985   &        3.690   &        0.167   &        0.100   &        2.473   &        0.386   &           5349  \\
%     6350470   &       11.997   &        4.435   &        0.100   &        0.100   &        1.115   &        0.108   &           6308  \\
%     6350692   &       12.690   &        4.051   &        0.108   &        0.100   &        0.741   &        0.044   &           5720  \\
%     6350696   &       12.746   &        3.127   &        0.219   &        0.100   &        0.778   &        0.082   &           4978  \\
%     6350918   &       12.767   &        2.698   &        0.123   &        0.100   &        1.252   &        0.077   &           5142  \\
%     6351230   &       13.092   &        4.451   &        0.190   &        0.100   &        0.338   &        0.050   &           5936  \\
%     6351475   &       12.878   &        3.485   &        0.146   &        0.100   &        2.985   &        0.027   &           5301  \\
%     6351570   &       11.965   &        3.877   &        0.100   &        0.100   &        3.564   &        0.059   &           5807  \\
%     6351674   &       13.469   &        3.983   &        0.273   &        0.100   &        0.444   &        0.117   &           5729  \\
%     6352407   &       12.184   &        3.246   &        0.100   &        0.100   &        0.218   &        0.033   &           5155  \\
%     6352802   &       12.572   &        2.962   &        0.100   &        0.100   &        0.410   &        0.070   &           5055  \\
%     6352922   &       13.113   &        4.339   &        0.100   &        0.100   &        1.740   &        0.062   &           6277  \\
%     6352962   &       13.263   &        4.029   &        0.100   &        0.100   &        0.581   &        0.062   &           7113  \\
%     6356038   &       12.351   &        2.729   &        0.100   &        0.100   &        1.866   &        0.364   &           5138  \\
%     6356331   &       13.342   &        4.351   &        0.100   &        0.100   &        1.497   &        0.037   &           6495  \\
%     6356556   &       13.451   &        4.124   &        0.269   &        0.100   &        0.508   &        0.028   &           5952  \\
%     6356581   &       10.838   &        3.217   &        0.100   &        0.100   &        1.603   &        0.318   &           5160  \\
%     6356627   &       12.132   &        4.039   &        0.100   &        0.100   &        4.732   &        0.085   &           6623  \\
%     6356889   &       13.034   &        3.847   &        0.100   &        0.100   &        1.235   &        0.267   &           6261  \\
%     6357331   &       12.503   &        3.769   &        0.100   &        0.100   &        0.446   &        0.046   &           5688  \\
%     6357333   &       12.686   &        4.210   &        0.100   &        0.100   &        1.847   &        0.368   &           6553  \\
%     6357549   &       12.896   &        3.682   &        0.149   &        0.100   &        0.267   &        0.048   &           5366  \\
%     6357581   &       12.924   &        2.504   &        0.255   &        0.100   &        0.226   &        0.057   &           4862  \\
%     6357872   &       13.298   &        4.212   &        0.100   &        0.100   &        2.569   &        0.048   &           6372  \\
%     6357879   &       11.634   &        2.804   &        0.100   &        0.100   &        0.909   &        0.164   &           5116  \\
%     6358021   &       12.362   &        4.393   &        0.100   &        0.100   &        2.873   &        0.164   &           6154  \\
%     6358194   &       12.788   &        4.280   &        0.100   &        0.100   &        0.160   &        0.024   &           6463  \\
%     6358455   &       12.047   &        2.736   &        0.100   &        0.100   &        1.406   &        0.271   &           4611  \\
%     6358509   &       13.397   &        3.111   &        0.257   &        0.177   &        0.336   &        0.048   &           5033  \\
%     6358695   &       12.997   &        2.907   &        0.269   &        0.100   &        0.934   &        0.196   &           4790  \\
%     6358970   &       13.407   &        2.888   &        0.360   &        0.100   &        2.065   &        0.296   &           4847  \\
%     6358972   &       13.135   &        4.336   &        0.100   &        0.100   &        2.881   &        0.233   &           6540  \\
%     6359009   &       13.478   &        2.682   &        0.375   &        0.100   &        0.367   &        0.091   &           4813  \\
%     6359087   &       13.247   &        2.520   &        0.324   &        0.100   &        1.181   &        0.069   &           4891  \\
%     6359088   &       13.222   &        4.151   &        0.100   &        0.100   &        1.604   &        0.057   &           6880  \\
%     6359105   &       13.354   &        2.627   &        0.348   &        0.100   &        0.710   &        0.173   &           4954  \\
%     6359298   &       12.733   &        3.292   &        0.117   &        0.100   &        0.955   &        0.197   &           5229  \\
%     6359454   &       12.184   &        3.139   &        0.100   &        0.100   &        3.384   &        0.168   &           5243  \\
%     6359560   &       12.784   &        2.572   &        0.127   &        0.100   &        1.863   &        0.367   &           5026  \\
%     6359598   &       13.271   &        4.175   &        0.100   &        0.100   &        0.475   &        0.056   &           6425  \\
%     6359725   &       13.447   &        3.858   &        0.118   &        0.100   &        1.706   &        0.308   &           6045  \\
%     6359801   &       10.129   &        3.997   &        0.100   &        0.100   &        1.987   &        0.363   &           6634  \\
%     6359882   &       13.362   &        4.011   &        0.350   &        0.100   &        0.310   &        0.061   &           4914  \\
%     6359890   &       11.814   &        2.968   &        0.100   &        0.100   &        0.827   &        0.190   &           5078  \\
%     6360104   &       13.164   &        2.842   &        0.306   &        0.100   &        0.940   &        0.172   &           4988  \\
%     6361986   &       13.138   &        3.042   &        0.200   &        0.100   &        0.941   &        0.178   &           5081  \\
%     6362068   &       11.598   &        3.563   &        0.100   &        0.100   &        1.378   &        0.251   &           5283  \\
%     6362157   &       12.737   &        4.291   &        0.117   &        0.100   &        0.324   &        0.046   &           5973  \\
%     6362609   &       12.733   &        3.972   &        0.100   &        0.100   &        1.046   &        0.024   &           6677  \\
%     6362747   &       12.716   &        2.631   &        0.213   &        0.100   &        2.209   &        0.363   &           4840  \\
%     6362963   &       13.385   &        3.959   &        0.105   &        0.100   &        1.088   &        0.219   &           6689  \\
%     6363014   &       12.211   &        2.552   &        0.112   &        0.100   &        1.483   &        0.085   &           4844  \\
%     6363090   &       10.706   &        2.668   &        0.100   &        0.100   &        2.361   &        0.388   &           4902  \\
%     6363109   &       12.502   &        2.713   &        0.170   &        0.100   &        3.241   &        0.110   &           4714  \\
%     6363181   &       10.113   &        2.764   &        0.100   &        0.100   &        0.205   &        0.046   &           4713  \\
%     6363338   &       12.306   &        2.570   &        0.131   &        0.100   &        0.456   &        0.115   &           4915  \\
%     6363365   &       11.222   &        4.399   &        0.100   &        0.100   &        1.922   &        0.350   &           6282  \\
%     6363502   &       11.916   &        4.166   &        0.100   &        0.100   &        0.618   &        0.059   &           6555  \\
%     6363534   &       12.529   &        2.503   &        0.176   &        0.100   &        0.299   &        0.078   &           4669  \\
%     6363567   &       13.471   &        3.981   &        0.274   &        0.100   &        2.049   &        0.390   &           5700  \\
%     6363640   &       13.392   &        4.468   &        0.106   &        0.100   &        1.572   &        0.034   &           6244  \\
%     6363641   &       11.459   &        4.038   &        0.100   &        0.100   &        0.385   &        0.052   &           6010  \\
%     6363649   &       12.549   &        3.695   &        0.100   &        0.100   &        0.927   &        0.094   &           6514  \\
%     6363682   &       12.693   &        4.331   &        0.100   &        0.100   &        0.306   &        0.071   &           6130  \\
%     6363746   &       13.019   &        3.223   &        0.174   &        0.100   &        1.972   &        0.031   &           5213  \\
%     6363768   &       12.820   &        4.451   &        0.100   &        0.100   &        0.432   &        0.054   &           6160  \\
%     6363792   &       12.989   &        2.640   &        0.268   &        0.100   &        0.408   &        0.053   &           4766  \\
%     6363799   &       12.088   &        4.167   &        0.100   &        0.100   &        8.187   &        0.018   &           6046  \\
%     6364123   &        9.728   &        4.035   &        0.100   &        0.100   &        0.639   &        0.157   &           6164  \\
%     6364460   &       13.170   &        3.407   &        0.207   &        0.100   &        2.432   &        0.313   &           5312  \\
%     6364499   &       11.613   &        4.194   &        0.100   &        0.100   &        0.979   &        0.064   &           6869  \\
%     6364525   &       10.993   &        3.686   &        0.100   &        0.100   &        2.252   &        0.389   &           5170  \\
%     6365421   &       11.881   &        4.341   &        0.100   &        0.100   &        0.181   &        0.031   &           6434  \\
%     6365511   &       11.273   &        2.878   &        0.100   &        0.100   &        0.877   &        0.189   &           4962  \\
%     6365649   &       12.719   &        3.901   &        0.100   &        0.100   &        0.556   &        0.139   &           6843  \\
%     6365760   &       12.840   &        4.059   &        0.100   &        0.100   &        0.335   &        0.056   &           6183  \\
%     6365867   &       11.802   &        2.747   &        0.100   &        0.100   &        0.666   &        0.077   &           4878  \\
%     6366054   &       13.116   &        3.574   &        0.296   &        0.100   &        0.224   &        0.051   &           4960  \\
%     6366210   &       12.638   &        2.615   &        0.198   &        0.100   &        2.948   &        0.323   &           4690  \\
%     6366501   &       12.606   &        3.636   &        0.100   &        0.100   &        0.263   &        0.058   &           6582  \\
%     6366512   &       11.563   &        3.383   &        0.100   &        0.100   &        0.829   &        0.054   &           7068  \\
%     6366545   &       12.424   &        3.868   &        0.100   &        0.100   &        1.735   &        0.347   &           6315  \\
%     6366641   &       12.364   &        4.025   &        0.100   &        0.100   &        0.670   &        0.172   &           6444  \\
%     6366732   &       12.643   &        4.014   &        0.100   &        0.100   &        1.428   &        0.270   &           6008  \\
%     6366770   &       13.186   &        3.993   &        0.211   &        0.100   &        2.750   &        0.334   &           5237  \\
%     6366890   &       13.093   &        3.852   &        0.100   &        0.100   &        0.403   &        0.043   &           6223  \\
%     6366917   &       13.383   &        3.823   &        0.104   &        0.100   &        1.600   &        0.309   &           7097  \\
%     6366940   &       13.082   &        3.484   &        0.100   &        0.100   &        2.451   &        0.407   &           6915  \\
%     6367172   &       12.889   &        4.186   &        0.148   &        0.100   &        2.507   &        0.363   &           5704  \\
%     6367208   &       13.040   &        2.511   &        0.279   &        0.100   &        0.876   &        0.192   &           4856  \\
%     6367296   &       13.250   &        3.131   &        0.325   &        0.100   &        1.226   &        0.279   &           4986  \\
%     6367387   &       13.180   &        4.242   &        0.100   &        0.100   &        0.326   &        0.043   &           6806  \\
%     6367815   &       12.138   &        2.683   &        0.100   &        0.100   &        1.315   &        0.266   &           5019  \\
%     6367847   &       13.319   &        4.142   &        0.240   &        0.100   &        0.285   &        0.034   &           5367  \\
%     6367954   &       12.323   &        4.308   &        0.100   &        0.100   &        1.006   &        0.066   &           6459  \\
%     6368169   &       12.550   &        3.287   &        0.180   &        0.100   &        2.132   &        0.373   &           4867  \\
%     6368235   &       13.397   &        4.058   &        0.107   &        0.100   &        0.268   &        0.043   &           6273  \\
%     6368315   &       12.564   &        3.792   &        0.100   &        0.100   &        2.502   &        0.389   &           5073  \\
%     6368363   &       12.878   &        2.509   &        0.246   &        0.100   &        0.225   &        0.053   &           4943  \\
%     6368385   &       13.377   &        3.199   &        0.253   &        0.100   &        0.426   &        0.034   &           5125  \\
%     6368401   &       13.312   &        2.568   &        0.239   &        0.100   &        1.658   &        0.091   &           5152  \\
%     6368620   &       12.318   &        3.906   &        0.100   &        0.100   &        0.822   &        0.205   &           5891  \\
%     6368779   &       12.277   &        4.571   &        0.100   &        0.100   &        0.423   &        0.052   &           5113  \\
%     6368800   &       10.785   &        2.826   &        0.100   &        0.100   &        0.786   &        0.042   &           4930  \\
%     6368959   &       12.142   &        2.776   &        0.100   &        0.100   &        0.865   &        0.078   &           4773  \\
%     6369185   &       13.453   &        4.110   &        0.120   &        0.100   &        1.139   &        0.225   &           6366  \\
%     6369222   &       12.507   &        3.473   &        0.100   &        0.100   &        0.277   &        0.048   &           6757  \\
%     6369255   &       13.030   &        4.254   &        0.100   &        0.100   &        1.343   &        0.269   &           6486  \\
%     6369438   &       13.378   &        2.511   &        0.253   &        0.100   &        1.610   &        0.311   &           5028  \\
%     6369592   &       12.889   &        2.690   &        0.248   &        0.100   &        2.048   &        0.028   &           4972  \\
%     6369666   &       12.593   &        4.335   &        0.100   &        0.100   &        0.459   &        0.086   &           6026  \\
%     6369774   &       12.922   &        2.621   &        0.254   &        0.100   &        0.980   &        0.166   &           4887  \\
%     6369845   &       13.330   &        3.091   &        0.243   &        0.100   &        0.286   &        0.026   &           5123  \\
%     6370015   &       13.418   &        3.955   &        0.262   &        0.100   &        2.836   &        0.228   &           5934  \\
%     6370079   &       12.643   &        3.365   &        0.100   &        0.100   &        0.435   &        0.110   &           5074  \\
%     6370196   &       11.968   &        4.191   &        0.100   &        0.100   &        0.790   &        0.189   &           6513  \\
%     6370249   &       11.975   &        2.553   &        0.100   &        0.100   &        0.440   &        0.045   &           4765  \\
%     6370489   &        8.729   &        3.989   &        0.100   &        0.100   &        1.593   &        0.313   &           6302  \\
%     6370534   &       11.784   &        3.963   &        0.100   &        0.100   &        0.469   &        0.084   &           7149  \\
%     6370745   &       12.813   &        3.917   &        0.133   &        0.100   &        0.650   &        0.160   &           5279  \\
%     6370758   &       12.060   &        2.769   &        0.100   &        0.100   &        0.448   &        0.038   &           4779  \\
%     6370846   &       13.022   &        4.296   &        0.100   &        0.100   &        0.154   &        0.020   &           6603  \\
%     6371261   &       12.694   &        3.768   &        0.109   &        0.100   &        1.259   &        0.270   &           5322  \\
%     6371692   &       13.498   &        4.039   &        0.130   &        0.100   &        0.589   &        0.151   &           6322  \\
%     6371769   &       12.474   &        4.306   &        0.100   &        0.100   &        1.687   &        0.314   &           5910  \\
%     6371891   &       13.406   &        3.860   &        0.259   &        0.100   &        4.981   &        0.128   &           5787  \\
%     6371905   &       12.404   &        3.770   &        0.100   &        0.100   &        0.830   &        0.034   &           5861  \\
%     6371980   &        9.301   &        3.180   &        0.100   &        0.100   &        0.262   &        0.015   &           5022  \\
%     6372205   &       13.403   &        2.566   &        0.359   &        0.100   &        0.744   &        0.179   &           4815  \\
%     6372328   &       11.297   &        2.650   &        0.100   &        0.100   &        0.166   &        0.017   &           5028  \\
%     6372717   &       13.041   &        2.655   &        0.179   &        0.100   &        1.905   &        0.039   &           5039  \\
%     6372834   &       13.434   &        3.943   &        0.115   &        0.100   &        0.192   &        0.018   &           6385  \\
%     6372859   &       12.225   &        4.520   &        0.100   &        0.100   &        0.915   &        0.206   &           5799  \\
%     6372942   &       13.084   &        3.982   &        0.100   &        0.100   &        2.807   &        0.381   &           6088  \\
%     6373278   &       11.250   &        2.637   &        0.100   &        0.100   &        2.449   &        0.343   &           4907  \\
%     6373533   &       11.920   &        3.817   &        0.100   &        0.100   &        0.345   &        0.061   &           5173  \\
%     6373574   &       10.930   &        4.463   &        0.100   &        0.100   &        2.070   &        0.387   &           6905  \\
%     6373902   &       12.685   &        2.607   &        0.107   &        0.100   &        1.729   &        0.329   &           5236  \\
%     6374238   &       12.843   &        3.914   &        0.100   &        0.100   &        6.663   &        0.103   &           6300  \\
%     6380164   &       12.731   &        3.831   &        0.100   &        0.100   &        0.471   &        0.042   &           6658  \\
%     6380217   &       12.497   &        3.645   &        0.100   &        0.100   &        2.293   &        0.323   &           7120  \\
%     6380593   &       13.432   &        3.904   &        0.115   &        0.100   &        2.747   &        0.325   &           6648  \\
%     6380975   &       11.670   &        3.069   &        0.100   &        0.100   &        1.978   &        0.055   &           4968  \\
%     6381167   &       11.846   &        4.287   &        0.100   &        0.100   &        7.357   &        0.075   &           6400  \\
%     6381188   &       12.837   &        3.757   &        0.100   &        0.100   &        1.323   &        0.268   &           6207  \\
%     6381309   &       12.775   &        3.668   &        0.100   &        0.100   &        1.111   &        0.213   &           6508  \\
%     6381328   &       12.469   &        3.033   &        0.100   &        0.100   &        0.585   &        0.035   &           5014  \\
%     6381778   &       12.760   &        4.264   &        0.122   &        0.100   &        1.435   &        0.088   &           5783  \\
%     6382374   &       12.512   &        4.245   &        0.100   &        0.100   &        2.909   &        0.270   &           5731  \\
%     6382428   &       13.407   &        3.495   &        0.110   &        0.100   &        3.340   &        0.073   &           6517  \\
%     6382925   &       12.606   &        3.379   &        0.100   &        0.100   &        0.286   &        0.050   &           5236  \\
%     6383133   &       12.440   &        4.470   &        0.100   &        0.100   &        0.709   &        0.054   &           6105  \\
%     6383424   &       13.098   &        3.941   &        0.100   &        0.100   &        1.876   &        0.334   &           6449  \\
%     6383953   &       11.861   &        3.146   &        0.100   &        0.100   &        1.474   &        0.281   &           4910  \\
%     6384023   &       12.709   &        4.097   &        0.100   &        0.100   &        0.240   &        0.052   &           6363  \\
%     6384035   &       13.126   &        4.048   &        0.198   &        0.100   &        2.675   &        0.365   &           5810  \\
%     6384485   &       12.523   &        3.926   &        0.100   &        0.100   &        0.658   &        0.161   &           6373  \\
%     6384492   &       10.017   &        2.554   &        0.100   &        0.100   &        2.015   &        0.346   &           4698  \\
%     6384496   &       12.895   &        4.500   &        0.100   &        0.100   &        0.993   &        0.223   &           6735  \\
%     6384729   &       13.308   &        3.897   &        0.100   &        0.100   &        1.147   &        0.222   &           6613  \\
%     6384818   &       10.307   &        4.079   &        0.100   &        0.100   &        1.507   &        0.299   &           5687  \\
%     6384983   &       11.790   &        4.048   &        0.100   &        0.100   &        0.834   &        0.041   &           6409  \\
%     6385325   &       10.687   &        2.830   &        0.100   &        0.100   &        0.837   &        0.039   &           4940  \\
%     6385671   &       12.023   &        4.274   &        0.100   &        0.100   &        0.116   &        0.018   &           5248  \\
%     6385806   &       11.579   &        4.524   &        0.100   &        0.100   &        2.691   &        0.400   &           5806  \\
%     6385953   &       10.491   &        2.966   &        0.100   &        0.100   &        0.241   &        0.024   &           4720  \\
%     6386114   &       13.032   &        3.857   &        0.177   &        0.100   &        0.482   &        0.092   &           5570  \\
%     6386552   &       13.492   &        3.819   &        0.128   &        0.100   &        1.242   &        0.247   &           6279  \\
%     6386598   &       12.667   &        2.801   &        0.100   &        0.100   &        1.620   &        0.326   &           6658  \\
%     6387311   &       13.325   &        3.542   &        0.100   &        0.100   &        1.265   &        0.286   &           6177  \\
%     6387414   &       13.147   &        3.385   &        0.202   &        0.100   &        1.737   &        0.328   &           5112  \\
%     6387418   &       13.422   &        3.718   &        0.263   &        0.100   &        2.845   &        0.275   &           5803  \\
%     6387786   &        8.712   &        3.413   &        0.100   &        0.100   &        0.867   &        0.183   &           6638  \\
%     6387814   &       12.729   &        2.956   &        0.100   &        0.100   &        0.565   &        0.141   &           6316  \\
%     6387819   &       12.714   &        3.961   &        0.100   &        0.100   &        1.819   &        0.341   &           6519  \\
%     6388061   &       13.131   &        3.798   &        0.199   &        0.100   &        0.983   &        0.205   &           5582  \\
%     6388082   &       12.871   &        3.853   &        0.100   &        0.100   &        0.191   &        0.044   &           6091  \\
%     6388182   &       12.989   &        3.702   &        0.100   &        0.100   &        0.724   &        0.040   &           7037  \\
%     6388544   &       13.071   &        3.865   &        0.100   &        0.100   &        0.391   &        0.081   &           6214  \\
%     6388879   &       12.240   &        4.097   &        0.100   &        0.100   &        0.345   &        0.088   &           6007  \\
%     6388896   &       12.539   &        3.699   &        0.100   &        0.100   &        0.591   &        0.148   &           6809  \\
%     6389162   &       13.493   &        3.681   &        0.278   &        0.100   &        2.761   &        0.373   &           5822  \\
%     6389205   &       12.148   &        3.569   &        0.100   &        0.100   &        0.219   &        0.047   &           6191  \\
%     6389421   &       12.343   &        3.240   &        0.100   &        0.100   &        2.719   &        0.334   &           5036  \\
%     6389519   &       13.497   &        3.616   &        0.279   &        0.100   &        2.411   &        0.338   &           5360  \\
%     6389682   &       13.073   &        3.449   &        0.186   &        0.100   &        2.429   &        0.368   &           5786  \\
%     6390659   &       12.952   &        3.819   &        0.160   &        0.100   &        0.385   &        0.088   &           5842  \\
%     6390955   &       13.462   &        3.280   &        0.272   &        0.100   &        0.505   &        0.064   &           5038  \\
%     6391080   &       12.476   &        3.907   &        0.100   &        0.100   &        6.183   &        0.031   &           6068  \\
%     6391641   &       12.450   &        2.533   &        0.160   &        0.100   &        0.339   &        0.048   &           4891  \\
%     6391824   &       12.671   &        3.885   &        0.104   &        0.100   &        0.603   &        0.147   &           5759  \\
%     6391920   &       13.347   &        3.635   &        0.246   &        0.100   &        2.976   &        0.104   &           5936  \\
%     6391933   &       11.201   &        3.101   &        0.100   &        0.100   &        0.262   &        0.042   &           4941  \\
%     6392768   &       11.767   &        4.127   &        0.100   &        0.100   &        0.770   &        0.039   &           5902  \\
%     6392876   &       13.217   &        3.732   &        0.318   &        0.100   &        0.315   &        0.025   &           4991  \\
%     6392893   &       13.369   &        3.144   &        0.351   &        0.100   &        2.891   &        0.023   &           4964  \\
%     6418912   &       11.575   &        3.310   &        0.100   &        0.100   &        1.066   &        0.202   &           4614  \\
%     6419085   &       12.120   &        3.898   &        0.100   &        0.100   &        0.779   &        0.195   &           6495  \\
%     6421008   &       13.301   &        3.821   &        0.236   &        0.100   &        1.011   &        0.201   &           5544  \\
%     6421025   &       12.111   &        3.871   &        0.100   &        0.100   &        3.727   &        0.027   &           6420  \\
%     6421114   &       13.067   &        3.761   &        0.100   &        0.100   &        1.072   &        0.211   &           6035  \\
%     6421322   &       11.886   &        4.163   &        0.100   &        0.100   &        0.736   &        0.216   &           6331  \\
%     6421651   &       13.375   &        3.657   &        0.102   &        0.100   &        8.671   &        0.142   &           6501  \\
%     6421759   &       10.530   &        3.321   &        0.100   &        0.100   &        2.067   &        0.306   &           7143  \\
%     6421967   &       10.605   &        4.257   &        0.100   &        0.100   &        0.734   &        0.049   &           6464  \\
%     6422192   &       12.150   &        4.023   &        0.100   &        0.100   &        1.999   &        0.389   &           5654  \\
%     6422225   &       13.294   &        3.602   &        0.235   &        0.100   &        0.885   &        0.058   &           5387  \\
%     6422470   &       12.810   &        4.119   &        0.134   &        0.134   &        1.588   &        0.065   &           5398  \\
%     6422854   &       12.841   &        3.907   &        0.238   &        0.100   &        3.185   &        0.027   &           4970  \\
%     6422994   &       11.898   &        2.853   &        0.100   &        0.100   &        8.733   &        0.022   &           4908  \\
%     6423219   &       12.816   &        3.909   &        0.133   &        0.100   &        1.918   &        0.041   &           5622  \\
%     6423280   &       12.775   &        3.832   &        0.100   &        0.100   &        0.217   &        0.017   &           6977  \\
%     6423337   &       13.421   &        3.902   &        0.113   &        0.100   &        0.345   &        0.037   &           6354  \\
%     6423415   &       13.233   &        4.001   &        0.100   &        0.100   &        0.862   &        0.198   &           6148  \\
%     6423437   &       13.356   &        3.799   &        0.100   &        0.100   &        0.614   &        0.152   &           6295  \\
%     6423690   &       11.045   &        2.690   &        0.100   &        0.100   &        1.208   &        0.041   &           5050  \\
%     6423801   &       12.857   &        3.973   &        0.100   &        0.100   &        0.213   &        0.028   &           6587  \\
%     6423869   &       12.066   &        4.333   &        0.100   &        0.100   &        0.640   &        0.161   &           6316  \\
%     6423961   &       13.370   &        2.874   &        0.351   &        0.100   &        2.036   &        0.352   &           4963  \\
%     6424104   &       13.464   &        3.871   &        0.272   &        0.100   &        2.537   &        0.286   &           5759  \\
%     6424157   &       11.540   &        2.951   &        0.100   &        0.100   &        1.319   &        0.255   &           4921  \\
%     6424212   &       12.419   &        4.258   &        0.100   &        0.100   &        4.454   &        0.055   &           6347  \\
%     6424288   &       13.302   &        3.716   &        0.236   &        0.100   &        1.020   &        0.045   &           5931  \\
%     6424320   &       13.440   &        2.958   &        0.267   &        0.100   &        1.126   &        0.214   &           5135  \\
%     6424515   &       13.327   &        3.102   &        0.242   &        0.100   &        0.427   &        0.111   &           5162  \\
%     6424597   &       13.291   &        2.741   &        0.234   &        0.100   &        3.722   &        0.034   &           5122  \\
%     6424801   &       11.762   &        4.497   &        0.100   &        0.100   &        1.551   &        0.307   &           6286  \\
%     6424807   &       12.785   &        4.156   &        0.127   &        0.100   &        0.924   &        0.057   &           5915  \\
%     6425048   &       13.326   &        3.070   &        0.242   &        0.100   &        1.959   &        0.061   &           5332  \\
%     6425089   &       12.734   &        3.725   &        0.217   &        0.100   &        1.736   &        0.363   &           4685  \\
%     6425301   &       11.523   &        2.737   &        0.100   &        0.100   &        2.666   &        0.024   &           4644  \\
%     6425358   &       11.062   &        4.321   &        0.100   &        0.100   &        0.281   &        0.053   &           6254  \\
%     6425418   &       12.743   &        4.213   &        0.100   &        0.100   &        4.708   &        0.082   &           6329  \\
%     6425652   &       12.526   &        2.653   &        0.175   &        0.100   &        0.223   &        0.042   &           4843  \\
%     6425921   &       12.371   &        2.592   &        0.144   &        0.100   &        1.556   &        0.300   &           4882  \\
%     6426574   &       13.060   &        3.930   &        0.100   &        0.100   &        0.768   &        0.191   &           6122  \\
%     6428381   &       12.151   &        2.567   &        0.100   &        0.100   &        2.090   &        0.351   &           4928  \\
%     6428674   &       11.304   &        4.350   &        0.100   &        0.100   &        1.435   &        0.274   &           6490  \\
%     6428850   &       11.566   &        3.876   &        0.100   &        0.100   &        0.209   &        0.050   &           7077  \\
%     6428974   &       11.234   &        2.603   &        0.100   &        0.100   &        0.581   &        0.092   &           4992  \\
%     6429215   &       12.245   &        3.477   &        0.100   &        0.100   &        0.331   &        0.076   &           5372  \\
%     6429453   &       11.950   &        3.440   &        0.100   &        0.100   &        0.781   &        0.092   &           5199  \\
%     6429457   &       11.284   &        2.832   &        0.100   &        0.100   &        0.415   &        0.023   &           4707  \\
%     6429995   &       12.617   &        2.754   &        0.193   &        0.100   &        1.037   &        0.237   &           4856  \\
%     6430073   &       12.981   &        3.406   &        0.166   &        0.100   &        1.642   &        0.315   &           5045  \\
%     6430347   &       13.446   &        3.896   &        0.268   &        0.100   &        0.388   &        0.054   &           5962  \\
%     6430534   &       11.305   &        3.425   &        0.100   &        0.100   &        1.488   &        0.270   &           4794  \\
%     6430804   &       11.446   &        3.482   &        0.100   &        0.100   &        0.751   &        0.142   &           5076  \\
%     6430899   &       12.992   &        4.311   &        0.168   &        0.100   &        1.377   &        0.288   &           5083  \\
%     6431254   &       13.190   &        3.961   &        0.100   &        0.100   &        1.552   &        0.234   &           6070  \\
%     6431515   &       12.487   &        4.337   &        0.100   &        0.100   &        1.085   &        0.218   &           6432  \\
%     6431673   &       11.553   &        2.528   &        0.100   &        0.100   &        1.089   &        0.037   &           4928  \\
%     6431800   &       12.018   &        4.600   &        0.100   &        0.100   &        2.050   &        0.389   &           4838  \\
%     6431916   &       12.727   &        4.083   &        0.100   &        0.100   &        0.574   &        0.143   &           6269  \\
%     6431941   &       11.661   &        3.644   &        0.100   &        0.100   &        0.313   &        0.074   &           4683  \\
%     6432069   &       12.712   &        4.112   &        0.112   &        0.100   &        2.525   &        0.078   &           5754  \\
%     6432331   &       12.983   &        4.347   &        0.100   &        0.100   &        4.079   &        0.058   &           6712  \\
%     6435459   &       13.207   &        3.453   &        0.316   &        0.100   &        0.684   &        0.044   &           4934  \\
%     6435542   &       13.202   &        2.834   &        0.314   &        0.100   &        0.798   &        0.051   &           4747  \\
%     6435553   &       12.637   &        2.777   &        0.197   &        0.100   &        0.700   &        0.029   &           4826  \\
%     6435613   &       12.832   &        4.245   &        0.100   &        0.100   &        0.335   &        0.052   &           6409  \\
%     6435623   &       12.943   &        3.203   &        0.159   &        0.100   &        0.522   &        0.063   &           5247  \\
%     6435786   &       12.546   &        3.033   &        0.179   &        0.100   &        1.832   &        0.379   &           4987  \\
%     6436028   &       13.485   &        4.272   &        0.127   &        0.100   &        0.162   &        0.035   &           6110  \\
%     6436275   &       12.608   &        4.011   &        0.100   &        0.100   &        0.757   &        0.066   &           6340  \\
%     6436332   &       12.533   &        2.589   &        0.177   &        0.100   &        1.743   &        0.337   &           4815  \\
%     6436353   &       13.202   &        2.786   &        0.314   &        0.100   &        0.952   &        0.199   &           4651  \\
%     6436380   &       12.823   &        4.061   &        0.100   &        0.100   &        0.511   &        0.040   &           6025  \\
%     6436582   &       13.297   &        3.740   &        0.100   &        0.100   &        1.488   &        0.286   &           7022  \\
%     6436590   &       12.244   &        2.718   &        0.119   &        0.100   &        0.548   &        0.066   &           4655  \\
%     6436652   &       12.064   &        4.600   &        0.100   &        0.100   &        0.344   &        0.072   &           4896  \\
%     6436841   &       13.143   &        4.497   &        0.201   &        0.100   &        0.148   &        0.016   &           5539  \\
%     6436854   &       12.141   &        4.348   &        0.100   &        0.100   &        1.143   &        0.091   &           6487  \\
%     6436856   &       12.038   &        4.424   &        0.100   &        0.100   &        4.283   &        0.022   &           6440  \\
%     6436878   &       12.595   &        3.853   &        0.100   &        0.100   &        0.722   &        0.180   &           5708  \\
%     6437315   &       13.115   &        4.592   &        0.195   &        0.100   &        1.001   &        0.063   &           5125  \\
%     6437491   &       12.479   &        3.580   &        0.166   &        0.100   &        0.696   &        0.171   &           4644  \\
%     6437547   &       12.213   &        3.212   &        0.100   &        0.100   &        0.211   &        0.041   &           5136  \\
%     6437620   &       13.213   &        4.344   &        0.217   &        0.100   &        1.722   &        0.351   &           5245  \\
%     6437644   &       12.213   &        4.263   &        0.100   &        0.100   &        0.854   &        0.051   &           6717  \\
%     6437919   &       13.206   &        4.000   &        0.100   &        0.100   &        0.112   &        0.026   &           6270  \\
%     6437973   &       12.711   &        4.467   &        0.100   &        0.100   &        0.361   &        0.049   &           6120  \\
%     6438046   &        9.598   &        3.008   &        0.100   &        0.100   &        0.285   &        0.056   &           4869  \\
%     6438228   &       13.215   &        3.034   &        0.217   &        0.123   &        0.863   &        0.079   &           5055  \\
%     6438333   &       13.330   &        3.955   &        0.100   &        0.100   &        1.190   &        0.085   &           6191  \\
%     6440816   &       13.052   &        3.284   &        0.181   &        0.100   &        1.583   &        0.331   &           5142  \\
%     6440939   &       13.212   &        3.337   &        0.217   &        0.100   &        1.295   &        0.276   &           5132  \\
%     6440976   &       12.634   &        3.238   &        0.100   &        0.100   &        0.880   &        0.077   &           5433  \\
%     6441172   &       13.375   &        3.061   &        0.352   &        0.100   &        0.414   &        0.047   &           4760  \\
%     6441212   &       13.311   &        4.134   &        0.100   &        0.100   &        0.150   &        0.039   &           6049  \\
%     6441442   &       12.997   &        3.086   &        0.269   &        0.100   &        0.992   &        0.080   &           4875  \\
%     6441604   &       12.887   &        4.206   &        0.147   &        0.100   &        0.183   &        0.040   &           5724  \\
%     6441869   &       12.246   &        2.513   &        0.119   &        0.100   &        1.018   &        0.089   &           4750  \\
%     6441981   &       13.483   &        2.535   &        0.376   &        0.100   &        0.464   &        0.063   &           4824  \\
%     6442060   &       12.629   &        3.534   &        0.100   &        0.100   &        2.065   &        0.382   &           7100  \\
%     6442193   &       12.015   &        4.480   &        0.100   &        0.100   &        2.302   &        0.027   &           6194  \\
%     6442540   &       12.728   &        4.431   &        0.116   &        0.100   &        0.402   &        0.097   &           5508  \\
%     6442604   &       13.046   &        4.058   &        0.100   &        0.100   &        1.887   &        0.068   &           6208  \\
%     6442702   &       12.004   &        3.600   &        0.100   &        0.100   &        0.707   &        0.168   &           5386  \\
%     6443019   &       13.142   &        3.400   &        0.201   &        0.100   &        0.690   &        0.040   &           5311  \\
%     6443090   &       12.738   &        4.500   &        0.118   &        0.100   &        0.418   &        0.023   &           5981  \\
%     6443407   &       12.055   &        2.936   &        0.100   &        0.100   &        0.670   &        0.171   &           4899  \\
%     6443503   &       11.384   &        3.637   &        0.100   &        0.100   &        2.206   &        0.258   &           6715  \\
%     6443816   &       13.284   &        4.334   &        0.100   &        0.100   &        0.741   &        0.058   &           6319  \\
%     6444006   &       12.836   &        3.974   &        0.137   &        0.100   &        0.404   &        0.043   &           5349  \\
%     6444595   &       11.806   &        3.695   &        0.100   &        0.100   &        0.174   &        0.021   &           4608  \\
%     6444709   &       13.458   &        2.966   &        0.271   &        0.100   &        0.782   &        0.063   &           5149  \\
%     6445052   &       13.115   &        4.208   &        0.100   &        0.100   &        1.755   &        0.309   &           6913  \\
%     6445116   &       12.490   &        3.651   &        0.100   &        0.100   &        2.932   &        0.375   &           7123  \\
%     6445212   &       13.450   &        3.452   &        0.269   &        0.100   &        4.669   &        0.029   &           5189  \\
%     6445497   &       12.224   &        2.746   &        0.100   &        0.100   &        0.188   &        0.028   &           5290  \\
%     6446036   &       13.492   &        3.902   &        0.278   &        0.100   &        1.709   &        0.337   &           5959  \\
%     6446053   &       12.982   &        4.068   &        0.166   &        0.100   &        1.011   &        0.212   &           5726  \\
%     6446256   &       11.781   &        4.047   &        0.100   &        0.100   &        1.975   &        0.363   &           6942  \\
%     6446287   &       12.224   &        3.674   &        0.100   &        0.100   &        0.463   &        0.053   &           5050  \\
%     6446397   &       13.223   &        2.598   &        0.219   &        0.100   &        2.094   &        0.031   &           5317  \\
%     6446468   &       10.558   &        2.877   &        0.100   &        0.100   &        2.498   &        0.401   &           5030  \\
%     6446584   &       13.314   &        2.510   &        0.339   &        0.100   &        5.798   &        0.050   &           4981  \\
%     6446747   &       12.908   &        3.721   &        0.100   &        0.100   &        2.468   &        0.364   &           6032  \\
%     6446890   &       13.252   &        2.941   &        0.225   &        0.105   &        1.351   &        0.270   &           5000  \\
%     6447237   &       12.430   &        3.343   &        0.100   &        0.100   &        2.629   &        0.358   &           5183  \\
%     6447257   &       12.225   &        2.727   &        0.115   &        0.100   &        0.551   &        0.051   &           4822  \\
%     6447258   &       12.865   &        3.824   &        0.100   &        0.100   &        0.122   &        0.020   &           7126  \\
%     6447407   &       13.103   &        2.569   &        0.193   &        0.100   &        0.579   &        0.054   &           5168  \\
%     6447498   &       12.867   &        3.145   &        0.243   &        0.100   &        0.185   &        0.040   &           4932  \\
%     6447540   &       13.210   &        2.629   &        0.316   &        0.100   &        0.236   &        0.050   &           4803  \\
%     6447552   &       13.081   &        2.663   &        0.288   &        0.100   &        0.896   &        0.062   &           4951  \\
%     6447817   &       10.022   &        2.603   &        0.100   &        0.100   &        0.519   &        0.037   &           4959  \\
%     6447818   &       13.489   &        4.108   &        0.278   &        0.121   &        0.360   &        0.093   &           5833  \\
%     6447877   &       13.144   &        4.416   &        0.302   &        0.100   &        1.886   &        0.027   &           4516  \\
%     6447883   &       12.509   &        3.801   &        0.172   &        0.100   &        0.476   &        0.070   &           4537  \\
%     6447914   &       13.480   &        2.728   &        0.276   &        0.100   &        1.571   &        0.300   &           5040  \\
%     6448010   &       11.588   &        2.545   &        0.100   &        0.100   &        1.739   &        0.339   &           5002  \\
%     6448100   &       13.235   &        4.057   &        0.100   &        0.100   &        1.108   &        0.229   &           6287  \\
%     6448230   &       11.940   &        3.105   &        0.100   &        0.100   &        3.627   &        0.084   &           5289  \\
%     6448249   &       13.255   &        3.920   &        0.100   &        0.100   &        0.268   &        0.041   &           6705  \\
%     6448262   &       11.859   &        4.342   &        0.100   &        0.100   &        0.245   &        0.046   &           6478  \\
%     6448298   &       13.488   &        3.997   &        0.127   &        0.100   &        0.222   &        0.025   &           6463  \\
%     6448299   &       13.394   &        3.204   &        0.257   &        0.100   &        1.244   &        0.036   &           5210  \\
%     6448304   &       12.803   &        4.477   &        0.131   &        0.100   &        0.846   &        0.177   &           5308  \\
%     6448379   &       13.411   &        3.396   &        0.260   &        0.100   &        0.868   &        0.042   &           5288  \\
%     6448418   &       12.544   &        4.448   &        0.100   &        0.100   &        0.312   &        0.036   &           6228  \\
%     6448436   &       12.269   &        2.643   &        0.100   &        0.100   &        1.480   &        0.289   &           5254  \\
%     6448678   &       11.153   &        4.556   &        0.100   &        0.100   &        1.848   &        0.339   &           6205  \\
%     6448697   &       12.605   &        2.797   &        0.191   &        0.100   &        0.539   &        0.094   &           4957  \\
%     6448726   &       13.106   &        3.968   &        0.100   &        0.100   &        1.615   &        0.303   &           6768  \\
%     6448798   &       11.004   &        3.894   &        0.100   &        0.100   &        1.358   &        0.251   &           6349  \\
%     6448858   &       12.945   &        4.020   &        0.100   &        0.100   &        0.279   &        0.038   &           6419  \\
%     6448982   &       12.534   &        2.618   &        0.177   &        0.100   &        1.640   &        0.323   &           4901  \\
%     6449140   &       12.357   &        3.893   &        0.100   &        0.100   &        0.226   &        0.026   &           6081  \\
%     6449326   &       13.256   &        3.033   &        0.226   &        0.100   &        1.376   &        0.263   &           5052  \\
%     6449391   &       12.683   &        2.549   &        0.207   &        0.100   &        2.285   &        0.349   &           4829  \\
%     6449479   &       13.426   &        4.468   &        0.264   &        0.100   &        0.985   &        0.183   &           5640  \\
%     6449576   &       12.966   &        2.555   &        0.263   &        0.100   &        1.132   &        0.216   &           4993  \\
%     6449898   &       12.668   &        4.317   &        0.100   &        0.100   &        0.229   &        0.059   &           6046  \\
%     6450037   &       12.934   &        4.402   &        0.157   &        0.100   &        1.109   &        0.081   &           5877  \\
%     6450242   &       13.301   &        2.514   &        0.336   &        0.100   &        2.000   &        0.354   &           4969  \\
%     6450407   &       12.951   &        4.130   &        0.100   &        0.100   &        0.262   &        0.065   &           6148  \\
%     6450549   &       12.286   &        2.510   &        0.127   &        0.100   &        0.423   &        0.034   &           4955  \\
%     6450613   &       10.685   &        3.225   &        0.100   &        0.100   &        0.303   &        0.074   &           5214  \\
%     6450651   &       10.414   &        3.983   &        0.100   &        0.100   &        3.011   &        0.077   &           5995  \\
%     6450868   &       13.379   &        3.041   &        0.253   &        0.100   &        1.650   &        0.333   &           5251  \\
%     6450934   &       12.801   &        3.527   &        0.100   &        0.100   &        5.036   &        0.060   &           6749  \\
%     6450960   &       13.342   &        4.010   &        0.100   &        0.100   &        1.494   &        0.019   &           6477  \\
%     6451099   &       11.474   &        2.658   &        0.100   &        0.100   &        3.237   &        0.048   &           4845  \\
%     6451125   &       13.492   &        3.929   &        0.128   &        0.100   &        0.535   &        0.016   &           6765  \\
%     6451368   &       12.691   &        3.924   &        0.100   &        0.100   &        0.183   &        0.011   &           6743  \\
%     6451795   &       13.174   &        3.767   &        0.100   &        0.100   &        1.826   &        0.384   &           6284  \\
%     6452091   &       13.341   &        3.330   &        0.245   &        0.100   &        1.101   &        0.201   &           5199  \\
%     6452312   &       12.411   &        2.553   &        0.152   &        0.100   &        1.448   &        0.021   &           4823  \\
%     6455318   &       13.254   &        3.782   &        0.100   &        0.100   &        0.739   &        0.149   &           6516  \\
%     6460145   &       12.206   &        4.232   &        0.100   &        0.100   &        0.939   &        0.033   &           6187  \\
%     6460857   &       13.308   &        3.387   &        0.100   &        0.100   &        0.486   &        0.040   &           6343  \\
%     6460918   &       13.131   &        3.988   &        0.199   &        0.100   &        1.123   &        0.222   &           5778  \\
%     6460979   &       12.511   &        3.612   &        0.100   &        0.100   &        1.481   &        0.236   &           6504  \\
%     6461004   &       13.335   &        3.607   &        0.100   &        0.100   &        2.412   &        0.363   &           6492  \\
%     6461187   &       13.025   &        3.739   &        0.100   &        0.100   &        1.614   &        0.206   &           6263  \\
%     6461193   &       11.323   &        4.470   &        0.100   &        0.100   &        1.823   &        0.056   &           5578  \\
%     6461601   &       12.744   &        3.509   &        0.100   &        0.100   &        1.876   &        0.378   &           6296  \\
%     6461823   &       12.955   &        3.973   &        0.100   &        0.100   &        0.538   &        0.135   &           6071  \\
%     6462185   &       12.278   &        3.161   &        0.100   &        0.100   &        0.325   &        0.028   &           6484  \\
%     6462437   &       12.513   &        3.614   &        0.100   &        0.100   &        0.453   &        0.116   &           6748  \\
%     6462727   &       13.384   &        3.884   &        0.254   &        0.100   &        2.599   &        0.376   &           5854  \\
%     6463177   &       12.139   &        3.340   &        0.100   &        0.100   &        0.968   &        0.203   &           5079  \\
%     6463429   &       11.948   &        3.827   &        0.100   &        0.100   &        2.227   &        0.355   &           6238  \\
%     6463864   &       12.265   &        4.384   &        0.100   &        0.100   &        0.150   &        0.042   &           6251  \\
%     6464166   &       11.005   &        4.482   &        0.100   &        0.100   &        1.895   &        0.351   &           5541  \\
%     6464315   &       13.303   &        3.803   &        0.100   &        0.100   &        9.703   &        0.027   &           6276  \\
%     6464618   &       13.462   &        3.688   &        0.122   &        0.100   &        0.262   &        0.015   &           6191  \\
%     6464701   &       13.369   &        3.616   &        0.101   &        0.100   &        2.033   &        0.041   &           6070  \\
%     6464993   &       12.987   &        3.844   &        0.100   &        0.100   &        0.760   &        0.175   &           6354  \\
%     6465029   &       12.693   &        3.895   &        0.100   &        0.100   &        7.105   &        0.224   &           6792  \\
%     6465075   &       10.055   &        3.034   &        0.100   &        0.100   &        0.201   &        0.047   &           4765  \\
%     6465289   &       12.779   &        4.004   &        0.126   &        0.100   &        1.174   &        0.274   &           5926  \\
%     6465316   &       13.499   &        3.705   &        0.130   &        0.100   &        0.739   &        0.186   &           6177  \\
%     6465365   &       13.460   &        3.714   &        0.121   &        0.100   &        0.355   &        0.081   &           6300  \\
%     6465994   &       12.396   &        4.008   &        0.100   &        0.100   &        0.467   &        0.122   &           6218  \\
%     6466196   &       13.107   &        3.652   &        0.100   &        0.100   &        4.878   &        0.394   &           6505  \\
%     6466443   &       12.778   &        3.567   &        0.100   &        0.100   &        0.894   &        0.060   &           6675  \\
%     6466546   &       13.491   &        2.599   &        0.278   &        0.108   &        0.354   &        0.031   &           5013  \\
%     6466931   &       13.020   &        3.809   &        0.174   &        0.100   &        0.316   &        0.053   &           5082  \\
%     6467049   &       13.235   &        3.627   &        0.100   &        0.100   &        1.726   &        0.326   &           6743  \\
%     6467116   &       12.144   &        4.094   &        0.100   &        0.100   &        0.233   &        0.017   &           6297  \\
%     6467256   &       11.928   &        4.120   &        0.100   &        0.100   &        1.938   &        0.361   &           5610  \\
%     6467408   &       12.114   &        3.063   &        0.100   &        0.100   &        2.026   &        0.099   &           5116  \\
%     6467444   &       13.372   &        3.632   &        0.102   &        0.100   &        0.205   &        0.046   &           6095  \\
%     6467645   &       13.117   &        2.952   &        0.296   &        0.100   &        0.965   &        0.032   &           4859  \\
%     6467788   &       11.997   &        3.086   &        0.100   &        0.100   &        0.985   &        0.083   &           5058  \\
%     6467826   &       12.140   &        3.888   &        0.100   &        0.100   &        0.460   &        0.055   &           6538  \\
%     6467880   &       13.112   &        3.814   &        0.100   &        0.100   &        0.440   &        0.073   &           6341  \\
%     6467945   &       12.947   &        3.779   &        0.100   &        0.100   &        0.406   &        0.017   &           6060  \\
%     6468112   &        9.700   &        2.511   &        0.100   &        0.100   &        0.169   &        0.040   &           5132  \\
%     6468506   &       12.401   &        2.637   &        0.150   &        0.100   &        0.528   &        0.051   &           4770  \\
%     6468930   &       13.161   &        3.836   &        0.100   &        0.100   &        0.448   &        0.038   &           6511  \\
%     6469383   &       13.097   &        3.427   &        0.191   &        0.100   &        0.269   &        0.031   &           5214  \\
%     6469446   &       12.655   &        3.011   &        0.101   &        0.100   &        0.209   &        0.048   &           5003  \\
%     6469649   &       11.945   &        4.063   &        0.100   &        0.100   &        0.173   &        0.028   &           6157  \\
%     6469654   &       12.614   &        3.689   &        0.100   &        0.100   &        1.327   &        0.025   &           6626  \\
%     6470512   &       12.854   &        2.587   &        0.241   &        0.100   &        5.280   &         -NaN   &           4765  \\
%     6470560   &       13.087   &        2.797   &        0.289   &        0.100   &        0.168   &        0.019   &           4861  \\
%     6470844   &       11.731   &        4.127   &        0.100   &        0.100   &        1.000   &        0.086   &           6357  \\
%     6470892   &       11.866   &        4.089   &        0.100   &        0.100   &        0.107   &        0.019   &           6148  \\
%     6471174   &       12.870   &        4.323   &        0.100   &        0.100   &        0.272   &        0.045   &           6698  \\
%     6471237   &       13.037   &        3.722   &        0.100   &        0.100   &        0.328   &        0.038   &           6299  \\
%     6471490   &       12.521   &        3.709   &        0.100   &        0.100   &        1.672   &        0.318   &           6356  \\
%     6497197   &       12.218   &        3.900   &        0.100   &        0.100   &        1.891   &        0.404   &           6039  \\
%     6499690   &       11.236   &        4.259   &        0.100   &        0.100   &        0.156   &        0.042   &           6440  \\
%     6499691   &       12.903   &        3.724   &        0.151   &        0.100   &        0.315   &        0.083   &           5644  \\
%     6499772   &       13.479   &        3.441   &        0.125   &        0.100   &        1.819   &        0.358   &           6148  \\
%     6499876   &       12.793   &        4.125   &        0.100   &        0.100   &        2.017   &        0.387   &           6902  \\
%     6500038   &       12.112   &        2.617   &        0.100   &        0.100   &        2.425   &        0.415   &           4640  \\
%     6500271   &       11.884   &        3.368   &        0.100   &        0.100   &        2.151   &        0.401   &           5261  \\
%     6500289   &       12.336   &        3.740   &        0.100   &        0.100   &        3.158   &        0.146   &           5925  \\
%     6500299   &       12.213   &        3.505   &        0.100   &        0.100   &        1.188   &        0.178   &           5246  \\
%     6500531   &       13.417   &        3.441   &        0.112   &        0.100   &        1.650   &        0.035   &           6108  \\
%     6500592   &       12.908   &        3.969   &        0.100   &        0.100   &        0.111   &        0.026   &           6792  \\
%     6500649   &       12.464   &        3.976   &        0.100   &        0.100   &        0.435   &        0.036   &           5691  \\
%     6501237   &       12.086   &        3.152   &        0.100   &        0.100   &        0.495   &        0.088   &           4761  \\
%     6501302   &       13.238   &        3.849   &        0.100   &        0.100   &        0.119   &        0.030   &           6401  \\
%     6501869   &       12.290   &        2.561   &        0.100   &        0.100   &        2.991   &        0.355   &           5037  \\
%     6502013   &       12.920   &        3.998   &        0.100   &        0.100   &        3.835   &        0.052   &           6093  \\
%     6502255   &       11.526   &        4.110   &        0.100   &        0.100   &        1.091   &        0.067   &           6060  \\
%     6502598   &       13.402   &        3.019   &        0.258   &        0.100   &        0.226   &        0.009   &           5079  \\
%     6502655   &       13.052   &        3.978   &        0.100   &        0.100   &        0.275   &        0.010   &           6264  \\
%     6502741   &       12.639   &        3.282   &        0.100   &        0.100   &        1.878   &        0.074   &           6706  \\
%     6502765   &       13.142   &        2.628   &        0.301   &        0.100   &        2.455   &        0.396   &           4816  \\
%     6502800   &       12.643   &        2.848   &        0.199   &        0.100   &        0.919   &        0.190   &           4755  \\
%     6502831   &       11.502   &        2.710   &        0.100   &        0.100   &        1.265   &        0.068   &           5232  \\
%     6502960   &       12.720   &        3.784   &        0.214   &        0.100   &        1.358   &        0.048   &           4653  \\
%     6503138   &       13.472   &        3.833   &        0.124   &        0.100   &        0.190   &        0.027   &           6468  \\
%     6503166   &       11.699   &        4.500   &        0.100   &        0.100   &        0.443   &        0.063   &           5865  \\
%     6503224   &       13.483   &        3.898   &        0.126   &        0.100   &        1.370   &        0.095   &           6230  \\
%     6503243   &       13.410   &        3.869   &        0.260   &        0.100   &        4.881   &        0.014   &           5544  \\
%     6503434   &       12.640   &        4.005   &        0.100   &        0.100   &        0.863   &        0.039   &           5974  \\
%     6503502   &       11.256   &        2.605   &        0.100   &        0.100   &        0.225   &        0.018   &           4912  \\
%     6503571   &       12.987   &        3.544   &        0.167   &        0.100   &        0.874   &        0.212   &           5120  \\
%     6503621   &       13.250   &        3.814   &        0.225   &        0.100   &        0.131   &        0.014   &           5887  \\
%     6503973   &       11.973   &        3.043   &        0.145   &        0.145   &        1.168   &        0.263   &           4993  \\
%     6504173   &       13.488   &        3.900   &        0.127   &        0.100   &        0.357   &        0.039   &           6120  \\
%     6504251   &       13.120   &        4.111   &        0.100   &        0.100   &        2.670   &        0.367   &           6192  \\
%     6504295   &       13.396   &        3.949   &        0.107   &        0.100   &        1.843   &        0.334   &           6362  \\
%     6504411   &       12.942   &        2.624   &        0.158   &        0.100   &        0.270   &        0.073   &           5007  \\
%     6504432   &       13.488   &        3.778   &        0.277   &        0.100   &        0.942   &        0.057   &           5787  \\
%     6504463   &       12.815   &        4.160   &        0.100   &        0.100   &        0.721   &        0.174   &           6108  \\
%     6504503   &       12.813   &        4.164   &        0.133   &        0.100   &        7.926   &        0.022   &           5505  \\
%     6504725   &       11.918   &        2.629   &        0.100   &        0.100   &        1.798   &        0.382   &           4627  \\
%     6504840   &       13.163   &        2.580   &        0.306   &        0.100   &        0.789   &        0.031   &           4754  \\
%     6504867   &       10.951   &        2.562   &        0.100   &        0.100   &        0.704   &        0.177   &           4981  \\
%     6504978   &       12.705   &        3.311   &        0.111   &        0.100   &        3.545   &        0.041   &           5077  \\
%     6505001   &       13.207   &        4.177   &        0.216   &        0.100   &        0.424   &        0.027   &           5602  \\
%     6505044   &       11.010   &        3.374   &        0.100   &        0.100   &        0.640   &        0.160   &           4996  \\
%     6505200   &       13.365   &        3.627   &        0.250   &        0.100   &        1.099   &        0.137   &           5215  \\
%     6507082   &       12.681   &        3.730   &        0.100   &        0.100   &        2.186   &        0.382   &           6517  \\
%     6507207   &       13.185   &        3.970   &        0.100   &        0.100   &        0.194   &        0.039   &           6241  \\
%     6507257   &       12.811   &        4.344   &        0.100   &        0.100   &        0.543   &        0.032   &           6565  \\
%     6507784   &       13.172   &        4.041   &        0.100   &        0.100   &        0.322   &        0.084   &           6211  \\
%     6507790   &       13.198   &        4.216   &        0.100   &        0.100   &        1.837   &        0.366   &           6444  \\
%     6507794   &       12.185   &        3.166   &        0.100   &        0.100   &        0.430   &        0.032   &           5052  \\
%     6507815   &       13.348   &        4.277   &        0.100   &        0.100   &        0.370   &        0.061   &           6309  \\
%     6507962   &       10.640   &        4.475   &        0.100   &        0.100   &        0.290   &        0.071   &           6131  \\
%     6507988   &       12.549   &        4.500   &        0.100   &        0.100   &        1.212   &        0.255   &           5629  \\
%     6508055   &       12.845   &        4.360   &        0.100   &        0.100   &        0.328   &        0.040   &           6472  \\
%     6508111   &       12.418   &        4.341   &        0.100   &        0.100   &        0.317   &        0.057   &           6807  \\
%     6508233   &       11.270   &        4.101   &        0.100   &        0.100   &        0.495   &        0.048   &           6955  \\
%     6508268   &       12.208   &        4.500   &        0.100   &        0.100   &        0.577   &        0.029   &           5896  \\
%     6508291   &       13.393   &        4.467   &        0.106   &        0.100   &        1.939   &        0.039   &           6077  \\
%     6508328   &       11.686   &        2.508   &        0.100   &        0.100   &        0.362   &        0.076   &           4895  \\
%     6508366   &        8.972   &        3.965   &        0.100   &        0.100   &        0.891   &        0.188   &           6354  \\
%     6508544   &       12.950   &        2.574   &        0.160   &        0.100   &        0.612   &        0.061   &           5048  \\
%     6508804   &       13.139   &        2.609   &        0.301   &        0.100   &        2.104   &        0.397   &           4866  \\
%     6509033   &       11.917   &        4.397   &        0.100   &        0.100   &        1.599   &        0.312   &           7050  \\
%     6509138   &       12.298   &        4.491   &        0.100   &        0.100   &        0.350   &        0.047   &           6170  \\
%     6509288   &       12.573   &        4.448   &        0.100   &        0.100   &        0.317   &        0.050   &           6520  \\
%     6509693   &       12.968   &        4.011   &        0.100   &        0.100   &        1.203   &        0.092   &           6035  \\
%     6509819   &       12.594   &        2.623   &        0.100   &        0.100   &        0.660   &        0.158   &           5164  \\
%     6510059   &       12.685   &        3.650   &        0.100   &        0.100   &        0.189   &        0.046   &           7061  \\
%     6510202   &       13.411   &        4.338   &        0.110   &        0.100   &        0.252   &        0.017   &           6338  \\
%     6510398   &       11.741   &        3.986   &        0.100   &        0.100   &        0.436   &        0.034   &           6751  \\
%     6510447   &       12.962   &        2.564   &        0.162   &        0.100   &        0.608   &        0.155   &           5128  \\
%     6510909   &       13.170   &        4.500   &        0.207   &        0.100   &        0.157   &        0.030   &           5391  \\
%     6510993   &       13.192   &        4.487   &        0.212   &        0.100   &        0.699   &        0.030   &           5754  \\
%     6511221   &       11.227   &        4.406   &        0.100   &        0.100   &        0.549   &        0.036   &           5948  \\
%     6511386   &       13.350   &        4.072   &        0.100   &        0.100   &        0.190   &        0.038   &           6528  \\
%     6511785   &       11.970   &        4.426   &        0.100   &        0.100   &        0.355   &        0.040   &           6434  \\
%     6511799   &       12.251   &        3.941   &        0.100   &        0.100   &        0.300   &        0.018   &           6657  \\
%     6515382   &       13.289   &        4.046   &        0.100   &        0.100   &        3.421   &        0.296   &           6153  \\
%     6515494   &       13.402   &        3.867   &        0.108   &        0.100   &        2.299   &        0.034   &           6799  \\
%     6515498   &        9.930   &        3.817   &        0.100   &        0.100   &        2.246   &        0.087   &           6664  \\
%     6515614   &       12.118   &        2.560   &        0.100   &        0.100   &        1.986   &        0.416   &           4849  \\
%     6515694   &       13.223   &        4.151   &        0.100   &        0.100   &        0.361   &        0.040   &           6096  \\
%     6515704   &       12.658   &        2.560   &        0.202   &        0.100   &        0.649   &        0.053   &           4747  \\
%     6515734   &       12.345   &        2.677   &        0.139   &        0.100   &        0.278   &        0.013   &           4541  \\
%     6515761   &       13.286   &        4.369   &        0.100   &        0.100   &        2.333   &        0.023   &           6254  \\
%     6516242   &       12.061   &        2.845   &        0.100   &        0.100   &        0.165   &        0.025   &           5119  \\
%     6516390   &       13.182   &        4.339   &        0.100   &        0.100   &        0.709   &        0.177   &           6535  \\
%     6516481   &       12.555   &        3.346   &        0.100   &        0.100   &        2.645   &        0.405   &           5403  \\
%     6516800   &       10.909   &        3.434   &        0.100   &        0.100   &        1.743   &        0.302   &           5186  \\
%     6516967   &       11.785   &        4.129   &        0.100   &        0.100   &        0.704   &        0.036   &           6609  \\
%     6519677   &       12.445   &        4.275   &        0.159   &        0.100   &        1.104   &        0.217   &           4550  \\
%     6519831   &       12.495   &        4.360   &        0.100   &        0.100   &        1.576   &        0.312   &           6562  \\
%     6519843   &       13.049   &        2.518   &        0.281   &        0.100   &        3.725   &        0.029   &           4662  \\
%     6519961   &       13.195   &        4.088   &        0.213   &        0.100   &        2.450   &        0.399   &           5918  \\
%     6520011   &       12.605   &        4.171   &        0.100   &        0.100   &        0.167   &        0.013   &           7038  \\
%     6520037   &       13.283   &        2.595   &        0.332   &        0.100   &        0.989   &        0.236   &           4696  \\
%     6520065   &       12.723   &        4.380   &        0.115   &        0.100   &        2.098   &        0.383   &           5227  \\
%     6520160   &       13.302   &        3.875   &        0.236   &        0.100   &        0.196   &        0.043   &           5658  \\
%     6520187   &       13.214   &        4.200   &        0.100   &        0.100   &        1.526   &        0.297   &           6455  \\
%     6520533   &       12.843   &        4.500   &        0.139   &        0.100   &        0.461   &        0.055   &           5902  \\
%     6520542   &       13.205   &        4.165   &        0.100   &        0.100   &        0.921   &        0.212   &           6146  \\
%     6520561   &       12.521   &        3.818   &        0.100   &        0.100   &        0.215   &        0.043   &           5930  \\
%     6520576   &       13.195   &        3.389   &        0.213   &        0.100   &        3.243   &        0.092   &           5329  \\
%     6520612   &       13.320   &        4.314   &        0.100   &        0.100   &        0.523   &        0.030   &           6463  \\
%     6520835   &       10.043   &        3.988   &        0.100   &        0.100   &        1.018   &        0.028   &           6146  \\
%     6520870   &       13.315   &        4.500   &        0.100   &        0.100   &        0.392   &        0.059   &           6039  \\
%     6520965   &       12.085   &        2.688   &        0.100   &        0.100   &        0.808   &        0.203   &           4960  \\
%     6521020   &       13.032   &        3.956   &        0.100   &        0.100   &        0.833   &        0.036   &           6969  \\
%     6521094   &       11.338   &        2.649   &        0.100   &        0.100   &        0.243   &        0.058   &           4608  \\
%     6521110   &       13.444   &        3.911   &        0.268   &        0.100   &        0.667   &        0.050   &           5835  \\
%     6521501   &       12.053   &        2.869   &        0.100   &        0.100   &        0.247   &        0.045   &           4669  \\
%     6521522   &       11.868   &        2.837   &        0.100   &        0.100   &        0.307   &        0.049   &           4808  \\
%     6521563   &       13.242   &        2.688   &        0.323   &        0.100   &        0.502   &        0.029   &           4738  \\
%     6521571   &       13.111   &        2.567   &        0.294   &        0.100   &        0.954   &        0.034   &           4777  \\
%     6521763   &       12.769   &        3.792   &        0.124   &        0.100   &        0.611   &        0.155   &           5591  \\
%     6521842   &       12.410   &        4.500   &        0.100   &        0.100   &        2.287   &        0.363   &           5314  \\
%     6521904   &       12.099   &        3.724   &        0.100   &        0.100   &        0.430   &        0.033   &           6745  \\
%     6521917   &       11.586   &        4.149   &        0.100   &        0.100   &        1.972   &        0.011   &           6215  \\
%     6522258   &       12.928   &        3.937   &        0.156   &        0.100   &        2.417   &        0.379   &           5841  \\
%     6522479   &       11.823   &        4.381   &        0.100   &        0.100   &        1.196   &        0.067   &           6559  \\
%     6522487   &       12.718   &        4.350   &        0.100   &        0.100   &        1.133   &        0.023   &           6397  \\
%     6522489   &       12.664   &        3.263   &        0.103   &        0.100   &        0.853   &        0.032   &           5196  \\
%     6522553   &       11.108   &        2.733   &        0.100   &        0.100   &        0.900   &        0.036   &           4855  \\
%     6522571   &       12.720   &        2.643   &        0.114   &        0.100   &        9.626   &        0.029   &           5030  \\
%     6522895   &       13.116   &        4.249   &        0.296   &        0.100   &        1.684   &        0.337   &           4788  \\
%     6523066   &       13.296   &        4.083   &        0.100   &        0.100   &        0.639   &        0.018   &           6823  \\
%     6523259   &       12.833   &        3.861   &        0.100   &        0.100   &        0.182   &        0.024   &           6873  \\
%     6523301   &       11.716   &        2.740   &        0.100   &        0.100   &        0.200   &        0.023   &           5028  \\
%     6523440   &       12.645   &        4.058   &        0.100   &        0.100   &        0.531   &        0.023   &           6807  \\
%     6523587   &       12.206   &        4.357   &        0.100   &        0.100   &        4.678   &        0.130   &           6759  \\
%     6524037   &       13.375   &        4.256   &        0.253   &        0.160   &        0.611   &        0.049   &           5926  \\
%     6524878   &       12.634   &        3.380   &        0.100   &        0.100   &        0.918   &        0.192   &           5382  \\
%     6525025   &       11.338   &        4.370   &        0.100   &        0.100   &        0.829   &        0.199   &           6241  \\
%     6525026   &       13.409   &        4.189   &        0.110   &        0.100   &        1.665   &        0.333   &           6459  \\
%     6525134   &       13.108   &        2.576   &        0.194   &        0.100   &        1.757   &        0.352   &           5180  \\
%     6525231   &       13.403   &        4.292   &        0.109   &        0.100   &        0.372   &        0.026   &           6776  \\
%     6525512   &       13.153   &        3.214   &        0.204   &        0.100   &        2.147   &        0.349   &           5094  \\
%     6525661   &       13.437   &        2.590   &        0.266   &        0.100   &        0.515   &        0.021   &           5117  \\
%     6525711   &       13.142   &        4.067   &        0.100   &        0.100   &        0.241   &        0.038   &           6261  \\
%     6525916   &       13.126   &        2.594   &        0.198   &        0.100   &        1.180   &        0.055   &           5055  \\
%     6526264   &       12.834   &        3.896   &        0.100   &        0.100   &        1.691   &        0.340   &           6253  \\
%     6526384   &       12.970   &        3.271   &        0.164   &        0.100   &        0.831   &        0.202   &           5308  \\
%     6526417   &       12.989   &        2.707   &        0.268   &        0.100   &        0.633   &        0.117   &           4902  \\
%     6526427   &       12.826   &        3.812   &        0.100   &        0.100   &        0.939   &        0.106   &           6015  \\
%     6526567   &       12.597   &        4.095   &        0.100   &        0.100   &        2.059   &        0.381   &           6661  \\
%     6526657   &       12.616   &        2.783   &        0.100   &        0.100   &        0.946   &        0.049   &           5031  \\
%     6526853   &       13.452   &        4.119   &        0.119   &        0.100   &        1.358   &        0.286   &           6316  \\
%     6526875   &       11.212   &        3.783   &        0.100   &        0.100   &        1.067   &        0.066   &           6982  \\
%     6526940   &       11.465   &        4.454   &        0.100   &        0.100   &        3.504   &        0.081   &           6061  \\
%     6526973   &       12.637   &        4.050   &        0.100   &        0.100   &        0.424   &        0.106   &           6828  \\
%     6527027   &       13.300   &        4.120   &        0.336   &        0.144   &        0.166   &         -NaN   &           4839  \\
%     6527090   &       12.532   &        2.959   &        0.100   &        0.100   &        1.932   &        0.381   &           6318  \\
%     6527211   &       11.236   &        2.570   &        0.100   &        0.100   &        2.670   &        0.352   &           5021  \\
%     6527225   &       13.358   &        2.683   &        0.349   &        0.100   &        0.266   &        0.019   &           4926  \\
%     6527926   &       12.611   &        4.445   &        0.100   &        0.100   &        1.814   &        0.364   &           5953  \\
%     6527933   &       13.076   &        4.340   &        0.187   &        0.100   &        0.331   &        0.054   &           5883  \\
%     6528048   &       11.491   &        3.164   &        0.100   &        0.100   &        0.438   &        0.080   &           5023  \\
%     6528060   &       11.170   &        3.830   &        0.100   &        0.100   &        3.949   &        0.039   &           5538  \\
%     6528297   &       12.811   &        2.526   &        0.232   &        0.100   &        1.223   &        0.229   &           4941  \\
%     6528304   &       12.040   &        3.678   &        0.100   &        0.100   &        2.764   &        0.334   &           5239  \\
%     6528326   &       13.156   &        4.282   &        0.100   &        0.100   &        0.784   &        0.172   &           6197  \\
%     6528376   &       13.052   &        4.124   &        0.181   &        0.100   &        0.652   &        0.027   &           5938  \\
%     6528474   &       11.488   &        2.901   &        0.100   &        0.100   &        0.854   &        0.198   &           4897  \\
%     6528503   &       13.057   &        3.825   &        0.100   &        0.100   &        0.820   &        0.180   &           6215  \\
%     6528535   &       11.663   &        3.767   &        0.100   &        0.100   &        1.874   &        0.348   &           5838  \\
%     6528676   &       13.332   &        4.005   &        0.243   &        0.100   &        0.440   &        0.118   &           5513  \\
%     6528720   &       10.011   &        2.700   &        0.100   &        0.100   &        1.701   &        0.326   &           4927  \\
%     6528723   &       12.824   &        4.317   &        0.100   &        0.100   &        0.552   &        0.060   &           7042  \\
%     6528757   &       12.567   &        2.989   &        0.183   &        0.100   &        0.984   &        0.188   &           4959  \\
%     6528816   &       11.987   &        2.696   &        0.100   &        0.100   &        0.318   &        0.019   &           4840  \\
%     6528830   &       11.528   &        3.919   &        0.100   &        0.100   &        1.020   &        0.208   &           6678  \\
%     6528942   &       11.544   &        2.708   &        0.100   &        0.100   &        5.127   &        0.014   &           5153  \\
%     6529109   &       11.068   &        3.946   &        0.100   &        0.100   &        1.160   &        0.069   &           5806  \\
%     6529146   &       13.099   &        3.818   &        0.192   &        0.100   &        1.674   &        0.325   &           5922  \\
%     6529200   &       13.074   &        3.523   &        0.186   &        0.100   &        1.432   &        0.281   &           5415  \\
%     6529534   &       13.003   &        4.495   &        0.171   &        0.100   &        1.146   &        0.091   &           5568  \\
%     6529693   &       13.442   &        4.126   &        0.117   &        0.100   &        0.362   &        0.047   &           6565  \\
%     6529808   &       13.220   &        2.502   &        0.318   &        0.100   &        0.864   &        0.210   &           4922  \\
%     6529956   &       12.776   &        3.804   &        0.125   &        0.100   &        0.186   &        0.038   &           5207  \\
%     6530065   &       11.323   &        3.178   &        0.100   &        0.100   &        1.345   &        0.261   &           5188  \\
%     6530242   &       12.769   &        2.526   &        0.224   &        0.100   &        1.206   &        0.099   &           4877  \\
%     6530248   &       13.286   &        4.013   &        0.100   &        0.100   &        0.295   &        0.027   &           6793  \\
%     6530561   &       13.313   &        3.925   &        0.100   &        0.100   &        0.447   &        0.108   &           6065  \\
%     6530610   &       13.174   &        3.906   &        0.100   &        0.100   &        1.272   &        0.250   &           6202  \\
%     6530701   &       13.179   &        4.234   &        0.100   &        0.100   &        6.659   &        0.074   &           6153  \\
%     6530845   &       12.029   &        3.763   &        0.100   &        0.100   &        0.451   &        0.089   &           5847  \\
%     6530867   &       13.462   &        3.870   &        0.122   &        0.100   &        0.861   &        0.209   &           6313  \\
%     6530901   &       10.210   &        4.187   &        0.100   &        0.100   &        4.356   &        0.049   &           6374  \\
%     6530953   &       13.466   &        3.855   &        0.123   &        0.100   &        0.865   &        0.185   &           6300  \\
%     6530976   &       12.990   &        4.324   &        0.100   &        0.100   &        2.183   &        0.389   &           6434  \\
%     6531329   &       12.802   &        3.444   &        0.130   &        0.100   &        0.571   &        0.075   &           5023  \\
%     6531533   &       13.469   &        3.892   &        0.273   &        0.100   &        7.341   &        0.059   &           5701  \\
%     6531550   &       10.911   &        2.915   &        0.100   &        0.100   &        0.309   &        0.008   &           4871  \\
%     6531581   &       13.128   &        2.823   &        0.198   &        0.100   &        1.703   &        0.309   &           5024  \\
%     6531688   &       11.895   &        3.728   &        0.100   &        0.100   &        0.272   &        0.024   &           5343  \\
%     6531928   &       10.698   &        3.626   &        0.100   &        0.100   &        0.276   &        0.028   &           5333  \\
%     6531953   &       10.935   &        4.213   &        0.100   &        0.100   &        2.510   &        0.343   &           6657  \\
%     6531974   &       13.372   &        2.566   &        0.252   &        0.100   &        0.634   &        0.158   &           5190  \\
%     6531993   &       13.207   &        3.701   &        0.216   &        0.100   &        0.523   &        0.132   &           5746  \\
%     6532043   &       13.295   &        3.129   &        0.235   &        0.100   &        0.792   &        0.021   &           5314  \\
%     6532181   &       12.514   &        3.342   &        0.173   &        0.100   &        0.251   &        0.008   &           4716  \\
%     6535143   &       10.928   &        3.476   &        0.100   &        0.100   &        0.776   &        0.156   &           6773  \\
%     6535400   &       11.391   &        2.836   &        0.100   &        0.100   &        1.162   &        0.257   &           4798  \\
%     6535491   &       12.732   &        4.343   &        0.100   &        0.100   &        6.442   &        0.017   &           6911  \\
%     6535641   &       12.392   &        3.031   &        0.148   &        0.100   &        0.381   &        0.023   &           4994  \\
%     6536034   &       12.246   &        2.787   &        0.100   &        0.100   &        0.733   &        0.184   &           5000  \\
%     6541522   &       12.781   &        4.476   &        0.126   &        0.100   &        1.524   &        0.295   &           5107  \\
%     6541632   &       13.292   &        3.920   &        0.100   &        0.100   &        0.213   &        0.025   &           6068  \\
%     6541683   &       13.131   &        4.206   &        0.100   &        0.100   &        0.324   &        0.086   &           6088  \\
%     6542277   &       12.942   &        3.896   &        0.100   &        0.100   &        1.855   &        0.366   &           6600  \\
%     6542321   &       12.035   &        3.853   &        0.100   &        0.100   &        0.155   &        0.022   &           6105  \\
%     6542322   &       13.268   &        4.078   &        0.100   &        0.100   &        0.591   &        0.024   &           6453  \\
%     6542790   &       11.015   &        3.696   &        0.100   &        0.100   &        1.798   &        0.368   &           6591  \\
%     6542956   &       12.075   &        3.846   &        0.100   &        0.100   &        0.426   &        0.048   &           5953  \\
%     6543127   &       12.836   &        3.955   &        0.100   &        0.100   &        0.293   &        0.030   &           6345  \\
%     6543136   &       13.470   &        3.656   &        0.273   &        0.100   &        2.361   &        0.397   &           5580  \\
%     6543282   &       10.727   &        2.505   &        0.100   &        0.100   &        1.903   &        0.386   &           4857  \\
%     6543441   &       13.048   &        4.080   &        0.100   &        0.100   &        3.145   &        0.040   &           6422  \\
%     6543482   &       13.329   &        3.373   &        0.242   &        0.100   &        0.484   &        0.126   &           5061  \\
%     6543514   &       11.886   &        3.661   &        0.100   &        0.100   &        1.763   &        0.078   &           5300  \\
%     6543891   &       12.304   &        4.005   &        0.100   &        0.100   &        2.322   &        0.368   &           6293  \\
%     6544065   &       13.491   &        3.713   &        0.128   &        0.100   &        1.200   &        0.258   &           6313  \\
%     6544160   &       11.594   &        4.127   &        0.100   &        0.100   &        0.506   &        0.042   &           5960  \\
%     6544482   &       12.954   &        3.692   &        0.161   &        0.100   &        0.891   &        0.019   &           5870  \\
%     6544501   &       12.957   &        3.926   &        0.161   &        0.100   &        0.514   &        0.090   &           5650  \\
%     6544977   &       12.782   &        3.856   &        0.100   &        0.100   &        3.075   &        0.134   &           6466  \\
%     6545005   &       13.179   &        3.791   &        0.209   &        0.100   &        1.760   &        0.367   &           5749  \\
%     6545009   &       11.282   &        4.147   &        0.100   &        0.100   &        0.375   &        0.057   &           6523  \\
%     6545292   &       13.363   &        3.693   &        0.250   &        0.100   &        0.550   &        0.118   &           5902  \\
%     6545339   &       13.229   &        3.199   &        0.220   &        0.100   &        0.976   &        0.029   &           5008  \\
%     6545726   &       11.086   &        3.595   &        0.100   &        0.100   &        2.306   &        0.357   &           5362  \\
%     6546013   &       13.426   &        3.773   &        0.264   &        0.100   &        0.407   &        0.015   &           5547  \\
%     6546156   &       11.894   &        4.202   &        0.100   &        0.100   &        2.317   &        0.403   &           6302  \\
%     6546582   &       13.049   &        3.534   &        0.100   &        0.100   &        0.444   &         -NaN   &           6109  \\
%     6546685   &       12.417   &        3.231   &        0.153   &        0.100   &        0.749   &        0.058   &           4914  \\
%     6546755   &       12.577   &        3.193   &        0.100   &        0.100   &        1.680   &        0.308   &           5025  \\
%     6547007   &       10.424   &        2.536   &        0.100   &        0.100   &        0.689   &        0.015   &           4802  \\
%     6547176   &       11.721   &        3.392   &        0.100   &        0.100   &        1.543   &        0.161   &           5284  \\
%     6547806   &       10.645   &        3.890   &        0.100   &        0.100   &        1.016   &        0.204   &           6106  \\
%     6548023   &       13.371   &        3.753   &        0.102   &        0.100   &        1.891   &        0.407   &           6444  \\
%     6548359   &       12.444   &        3.897   &        0.100   &        0.100   &        1.294   &        0.253   &           5675  \\
%     6548521   &       12.716   &        3.809   &        0.113   &        0.100   &        0.952   &        0.203   &           5944  \\
%     6548666   &       12.728   &        3.101   &        0.216   &        0.100   &        1.812   &        0.332   &           4951  \\
%     6548674   &       11.867   &        3.750   &        0.100   &        0.100   &        0.141   &        0.032   &           6787  \\
%     6548868   &       12.519   &        2.565   &        0.174   &        0.100   &        0.587   &        0.079   &           4694  \\
%     6548885   &       12.962   &        3.710   &        0.100   &        0.100   &        0.793   &        0.052   &           6215  \\
%     6549147   &       12.902   &        3.864   &        0.150   &        0.100   &        0.422   &        0.038   &           5207  \\
%     6549202   &       12.110   &        3.825   &        0.100   &        0.100   &        1.394   &        0.254   &           6594  \\
%     6549623   &       13.091   &        3.524   &        0.100   &        0.100   &        1.872   &        0.369   &           6581  \\
%     6549845   &       12.098   &        3.779   &        0.100   &        0.100   &        0.444   &        0.073   &           6416  \\
%     6549975   &       13.271   &        3.025   &        0.330   &        0.100   &        1.616   &        0.319   &           4973  \\
%     6550210   &       13.090   &        3.678   &        0.100   &        0.100   &        2.908   &        0.303   &           6484  \\
%     6550276   &       13.498   &        3.476   &        0.130   &        0.100   &        0.284   &        0.065   &           6459  \\
%     6550450   &       12.468   &        3.879   &        0.100   &        0.100   &        0.321   &        0.083   &           6888  \\
%     6550516   &       13.449   &        3.675   &        0.119   &        0.100   &        0.256   &        0.069   &           6046  \\
%     6550823   &       10.858   &        2.559   &        0.100   &        0.100   &        1.712   &        0.333   &           4843  \\
%     6550862   &       13.116   &        3.382   &        0.196   &        0.100   &        0.763   &        0.070   &           5001  \\
%     6550918   &       12.622   &        2.572   &        0.194   &        0.100   &        4.772   &        0.007   &           4702  \\
%     6551391   &       13.097   &        2.756   &        0.291   &        0.100   &        1.982   &        0.398   &           4803  \\
%     6579495   &       11.862   &        2.883   &        0.100   &        0.100   &        2.872   &        0.335   &           4954  \\
%     6579645   &       12.708   &        3.746   &        0.112   &        0.100   &        2.600   &        0.406   &           5033  \\
%     6579647   &       10.694   &        2.551   &        0.100   &        0.100   &        0.854   &        0.163   &           4938  \\
%     6579989   &       13.006   &        3.608   &        0.171   &        0.100   &        0.240   &        0.049   &           5620  \\
%     6579998   &       11.416   &        2.673   &        0.100   &        0.100   &        1.527   &        0.302   &           5015  \\
%     6580299   &       11.862   &        4.058   &        0.100   &        0.100   &        2.151   &        0.371   &           5911  \\
%     6580435   &       11.333   &        2.640   &        0.100   &        0.100   &        1.359   &        0.175   &           4907  \\
%     6580479   &       11.834   &        2.778   &        0.100   &        0.100   &        0.519   &        0.137   &           4973  \\
%     6580503   &       12.235   &        4.130   &        0.100   &        0.100   &        0.629   &        0.157   &           5378  \\
%     6583246   &       12.786   &        3.967   &        0.100   &        0.100   &        2.253   &        0.386   &           6257  \\
%     6583801   &       13.121   &        3.881   &        0.100   &        0.100   &        1.636   &        0.327   &           6549  \\
%     6583850   &       12.853   &        2.633   &        0.141   &        0.100   &        1.640   &        0.343   &           5260  \\
%     6584248   &       12.944   &        3.910   &        0.159   &        0.100   &        1.668   &        0.331   &           5776  \\
%     6584254   &       13.290   &        3.880   &        0.234   &        0.100   &        0.893   &        0.043   &           5800  \\
%     6584387   &       13.354   &        2.583   &        0.248   &        0.100   &        3.359   &        0.052   &           5148  \\
%     6584555   &       12.897   &        3.031   &        0.249   &        0.100   &        1.760   &        0.357   &           4882  \\
%     6585003   &       13.131   &        4.005   &        0.100   &        0.100   &        0.268   &        0.044   &           6043  \\
%     6585068   &       13.366   &        3.686   &        0.251   &        0.100   &        2.635   &        0.385   &           5949  \\
%     6585228   &       11.684   &        4.203   &        0.100   &        0.100   &        1.538   &        0.066   &           6391  \\
%     6585341   &       12.496   &        4.273   &        0.100   &        0.100   &        0.218   &        0.059   &           6751  \\
%     6585816   &       12.997   &        2.760   &        0.269   &        0.100   &        0.777   &        0.126   &           4655  \\
%     6585857   &       12.980   &        2.935   &        0.166   &        0.100   &        0.426   &        0.101   &           5000  \\
%     6585960   &       12.559   &        4.395   &        0.100   &        0.100   &        0.272   &        0.019   &           6245  \\
%     6586004   &       13.063   &        4.062   &        0.284   &        0.143   &        0.620   &        0.030   &           4963  \\
%     6586053   &       10.620   &        4.502   &        0.100   &        0.100   &        1.099   &        0.045   &           6148  \\
%     6586054   &       12.579   &        3.737   &        0.100   &        0.100   &        2.654   &        0.348   &           6434  \\
%     6586078   &       12.997   &        4.248   &        0.169   &        0.100   &        0.673   &        0.021   &           5815  \\
%     6586144   &       13.059   &        4.128   &        0.100   &        0.100   &        0.931   &        0.112   &           6537  \\
%     6586285   &       12.469   &        4.252   &        0.100   &        0.100   &        1.212   &        0.240   &           6106  \\
%     6586593   &       12.631   &        4.363   &        0.100   &        0.100   &        0.701   &        0.179   &           6452  \\
%     6586665   &       12.381   &        3.901   &        0.100   &        0.100   &        2.373   &        0.357   &           6003  \\
%     6587049   &       12.742   &        2.650   &        0.218   &        0.100   &        2.786   &        0.035   &           4823  \\
%     6587053   &       12.785   &        2.765   &        0.227   &        0.100   &        2.021   &        0.370   &           4867  \\
%     6587065   &       12.270   &        4.500   &        0.100   &        0.100   &        1.505   &        0.320   &           6146  \\
%     6587075   &       12.483   &        4.149   &        0.100   &        0.100   &        1.178   &        0.113   &           6582  \\
%     6587150   &       12.626   &        4.346   &        0.100   &        0.100   &        0.254   &        0.043   &           6765  \\
%     6587214   &       13.179   &        2.635   &        0.209   &        0.100   &        1.685   &        0.341   &           5022  \\
%     6587236   &       11.060   &        3.805   &        0.100   &        0.100   &        1.344   &        0.128   &           6067  \\
%     6587345   &       13.238   &        2.525   &        0.322   &        0.100   &        1.685   &        0.343   &           4736  \\
%     6587665   &       12.969   &        2.684   &        0.264   &        0.100   &        2.317   &        0.356   &           4785  \\
%     6590007   &       13.148   &        4.365   &        0.100   &        0.100   &        0.686   &        0.150   &           6609  \\
%     6590052   &       11.717   &        4.276   &        0.100   &        0.100   &        1.074   &        0.217   &           6468  \\
%     6590195   &       12.298   &        3.047   &        0.100   &        0.100   &        1.495   &        0.290   &           5043  \\
%     6590341   &       13.444   &        3.940   &        0.118   &        0.100   &        1.501   &        0.286   &           6136  \\
%     6590381   &       12.287   &        3.379   &        0.100   &        0.100   &        1.153   &        0.176   &           5172  \\
%     6590394   &       12.658   &        3.993   &        0.100   &        0.100   &        4.238   &        0.068   &           6378  \\
%     6590642   &       13.031   &        2.587   &        0.177   &        0.100   &        0.115   &        0.025   &           5013  \\
%     6590675   &       12.449   &        3.462   &        0.160   &        0.100   &        0.269   &        0.039   &           4810  \\
%     6590737   &       13.363   &        4.130   &        0.250   &        0.100   &        1.333   &        0.276   &           5885  \\
%     6590774   &       13.345   &        3.890   &        0.346   &        0.100   &        2.559   &        0.380   &           4669  \\
%     6590932   &       13.337   &        4.340   &        0.100   &        0.100   &        0.296   &        0.074   &           6419  \\
%     6591021   &       13.196   &        4.478   &        0.100   &        0.100   &        2.904   &        0.053   &           6014  \\
%     6591027   &       11.904   &        2.785   &        0.100   &        0.100   &        2.462   &        0.384   &           4809  \\
%     6591069   &       12.922   &        4.349   &        0.100   &        0.100   &        1.105   &        0.027   &           6008  \\
%     6591123   &       12.511   &        4.018   &        0.100   &        0.100   &        3.060   &        0.135   &           6401  \\
%     6591345   &       12.009   &        4.246   &        0.100   &        0.100   &        2.633   &        0.384   &           6689  \\
%     6591483   &       13.111   &        4.437   &        0.194   &        0.100   &        0.367   &        0.009   &           5957  \\
%     6591762   &       12.400   &        4.600   &        0.150   &        0.100   &        2.980   &        0.371   &           4733  \\
%     6591955   &       13.207   &        3.901   &        0.216   &        0.100   &        2.178   &        0.402   &           5850  \\
%     6592034   &       13.151   &        3.016   &        0.203   &        0.100   &        2.496   &        0.343   &           5113  \\
%     6592305   &        9.952   &        3.956   &        0.100   &        0.100   &        1.807   &        0.344   &           6132  \\
%     6592545   &       13.310   &        3.732   &        0.238   &        0.100   &        0.699   &        0.028   &           5305  \\
%     6592627   &       12.387   &        2.703   &        0.147   &        0.100   &        0.376   &        0.008   &           4830  \\
%     6592772   &       11.775   &        4.369   &        0.100   &        0.100   &        2.428   &        0.360   &           6698  \\
%     6592790   &       12.752   &        4.211   &        0.120   &        0.100   &        2.318   &        0.307   &           5561  \\
%     6592892   &       13.182   &        4.428   &        0.210   &        0.100   &        2.478   &        0.390   &           5843  \\
%     6592970   &       12.763   &        4.015   &        0.123   &        0.100   &        3.472   &        0.145   &           5713  \\
%     6593140   &       13.283   &        3.943   &        0.100   &        0.100   &        0.172   &        0.022   &           6837  \\
%     6593187   &       13.136   &        2.826   &        0.300   &        0.100   &        1.390   &        0.279   &           4992  \\
%     6593393   &       12.046   &        4.036   &        0.100   &        0.100   &        0.703   &        0.035   &           6177  \\
%     6593461   &       11.336   &        4.163   &        0.100   &        0.100   &        1.974   &        0.383   &           5817  \\
%     6593533   &       12.709   &        4.049   &        0.100   &        0.100   &        0.904   &        0.217   &           6616  \\
%     6593596   &       12.874   &        2.554   &        0.145   &        0.100   &        2.269   &        0.401   &           5023  \\
%     6593620   &       11.342   &        4.015   &        0.100   &        0.100   &        0.816   &        0.189   &           5791  \\
%     6593623   &       11.608   &        2.539   &        0.100   &        0.100   &        0.933   &        0.061   &           4745  \\
%     6593627   &       12.363   &        2.662   &        0.100   &        0.100   &        0.361   &        0.094   &           5155  \\
%     6593701   &       12.087   &        3.639   &        0.100   &        0.100   &        0.511   &        0.125   &           5312  \\
%     6593714   &       13.029   &        4.350   &        0.100   &        0.100   &        4.260   &        0.082   &           6444  \\
%     6593882   &       13.279   &        2.636   &        0.231   &        0.100   &        3.289   &        0.126   &           5075  \\
%     6594505   &       11.656   &        2.653   &        0.100   &        0.100   &        2.646   &        0.038   &           5080  \\
%     6594840   &       13.260   &        3.895   &        0.100   &        0.100   &        2.159   &        0.219   &           6134  \\
%     6595012   &       11.804   &        4.353   &        0.100   &        0.100   &        1.040   &        0.205   &           6623  \\
%     6595043   &       12.516   &        4.477   &        0.100   &        0.100   &        2.564   &        0.336   &           5818  \\
%     6595145   &       13.003   &        4.138   &        0.100   &        0.100   &        0.224   &        0.044   &           6205  \\
%     6595167   &       12.881   &        4.179   &        0.100   &        0.100   &        2.585   &        0.392   &           6274  \\
%     6595263   &       12.106   &        3.118   &        0.100   &        0.100   &        0.210   &        0.054   &           5222  \\
%     6595670   &       13.228   &        4.052   &        0.100   &        0.100   &        3.004   &        0.084   &           6297  \\
%     6595711   &       13.476   &        2.602   &        0.375   &        0.100   &        2.582   &        0.375   &           4980  \\
%     6599635   &       12.326   &        4.352   &        0.100   &        0.100   &        0.362   &        0.090   &           6316  \\
%     6599662   &       12.715   &        3.865   &        0.213   &        0.100   &        1.514   &        0.287   &           4509  \\
%     6599692   &       12.273   &        2.549   &        0.125   &        0.100   &        2.337   &        0.068   &           4758  \\
%     6599993   &       13.057   &        4.497   &        0.100   &        0.100   &        0.818   &        0.096   &           6218  \\
%     6600074   &       12.006   &        4.205   &        0.100   &        0.100   &        1.431   &        0.094   &           6394  \\
%     6600155   &       10.871   &        4.503   &        0.100   &        0.100   &        0.456   &        0.042   &           6109  \\
%     6600158   &       11.648   &        4.504   &        0.100   &        0.100   &        1.017   &        0.241   &           5916  \\
%     6600206   &       13.296   &        2.719   &        0.335   &        0.100   &        3.018   &        0.210   &           4603  \\
%     6600477   &       11.745   &        4.324   &        0.100   &        0.100   &        1.922   &        0.398   &           6543  \\
%     6600686   &       12.602   &        4.194   &        0.100   &        0.100   &        1.813   &        0.346   &           6295  \\
%     6600734   &       12.552   &        4.350   &        0.100   &        0.100   &        1.987   &        0.033   &           6652  \\
%     6600847   &       13.026   &        4.104   &        0.176   &        0.100   &        1.103   &        0.043   &           5774  \\
%     6603090   &       13.474   &        2.614   &        0.274   &        0.100   &        0.720   &        0.182   &           5030  \\
%     6603506   &       13.154   &        2.584   &        0.304   &        0.100   &        2.929   &        0.141   &           4863  \\
%     6603624   &        9.087   &        4.227   &        0.100   &        0.100   &        1.369   &        0.274   &           5625  \\
%     6603900   &       11.721   &        4.488   &        0.100   &        0.100   &        0.941   &        0.221   &           5814  \\
%     6603956   &       13.466   &        2.598   &        0.273   &        0.100   &        1.403   &        0.076   &           5237  \\
%     6604495   &       12.837   &        2.670   &        0.237   &        0.100   &        1.045   &        0.074   &           4807  \\
%     6604616   &       12.246   &        2.591   &        0.119   &        0.100   &        2.155   &        0.401   &           4814  \\
%     6604675   &       13.074   &        4.485   &        0.100   &        0.100   &        4.134   &        0.041   &           6049  \\
%     6604751   &       12.993   &        2.679   &        0.269   &        0.100   &        0.679   &        0.137   &           4737  \\
%     6604812   &       11.536   &        4.143   &        0.100   &        0.100   &        0.690   &        0.083   &           6677  \\
%     6604938   &       13.390   &        4.350   &        0.106   &        0.100   &        0.282   &        0.073   &           6541  \\
%     6604985   &       12.747   &        4.318   &        0.100   &        0.100   &        0.425   &        0.064   &           6628  \\
%     6605176   &       12.755   &        4.124   &        0.100   &        0.100   &        1.644   &        0.313   &           6434  \\
%     6605187   &       12.735   &        4.344   &        0.100   &        0.100   &        1.676   &        0.308   &           6484  \\
%     6605413   &       10.973   &        2.730   &        0.100   &        0.100   &        0.252   &        0.059   &           4543  \\
%     6605524   &       13.142   &        3.964   &        0.201   &        0.100   &        0.638   &        0.095   &           5774  \\
%     6605673   &       11.039   &        4.120   &        0.100   &        0.100   &        4.569   &        0.016   &           6222  \\
%     6605754   &       12.981   &        3.628   &        0.100   &        0.100   &        1.377   &        0.032   &           6517  \\
%     6606001   &       13.103   &        2.981   &        0.293   &        0.100   &        0.790   &        0.125   &           4998  \\
%     6606106   &       11.665   &        2.638   &        0.100   &        0.100   &        1.863   &        0.363   &           4981  \\
%     6606183   &       12.670   &        4.330   &        0.100   &        0.100   &        1.007   &        0.239   &           6581  \\
%     6606272   &       12.051   &        3.674   &        0.100   &        0.100   &        1.872   &        0.391   &           6985  \\
%     6606288   &       13.362   &        3.863   &        0.250   &        0.100   &        0.167   &        0.013   &           5653  \\
%     6606591   &       12.355   &        3.866   &        0.100   &        0.100   &        0.191   &        0.012   &           6282  \\
%     6606756   &       11.962   &        3.621   &        0.100   &        0.100   &        1.654   &        0.328   &           7087  \\
%     6606867   &       12.732   &        4.501   &        0.116   &        0.100   &        1.638   &        0.307   &           5356  \\
%     6606904   &       11.832   &        2.838   &        0.100   &        0.100   &        1.360   &        0.214   &           5223  \\
%     6607484   &       11.980   &        3.021   &        0.100   &        0.100   &        0.118   &        0.021   &           4808  \\
%     6607700   &       13.498   &        3.538   &        0.130   &        0.100   &        1.572   &        0.303   &           6950  \\
%     6607749   &       13.446   &        4.182   &        0.118   &        0.100   &        3.010   &        0.223   &           6955  \\
%     6607779   &       10.599   &        4.349   &        0.100   &        0.100   &        2.704   &        0.380   &           6247  \\
%     6607814   &        8.480   &        3.022   &        0.100   &        0.100   &        2.237   &        0.402   &           5043  \\
%     6608041   &       12.907   &        3.601   &        0.151   &        0.100   &        1.104   &        0.126   &           5213  \\
%     6608291   &       13.227   &        2.889   &        0.320   &        0.100   &        1.109   &        0.219   &           4732  \\
%     6608590   &       11.716   &        3.706   &        0.100   &        0.100   &        0.407   &        0.036   &           5842  \\
%     6608856   &       12.128   &        4.204   &        0.100   &        0.100   &        1.010   &        0.217   &           6481  \\
%     6609850   &       13.237   &        2.643   &        0.222   &        0.100   &        0.322   &        0.069   &           5213  \\
%     6609876   &       12.169   &        4.376   &        0.100   &        0.100   &        1.089   &        0.231   &           5992  \\
%     6610023   &       11.699   &        4.483   &        0.100   &        0.100   &        2.205   &        0.354   &           5722  \\
%     6610088   &       13.034   &        4.500   &        0.177   &        0.100   &        1.812   &        0.342   &           5918  \\
%     6610160   &       13.193   &        2.807   &        0.212   &        0.100   &        1.948   &        0.362   &           5122  \\
%     6610188   &       11.758   &        2.995   &        0.100   &        0.100   &        0.273   &        0.069   &           5037  \\
%     6610254   &       13.488   &        4.247   &        0.277   &        0.100   &        0.249   &        0.049   &           5775  \\
%     6610354   &        9.313   &        3.096   &        0.100   &        0.100   &        2.628   &        0.076   &           5251  \\
%     6610672   &       13.113   &        2.509   &        0.195   &        0.100   &        0.953   &        0.028   &           5013  \\
%     6610693   &       13.292   &        3.684   &        0.100   &        0.100   &        1.575   &        0.038   &           6362  \\
%     6610828   &       11.707   &        2.656   &        0.100   &        0.100   &        0.233   &        0.057   &           5007  \\
%     6610861   &       12.789   &        2.789   &        0.228   &        0.100   &        2.386   &        0.342   &           4902  \\
%     6611022   &       12.480   &        4.443   &        0.100   &        0.100   &        5.268   &        0.035   &           6224  \\
%     6611083   &       13.384   &        4.019   &        0.254   &        0.100   &        0.787   &        0.027   &           5982  \\
%     6611242   &       12.287   &        3.845   &        0.100   &        0.100   &        0.172   &        0.043   &           7084  \\
%     6611726   &       12.756   &        4.119   &        0.100   &        0.100   &        2.392   &        0.348   &           6799  \\
%     6612016   &       12.738   &        4.309   &        0.118   &        0.100   &        1.795   &        0.356   &           5422  \\
%     6612102   &       12.828   &        2.973   &        0.236   &        0.100   &        2.614   &        0.333   &           4995  \\
%     6612225   &       10.432   &        4.110   &        0.100   &        0.100   &        1.075   &        0.220   &           6374  \\
%     6612265   &       12.588   &        3.522   &        0.188   &        0.100   &        1.260   &        0.230   &           4585  \\
%     6612293   &       11.140   &        2.731   &        0.100   &        0.100   &        0.861   &        0.202   &           4954  \\
%     6612480   &       13.019   &        2.726   &        0.274   &        0.100   &        0.157   &         -NaN   &           4996  \\
%     6612511   &       12.169   &        4.069   &        0.100   &        0.100   &        1.389   &        0.279   &           6348  \\
%     6612550   &       12.860   &        3.996   &        0.242   &        0.100   &        3.497   &        0.130   &           4585  \\
%     6612575   &       12.337   &        4.280   &        0.100   &        0.100   &        0.818   &        0.197   &           6129  \\
%     6612589   &       11.479   &        3.457   &        0.100   &        0.100   &        2.363   &        0.369   &           6447  \\
%     6612869   &       11.163   &        4.088   &        0.100   &        0.100   &        1.678   &        0.152   &           6400  \\
%     6612933   &       13.105   &        2.754   &        0.293   &        0.100   &        2.365   &        0.388   &           4828  \\
%     6613030   &       12.750   &        4.050   &        0.100   &        0.100   &        1.229   &        0.021   &           6661  \\
%     6613142   &       13.369   &        4.107   &        0.101   &        0.100   &        6.145   &        0.130   &           6103  \\
%     6613190   &       12.445   &        3.849   &        0.100   &        0.100   &        0.582   &        0.149   &           6658  \\
%     6613246   &       12.158   &        2.540   &        0.102   &        0.100   &        1.996   &        0.384   &           4763  \\
%     6613282   &       13.206   &        4.343   &        0.100   &        0.100   &        0.785   &        0.169   &           6313  \\
%     6613293   &       13.100   &        2.528   &        0.192   &        0.100   &        1.553   &        0.311   &           5114  \\
%     6613381   &       12.990   &        4.366   &        0.168   &        0.100   &        0.463   &        0.023   &           5555  \\
%     6613389   &       13.310   &        4.272   &        0.238   &        0.100   &        1.156   &        0.219   &           5651  \\
%     6614270   &       12.449   &        3.495   &        0.100   &        0.100   &        0.735   &        0.176   &           5248  \\
%     6614386   &       12.923   &        4.095   &        0.100   &        0.100   &        0.801   &        0.182   &           6616  \\
%     6614507   &       12.942   &        4.224   &        0.100   &        0.100   &        1.379   &        0.259   &           6544  \\
%     6614582   &       13.338   &        4.075   &        0.244   &        0.100   &        1.271   &        0.258   &           5648  \\
%     6614584   &       13.498   &        3.994   &        0.280   &        0.100   &        8.745   &        0.014   &           5889  \\
%     6614588   &       11.219   &        2.671   &        0.100   &        0.100   &        0.477   &        0.051   &           5013  \\
%     6614684   &       13.407   &        2.962   &        0.260   &        0.100   &        2.063   &        0.374   &           5092  \\
%     6615432   &       12.271   &        4.490   &        0.100   &        0.100   &        1.118   &        0.053   &           5620  \\
%     6615504   &       12.340   &        2.747   &        0.138   &        0.100   &        0.209   &        0.054   &           4854  \\
%     6615669   &       12.944   &        4.571   &        0.259   &        0.100   &        0.952   &        0.059   &           4675  \\
%     6615697   &       13.120   &        4.405   &        0.196   &        0.100   &        0.792   &        0.051   &           5986  \\
%     6615918   &       13.290   &        3.105   &        0.334   &        0.100   &        0.201   &        0.044   &           4998  \\
%     6615922   &       12.885   &        2.535   &        0.147   &        0.100   &        0.575   &        0.056   &           5016  \\
%     6616177   &       13.117   &        3.860   &        0.100   &        0.100   &        4.411   &        0.042   &           6256  \\
%     6616211   &       11.789   &        3.591   &        0.100   &        0.100   &        1.692   &        0.071   &           6472  \\
%     6619143   &       13.377   &        4.139   &        0.103   &        0.100   &        6.016   &        0.075   &           6141  \\
%     6619177   &       11.375   &        2.599   &        0.100   &        0.100   &        1.068   &        0.212   &           4874  \\
%     6619469   &       13.500   &        4.097   &        0.130   &        0.100   &        1.190   &        0.239   &           6306  \\
%     6619571   &       12.972   &        2.671   &        0.264   &        0.100   &        0.964   &        0.099   &           4829  \\
%     6619631   &       11.128   &        2.791   &        0.100   &        0.100   &        1.272   &        0.246   &           4946  \\
%     6619874   &       13.106   &        4.282   &        0.100   &        0.100   &        0.743   &        0.060   &           6071  \\
%     6620065   &       12.604   &        4.332   &        0.100   &        0.100   &        2.041   &        0.359   &           6363  \\
%     6620070   &       12.922   &        4.101   &        0.100   &        0.100   &        0.448   &        0.117   &           6648  \\
%     6620073   &       12.008   &        4.363   &        0.100   &        0.100   &        0.377   &        0.047   &           6419  \\
%     6620181   &       13.330   &        2.720   &        0.343   &        0.100   &        1.502   &        0.298   &           4954  \\
%     6620367   &       11.249   &        3.193   &        0.100   &        0.100   &        0.550   &        0.144   &           5123  \\
%     6620375   &       11.189   &        4.453   &        0.100   &        0.100   &        0.790   &        0.195   &           5902  \\
%     6620507   &       12.288   &        3.342   &        0.100   &        0.100   &        0.319   &        0.024   &           5296  \\
%     6620586   &       13.126   &        3.355   &        0.198   &        0.100   &        1.768   &        0.343   &           5284  \\
%     6620638   &       13.168   &        4.048   &        0.100   &        0.100   &        1.219   &        0.237   &           6158  \\
%     6620826   &       13.371   &        2.825   &        0.252   &        0.100   &        1.158   &        0.268   &           5053  \\
%     6620876   &       12.520   &        2.625   &        0.100   &        0.100   &        7.461   &        0.011   &           5030  \\
%     6621015   &       13.444   &        2.723   &        0.368   &        0.100   &        2.300   &        0.357   &           4775  \\
%     6627252   &       12.641   &        4.153   &        0.100   &        0.100   &        0.997   &        0.230   &           6300  \\
%     6627367   &       13.406   &        3.154   &        0.109   &        0.100   &        3.403   &        0.295   &           6616  \\
%     6627541   &       12.777   &        4.215   &        0.100   &        0.100   &        0.748   &        0.062   &           6181  \\
%     6627543   &       12.460   &        3.297   &        0.162   &        0.100   &        1.185   &        0.165   &           4840  \\
%     6627606   &        9.170   &        2.586   &        0.100   &        0.100   &        1.209   &        0.255   &           4622  \\
%     6628008   &       12.980   &        3.626   &        0.100   &        0.100   &        0.679   &        0.015   &           6465  \\
%     6628632   &       12.815   &        3.887   &        0.100   &        0.100   &        0.376   &        0.096   &           6425  \\
%     6628766   &       12.242   &        3.099   &        0.118   &        0.100   &        0.121   &        0.020   &           4955  \\
%     6628948   &       13.094   &        3.264   &        0.291   &        0.100   &        0.963   &        0.178   &           4971  \\
%     6629042   &       13.486   &        3.755   &        0.127   &        0.100   &        0.120   &        0.037   &           6004  \\
%     6629177   &       11.396   &        2.686   &        0.100   &        0.100   &        0.919   &        0.224   &           4884  \\
%     6629216   &       11.481   &        4.382   &        0.100   &        0.100   &        1.529   &        0.298   &           5094  \\
%     6629315   &       12.509   &        2.679   &        0.172   &        0.100   &        0.374   &        0.008   &           4813  \\
%     6629356   &       13.194   &        3.770   &        0.213   &        0.100   &        0.174   &        0.007   &           5679  \\
%     6629925   &       12.606   &        3.905   &        0.100   &        0.100   &        2.599   &        0.376   &           6711  \\
%     6630384   &       13.183   &        3.806   &        0.100   &        0.100   &        0.167   &        0.048   &           6290  \\
%     6630816   &       13.198   &        3.211   &        0.214   &        0.100   &        1.220   &        0.236   &           5052  \\
%     6630951   &       13.379   &        3.813   &        0.103   &        0.100   &        2.240   &        0.405   &           6108  \\
%     6631038   &       13.096   &        3.892   &        0.100   &        0.100   &        3.627   &        0.073   &           6505  \\
%     6631106   &       13.152   &        3.559   &        0.100   &        0.100   &        0.265   &        0.068   &           6517  \\
%     6631136   &       13.090   &        3.421   &        0.190   &        0.100   &        0.338   &        0.091   &           5286  \\
%     6631226   &       13.073   &        3.831   &        0.186   &        0.100   &        2.429   &        0.408   &           5973  \\
%     6631491   &       13.219   &        3.686   &        0.218   &        0.100   &        2.342   &        0.393   &           5955  \\
%     6631703   &       12.305   &        3.914   &        0.100   &        0.100   &        1.832   &        0.359   &           6771  \\
%     6632130   &       13.394   &        3.264   &        0.257   &        0.100   &        0.787   &        0.165   &           5047  \\
%     6632418   &       12.526   &        3.880   &        0.100   &        0.100   &        1.929   &        0.397   &           6353  \\
%     6632661   &       13.003   &        3.831   &        0.100   &        0.100   &        1.485   &        0.044   &           6338  \\
%     6632791   &       13.317   &        3.664   &        0.240   &        0.100   &        3.132   &        0.259   &           5791  \\
%     6632793   &       12.907   &        3.624   &        0.100   &        0.100   &        1.951   &        0.349   &           6338  \\
%     6632800   &       12.303   &        3.822   &        0.100   &        0.100   &        1.695   &        0.344   &           6472  \\
%     6633007   &       13.137   &        3.625   &        0.200   &        0.100   &        0.961   &        0.015   &           5675  \\
%     6633499   &       13.389   &        3.709   &        0.106   &        0.100   &        0.394   &        0.061   &           6313  \\
%     6633742   &       12.394   &        4.132   &        0.100   &        0.100   &        0.841   &        0.213   &           6036  \\
%     6633766   &       13.246   &        3.036   &        0.324   &        0.100   &        0.854   &        0.030   &           4754  \\
%     6633844   &       12.857   &        3.906   &        0.141   &        0.100   &        0.669   &        0.166   &           5955  \\
%     6634307   &       12.308   &        3.891   &        0.100   &        0.100   &        2.819   &        0.355   &           6335  \\
%     6634419   &       11.129   &        3.485   &        0.100   &        0.100   &        9.572   &        0.028   &           5302  \\
%     6634703   &       10.506   &        3.566   &        0.100   &        0.100   &        1.131   &        0.228   &           6495  \\
%     6635491   &       12.853   &        3.572   &        0.141   &        0.100   &        0.810   &        0.174   &           5923  \\
%     6635520   &       13.409   &        3.685   &        0.110   &        0.100   &        0.666   &        0.162   &           6343  \\
%     6635778   &       12.556   &        3.551   &        0.100   &        0.100   &        0.284   &        0.034   &           5078  \\
%     6635875   &       12.775   &        2.846   &        0.225   &        0.100   &        4.169   &        0.029   &           4788  \\
%     6635884   &       13.159   &        3.772   &        0.100   &        0.100   &        0.638   &        0.037   &           6435  \\
%     6635892   &       12.315   &        2.661   &        0.133   &        0.100   &        0.182   &        0.040   &           4815  \\
%     6635963   &       12.368   &        3.948   &        0.100   &        0.100   &        0.136   &        0.016   &           6210  \\
%     6635972   &       12.913   &        2.540   &        0.253   &        0.100   &        0.291   &        0.073   &           4802  \\
%     6636237   &       12.232   &        3.880   &        0.100   &        0.100   &        0.112   &        0.017   &           6720  \\
%     6664431   &       10.505   &        3.156   &        0.100   &        0.100   &        0.552   &        0.077   &           5095  \\
%     6664516   &       12.740   &        2.520   &        0.218   &        0.100   &        1.349   &        0.272   &           4753  \\
%     6664950   &       11.921   &        2.673   &        0.100   &        0.100   &        1.727   &        0.329   &           5053  \\
%     6665024   &       12.746   &        3.747   &        0.119   &        0.100   &        1.436   &        0.042   &           5784  \\
%     6665058   &       11.487   &        2.874   &        0.100   &        0.100   &        0.953   &        0.197   &           4992  \\
%     6665290   &       12.938   &        3.737   &        0.100   &        0.100   &        2.205   &        0.358   &           6313  \\
%     6665390   &       13.200   &        3.599   &        0.214   &        0.100   &        0.772   &        0.182   &           5974  \\
%     6665430   &       12.215   &        3.953   &        0.100   &        0.100   &        1.774   &        0.351   &           5787  \\
%     6665526   &       11.251   &        3.366   &        0.100   &        0.100   &        0.442   &        0.048   &           5306  \\
%     6665546   &       12.305   &        3.920   &        0.100   &        0.100   &        0.449   &        0.109   &           5977  \\
%     6665591   &       12.564   &        3.789   &        0.100   &        0.100   &        1.586   &        0.311   &           5837  \\
%     6665683   &       13.172   &        3.686   &        0.100   &        0.100   &        4.995   &        0.020   &           6143  \\
%     6665934   &       12.829   &        3.354   &        0.236   &        0.100   &        2.080   &        0.237   &           4975  \\
%     6668872   &       12.245   &        3.650   &        0.100   &        0.100   &        0.128   &        0.030   &           6732  \\
%     6670623   &       11.842   &        4.431   &        0.100   &        0.100   &        2.426   &        0.338   &           6274  \\
%     6670780   &       12.927   &        4.030   &        0.155   &        0.100   &        1.877   &        0.327   &           5835  \\
%     6671185   &       12.861   &        4.161   &        0.142   &        0.100   &        0.156   &        0.019   &           5676  \\
%     6671492   &       11.283   &        3.898   &        0.100   &        0.100   &        1.577   &        0.022   &           6103  \\
%     6671560   &       10.751   &        4.579   &        0.100   &        0.100   &        0.888   &        0.207   &           4993  \\
%     6671711   &       12.749   &        3.856   &        0.100   &        0.100   &        2.587   &        0.035   &           6465  \\
%     6671840   &       13.322   &        3.930   &        0.100   &        0.100   &        1.741   &        0.340   &           6071  \\
%     6672090   &       12.643   &        4.288   &        0.100   &        0.100   &        1.122   &        0.018   &           6293  \\
%     6672156   &       13.218   &        4.091   &        0.218   &        0.100   &        0.449   &        0.028   &           5665  \\
%     6672662   &       12.936   &        2.656   &        0.157   &        0.100   &        1.792   &        0.307   &           5024  \\
%     6672856   &       12.774   &        3.938   &        0.100   &        0.100   &        0.215   &        0.034   &           6161  \\
%     6672945   &       11.925   &        4.500   &        0.100   &        0.100   &        0.174   &        0.040   &           5767  \\
%     6674903   &       12.095   &        3.916   &        0.100   &        0.100   &        1.521   &        0.291   &           6074  \\
%     6675419   &       13.173   &        2.546   &        0.208   &        0.100   &        2.130   &        0.372   &           5024  \\
%     6675936   &       12.927   &        4.500   &        0.155   &        0.100   &        4.258   &        0.126   &           5602  \\
%     6676125   &       12.369   &        3.114   &        0.100   &        0.100   &        1.170   &        0.228   &           5115  \\
%     6676174   &        9.524   &        3.528   &        0.100   &        0.100   &        1.475   &        0.230   &           6919  \\
%     6676219   &       13.325   &        3.542   &        0.241   &        0.100   &        0.880   &        0.197   &           5267  \\
%     6676597   &       13.040   &        2.895   &        0.179   &        0.100   &        1.589   &        0.052   &           5221  \\
%     6676788   &       12.047   &        2.581   &        0.100   &        0.100   &        0.631   &        0.077   &           5011  \\
%     6676823   &       13.459   &        4.048   &        0.271   &        0.100   &        0.565   &        0.141   &           5931  \\
%     6676876   &       12.455   &        3.544   &        0.100   &        0.100   &        0.808   &        0.049   &           5176  \\
%     6676909   &       12.331   &        4.314   &        0.100   &        0.100   &        2.237   &        0.376   &           6501  \\
%     6677144   &       11.391   &        4.099   &        0.100   &        0.100   &        0.662   &        0.160   &           5814  \\
%     6677306   &       12.950   &        2.556   &        0.260   &        0.100   &        1.424   &        0.287   &           4741  \\
%     6677387   &       12.440   &        2.625   &        0.100   &        0.100   &        1.816   &        0.360   &           5383  \\
%     6677430   &       12.972   &        2.859   &        0.164   &        0.100   &        0.739   &        0.184   &           5105  \\
%     6677612   &       12.646   &        4.404   &        0.100   &        0.100   &        0.633   &        0.025   &           6337  \\
%     6677631   &       12.879   &        3.286   &        0.246   &        0.100   &        0.486   &        0.122   &           4891  \\
%     6677653   &       10.835   &        3.092   &        0.100   &        0.100   &        2.634   &        0.023   &           5161  \\
%     6677838   &       13.384   &        4.002   &        0.104   &        0.100   &        0.729   &        0.065   &           6131  \\
%     6677945   &       13.457   &        3.811   &        0.271   &        0.100   &        1.243   &        0.184   &           5927  \\
%     6677950   &       12.653   &        2.615   &        0.201   &        0.100   &        1.136   &        0.248   &           4996  \\
%     6678125   &       13.221   &        4.275   &        0.100   &        0.100   &        0.243   &        0.019   &           6899  \\
%     6678230   &       12.393   &        4.303   &        0.100   &        0.100   &        1.166   &        0.234   &           6263  \\
%     6678322   &       12.788   &        3.553   &        0.128   &        0.100   &        8.773   &        0.025   &           5064  \\
%     6678328   &       12.432   &        3.412   &        0.100   &        0.100   &        2.302   &        0.374   &           5145  \\
%     6678432   &       10.724   &        2.635   &        0.100   &        0.100   &        0.183   &        0.045   &           4705  \\
%     6678433   &       12.715   &        3.092   &        0.113   &        0.100   &        1.967   &        0.383   &           5119  \\
%     6678472   &       11.285   &        3.111   &        0.100   &        0.100   &        0.827   &        0.190   &           5138  \\
%     6679047   &       12.488   &        3.770   &        0.100   &        0.100   &        1.056   &        0.205   &           5670  \\
%     6679282   &       13.056   &        4.319   &        0.182   &        0.100   &        1.746   &        0.351   &           5592  \\
%     6679371   &        8.728   &        3.905   &        0.100   &        0.100   &        2.122   &        0.399   &           6260  \\
%     6680023   &       13.414   &        2.966   &        0.361   &        0.100   &        0.191   &        0.017   &           4940  \\
%     6680045   &       10.960   &        4.557   &        0.100   &        0.100   &        0.124   &        0.032   &           6296  \\
%     6680250   &       12.750   &        4.165   &        0.120   &        0.100   &        0.170   &        0.039   &           5897  \\
%     6680396   &       12.682   &        4.501   &        0.106   &        0.100   &        0.932   &        0.200   &           5753  \\
%     6680464   &       12.633   &        4.293   &        0.100   &        0.100   &        1.172   &        0.045   &           6823  \\
%     6680622   &       12.242   &        4.099   &        0.100   &        0.100   &        1.432   &        0.277   &           7009  \\
%     6680635   &       13.150   &        3.849   &        0.100   &        0.100   &        2.542   &        0.343   &           6955  \\
%     6680734   &       11.680   &        3.784   &        0.100   &        0.100   &        0.423   &        0.056   &           4690  \\
%     6680743   &       12.263   &        4.500   &        0.100   &        0.100   &        0.785   &        0.107   &           5571  \\
%     6680828   &       12.631   &        4.234   &        0.100   &        0.100   &        2.690   &        0.358   &           6332  \\
%     6680946   &       13.488   &        3.767   &        0.127   &        0.100   &        2.506   &        0.395   &           6113  \\
%     6681173   &       12.827   &        4.272   &        0.100   &        0.100   &        1.311   &        0.128   &           6045  \\
%     6681414   &       11.376   &        2.548   &        0.100   &        0.100   &        0.748   &        0.122   &           4745  \\
%     6681565   &       12.278   &        2.895   &        0.126   &        0.100   &        2.669   &        0.301   &           4866  \\
%     6685290   &       12.659   &        4.314   &        0.100   &        0.100   &        1.937   &        0.345   &           6569  \\
%     6688580   &       12.363   &        2.738   &        0.100   &        0.100   &        0.371   &        0.070   &           5026  \\
%     6688581   &       12.292   &        4.500   &        0.100   &        0.100   &        3.908   &        0.066   &           5970  \\
%     6688676   &       12.575   &        4.463   &        0.100   &        0.100   &        0.334   &        0.068   &           6085  \\
%     6688822   &       10.130   &        3.929   &        0.100   &        0.100   &        4.548   &        0.015   &           5563  \\
%     6688932   &       12.991   &        4.025   &        0.100   &        0.100   &        1.792   &        0.347   &           6502  \\
%     6688997   &       13.119   &        4.205   &        0.100   &        0.100   &        0.421   &        0.031   &           6510  \\
%     6689111   &       12.293   &        4.454   &        0.100   &        0.100   &        3.347   &        0.066   &           5361  \\
%     6689398   &       12.575   &        2.625   &        0.185   &        0.100   &        0.339   &        0.090   &           4670  \\
%     6689517   &       12.934   &        3.246   &        0.257   &        0.100   &        1.622   &        0.320   &           4938  \\
%     6689943   &       10.242   &        4.202   &        0.100   &        0.100   &        1.503   &        0.064   &           6011  \\
%     6690139   &       11.673   &        3.127   &        0.100   &        0.100   &        1.110   &        0.030   &           5079  \\
%     6690165   &       12.859   &        3.562   &        0.242   &        0.100   &        1.465   &        0.291   &           4769  \\
%     6690704   &       13.099   &        4.263   &        0.100   &        0.100   &        0.986   &        0.021   &           6084  \\
%     6690728   &       13.208   &        3.815   &        0.100   &        0.100   &        1.639   &        0.077   &           7037  \\
%     6690732   &       13.312   &        4.165   &        0.100   &        0.100   &        2.158   &        0.374   &           6743  \\
%     6690733   &       12.497   &        2.696   &        0.169   &        0.100   &        1.488   &        0.278   &           4962  \\
%     6690810   &       12.995   &        3.594   &        0.100   &        0.100   &        0.186   &        0.017   &           7074  \\
%     6690934   &       10.611   &        2.546   &        0.100   &        0.100   &        0.945   &        0.114   &           4890  \\
%     6691035   &       12.744   &        4.273   &        0.100   &        0.100   &        0.096   &        0.028   &           6332  \\
%     6691605   &       13.119   &        3.886   &        0.100   &        0.100   &        1.063   &        0.237   &           6587  \\
%     6691809   &       12.031   &        3.746   &        0.100   &        0.100   &        0.219   &        0.035   &           6688  \\
%     6691928   &       13.152   &        3.881   &        0.100   &        0.100   &        1.653   &        0.332   &           6565  \\
%     6692032   &       12.902   &        3.863   &        0.150   &        0.100   &        0.594   &        0.104   &           5870  \\
%     6692078   &       12.880   &        2.535   &        0.146   &        0.100   &        0.317   &        0.061   &           5023  \\
%     6692313   &       13.447   &        3.238   &        0.368   &        0.147   &        0.595   &        0.148   &           4948  \\
%     6692552   &       12.859   &        4.176   &        0.100   &        0.100   &        0.377   &        0.021   &           6267  \\
%     6692779   &       12.801   &        4.393   &        0.130   &        0.100   &        9.718   &        0.033   &           5735  \\
%     6692972   &       12.056   &        3.730   &        0.100   &        0.100   &        2.081   &        0.360   &           6011  \\
%     6693095   &       12.569   &        2.787   &        0.184   &        0.100   &        1.689   &        0.357   &           4754  \\
%     6693098   &       12.307   &        4.504   &        0.100   &        0.100   &        0.670   &        0.160   &           5485  \\
%     6693110   &       12.902   &        2.772   &        0.250   &        0.100   &        3.924   &        0.028   &           4711  \\
%     6693329   &       13.085   &        3.918   &        0.289   &        0.100   &        0.632   &        0.034   &           4964  \\
%     6693678   &       13.145   &        4.240   &        0.100   &        0.100   &        0.188   &        0.048   &           6228  \\
%     6693861   &       11.490   &        3.875   &        0.100   &        0.100   &        0.563   &        0.086   &           5937  \\
%     6693864   &       12.796   &        3.070   &        0.100   &        0.100   &        0.902   &        0.222   &           6845  \\
%     6694015   &       13.062   &        3.820   &        0.284   &        0.100   &        2.026   &        0.062   &           4514  \\
%     6694049   &       12.129   &        3.456   &        0.100   &        0.100   &        0.586   &        0.094   &           6517  \\
%     6694150   &       10.601   &        3.225   &        0.100   &        0.100   &        0.711   &        0.026   &           5201  \\
%     6694219   &       12.722   &        4.270   &        0.114   &        0.100   &        1.651   &        0.330   &           5676  \\
%     6694427   &       12.113   &        2.582   &        0.100   &        0.100   &        0.420   &        0.023   &           5096  \\
%     6694976   &       13.090   &        4.216   &        0.100   &        0.100   &        1.499   &        0.308   &           6250  \\
%     6695665   &       12.693   &        3.002   &        0.109   &        0.100   &        2.770   &        0.393   &           5284  \\
%     6695851   &       12.945   &        3.327   &        0.159   &        0.100   &        0.485   &        0.120   &           5022  \\
%     6695904   &       12.416   &        4.001   &        0.100   &        0.100   &        0.279   &        0.055   &           6712  \\
%     6696325   &       13.388   &        4.139   &        0.105   &        0.100   &        0.187   &        0.046   &           6456  \\
%     6696387   &       12.580   &        2.802   &        0.186   &        0.100   &        0.292   &        0.062   &           4894  \\
%     6696928   &       12.840   &        4.281   &        0.138   &        0.100   &        1.040   &        0.043   &           5911  \\
%     6697458   &       11.537   &        4.600   &        0.100   &        0.100   &        0.337   &        0.073   &           4969  \\
%     6697574   &       13.363   &        3.849   &        0.250   &        0.100   &        0.903   &        0.040   &           5929  \\
%     6697831   &       12.895   &        3.906   &        0.100   &        0.100   &        0.932   &        0.064   &           6157  \\
%     6697842   &       13.455   &        2.789   &        0.270   &        0.100   &        4.281   &        0.031   &           5140  \\
%     6697889   &       12.237   &        4.470   &        0.100   &        0.100   &        1.106   &        0.211   &           5706  \\
%     6698421   &       13.006   &        3.318   &        0.171   &        0.100   &        1.155   &        0.224   &           5275  \\
%     6698653   &       11.188   &        4.506   &        0.100   &        0.100   &        1.107   &        0.100   &           6025  \\
%     6698720   &       12.479   &        2.742   &        0.166   &        0.100   &        0.101   &        0.025   &           4978  \\
%     6698739   &       13.007   &        4.342   &        0.100   &        0.100   &        0.122   &        0.021   &           6324  \\
%     6699286   &       12.972   &        2.590   &        0.264   &        0.100   &        2.647   &        0.388   &           4932  \\
%     6699514   &       12.957   &        4.508   &        0.100   &        0.100   &        2.021   &        0.382   &           6007  \\
%     6699750   &       13.373   &        4.106   &        0.102   &        0.100   &        1.095   &        0.232   &           6432  \\
%     6700106   &       11.979   &        3.212   &        0.100   &        0.100   &        0.173   &        0.039   &           5055  \\
%     6700113   &       10.489   &        3.256   &        0.100   &        0.100   &        1.867   &        0.364   &           5269  \\
%     6700378   &       12.626   &        4.327   &        0.100   &        0.100   &        0.777   &        0.034   &           6335  \\
%     6700388   &       12.987   &        2.784   &        0.267   &        0.100   &        0.330   &        0.025   &           4998  \\
%     6700451   &       12.103   &        3.961   &        0.100   &        0.100   &        0.251   &        0.031   &           6594  \\
%     6700591   &       12.550   &        2.591   &        0.100   &        0.100   &        0.941   &        0.027   &           5007  \\
%     6700870   &       12.991   &        4.350   &        0.100   &        0.100   &        1.522   &        0.311   &           6438  \\
%     6701023   &       12.998   &        2.695   &        0.270   &        0.100   &        0.563   &        0.144   &           4998  \\
%     6701115   &       12.306   &        3.619   &        0.100   &        0.100   &        0.967   &        0.227   &           6829  \\
%     6701204   &       13.313   &        4.021   &        0.239   &        0.100   &        0.340   &        0.077   &           5930  \\
%     6701238   &       11.300   &        2.564   &        0.100   &        0.100   &        0.848   &        0.030   &           5062  \\
%     6701459   &       11.595   &        3.661   &        0.100   &        0.100   &        0.333   &        0.036   &           7012  \\
%     6701476   &       13.499   &        3.769   &        0.280   &        0.100   &        2.405   &        0.380   &           5927  \\
%     6701610   &       12.903   &        4.376   &        0.151   &        0.100   &        1.371   &        0.297   &           5870  \\
%     6704862   &       13.211   &        3.778   &        0.100   &        0.100   &        1.323   &        0.253   &           6725  \\
%     6704891   &       12.502   &        4.441   &        0.100   &        0.100   &        2.421   &        0.381   &           5984  \\
%     6705259   &       12.264   &        3.475   &        0.123   &        0.100   &        0.813   &        0.045   &           4845  \\
%     6705292   &       12.408   &        4.386   &        0.152   &        0.100   &        2.480   &        0.308   &           4989  \\
%     6705310   &       13.225   &        3.803   &        0.220   &        0.100   &        0.847   &        0.180   &           5343  \\
%     6705642   &       11.103   &        2.702   &        0.100   &        0.100   &        0.422   &        0.104   &           5040  \\
%     6705706   &       11.163   &        4.504   &        0.100   &        0.100   &        0.451   &        0.117   &           5984  \\
%     6705824   &       12.743   &        4.348   &        0.100   &        0.100   &        0.192   &        0.039   &           6429  \\
%     6706245   &       12.723   &        4.195   &        0.100   &        0.100   &        2.494   &        0.388   &           6338  \\
%     6706381   &       12.433   &        2.528   &        0.157   &        0.100   &        0.487   &        0.062   &           4961  \\
%     6706559   &       12.624   &        2.967   &        0.100   &        0.100   &        0.791   &        0.056   &           5041  \\
%     6706882   &       13.452   &        3.227   &        0.269   &        0.100   &        0.105   &        0.035   &           5155  \\
%     6706980   &       12.026   &        3.163   &        0.100   &        0.100   &        2.305   &        0.376   &           5188  \\
%     6706982   &       13.292   &        3.479   &        0.100   &        0.100   &        3.035   &        0.094   &           6463  \\
%     6707179   &       12.961   &        4.284   &        0.100   &        0.100   &        0.399   &        0.023   &           6170  \\
%     6707195   &       13.064   &        2.888   &        0.284   &        0.100   &        8.319   &        0.017   &           4806  \\
%     6707691   &       11.905   &        3.039   &        0.100   &        0.100   &        0.389   &        0.090   &           5412  \\
%     6707732   &       11.743   &        3.473   &        0.100   &        0.100   &        1.535   &        0.312   &           5123  \\
%     6707763   &       11.738   &        3.455   &        0.100   &        0.100   &        0.942   &        0.197   &           5141  \\
%     6707779   &       13.178   &        3.139   &        0.209   &        0.100   &        2.187   &        0.351   &           5099  \\
%     6708193   &       11.966   &        3.357   &        0.100   &        0.100   &        1.504   &        0.293   &           6637  \\
%     6708635   &       12.576   &        3.959   &        0.100   &        0.100   &        1.802   &        0.372   &           6756  \\
%     6715002   &       13.387   &        3.898   &        0.105   &        0.100   &        3.850   &        0.011   &           6353  \\
%     6715221   &       11.833   &        4.015   &        0.100   &        0.100   &        0.510   &        0.038   &           6826  \\
%     6715330   &       12.989   &        3.795   &        0.100   &        0.100   &        0.727   &        0.184   &           6067  \\
%     6715331   &       12.232   &        2.992   &        0.100   &        0.100   &        0.567   &        0.038   &           7055  \\
%     6715608   &       12.718   &        3.936   &        0.114   &        0.100   &        2.623   &        0.362   &           5826  \\
%     6715917   &       12.855   &        3.457   &        0.141   &        0.100   &        0.699   &        0.023   &           5164  \\
%     6716115   &       13.462   &        3.859   &        0.122   &        0.100   &        0.480   &        0.127   &           6363  \\
%     6716552   &       11.125   &        3.823   &        0.100   &        0.100   &        2.320   &        0.371   &           6478  \\
%     6716705   &       13.297   &        3.692   &        0.235   &        0.100   &        0.786   &        0.105   &           5417  \\
%     6717095   &       13.306   &        3.784   &        0.100   &        0.100   &        1.108   &        0.057   &           6345  \\
%     6717585   &       13.248   &        4.158   &        0.100   &        0.100   &        1.846   &        0.330   &           6785  \\
%     6718424   &       13.439   &        3.726   &        0.117   &        0.100   &        0.945   &        0.016   &           6195  \\
%     6718772   &       12.761   &        3.908   &        0.122   &        0.100   &        0.355   &        0.016   &           5678  \\
%     6718773   &       13.479   &        3.506   &        0.125   &        0.100   &        5.984   &        0.022   &           6201  \\
%     6718830   &       13.182   &        3.209   &        0.100   &        0.100   &        0.617   &        0.109   &           6324  \\
%     6719093   &       13.479   &        3.764   &        0.275   &        0.100   &        0.518   &        0.030   &           5996  \\
%     6719212   &       11.305   &        3.983   &        0.100   &        0.100   &        1.037   &        0.045   &           5949  \\
%     6719448   &       12.646   &        3.729   &        0.100   &        0.100   &        0.893   &        0.063   &           6559  \\
%     6720314   &       13.008   &        3.824   &        0.172   &        0.100   &        2.083   &        0.370   &           5553  \\
%     6720334   &       12.148   &        3.286   &        0.100   &        0.100   &        0.234   &        0.017   &           5221  \\
%     6720472   &       11.599   &        4.214   &        0.100   &        0.100   &        0.975   &        0.196   &           6067  \\
%     6720476   &       12.533   &        2.670   &        0.177   &        0.100   &        0.635   &        0.161   &           4952  \\
%     6721523   &       12.209   &        3.279   &        0.100   &        0.100   &        0.564   &        0.071   &           6705  \\
%     6721586   &       13.115   &        3.858   &        0.195   &        0.100   &        1.812   &        0.321   &           5520  \\
%     6751420   &       13.107   &        2.752   &        0.294   &        0.100   &        1.073   &        0.068   &           4819  \\
%     6751685   &       11.354   &        3.843   &        0.100   &        0.100   &        0.118   &        0.025   &           6859  \\
%     6751876   &       11.513   &        2.630   &        0.100   &        0.100   &        1.527   &        0.312   &           4949  \\
%     6751930   &       12.045   &        4.052   &        0.100   &        0.100   &        0.150   &        0.023   &           5553  \\
%     6752023   &       11.711   &        3.531   &        0.100   &        0.100   &        0.228   &        0.032   &           5233  \\
%     6752043   &       11.881   &        4.001   &        0.100   &        0.100   &        0.141   &        0.022   &           6325  \\
%     6752140   &       12.391   &        2.843   &        0.148   &        0.100   &        2.030   &        0.377   &           4983  \\
%     6752488   &       12.063   &        4.046   &        0.100   &        0.100   &        2.051   &        0.335   &           5296  \\
%     6752579   &       11.269   &        3.758   &        0.100   &        0.100   &        0.215   &        0.054   &           5532  \\
%     6753393   &       11.962   &        2.717   &        0.100   &        0.100   &        2.055   &        0.409   &           4887  \\
%     6753396   &       11.082   &        4.194   &        0.100   &        0.100   &        1.543   &        0.295   &           6033  \\
%     6755656   &       12.522   &        3.948   &        0.100   &        0.100   &        1.665   &        0.321   &           6170  \\
%     6755706   &       13.122   &        3.972   &        0.197   &        0.100   &        3.022   &        0.146   &           5926  \\
%     6755830   &       10.829   &        2.560   &        0.100   &        0.100   &        0.250   &        0.055   &           4793  \\
%     6755919   &       12.212   &        4.294   &        0.100   &        0.100   &        0.410   &        0.092   &           6453  \\
%     6755958   &       12.617   &        2.594   &        0.193   &        0.100   &        0.293   &        0.068   &           4891  \\
%     6756017   &       12.264   &        2.577   &        0.123   &        0.100   &        1.579   &        0.180   &           4890  \\
%     6756222   &       11.444   &        4.037   &        0.100   &        0.100   &        0.945   &        0.194   &           6705  \\
%     6756294   &       13.382   &        3.918   &        0.104   &        0.100   &        2.296   &        0.389   &           6085  \\
%     6756579   &       10.414   &        2.824   &        0.100   &        0.100   &        0.122   &        0.034   &           5041  \\
%     6756648   &       10.005   &        3.206   &        0.100   &        0.100   &        0.951   &        0.038   &           5176  \\
%     6756655   &       13.158   &        3.913   &        0.205   &        0.100   &        1.450   &        0.288   &           5818  \\
%     6756908   &       11.744   &        2.669   &        0.100   &        0.100   &        0.315   &        0.023   &           4810  \\
%     6757324   &       11.764   &        4.387   &        0.100   &        0.100   &        0.148   &        0.014   &           6099  \\
%     6757332   &       12.655   &        2.715   &        0.201   &        0.100   &        1.196   &        0.247   &           4806  \\
%     6757511   &       11.855   &        4.085   &        0.100   &        0.100   &        0.212   &        0.036   &           6511  \\
%     6757556   &       12.890   &        4.076   &        0.100   &        0.100   &        1.048   &        0.102   &           6078  \\
%     6757558   &       12.865   &        2.967   &        0.243   &        0.100   &        0.735   &        0.170   &           4871  \\
%     6757791   &       12.996   &        3.392   &        0.169   &        0.100   &        4.451   &        0.018   &           5003  \\
%     6757821   &       13.438   &        3.443   &        0.266   &        0.100   &        0.322   &        0.030   &           5337  \\
%     6757830   &       13.103   &        3.680   &        0.193   &        0.100   &        3.745   &        0.074   &           5210  \\
%     6757873   &       12.316   &        4.350   &        0.100   &        0.100   &        1.706   &        0.318   &           6572  \\
%     6757928   &        9.612   &        3.224   &        0.100   &        0.100   &        0.334   &        0.020   &           5252  \\
%     6758178   &       13.149   &        4.234   &        0.100   &        0.100   &        0.892   &        0.211   &           6112  \\
%     6758291   &       13.437   &        3.220   &        0.366   &        0.100   &        2.101   &        0.394   &           4936  \\
%     6758401   &       12.243   &        4.338   &        0.100   &        0.100   &        0.115   &        0.019   &           6387  \\
%     6758703   &       13.232   &        3.934   &        0.221   &        0.100   &        0.336   &        0.037   &           5776  \\
%     6758836   &       11.739   &        4.234   &        0.100   &        0.100   &        0.323   &        0.082   &           5903  \\
%     6758991   &       12.286   &        4.013   &        0.100   &        0.100   &        1.429   &        0.275   &           5883  \\
%     6759089   &       13.378   &        3.893   &        0.103   &        0.100   &        0.089   &        0.011   &           6302  \\
%     6761569   &        9.955   &        4.035   &        0.100   &        0.100   &        1.573   &        0.296   &           6277  \\
%     6761638   &       12.811   &        4.500   &        0.132   &        0.100   &        3.772   &        0.050   &           5720  \\
%     6761651   &       12.450   &        3.200   &        0.100   &        0.100   &        0.737   &        0.174   &           5216  \\
%     6761672   &       13.272   &        3.414   &        0.230   &        0.100   &        2.327   &        0.385   &           5013  \\
%     6761814   &       13.025   &        3.387   &        0.275   &        0.100   &        2.234   &        0.379   &           4960  \\
%     6762022   &       11.532   &        2.585   &        0.100   &        0.100   &        1.932   &        0.380   &           4963  \\
%     6762132   &       12.005   &        3.427   &        0.100   &        0.100   &        0.297   &        0.025   &           5301  \\
%     6762328   &       13.406   &        3.414   &        0.259   &        0.100   &        0.539   &        0.092   &           5000  \\
%     6762366   &       12.680   &        4.360   &        0.100   &        0.100   &        0.153   &        0.015   &           6446  \\
%     6762434   &       12.702   &        3.270   &        0.372   &        0.372   &        1.220   &        0.035   &           4808  \\
%     6762606   &       13.335   &        4.399   &        0.100   &        0.100   &        0.992   &        0.233   &           6136  \\
%     6762612   &       12.308   &        2.663   &        0.100   &        0.100   &        0.228   &        0.036   &           5124  \\
%     6762776   &       13.146   &        4.028   &        0.202   &        0.100   &        1.233   &        0.172   &           5786  \\
%     6763222   &       13.164   &        4.329   &        0.100   &        0.100   &        0.155   &        0.024   &           6572  \\
%     6763283   &       13.006   &        2.617   &        0.171   &        0.100   &        1.877   &        0.365   &           5450  \\
%     6763330   &       12.999   &        2.670   &        0.170   &        0.100   &        0.547   &        0.140   &           5222  \\
%     6763368   &       13.426   &        4.208   &        0.114   &        0.100   &        1.798   &        0.074   &           6382  \\
%     6763400   &       12.408   &        4.600   &        0.100   &        0.100   &        0.424   &        0.111   &           5103  \\
%     6763526   &       12.064   &        4.350   &        0.100   &        0.100   &        0.182   &        0.042   &           6753  \\
%     6763543   &       12.614   &        3.987   &        0.100   &        0.100   &        0.959   &        0.198   &           6306  \\
%     6764026   &       12.223   &        2.869   &        0.115   &        0.100   &        0.118   &        0.032   &           4861  \\
%     6764124   &       13.384   &        4.341   &        0.254   &        0.110   &        2.423   &        0.330   &           5778  \\
%     6764229   &       11.715   &        2.703   &        0.100   &        0.100   &        3.701   &        0.064   &           4669  \\
%     6764244   &       13.002   &        2.527   &        0.170   &        0.100   &        3.227   &        0.327   &           5055  \\
%     6764262   &       13.102   &        2.723   &        0.292   &        0.100   &        2.577   &        0.362   &           4803  \\
%     6764382   &       12.556   &        2.593   &        0.181   &        0.100   &        2.295   &        0.354   &           4681  \\
%     6764685   &       12.241   &        2.988   &        0.118   &        0.100   &        4.027   &        0.024   &           4933  \\
%     6764812   &       10.939   &        3.612   &        0.100   &        0.100   &        2.811   &        0.275   &           6771  \\
%     6764890   &       13.342   &        2.684   &        0.345   &        0.100   &        1.389   &        0.286   &           4860  \\
%     6764900   &       12.698   &        2.509   &        0.210   &        0.100   &        0.186   &        0.046   &           4916  \\
%     6764934   &       10.341   &        4.419   &        0.100   &        0.100   &        0.479   &        0.124   &           6224  \\
%     6765302   &       12.779   &        4.350   &        0.100   &        0.100   &        1.295   &        0.259   &           6263  \\
%     6765388   &       12.441   &        4.256   &        0.100   &        0.100   &        1.283   &        0.078   &           6708  \\
%     6765408   &       12.189   &        3.217   &        0.108   &        0.100   &        0.339   &        0.089   &           4578  \\
%     6765575   &       12.294   &        3.841   &        0.100   &        0.100   &        0.825   &        0.025   &           7048  \\
%     6765635   &       13.484   &        4.022   &        0.126   &        0.100   &        2.245   &        0.383   &           6082  \\
%     6766118   &        9.438   &        3.119   &        0.100   &        0.100   &        1.470   &        0.199   &           4895  \\
%     6766298   &       12.604   &        4.464   &        0.100   &        0.100   &        2.615   &        0.147   &           5092  \\
%     6766513   &       11.370   &        3.975   &        0.100   &        0.100   &        0.530   &        0.121   &           6594  \\
%     6766852   &       13.221   &        3.642   &        0.319   &        0.100   &        0.699   &        0.079   &           4819  \\
%     6766964   &       12.127   &        3.984   &        0.100   &        0.100   &        0.339   &        0.058   &           6678  \\
%     6767165   &       13.335   &        2.852   &        0.344   &        0.100   &        0.288   &        0.030   &           4978  \\
%     6767249   &       10.719   &        2.608   &        0.100   &        0.100   &        1.963   &        0.398   &           5089  \\
%     6767347   &       13.265   &        2.573   &        0.228   &        0.100   &        0.794   &        0.052   &           5033  \\
%     6767489   &       12.340   &        3.214   &        0.100   &        0.100   &        0.710   &        0.071   &           5067  \\
%     6767569   &       12.886   &        4.218   &        0.100   &        0.100   &        2.096   &        0.387   &           6734  \\
%     6767829   &       13.034   &        2.723   &        0.177   &        0.100   &        0.149   &        0.026   &           5011  \\
%     6767914   &       13.050   &        3.444   &        0.181   &        0.100   &        0.111   &        0.025   &           5189  \\
%     6767973   &       12.746   &        4.302   &        0.119   &        0.100   &        5.026   &        0.061   &           5121  \\
%     6768042   &       11.829   &        2.946   &        0.100   &        0.100   &        7.779   &        0.019   &           4822  \\
%     6768319   &       11.570   &        2.649   &        0.100   &        0.100   &        0.383   &        0.032   &           4836  \\
%     6768355   &       11.393   &        2.671   &        0.100   &        0.100   &        3.205   &        0.116   &           4998  \\
%     6768388   &       12.961   &        3.453   &        0.162   &        0.100   &        1.647   &        0.322   &           5402  \\
%     6768443   &       12.893   &        3.906   &        0.100   &        0.100   &        3.316   &        0.042   &           6757  \\
%     6768448   &       12.911   &        2.981   &        0.252   &        0.100   &        1.446   &        0.121   &           4986  \\
%     6768654   &       11.950   &        2.803   &        0.100   &        0.100   &        0.810   &        0.033   &           4984  \\
%     6774054   &       12.790   &        3.835   &        0.128   &        0.100   &        2.358   &        0.393   &           5580  \\
%     6774186   &       11.968   &        4.388   &        0.100   &        0.100   &        0.747   &        0.040   &           6406  \\
%     6774318   &       13.424   &        4.149   &        0.113   &        0.100   &        2.120   &        0.394   &           6594  \\
%     6774383   &       12.974   &        4.336   &        0.165   &        0.100   &        1.911   &        0.096   &           5273  \\
%     6774534   &       12.533   &        4.421   &        0.100   &        0.100   &        7.081   &        0.079   &           5573  \\
%     6774693   &       12.417   &        2.961   &        0.153   &        0.100   &        2.089   &        0.373   &           4936  \\
%     6774769   &       12.059   &        2.551   &        0.100   &        0.100   &        1.733   &        0.347   &           5066  \\
%     6774810   &       12.925   &        2.535   &        0.255   &        0.100   &        1.475   &        0.303   &           4983  \\
%     6774956   &       12.763   &        2.890   &        0.223   &        0.100   &        0.713   &        0.176   &           4800  \\
%     6775098   &       12.390   &        2.676   &        0.148   &        0.100   &        1.460   &        0.285   &           4813  \\
%     6775172   &       13.394   &        4.202   &        0.107   &        0.100   &        2.779   &        0.342   &           6167  \\
%     6775546   &       13.017   &        4.328   &        0.100   &        0.100   &        2.624   &        0.389   &           6303  \\
%     6775549   &       12.846   &        3.478   &        0.139   &        0.100   &        1.689   &        0.342   &           5364  \\
%     6775649   &       12.933   &        2.600   &        0.157   &        0.100   &        1.205   &        0.275   &           5057  \\
%     6775809   &       13.477   &        2.646   &        0.275   &        0.100   &        0.556   &        0.141   &           5099  \\
%     6776335   &       13.254   &        2.639   &        0.326   &        0.100   &        0.218   &        0.014   &           4955  \\
%     6776347   &       13.317   &        2.526   &        0.240   &        0.100   &        0.191   &        0.052   &           5052  \\
%     6776396   &       11.795   &        3.098   &        0.100   &        0.100   &        6.539   &        0.010   &           5190  \\
%     6776566   &       11.621   &        4.413   &        0.100   &        0.100   &        0.833   &        0.203   &           5738  \\
%     6776673   &       11.044   &        3.767   &        0.100   &        0.100   &        0.474   &        0.107   &           5528  \\
%     6776750   &       13.361   &        3.333   &        0.349   &        0.100   &        1.375   &        0.269   &           4969  \\
%     6776762   &       12.107   &        4.342   &        0.100   &        0.100   &        0.412   &        0.104   &           6256  \\
%     6777004   &       12.531   &        4.384   &        0.100   &        0.100   &        0.680   &        0.023   &           5897  \\
%     6777074   &       12.782   &        2.706   &        0.226   &        0.100   &        0.115   &        0.033   &           4915  \\
%     6777146   &       11.279   &        4.351   &        0.100   &        0.100   &        0.425   &        0.051   &           6116  \\
%     6777372   &       11.850   &        4.388   &        0.100   &        0.100   &        0.153   &        0.013   &           6502  \\
%     6777407   &       13.465   &        2.844   &        0.372   &        0.143   &        3.159   &        0.066   &           4840  \\
%     6777538   &       12.587   &        3.329   &        0.100   &        0.100   &        0.186   &        0.014   &           7069  \\
%     6777679   &       12.743   &        4.350   &        0.100   &        0.100   &        2.080   &        0.391   &           6243  \\
%     6777790   &       12.785   &        2.583   &        0.227   &        0.100   &        0.779   &        0.177   &           4927  \\
%     6777953   &       12.037   &        3.956   &        0.100   &        0.100   &        0.980   &        0.166   &           6100  \\
%     6777971   &       10.885   &        3.271   &        0.100   &        0.100   &        1.185   &        0.226   &           5311  \\
%     6777975   &       11.080   &        4.498   &        0.100   &        0.100   &        0.451   &        0.118   &           6309  \\
%     6778005   &       13.170   &        4.190   &        0.100   &        0.100   &        2.333   &        0.133   &           6743  \\
%     6778121   &       13.383   &        3.899   &        0.254   &        0.100   &        0.887   &        0.197   &           5847  \\
%     6778122   &       11.560   &        2.579   &        0.100   &        0.100   &        0.779   &        0.143   &           4923  \\
%     6778198   &       12.930   &        4.228   &        0.100   &        0.100   &        0.383   &        0.040   &           6273  \\
%     6778420   &       12.827   &        2.663   &        0.135   &        0.100   &        0.470   &        0.122   &           5180  \\
%     6778789   &       12.232   &        2.556   &        0.100   &        0.100   &        0.244   &        0.054   &           5062  \\
%     6778858   &       12.752   &        4.337   &        0.100   &        0.100   &        0.207   &        0.049   &           6461  \\
%     6778970   &       12.628   &        2.628   &        0.100   &        0.100   &        0.638   &        0.160   &           5062  \\
%     6778974   &       12.308   &        4.315   &        0.100   &        0.100   &        0.687   &        0.025   &           5051  \\
%     6779115   &       13.090   &        3.670   &        0.100   &        0.100   &        1.745   &        0.342   &           6480  \\
%     6779137   &       13.267   &        3.890   &        0.100   &        0.100   &        1.146   &        0.160   &           6703  \\
%     6779144   &       12.620   &        2.595   &        0.194   &        0.100   &        0.521   &        0.059   &           4702  \\
%     6779315   &       11.982   &        3.258   &        0.100   &        0.100   &        2.353   &        0.364   &           6910  \\
%     6779376   &       13.445   &        2.719   &        0.368   &        0.100   &        0.205   &        0.038   &           4909  \\
%     6779418   &       12.918   &        4.299   &        0.154   &        0.100   &        0.640   &        0.108   &           5938  \\
%     6779420   &       12.998   &        4.252   &        0.100   &        0.100   &        0.215   &        0.040   &           6112  \\
%     6779699   &       10.860   &        2.791   &        0.100   &        0.100   &        1.441   &        0.281   &           4779  \\
%     6780152   &       12.437   &        3.930   &        0.100   &        0.100   &        1.968   &        0.351   &           6116  \\
%     6780191   &       13.241   &        4.001   &        0.223   &        0.100   &        1.887   &        0.387   &           5604  \\
%     6780222   &       12.805   &        2.950   &        0.131   &        0.100   &        2.383   &        0.392   &           5065  \\
%     6780333   &       13.462   &        3.251   &        0.272   &        0.100   &        0.360   &        0.038   &           5113  \\
%     6780356   &       13.295   &        4.401   &        0.335   &        0.108   &        9.651   &        0.072   &           4825  \\
%     6780367   &       13.385   &        3.442   &        0.255   &        0.100   &        0.100   &         -NaN   &           5109  \\
%     6780396   &       13.161   &        2.855   &        0.305   &        0.100   &        0.923   &        0.013   &           4869  \\
%     6780411   &       13.452   &        2.641   &        0.369   &        0.100   &        1.339   &        0.278   &           4972  \\
%     6780490   &       11.321   &        2.564   &        0.100   &        0.100   &        1.723   &        0.332   &           4953  \\
%     6780715   &       13.483   &        3.967   &        0.126   &        0.100   &        2.499   &        0.369   &           6790  \\
%     6780744   &       13.223   &        3.490   &        0.219   &        0.100   &        1.091   &        0.239   &           5219  \\
%     6780790   &       12.496   &        3.996   &        0.100   &        0.100   &        7.906   &        0.092   &           6605  \\
%     6780809   &       11.650   &        3.748   &        0.100   &        0.100   &        7.323   &        0.017   &           6459  \\
%     6781023   &       12.950   &        2.904   &        0.260   &        0.100   &        0.986   &        0.201   &           4969  \\
%     6781066   &       13.432   &        4.178   &        0.115   &        0.100   &        0.235   &        0.044   &           6517  \\
%     6781094   &       13.274   &        4.149   &        0.100   &        0.100   &        2.572   &        0.252   &           6022  \\
%     6781148   &       13.251   &        3.917   &        0.225   &        0.100   &        1.774   &        0.359   &           5622  \\
%     6781158   &       13.421   &        4.299   &        0.113   &        0.100   &        1.427   &        0.263   &           6043  \\
%     6781352   &       12.802   &        4.019   &        0.100   &        0.100   &        1.534   &        0.296   &           6431  \\
%     6782167   &       13.500   &        3.166   &        0.280   &        0.100   &        1.171   &        0.247   &           5141  \\
%     6782399   &       12.540   &        4.011   &        0.100   &        0.100   &        2.108   &        0.385   &           6708  \\
%     6782567   &       13.059   &        4.093   &        0.183   &        0.100   &        1.824   &        0.269   &           5541  \\
%     6782708   &       13.003   &        4.232   &        0.100   &        0.100   &        1.751   &        0.343   &           6388  \\
%     6782944   &       13.300   &        4.126   &        0.100   &        0.100   &        1.453   &        0.302   &           6432  \\
%     6782983   &       12.981   &        4.055   &        0.100   &        0.100   &        1.767   &        0.352   &           6475  \\
%     6783075   &       13.122   &        3.876   &        0.100   &        0.100   &        0.290   &        0.029   &           6081  \\
%     6783217   &       11.478   &        3.426   &        0.100   &        0.100   &        1.099   &        0.037   &           5297  \\
%     6783335   &       13.386   &        2.581   &        0.255   &        0.100   &        0.136   &        0.028   &           5017  \\
%     6783374   &       13.491   &        3.542   &        0.278   &        0.100   &        0.324   &        0.043   &           5246  \\
%     6783662   &       12.229   &        4.356   &        0.100   &        0.100   &        3.536   &        0.020   &           6469  \\
%     6783906   &       13.414   &        3.066   &        0.261   &        0.100   &        0.729   &        0.182   &           5103  \\
%     6784130   &       13.123   &        3.413   &        0.197   &        0.100   &        2.486   &        0.382   &           5160  \\
%     6784377   &       13.231   &        3.009   &        0.221   &        0.100   &        2.254   &        0.343   &           5009  \\
%     6784587   &       12.119   &        4.353   &        0.100   &        0.100   &        1.867   &        0.381   &           6344  \\
%     6784590   &       12.156   &        4.353   &        0.100   &        0.100   &        0.127   &        0.011   &           6316  \\
%     6784857   &       11.477   &        4.154   &        0.100   &        0.100   &        0.424   &        0.025   &           6286  \\
%     6784907   &       13.435   &        4.500   &        0.266   &        0.100   &        0.209   &        0.014   &           5791  \\
%     6784944   &       12.938   &        2.618   &        0.158   &        0.100   &        0.523   &        0.047   &           5022  \\
%     6785377   &       12.479   &        4.500   &        0.100   &        0.100   &        0.375   &        0.070   &           6487  \\
%     6785502   &       13.263   &        4.062   &        0.100   &        0.100   &        1.414   &        0.020   &           6382  \\
%     6785523   &       10.738   &        2.759   &        0.100   &        0.100   &        0.686   &        0.038   &           4839  \\
%     6785903   &       12.905   &        2.548   &        0.251   &        0.100   &        3.419   &        0.120   &           4884  \\
%     6785941   &       12.924   &        2.598   &        0.155   &        0.100   &        2.063   &        0.386   &           5103  \\
%     6785967   &       13.068   &        4.301   &        0.100   &        0.100   &        3.360   &        0.097   &           6706  \\
%     6786042   &       12.714   &        2.595   &        0.113   &        0.100   &        0.190   &        0.051   &           5026  \\
%     6786075   &       11.741   &        2.864   &        0.100   &        0.100   &        0.773   &        0.136   &           4893  \\
%     6786176   &       11.134   &        4.474   &        0.100   &        0.100   &        2.503   &        0.378   &           6472  \\
%     6786177   &       12.737   &        2.964   &        0.117   &        0.100   &        1.563   &        0.048   &           5014  \\
%     6786210   &       13.455   &        3.407   &        0.120   &        0.100   &        0.755   &        0.190   &           7092  \\
%     6786398   &       11.822   &        3.197   &        0.100   &        0.100   &        1.581   &        0.307   &           5188  \\
%     6786760   &       13.449   &        2.664   &        0.269   &        0.100   &        1.198   &        0.076   &           5157  \\
%     6786867   &       12.161   &        4.505   &        0.100   &        0.100   &        0.857   &        0.114   &           6106  \\
%     6787017   &       11.638   &        4.186   &        0.100   &        0.100   &        2.862   &        0.256   &           6305  \\
%     6790108   &       12.918   &        2.568   &        0.254   &        0.100   &        1.192   &        0.265   &           4770  \\
%     6790283   &       12.516   &        2.713   &        0.100   &        0.100   &        1.739   &        0.339   &           5001  \\
%     6790382   &       12.148   &        2.566   &        0.100   &        0.100   &        1.545   &        0.320   &           4901  \\
%     6790468   &       11.910   &        4.497   &        0.100   &        0.100   &        1.839   &        0.364   &           5623  \\
%     6790492   &       13.261   &        3.533   &        0.227   &        0.100   &        0.716   &        0.052   &           5159  \\
%     6790535   &       13.477   &        4.146   &        0.275   &        0.100   &        5.400   &        0.046   &           5802  \\
%     6790739   &       12.900   &        3.204   &        0.150   &        0.100   &        2.203   &        0.279   &           5160  \\
%     6790938   &       12.567   &        3.137   &        0.100   &        0.100   &        1.076   &        0.213   &           5168  \\
%     6790992   &       13.425   &        4.112   &        0.114   &        0.100   &        1.898   &        0.375   &           6429  \\
%     6791033   &       12.385   &        2.944   &        0.100   &        0.100   &        2.636   &        0.312   &           5018  \\
%     6791165   &       13.415   &        4.003   &        0.111   &        0.100   &        0.397   &        0.011   &           6245  \\
%     6791309   &       11.210   &        3.455   &        0.100   &        0.100   &        2.344   &        0.382   &           4810  \\
%     6791445   &       12.305   &        2.785   &        0.131   &        0.100   &        1.733   &        0.335   &           4873  \\
%     6791708   &       13.404   &        3.823   &        0.109   &        0.100   &        0.796   &        0.195   &           6360  \\
%     6792133   &       12.831   &        2.538   &        0.136   &        0.100   &        0.790   &        0.022   &           5007  \\
%     6792235   &       13.419   &        3.592   &        0.112   &        0.100   &        0.636   &        0.017   &           6305  \\
%     6792251   &       12.703   &        2.553   &        0.211   &        0.100   &        2.605   &        0.329   &           4915  \\
%     6792435   &       12.269   &        3.959   &        0.100   &        0.100   &        0.194   &        0.026   &           6820  \\
%     6792531   &       13.305   &        4.248   &        0.100   &        0.100   &        0.547   &        0.023   &           6461  \\
%     6792851   &       12.986   &        4.342   &        0.100   &        0.100   &        0.212   &        0.034   &           6032  \\
%     6792865   &       12.642   &        4.257   &        0.100   &        0.100   &        2.467   &        0.361   &           6616  \\
%     6792961   &       12.972   &        3.886   &        0.100   &        0.100   &        1.251   &        0.239   &           6043  \\
%     6793244   &       12.224   &        3.965   &        0.100   &        0.100   &        0.148   &        0.022   &           6010  \\
%     6793326   &       13.371   &        3.283   &        0.252   &        0.100   &        0.332   &        0.076   &           5129  \\
%     6794035   &       12.944   &        2.731   &        0.259   &        0.100   &        0.762   &        0.053   &           4889  \\
%     6794100   &       12.733   &        3.786   &        0.117   &        0.100   &        0.980   &        0.226   &           5926  \\
%     6794119   &       13.369   &        4.126   &        0.101   &        0.100   &        0.377   &        0.098   &           6484  \\
%     6794451   &       13.326   &        4.255   &        0.100   &        0.100   &        0.253   &        0.011   &           6528  \\
%     6794908   &       11.496   &        2.649   &        0.100   &        0.100   &        0.811   &        0.043   &           4825  \\
%     6801566   &       13.291   &        3.766   &        0.100   &        0.100   &        0.162   &        0.034   &           6609  \\
%     6801896   &       12.052   &        4.146   &        0.100   &        0.100   &        2.535   &        0.300   &           6130  \\
%     6801951   &       13.109   &        4.060   &        0.100   &        0.100   &        0.164   &        0.046   &           6606  \\
%     6801987   &       12.901   &        3.758   &        0.100   &        0.100   &        0.155   &        0.038   &           6423  \\
%     6802034   &       13.247   &        3.810   &        0.224   &        0.100   &        0.467   &        0.013   &           5369  \\
%     6802081   &       12.822   &        3.895   &        0.100   &        0.100   &        0.161   &        0.012   &           6156  \\
%     6802112   &       13.139   &        3.821   &        0.100   &        0.100   &        0.455   &        0.093   &           6345  \\
%     6802438   &       10.673   &        3.718   &        0.100   &        0.100   &        0.512   &        0.125   &           5313  \\
%     6802602   &       12.449   &        4.027   &        0.100   &        0.100   &        2.467   &        0.387   &           6217  \\
%     6803067   &       12.990   &        3.861   &        0.100   &        0.100   &        1.072   &        0.109   &           6061  \\
%     6803286   &       12.085   &        4.066   &        0.100   &        0.100   &        2.330   &        0.388   &           6483  \\
%     6803315   &       13.309   &        3.735   &        0.238   &        0.100   &        0.389   &        0.038   &           5514  \\
%     6803476   &       13.306   &        3.725   &        0.237   &        0.100   &        2.067   &        0.370   &           5638  \\
%     6803478   &       12.667   &        3.965   &        0.100   &        0.100   &        1.195   &        0.231   &           6192  \\
%     6803606   &       13.436   &        3.726   &        0.266   &        0.100   &        0.570   &        0.099   &           5786  \\
%     6803967   &       11.764   &        4.130   &        0.100   &        0.100   &        1.630   &        0.305   &           6378  \\
%     6804126   &       13.106   &        3.816   &        0.100   &        0.100   &        0.395   &        0.076   &           6251  \\
%     6804138   &       11.752   &        3.187   &        0.100   &        0.100   &        0.432   &        0.064   &           5087  \\
%     6805516   &       11.667   &        4.158   &        0.100   &        0.100   &        2.146   &        0.379   &           6472  \\
%     6805890   &       13.487   &        3.631   &        0.127   &        0.100   &        1.644   &        0.327   &           6124  \\
%     6806100   &       11.307   &        3.981   &        0.100   &        0.100   &        0.882   &        0.192   &           5286  \\
%     6806300   &       13.463   &        3.561   &        0.272   &        0.100   &        1.388   &        0.262   &           5853  \\
%     6806658   &       11.280   &        4.312   &        0.100   &        0.100   &        0.499   &        0.097   &           6003  \\
%     6836321   &       11.998   &        2.680   &        0.100   &        0.100   &        2.367   &        0.262   &           5115  \\
%     6836379   &       12.655   &        3.679   &        0.100   &        0.100   &        1.981   &        0.357   &           6187  \\
%     6836722   &       12.625   &        3.782   &        0.100   &        0.100   &        0.969   &        0.032   &           6306  \\
%     6836772   &       12.760   &        2.625   &        0.222   &        0.100   &        0.111   &        0.016   &           4796  \\
%     6837136   &       12.096   &        3.974   &        0.100   &        0.100   &        0.891   &        0.187   &           6271  \\
%     6837256   &       11.020   &        2.719   &        0.100   &        0.100   &        0.958   &        0.190   &           4847  \\
%     6837319   &       12.997   &        3.831   &        0.269   &        0.100   &        2.638   &        0.240   &           4579  \\
%     6837478   &       12.937   &        3.760   &        0.100   &        0.100   &        0.128   &        0.016   &           6067  \\
%     6837566   &       13.066   &        3.655   &        0.100   &        0.100   &        2.023   &        0.330   &           6661  \\
%     6837573   &       12.854   &        3.012   &        0.141   &        0.100   &        0.428   &        0.022   &           5130  \\
%     6837853   &       11.036   &        4.064   &        0.100   &        0.100   &        0.774   &        0.016   &           5886  \\
%     6838108   &       12.429   &        3.356   &        0.100   &        0.100   &        0.530   &        0.136   &           5254  \\
%     6838375   &       11.396   &        3.195   &        0.100   &        0.100   &        0.446   &        0.017   &           5267  \\
%     6838548   &       12.707   &        3.936   &        0.100   &        0.100   &        0.311   &        0.012   &           6770  \\
%     6838665   &       12.299   &        2.571   &        0.100   &        0.100   &        0.291   &        0.072   &           5014  \\
%     6838894   &       12.583   &        3.741   &        0.100   &        0.100   &        2.050   &        0.284   &           5906  \\
%     6839061   &       11.672   &        4.044   &        0.100   &        0.100   &        0.228   &        0.037   &           6449  \\
%     6841322   &       12.258   &        2.698   &        0.122   &        0.100   &        1.139   &        0.229   &           4811  \\
%     6841427   &       12.107   &        4.311   &        0.100   &        0.100   &        2.008   &        0.361   &           5968  \\
%     6841449   &       12.168   &        2.572   &        0.104   &        0.100   &        1.087   &        0.211   &           4745  \\
%     6841466   &       13.147   &        2.721   &        0.202   &        0.100   &        1.446   &        0.281   &           5135  \\
%     6841560   &       13.146   &        3.957   &        0.100   &        0.100   &        0.012   &        0.017   &           6338  \\
%     6841636   &       13.101   &        2.647   &        0.292   &        0.100   &        1.002   &        0.052   &           4993  \\
%     6841793   &       12.832   &        3.064   &        0.236   &        0.100   &        0.474   &        0.014   &           4866  \\
%     6842062   &       12.663   &        4.111   &        0.100   &        0.100   &        2.271   &        0.340   &           6254  \\
%     6842204   &       12.864   &        3.056   &        0.243   &        0.100   &        0.572   &        0.145   &           4891  \\
%     6842488   &       12.016   &        3.992   &        0.100   &        0.100   &        1.271   &        0.239   &           6642  \\
%     6842524   &       13.459   &        3.445   &        0.271   &        0.100   &        2.650   &        0.322   &           5036  \\
%     6842824   &       12.844   &        2.602   &        0.239   &        0.100   &        1.578   &        0.315   &           4834  \\
%     6843172   &       12.293   &        4.317   &        0.100   &        0.100   &        1.276   &        0.129   &           6531  \\
%     6843182   &       12.437   &        4.316   &        0.100   &        0.100   &        4.292   &        0.035   &           6235  \\
%     6843400   &       12.035   &        4.026   &        0.100   &        0.100   &        2.376   &        0.374   &           6091  \\
%     6843466   &       11.989   &        4.565   &        0.100   &        0.100   &        0.694   &        0.014   &           6720  \\
%     6843676   &       11.402   &        4.209   &        0.100   &        0.100   &        1.575   &        0.316   &           6484  \\
%     6843826   &       13.498   &        3.734   &        0.130   &        0.100   &        0.888   &        0.049   &           6065  \\
%     6843840   &       12.193   &        4.351   &        0.100   &        0.100   &        0.994   &        0.029   &           6444  \\
%     6843876   &       13.233   &        3.895   &        0.221   &        0.100   &        1.514   &        0.307   &           5819  \\
%     6844066   &       10.577   &        3.941   &        0.100   &        0.100   &        2.059   &        0.372   &           6146  \\
%     6844087   &       13.484   &        3.745   &        0.276   &        0.100   &        0.494   &        0.083   &           5772  \\
%     6844155   &       10.796   &        4.267   &        0.100   &        0.100   &        1.353   &        0.273   &           5948  \\
%     6844188   &       13.085   &        3.963   &        0.189   &        0.100   &        1.219   &        0.220   &           5847  \\
%     6844293   &       12.982   &        2.657   &        0.266   &        0.100   &        0.653   &        0.150   &           4881  \\
%     6844366   &       12.156   &        4.500   &        0.100   &        0.100   &        0.154   &        0.013   &           6032  \\
%     6844372   &       12.359   &        4.358   &        0.100   &        0.100   &        0.315   &        0.013   &           6472  \\
%     6844373   &       13.030   &        2.735   &        0.277   &        0.100   &        0.956   &        0.039   &           4747  \\
%     6844456   &       13.445   &        3.803   &        0.268   &        0.100   &        1.077   &        0.198   &           5408  \\
%     6846445   &       13.383   &        3.877   &        0.254   &        0.100   &        0.347   &        0.065   &           5988  \\
%     6846515   &       13.107   &        4.276   &        0.294   &        0.100   &        0.984   &        0.233   &           4801  \\
%     6846522   &       13.212   &        3.498   &        0.217   &        0.100   &        0.609   &        0.151   &           5002  \\
%     6846531   &       13.073   &        4.246   &        0.100   &        0.100   &        1.236   &        0.287   &           6652  \\
%     6846544   &       12.968   &        3.984   &        0.100   &        0.100   &        2.270   &        0.359   &           6495  \\
%     6846551   &       12.646   &        2.548   &        0.199   &        0.100   &        0.669   &        0.170   &           4922  \\
%     6846595   &       12.066   &        3.593   &        0.100   &        0.100   &        0.764   &        0.036   &           6726  \\
%     6846684   &       13.408   &        3.771   &        0.260   &        0.100   &        2.053   &        0.404   &           5300  \\
%     6846974   &       12.717   &        2.558   &        0.213   &        0.100   &        0.541   &        0.037   &           4996  \\
%     6847261   &       13.360   &        3.044   &        0.249   &        0.100   &        2.488   &        0.419   &           5210  \\
%     6847371   &       12.498   &        3.675   &        0.170   &        0.100   &        1.866   &        0.068   &           4688  \\
%     6847373   &       13.289   &        3.946   &        0.234   &        0.100   &        1.507   &        0.048   &           5830  \\
%     6847609   &       13.455   &        4.028   &        0.120   &        0.100   &        3.202   &        0.078   &           6480  \\
%     6847924   &       13.215   &        4.320   &        0.100   &        0.100   &        2.067   &        0.381   &           6140  \\
%     6848180   &       13.088   &        4.352   &        0.100   &        0.100   &        0.127   &        0.013   &           6505  \\
%     6848299   &       11.335   &        3.897   &        0.100   &        0.100   &        0.656   &        0.102   &           5437  \\
%     6848481   &       13.190   &        3.933   &        0.212   &        0.100   &        0.401   &        0.101   &           5641  \\
%     6848496   &       12.767   &        4.051   &        0.123   &        0.100   &        2.064   &        0.383   &           5576  \\
%     6848793   &       12.869   &        2.683   &        0.144   &        0.100   &        1.818   &        0.374   &           5240  \\
%     6849086   &       12.416   &        4.500   &        0.100   &        0.100   &        0.116   &        0.017   &           5922  \\
%     6849236   &       11.016   &        3.388   &        0.100   &        0.100   &        0.554   &        0.024   &           7068  \\
%     6849237   &       13.233   &        2.586   &        0.221   &        0.100   &        0.695   &        0.041   &           5023  \\
%     6849413   &       13.468   &        3.987   &        0.123   &        0.100   &        1.055   &        0.037   &           6343  \\
%     6850111   &       13.157   &        4.357   &        0.100   &        0.100   &        0.231   &        0.058   &           6202  \\
%     6850177   &       11.160   &        2.690   &        0.100   &        0.100   &        2.289   &        0.199   &           4822  \\
%     6850354   &       12.810   &        4.090   &        0.132   &        0.100   &        0.689   &        0.024   &           5911  \\
%     6850417   &       10.966   &        2.561   &        0.100   &        0.100   &        1.250   &        0.096   &           4998  \\
%     6850464   &       10.970   &        2.555   &        0.100   &        0.100   &        2.120   &        0.358   &           4898  \\
%     6850490   &       12.179   &        3.903   &        0.100   &        0.100   &        1.232   &        0.236   &           5674  \\
%     6850603   &       12.643   &        4.359   &        0.100   &        0.100   &        1.661   &        0.318   &           6691  \\
%     6851346   &       13.160   &        3.100   &        0.100   &        0.100   &        0.206   &        0.016   &           6777  \\
%     6851401   &       10.776   &        3.484   &        0.100   &        0.100   &        1.218   &        0.237   &           5149  \\
%     6851499   &       10.700   &        2.626   &        0.100   &        0.100   &        2.948   &        0.379   &           4760  \\
%     6851504   &       13.454   &        3.397   &        0.270   &        0.100   &        0.190   &        0.049   &           5283  \\
%     6851554   &       13.221   &        4.128   &        0.100   &        0.100   &        2.767   &        0.375   &           6089  \\
%     6851647   &       12.198   &        4.100   &        0.100   &        0.100   &        2.990   &        0.290   &           6254  \\
%     6851708   &       13.265   &        4.328   &        0.228   &        0.100   &        2.718   &        0.024   &           5513  \\
%     6851792   &       13.484   &        4.013   &        0.126   &        0.100   &        3.324   &        0.112   &           6319  \\
%     6851860   &       13.338   &        4.044   &        0.100   &        0.100   &        1.119   &        0.231   &           6582  \\
%     6851883   &       13.184   &        3.816   &        0.210   &        0.100   &        1.961   &        0.021   &           5421  \\
%     6851927   &       12.909   &        4.255   &        0.152   &        0.100   &        1.556   &        0.318   &           5437  \\
%     6852329   &       13.090   &        4.077   &        0.190   &        0.100   &        0.176   &        0.014   &           5734  \\
%     6852570   &       12.726   &        2.617   &        0.215   &        0.100   &        3.745   &        0.164   &           4740  \\
%     6852891   &       12.758   &        2.571   &        0.222   &        0.100   &        0.265   &        0.031   &           4907  \\
%     6853008   &       13.426   &        3.982   &        0.114   &        0.100   &        0.417   &        0.035   &           6231  \\
%     6853020   &       10.724   &        3.939   &        0.100   &        0.100   &        6.112   &        0.027   &           6437  \\
%     6853040   &       12.953   &        2.516   &        0.161   &        0.100   &        1.199   &        0.194   &           5041  \\
%     6853059   &       13.433   &        3.862   &        0.265   &        0.100   &        9.467   &        0.083   &           5880  \\
%     6853086   &       12.914   &        4.305   &        0.100   &        0.100   &        1.243   &        0.080   &           6616  \\
%     6853110   &       12.823   &        4.135   &        0.100   &        0.100   &        1.290   &        0.265   &           6616  \\
%     6853127   &       11.765   &        3.165   &        0.100   &        0.100   &        0.367   &        0.027   &           5069  \\
%     6853266   &       12.043   &        2.638   &        0.100   &        0.100   &        0.412   &        0.025   &           4792  \\
%     6853288   &       12.779   &        4.234   &        0.126   &        0.100   &        7.735   &        0.127   &           5963  \\
%     6853465   &       11.833   &        3.078   &        0.100   &        0.100   &        0.187   &        0.022   &           5026  \\
%     6853977   &       13.194   &        3.027   &        0.213   &        0.100   &        1.000   &        0.030   &           5285  \\
%     6854095   &       11.764   &        2.628   &        0.100   &        0.100   &        1.055   &        0.041   &           5067  \\
%     6854391   &       11.096   &        3.003   &        0.100   &        0.100   &        4.304   &        0.038   &           5252  \\
%     6854423   &       12.073   &        2.715   &        0.100   &        0.100   &        0.150   &        0.022   &           5047  \\
%     6854461   &       10.587   &        2.668   &        0.100   &        0.100   &        2.095   &        0.119   &           6759  \\
%     6859320   &       13.459   &        4.308   &        0.121   &        0.100   &        0.565   &        0.139   &           6245  \\
%     6859403   &       13.455   &        4.164   &        0.120   &        0.100   &        0.256   &        0.058   &           6953  \\
%     6859435   &       13.483   &        4.158   &        0.126   &        0.100   &        1.507   &        0.300   &           6017  \\
%     6859569   &       12.337   &        4.348   &        0.100   &        0.100   &        1.764   &        0.339   &           6305  \\
%     6859669   &       10.331   &        4.104   &        0.100   &        0.100   &        6.352   &        0.105   &           6575  \\
%     6859685   &        9.824   &        2.525   &        0.100   &        0.100   &        1.474   &        0.298   &           4842  \\
%     6859803   &        9.842   &        3.209   &        0.100   &        0.100   &        1.570   &        0.313   &           5107  \\
%     6860004   &       11.598   &        3.341   &        0.100   &        0.100   &        0.291   &        0.017   &           5188  \\
%     6860127   &       12.190   &        2.517   &        0.108   &        0.100   &        7.612   &        0.011   &           4820  \\
%     6860350   &       13.074   &        4.080   &        0.186   &        0.100   &        1.215   &        0.232   &           5653  \\
%     6860650   &       13.133   &        2.529   &        0.299   &        0.100   &        1.069   &        0.164   &           4904  \\
%     6860760   &       12.934   &        4.174   &        0.141   &        0.141   &        1.454   &        0.295   &           6095  \\
%     6860896   &       13.359   &        3.867   &        0.249   &        0.100   &        1.875   &        0.189   &           5665  \\
%     6860909   &       12.924   &        3.972   &        0.155   &        0.100   &        1.566   &        0.307   &           5782  \\
%     6860958   &       12.588   &        3.828   &        0.100   &        0.100   &        0.377   &        0.057   &           5749  \\
%     6861149   &       13.310   &        2.626   &        0.238   &        0.100   &        0.323   &        0.067   &           5203  \\
%     6861270   &       13.368   &        2.827   &        0.351   &        0.100   &        2.377   &        0.384   &           4945  \\
%     6861403   &       11.875   &        2.917   &        0.100   &        0.100   &        0.256   &        0.068   &           5025  \\
%     6861421   &       12.627   &        4.098   &        0.100   &        0.100   &        1.550   &        0.318   &           6790  \\
%     6861592   &       13.065   &        2.602   &        0.184   &        0.100   &        0.277   &        0.017   &           5232  \\
%     6861712   &       12.694   &        3.434   &        0.109   &        0.100   &        0.633   &        0.158   &           5190  \\
%     6862018   &       12.936   &        4.032   &        0.100   &        0.100   &        1.659   &        0.324   &           6299  \\
%     6862499   &       13.398   &        4.306   &        0.258   &        0.106   &        2.425   &        0.403   &           5906  \\
%     6862612   &       12.895   &        4.303   &        0.149   &        0.100   &        1.021   &        0.215   &           5480  \\
%     6862872   &       12.419   &        4.014   &        0.100   &        0.100   &        0.525   &        0.071   &           6198  \\
%     6863017   &       10.320   &        2.562   &        0.100   &        0.100   &        3.959   &        0.147   &           5041  \\
%     6863041   &       11.472   &        3.829   &        0.100   &        0.100   &        2.944   &        0.100   &           5570  \\
%     6863185   &       12.827   &        2.780   &        0.235   &        0.100   &        2.393   &        0.384   &           4968  \\
%     6863306   &       12.901   &        4.250   &        0.150   &        0.100   &        1.032   &        0.229   &           5988  \\
%     6863374   &       13.431   &        4.359   &        0.115   &        0.100   &        2.644   &        0.404   &           6444  \\
%     6863453   &       13.417   &        4.206   &        0.262   &        0.100   &        0.420   &        0.034   &           5480  \\
%     6863530   &       12.952   &        4.035   &        0.160   &        0.100   &        0.410   &        0.054   &           5465  \\
%     6863568   &       13.464   &        3.358   &        0.272   &        0.100   &        0.616   &        0.155   &           5114  \\
%     6863574   &       10.078   &        3.712   &        0.100   &        0.100   &        1.662   &        0.319   &           6537  \\
%     6863731   &       11.611   &        3.495   &        0.100   &        0.100   &        5.453   &        0.102   &           5334  \\
%     6863866   &       12.683   &        3.099   &        0.207   &        0.160   &        0.941   &         -NaN   &           4902  \\
%     6863899   &       12.009   &        2.909   &        0.100   &        0.100   &        0.723   &        0.146   &           5059  \\
%     6864078   &       12.961   &        4.027   &        0.100   &        0.100   &        2.089   &        0.035   &           6276  \\
%     6864132   &       13.466   &        3.133   &        0.273   &        0.100   &        0.907   &        0.026   &           5102  \\
%     6864536   &       12.793   &        4.076   &        0.100   &        0.100   &        2.630   &        0.372   &           6119  \\
%     6864746   &       12.932   &        2.526   &        0.256   &        0.100   &        1.704   &        0.347   &           4972  \\
%     6864799   &       12.510   &        4.600   &        0.172   &        0.100   &        2.684   &        0.331   &           4691  \\
%     6864881   &       12.266   &        4.360   &        0.100   &        0.100   &        0.772   &        0.189   &           6056  \\
%     6864897   &       11.109   &        2.818   &        0.100   &        0.100   &        0.355   &        0.051   &           4987  \\
%     6864995   &       10.473   &        2.679   &        0.100   &        0.100   &        1.646   &        0.323   &           4920  \\
%     6865139   &       12.918   &        4.082   &        0.154   &        0.100   &        0.244   &        0.059   &           5655  \\
%     6865210   &       13.037   &        4.250   &        0.100   &        0.100   &        2.342   &        0.404   &           6453  \\
%     6865467   &       13.177   &        3.332   &        0.209   &        0.100   &        2.423   &        0.407   &           5221  \\
%     6865501   &       12.696   &        2.644   &        0.209   &        0.100   &        1.649   &        0.340   &           4904  \\
%     6865518   &       13.499   &        4.068   &        0.130   &        0.100   &        0.295   &        0.035   &           6609  \\
%     6865757   &       13.498   &        4.034   &        0.130   &        0.100   &        0.169   &        0.031   &           6223  \\
%     6866134   &       13.087   &        2.510   &        0.289   &        0.100   &        6.245   &        0.028   &           4993  \\
%     6866149   &       12.885   &        2.733   &        0.147   &        0.100   &        0.968   &        0.145   &           5040  \\
%     6866268   &       10.817   &        4.266   &        0.100   &        0.100   &        1.774   &        0.344   &           6523  \\
%     6866396   &       12.368   &        2.778   &        0.100   &        0.100   &        2.399   &        0.400   &           5013  \\
%     6866587   &       10.928   &        2.565   &        0.100   &        0.100   &        1.649   &        0.331   &           4935  \\
%     6866757   &       12.934   &        4.076   &        0.100   &        0.100   &        1.991   &        0.378   &           6409  \\
%     6866916   &       13.258   &        4.166   &        0.100   &        0.100   &        1.708   &        0.339   &           6174  \\
%     6866992   &       12.961   &        3.209   &        0.162   &        0.100   &        0.471   &        0.057   &           5186  \\
%     6867232   &       12.979   &        4.429   &        0.100   &        0.100   &        0.834   &        0.186   &           6033  \\
%     6867485   &       11.269   &        2.517   &        0.100   &        0.100   &        0.341   &        0.084   &           4857  \\
%     6867632   &       12.754   &        4.344   &        0.100   &        0.100   &        1.204   &        0.223   &           6258  \\
%     6867726   &       13.414   &        2.672   &        0.361   &        0.100   &        2.255   &        0.407   &           4852  \\
%     6868009   &       11.243   &        3.764   &        0.100   &        0.100   &        2.166   &        0.408   &           6888  \\
%     6868127   &       11.455   &        3.944   &        0.100   &        0.100   &        0.521   &        0.037   &           5737  \\
%     6868269   &       11.742   &        4.361   &        0.100   &        0.100   &        0.414   &        0.053   &           6335  \\
%     6868580   &       11.605   &        4.500   &        0.100   &        0.100   &        2.291   &        0.403   &           5553  \\
%     6868717   &       13.373   &        4.014   &        0.102   &        0.100   &        0.708   &        0.069   &           6098  \\
%     6869038   &       11.702   &        4.491   &        0.100   &        0.100   &        0.235   &        0.019   &           5842  \\
%     6869093   &       12.948   &        2.531   &        0.260   &        0.100   &        0.643   &        0.010   &           4972  \\
%     6869168   &       13.347   &        3.522   &        0.246   &        0.100   &        0.178   &        0.034   &           5219  \\
%     6869230   &       12.230   &        3.531   &        0.100   &        0.100   &        0.152   &        0.009   &           5228  \\
%     6869408   &       13.419   &        3.942   &        0.112   &        0.100   &        0.732   &        0.081   &           6075  \\
%     6869563   &       13.316   &        3.108   &        0.340   &        0.100   &        0.817   &        0.190   &           4984  \\
%     6869706   &       13.468   &        4.093   &        0.123   &        0.100   &        0.193   &        0.051   &           6880  \\
%     6869780   &       13.497   &        3.258   &        0.379   &        0.100   &        0.569   &        0.045   &           4571  \\
%     6869782   &       13.414   &        3.767   &        0.261   &        0.100   &        0.515   &        0.040   &           5473  \\
%     6869925   &       13.454   &        4.003   &        0.120   &        0.100   &        1.494   &        0.253   &           6614  \\
%     6870067   &       13.384   &        4.269   &        0.104   &        0.100   &        0.533   &        0.017   &           6846  \\
%     6870080   &       12.906   &        2.513   &        0.251   &        0.100   &        1.832   &        0.347   &           4923  \\
%     6870135   &       11.921   &        4.517   &        0.100   &        0.100   &        0.821   &        0.024   &           6022  \\
%     6870147   &       13.422   &        3.678   &        0.113   &        0.100   &        1.216   &        0.244   &           6484  \\
%     6870369   &       13.477   &        3.889   &        0.125   &        0.100   &        2.637   &        0.388   &           6000  \\
%     6870779   &       12.303   &        2.613   &        0.131   &        0.100   &        2.842   &        0.350   &           4828  \\
%     6870835   &       11.733   &        3.902   &        0.100   &        0.100   &        2.211   &        0.188   &           6638  \\
%     6870872   &       12.965   &        3.374   &        0.263   &        0.100   &        0.124   &        0.017   &           4999  \\
%     6870888   &       12.727   &        4.500   &        0.115   &        0.100   &        1.405   &        0.261   &           5825  \\
%     6871057   &       12.498   &        2.621   &        0.170   &        0.100   &        4.409   &        0.042   &           4945  \\
%     6871105   &       12.438   &        2.521   &        0.158   &        0.100   &        0.940   &        0.219   &           4769  \\
%     6871169   &       12.756   &        4.339   &        0.100   &        0.100   &        3.449   &        0.023   &           6739  \\
%     6871246   &       13.171   &        4.349   &        0.100   &        0.100   &        0.561   &        0.070   &           6572  \\
%     6871360   &       12.422   &        4.372   &        0.100   &        0.100   &        3.125   &        0.133   &           6881  \\
%     6871472   &       11.491   &        2.709   &        0.100   &        0.100   &        2.323   &        0.397   &           4693  \\
%     6871483   &       13.055   &        3.770   &        0.100   &        0.100   &        2.652   &        0.317   &           6703  \\
%     6871557   &       12.525   &        2.689   &        0.175   &        0.100   &        2.065   &        0.391   &           4810  \\
%     6871688   &       12.027   &        3.887   &        0.100   &        0.100   &        1.123   &        0.208   &           6698  \\
%     6871713   &       11.795   &        4.593   &        0.100   &        0.100   &        1.758   &        0.372   &           4920  \\
%     6871863   &       12.875   &        4.352   &        0.100   &        0.100   &        0.463   &        0.019   &           6345  \\
%     6875322   &       12.184   &        3.822   &        0.100   &        0.100   &        0.149   &        0.030   &           6311  \\
%     6875474   &       13.264   &        2.888   &        0.228   &        0.100   &        1.523   &        0.302   &           5004  \\
%     6875569   &       12.697   &        3.197   &        0.109   &        0.100   &        0.167   &        0.010   &           5106  \\
%     6875989   &       12.060   &        2.537   &        0.100   &        0.100   &        0.677   &        0.053   &           4947  \\
%     6876162   &       12.658   &        2.988   &        0.102   &        0.100   &        0.581   &        0.018   &           5010  \\
%     6876260   &       12.240   &        2.543   &        0.118   &        0.100   &        0.293   &        0.075   &           4993  \\
%     6876414   &       13.050   &        4.405   &        0.181   &        0.100   &        0.303   &        0.044   &           5653  \\
%     6877035   &       11.975   &        4.500   &        0.100   &        0.100   &        1.997   &        0.048   &           5786  \\
%     6877075   &       13.301   &        4.442   &        0.236   &        0.100   &        0.982   &        0.034   &           5316  \\
%     6877259   &       13.046   &        2.982   &        0.280   &        0.183   &        0.372   &        0.024   &           4761  \\
%     6877266   &       12.618   &        4.350   &        0.100   &        0.100   &        0.238   &        0.042   &           6389  \\
%     6877290   &       12.847   &        3.099   &        0.139   &        0.100   &        1.013   &        0.059   &           5186  \\
%     6877333   &       12.500   &        4.467   &        0.100   &        0.100   &        0.599   &        0.094   &           6230  \\
%     6877335   &       13.317   &        3.858   &        0.240   &        0.126   &        0.241   &        0.053   &           5970  \\
%     6877517   &       12.956   &        4.489   &        0.161   &        0.100   &        0.238   &        0.080   &           5864  \\
%     6877765   &       12.860   &        4.279   &        0.100   &        0.100   &        2.558   &        0.409   &           6384  \\
%     6878002   &       13.196   &        2.882   &        0.313   &        0.100   &        0.928   &        0.084   &           4959  \\
%     6878041   &       10.016   &        3.081   &        0.100   &        0.100   &        3.373   &        0.156   &           5064  \\
%     6878207   &       13.411   &        4.178   &        0.260   &        0.100   &        2.501   &        0.267   &           5411  \\
%     6878398   &       13.007   &        2.586   &        0.272   &        0.100   &        0.499   &        0.150   &           4879  \\
%     6878403   &       11.968   &        2.753   &        0.100   &        0.100   &        0.258   &        0.049   &           4885  \\
%     6878641   &       12.191   &        4.627   &        0.108   &        0.100   &        0.218   &        0.022   &           4576  \\
%     6878964   &       13.410   &        2.711   &        0.260   &        0.100   &        0.554   &        0.019   &           5019  \\
%     6879027   &       13.187   &        4.329   &        0.100   &        0.100   &        0.894   &        0.212   &           6227  \\
%     6879282   &       12.464   &        2.572   &        0.163   &        0.100   &        0.885   &        0.215   &           4959  \\
%     6879650   &       13.318   &        2.640   &        0.240   &        0.100   &        0.490   &        0.016   &           5065  \\
%     6879830   &       13.245   &        3.132   &        0.224   &        0.100   &        1.798   &        0.366   &           5030  \\
%     6879852   &       13.026   &        3.410   &        0.276   &        0.100   &        2.996   &        0.382   &           4736  \\
%     6879965   &       12.670   &        4.476   &        0.104   &        0.100   &        7.106   &        0.050   &           5717  \\
%     6880116   &       12.586   &        4.360   &        0.100   &        0.100   &        1.035   &        0.039   &           6382  \\
%     6880332   &       13.364   &        2.699   &        0.350   &        0.100   &        0.957   &        0.148   &           4975  \\
%     6880498   &       12.553   &        4.284   &        0.118   &        0.118   &        0.507   &        0.121   &           6313  \\
%     6880781   &       13.361   &        3.802   &        0.349   &        0.100   &        2.631   &        0.396   &           4633  \\
%     6880915   &       12.950   &        2.760   &        0.260   &        0.100   &        1.034   &        0.036   &           4936  \\
%     6881005   &       11.732   &        4.121   &        0.100   &        0.100   &        2.665   &        0.401   &           6200  \\
%     6881330   &       11.248   &        4.254   &        0.100   &        0.100   &        1.781   &        0.355   &           6187  \\
%     6881353   &       11.763   &        4.094   &        0.100   &        0.100   &        0.258   &        0.019   &           6184  \\
%     6881454   &       10.664   &        2.620   &        0.100   &        0.100   &        1.206   &        0.244   &           4921  \\
%     6887430   &       11.760   &        2.987   &        0.100   &        0.100   &        0.225   &        0.040   &           5055  \\
%     6887753   &       12.670   &        3.753   &        0.100   &        0.100   &        0.294   &        0.065   &           6709  \\
%     6887909   &       13.349   &        3.594   &        0.247   &        0.100   &        3.158   &        0.218   &           5564  \\
%     6888074   &       12.928   &        2.692   &        0.156   &        0.100   &        0.069   &        0.011   &           5055  \\
%     6888194   &       13.298   &        3.636   &        0.236   &        0.100   &        0.316   &        0.043   &           5888  \\
%     6888603   &       13.430   &        3.687   &        0.115   &        0.100   &        0.287   &        0.026   &           6038  \\
%     6888907   &       11.548   &        4.276   &        0.100   &        0.100   &        0.254   &        0.046   &           6201  \\
%     6889274   &       13.044   &        3.604   &        0.100   &        0.100   &        5.192   &        0.013   &           6343  \\
%     6889997   &       13.203   &        3.720   &        0.215   &        0.100   &        0.724   &        0.049   &           5941  \\
%     6890040   &       11.981   &        3.776   &        0.100   &        0.100   &        1.309   &        0.277   &           5514  \\
%     6890132   &       13.493   &        3.841   &        0.128   &        0.100   &        1.077   &        0.251   &           6210  \\
%     6890257   &       12.408   &        2.620   &        0.152   &        0.100   &        1.146   &        0.227   &           4776  \\
%     6890293   &       13.240   &        3.651   &        0.223   &        0.100   &        1.974   &        0.385   &           5583  \\
%     6890298   &       13.169   &        3.525   &        0.100   &        0.100   &        0.792   &        0.192   &           6070  \\
%     6890433   &       11.888   &        2.842   &        0.100   &        0.100   &        0.670   &        0.145   &           4782  \\
%     6890561   &        9.733   &        2.596   &        0.100   &        0.100   &        0.670   &        0.037   &           4865  \\
%     6890577   &       13.249   &        3.682   &        0.225   &        0.100   &        2.410   &        0.307   &           5916  \\
%     6891253   &       12.214   &        3.857   &        0.100   &        0.100   &        0.623   &        0.033   &           6344  \\
%     6922096   &       12.678   &        2.576   &        0.206   &        0.100   &        1.096   &        0.023   &           4913  \\
%     6922170   &       13.027   &        3.578   &        0.176   &        0.100   &        2.456   &        0.399   &           5670  \\
%     6922204   &       12.343   &        3.859   &        0.100   &        0.100   &        1.884   &        0.372   &           6372  \\
%     6922301   &       11.799   &        4.148   &        0.100   &        0.100   &        0.120   &        0.029   &           5689  \\
%     6922313   &       11.366   &        3.928   &        0.100   &        0.100   &        2.198   &        0.325   &           5888  \\
%     6922583   &       12.549   &        3.872   &        0.100   &        0.100   &        0.490   &        0.054   &           6011  \\
%     6922774   &       12.423   &        4.052   &        0.100   &        0.100   &        2.552   &        0.394   &           5225  \\
%     6922819   &       12.735   &        3.790   &        0.100   &        0.100   &        0.566   &        0.093   &           6546  \\
%     6923118   &       13.461   &        3.572   &        0.271   &        0.100   &        0.969   &        0.033   &           5541  \\
%     6923677   &        9.410   &        3.007   &        0.100   &        0.100   &        0.316   &        0.052   &           5083  \\
%     6923725   &       13.077   &        3.707   &        0.100   &        0.100   &        0.739   &        0.042   &           6555  \\
%     6923753   &       11.034   &        3.713   &        0.100   &        0.100   &        0.619   &        0.022   &           6572  \\
%     6923885   &       13.191   &        3.647   &        0.212   &        0.100   &        0.704   &        0.174   &           5997  \\
%     6923898   &       12.407   &        3.960   &        0.100   &        0.100   &        0.413   &        0.106   &           6233  \\
%     6924074   &       13.460   &        3.061   &        0.371   &        0.100   &        8.113   &        0.049   &           4947  \\
%     6924105   &       12.833   &        3.081   &        0.137   &        0.100   &        0.179   &        0.027   &           5158  \\
%     6924871   &       13.041   &        3.670   &        0.100   &        0.100   &        1.861   &        0.349   &           6110  \\
%     6924881   &       12.299   &        3.905   &        0.100   &        0.100   &        0.826   &        0.024   &           5807  \\
%     6924968   &       10.917   &        3.888   &        0.100   &        0.100   &        0.327   &        0.036   &           6818  \\
%     6925109   &       13.102   &        3.109   &        0.192   &        0.100   &        1.446   &        0.282   &           5053  \\
%     6925158   &       11.478   &        3.000   &        0.100   &        0.100   &        0.409   &        0.108   &           4888  \\
%     6925239   &       13.290   &        3.234   &        0.234   &        0.100   &        2.177   &        0.362   &           5075  \\
%     6925381   &       12.170   &        4.077   &        0.104   &        0.100   &        0.855   &        0.107   &           4707  \\
%     6928249   &       12.838   &        2.569   &        0.238   &        0.100   &        0.894   &        0.044   &           4819  \\
%     6928264   &       13.371   &        3.844   &        0.102   &        0.100   &        1.320   &        0.062   &           6379  \\
%     6928339   &       13.463   &        3.784   &        0.272   &        0.100   &        0.374   &        0.063   &           5952  \\
%     6928512   &       12.896   &        4.132   &        0.100   &        0.100   &        1.455   &        0.293   &           6321  \\
%     6928869   &       13.182   &        3.989   &        0.210   &        0.100   &        0.554   &        0.074   &           5926  \\
%     6928897   &       13.464   &        3.745   &        0.122   &        0.100   &        0.476   &        0.069   &           6042  \\
%     6928997   &       11.584   &        3.037   &        0.100   &        0.100   &        1.898   &        0.373   &           4981  \\
%     6929110   &       12.698   &        4.026   &        0.100   &        0.100   &        0.822   &        0.136   &           6191  \\
%     6929127   &       13.387   &        3.810   &        0.255   &        0.100   &        0.649   &        0.044   &           5907  \\
%     6929289   &       12.778   &        3.584   &        0.126   &        0.100   &        3.218   &        0.132   &           5179  \\
%     6929354   &       12.062   &        4.572   &        0.100   &        0.100   &        2.582   &        0.386   &           5800  \\
%     6929580   &       12.603   &        4.484   &        0.100   &        0.100   &        0.832   &        0.205   &           6141  \\
%     6929668   &       13.139   &        4.100   &        0.201   &        0.100   &        0.714   &        0.172   &           5511  \\
%     6929868   &       13.249   &        4.150   &        0.100   &        0.100   &        2.441   &        0.014   &           6022  \\
%     6932095   &       10.835   &        3.968   &        0.100   &        0.100   &        0.569   &        0.145   &           6632  \\
%     6932353   &       13.334   &        3.478   &        0.243   &        0.100   &        2.408   &        0.401   &           5159  \\
%     6932503   &       12.600   &        4.350   &        0.100   &        0.100   &        2.254   &        0.381   &           6332  \\
%     6932566   &       13.366   &        3.824   &        0.101   &        0.100   &        0.300   &        0.013   &           6061  \\
%     6932576   &       12.849   &        4.331   &        0.100   &        0.100   &        0.593   &        0.152   &           6617  \\
%     6933097   &       12.869   &        4.280   &        0.100   &        0.100   &        0.476   &        0.036   &           6077  \\
%     6933182   &       13.439   &        2.650   &        0.267   &        0.100   &        0.663   &        0.076   &           5000  \\
%     6933237   &       13.429   &        4.155   &        0.114   &        0.100   &        0.237   &        0.024   &           6185  \\
%     6933354   &       12.819   &        4.460   &        0.134   &        0.100   &        2.702   &        0.328   &           5993  \\
%     6933666   &       12.068   &        2.762   &        0.100   &        0.100   &        0.941   &        0.024   &           5009  \\
%     6933899   &        9.618   &        4.036   &        0.100   &        0.100   &        0.677   &        0.163   &           5860  \\
%     6934317   &       12.253   &        3.824   &        0.100   &        0.100   &        9.307   &        0.017   &           5606  \\
%     6934572   &       12.931   &        4.585   &        0.156   &        0.100   &        2.426   &        0.335   &           5172  \\
%     6934655   &       13.222   &        4.351   &        0.100   &        0.100   &        3.541   &        0.143   &           6549  \\
%     6934780   &       11.882   &        2.691   &        0.100   &        0.100   &        2.537   &        0.348   &           5100  \\
%     6934818   &       13.183   &        4.394   &        0.100   &        0.100   &        0.529   &        0.101   &           6302  \\
%     6935009   &       12.803   &        4.231   &        0.131   &        0.100   &        2.109   &        0.344   &           5957  \\
%     6935020   &       13.327   &        4.320   &        0.100   &        0.100   &        0.408   &        0.017   &           6217  \\
%     6935062   &       12.391   &        3.914   &        0.100   &        0.100   &        5.325   &        0.132   &           6735  \\
%     6935171   &       13.119   &        3.909   &        0.196   &        0.100   &        2.287   &        0.395   &           5779  \\
%     6935226   &       13.165   &        3.450   &        0.206   &        0.100   &        0.814   &        0.028   &           5148  \\
%     6935260   &       10.844   &        2.570   &        0.100   &        0.100   &        2.444   &        0.358   &           4860  \\
%     6935470   &       13.210   &        2.604   &        0.216   &        0.100   &        1.284   &        0.179   &           5189  \\
%     6935739   &       12.952   &        4.072   &        0.160   &        0.100   &        2.061   &        0.318   &           5569  \\
%     6935878   &        9.619   &        4.028   &        0.100   &        0.100   &        1.131   &        0.117   &           6651  \\
%     6936091   &       12.816   &        2.868   &        0.133   &        0.100   &        2.097   &        0.260   &           5021  \\
%     6936104   &       13.378   &        3.886   &        0.103   &        0.100   &        0.267   &        0.011   &           6544  \\
%     6936393   &       13.440   &        3.376   &        0.267   &        0.100   &        0.096   &        0.015   &           5041  \\
%     6936804   &       12.974   &        4.275   &        0.100   &        0.100   &        1.561   &        0.307   &           6279  \\
%     6936926   &       13.478   &        3.282   &        0.275   &        0.100   &        0.673   &        0.154   &           5251  \\
%     6936953   &       13.027   &        3.960   &        0.100   &        0.100   &        1.862   &        0.375   &           6256  \\
%     6936966   &       11.894   &        4.531   &        0.100   &        0.100   &        2.370   &        0.410   &           5853  \\
%     6937017   &       13.043   &        3.097   &        0.279   &        0.100   &        2.402   &        0.371   &           4981  \\
%     6937257   &       12.831   &        2.794   &        0.236   &        0.100   &        2.313   &        0.379   &           4781  \\
%     6937369   &       11.761   &        4.471   &        0.100   &        0.100   &        2.081   &        0.391   &           6204  \\
%     6937583   &       12.904   &        4.145   &        0.100   &        0.100   &        0.872   &        0.201   &           6240  \\
%     6937666   &       11.298   &        3.609   &        0.100   &        0.100   &        4.454   &        0.019   &           6937  \\
%     6937689   &       13.135   &        4.081   &        0.100   &        0.100   &        0.360   &        0.058   &           6217  \\
%     6937961   &       12.410   &        3.984   &        0.100   &        0.100   &        1.103   &        0.210   &           6829  \\
%     6937976   &       13.377   &        3.356   &        0.253   &        0.100   &        1.153   &        0.062   &           5481  \\
%     6938245   &       13.186   &        3.961   &        0.211   &        0.100   &        1.099   &        0.158   &           5903  \\
%     6938274   &       12.825   &        3.695   &        0.100   &        0.100   &        2.320   &        0.105   &           6725  \\
%     6938293   &       12.549   &        3.438   &        0.100   &        0.100   &        0.365   &        0.065   &           5121  \\
%     6938521   &       12.554   &        3.915   &        0.100   &        0.100   &        0.234   &        0.027   &           6243  \\
%     6938635   &       12.845   &        4.383   &        0.100   &        0.100   &        1.056   &        0.232   &           6200  \\
%     6938892   &       12.459   &        2.557   &        0.162   &        0.100   &        1.829   &        0.368   &           4643  \\
%     6939060   &       13.370   &        2.644   &        0.351   &        0.100   &        4.657   &        0.029   &           4640  \\
%     6939116   &       12.898   &        3.423   &        0.150   &        0.100   &        1.716   &        0.291   &           5292  \\
%     6939229   &       11.996   &        4.513   &        0.100   &        0.100   &        1.926   &        0.354   &           6233  \\
%     6939305   &       11.147   &        3.521   &        0.100   &        0.100   &        0.562   &        0.118   &           6684  \\
%     6939527   &       12.374   &        4.345   &        0.100   &        0.100   &        2.420   &        0.380   &           6452  \\
%     6939574   &       13.250   &        2.995   &        0.478   &        0.478   &        1.202   &        0.070   &           4681  \\
%     6939837   &       12.163   &        4.376   &        0.100   &        0.100   &        0.691   &        0.042   &           6190  \\
%     6940048   &       10.310   &        2.552   &        0.100   &        0.100   &        0.153   &        0.045   &           4923  \\
%     6940117   &       12.888   &        3.797   &        0.100   &        0.100   &        0.277   &        0.027   &           6038  \\
%     6940126   &       13.001   &        3.348   &        0.270   &        0.100   &        0.813   &        0.196   &           4968  \\
%     6940380   &       13.256   &        2.718   &        0.326   &        0.100   &        0.583   &        0.067   &           4625  \\
%     6940575   &       12.628   &        4.036   &        0.100   &        0.100   &        1.128   &        0.041   &           6475  \\
%     6945166   &       13.490   &        4.290   &        0.128   &        0.100   &        0.143   &        0.038   &           6728  \\
%     6945246   &       12.734   &        3.892   &        0.117   &        0.100   &        1.251   &        0.271   &           5791  \\
%     6945362   &       11.310   &        3.277   &        0.100   &        0.100   &        9.087   &        0.014   &           6700  \\
%     6945411   &       13.486   &        3.302   &        0.277   &        0.100   &        1.028   &        0.022   &           5308  \\
%     6945561   &       13.014   &        4.234   &        0.100   &        0.100   &        0.712   &        0.044   &           6328  \\
%     6945570   &       12.266   &        3.545   &        0.123   &        0.100   &        1.269   &        0.248   &           4762  \\
%     6945590   &       13.288   &        3.965   &        0.100   &        0.100   &        1.333   &        0.217   &           6289  \\
%     6945594   &       12.913   &        4.369   &        0.253   &        0.100   &        0.658   &        0.012   &           4550  \\
%     6945607   &       12.339   &        3.475   &        0.100   &        0.100   &        0.768   &        0.159   &           5308  \\
%     6945727   &       12.589   &        2.717   &        0.100   &        0.100   &        0.178   &        0.026   &           5037  \\
%     6945803   &       13.291   &        4.600   &        0.334   &        0.100   &        1.248   &        0.273   &           4913  \\
%     6945941   &       12.079   &        3.128   &        0.100   &        0.100   &        1.595   &        0.153   &           5130  \\
%     6945977   &       12.738   &        4.300   &        0.118   &        0.100   &        0.806   &        0.201   &           5520  \\
%     6946153   &       13.109   &        4.186   &        0.100   &        0.100   &        2.929   &        0.032   &           6677  \\
%     6946219   &       12.721   &        3.026   &        0.114   &        0.100   &        0.197   &        0.030   &           5079  \\
%     6946275   &       12.578   &        2.591   &        0.100   &        0.100   &        2.622   &        0.338   &           5018  \\
%     6946454   &       12.985   &        4.281   &        0.100   &        0.100   &        0.154   &        0.020   &           6267  \\
%     6946519   &       12.837   &        3.026   &        0.137   &        0.100   &        1.482   &        0.270   &           5060  \\
%     6946715   &       12.215   &        2.596   &        0.100   &        0.100   &        2.829   &        0.039   &           5018  \\
%     6946733   &       11.875   &        3.577   &        0.100   &        0.100   &        1.061   &        0.070   &           5359  \\
%     6946819   &       12.836   &        4.250   &        0.100   &        0.100   &        1.253   &        0.251   &           6201  \\
%     6946871   &       10.706   &        3.576   &        0.100   &        0.100   &        0.359   &        0.075   &           6706  \\
%     6946910   &       11.759   &        2.776   &        0.100   &        0.100   &        2.183   &        0.391   &           4884  \\
%     6946932   &       13.080   &        4.273   &        0.188   &        0.100   &        0.583   &        0.147   &           5615  \\
%     6946938   &       13.385   &        2.551   &        0.355   &        0.100   &        1.720   &        0.320   &           4967  \\
%     6947022   &       12.867   &        3.460   &        0.143   &        0.100   &        0.420   &        0.039   &           5243  \\
%     6947081   &       13.355   &        4.456   &        0.248   &        0.100   &        0.279   &        0.039   &           5387  \\
%     6947151   &       12.356   &        3.702   &        0.100   &        0.100   &        1.881   &        0.031   &           5335  \\
%     6947225   &       13.334   &        4.253   &        0.243   &        0.100   &        1.860   &        0.288   &           5497  \\
%     6947484   &       13.393   &        4.130   &        0.106   &        0.100   &        0.186   &        0.012   &           6600  \\
%     6947706   &       12.776   &        3.018   &        0.125   &        0.100   &        2.429   &        0.375   &           5129  \\
%     6947848   &       13.425   &        4.335   &        0.114   &        0.100   &        0.601   &        0.035   &           6363  \\
%     6947945   &       11.030   &        3.798   &        0.100   &        0.100   &        2.155   &        0.404   &           5572  \\
%     6947971   &       11.734   &        3.828   &        0.100   &        0.100   &        0.780   &        0.184   &           7012  \\
%     6948001   &       11.273   &        2.576   &        0.100   &        0.100   &        0.138   &        0.023   &           4897  \\
%     6948219   &       13.496   &        2.671   &        0.379   &        0.100   &        1.036   &        0.054   &           4810  \\
%     6948317   &       12.957   &        2.556   &        0.261   &        0.100   &        0.089   &        0.017   &           4981  \\
%     6948686   &       13.340   &        3.354   &        0.245   &        0.100   &        0.830   &        0.184   &           5231  \\
%     6948764   &       13.456   &        4.101   &        0.270   &        0.100   &        3.667   &        0.034   &           5900  \\
%     6949009   &       13.364   &        2.795   &        0.350   &        0.100   &        1.748   &        0.344   &           4877  \\
%     6949064   &       11.989   &        2.580   &        0.100   &        0.100   &        1.344   &        0.263   &           5007  \\
%     6949166   &       12.824   &        4.097   &        0.100   &        0.100   &        1.436   &        0.295   &           6792  \\
%     6949204   &       12.992   &        3.712   &        0.100   &        0.100   &        1.513   &        0.284   &           7085  \\
%     6949274   &       12.730   &        3.937   &        0.100   &        0.100   &        0.217   &        0.028   &           6614  \\
%     6949400   &       12.915   &        3.694   &        0.100   &        0.100   &        0.220   &        0.036   &           6832  \\
%     6949692   &       12.421   &        2.687   &        0.154   &        0.100   &        0.598   &        0.150   &           4927  \\
%     6949816   &       11.208   &        2.860   &        0.100   &        0.100   &        0.402   &        0.062   &           5008  \\
%     6950167   &       11.932   &        4.493   &        0.100   &        0.100   &        0.810   &        0.162   &           5734  \\
%     6950491   &       13.017   &        3.786   &        0.100   &        0.100   &        1.629   &        0.037   &           6082  \\
%     6950544   &       13.028   &        3.796   &        0.100   &        0.100   &        4.733   &        0.091   &           7092  \\
%     6950753   &       13.155   &        2.859   &        0.204   &        0.100   &        0.389   &        0.039   &           5018  \\
%     6950975   &       12.862   &        3.900   &        0.100   &        0.100   &        7.810   &        0.098   &           6015  \\
%     6950976   &       12.643   &        2.720   &        0.199   &        0.100   &        0.577   &        0.033   &           4970  \\
%     6951061   &       13.356   &        3.808   &        0.100   &        0.100   &        1.767   &        0.343   &           6098  \\
%     6951121   &       13.396   &        3.182   &        0.257   &        0.100   &        3.508   &        0.145   &           5180  \\
%     6951170   &       13.479   &        3.759   &        0.125   &        0.100   &        0.509   &        0.020   &           6212  \\
%     6951289   &       12.033   &        3.157   &        0.100   &        0.100   &        3.271   &        0.114   &           5126  \\
%     6951641   &       13.262   &        4.467   &        0.228   &        0.100   &        1.859   &        0.052   &           5283  \\
%     6951653   &       11.803   &        4.144   &        0.100   &        0.100   &        0.233   &        0.025   &           5858  \\
%     6951680   &       13.100   &        2.685   &        0.292   &        0.100   &        0.389   &        0.091   &           4857  \\
%     6951698   &       13.422   &        3.956   &        0.113   &        0.100   &        1.179   &        0.231   &           6812  \\
%     6951739   &       13.378   &        4.051   &        0.103   &        0.100   &        0.133   &        0.021   &           6042  \\
%     6951812   &       12.995   &        4.280   &        0.169   &        0.100   &        0.790   &        0.198   &           5934  \\
%     6951925   &       11.347   &        2.651   &        0.100   &        0.100   &        2.415   &        0.360   &           5019  \\
%     6952162   &       13.280   &        3.959   &        0.100   &        0.100   &        1.279   &        0.029   &           6067  \\
%     6952205   &       12.540   &        3.821   &        0.100   &        0.100   &        0.128   &        0.034   &           6714  \\
%     6952259   &       12.427   &        3.035   &        0.100   &        0.100   &        1.897   &        0.353   &           7012  \\
%     6952355   &       13.107   &        3.086   &        0.194   &        0.100   &        0.454   &        0.020   &           5079  \\
%     6952464   &       12.166   &        4.396   &        0.100   &        0.100   &        0.418   &        0.107   &           5934  \\
%     6952576   &       13.144   &        4.094   &        0.100   &        0.100   &        0.815   &        0.047   &           6251  \\
%     6952602   &       12.513   &        4.201   &        0.100   &        0.100   &        0.702   &        0.119   &           6675  \\
%     6952783   &       13.193   &        3.280   &        0.212   &        0.100   &        0.466   &        0.116   &           5117  \\
%     6952838   &       13.437   &        4.067   &        0.116   &        0.100   &        1.344   &        0.263   &           6217  \\
%     6952984   &       12.559   &        2.922   &        0.100   &        0.100   &        1.503   &        0.056   &           5050  \\
%     6953213   &       11.962   &        4.600   &        0.100   &        0.100   &        0.734   &        0.178   &           4893  \\
%     6953271   &       12.383   &        3.039   &        0.100   &        0.100   &        0.845   &        0.096   &           5119  \\
%     6953275   &       11.964   &        4.310   &        0.100   &        0.100   &        0.680   &        0.038   &           6459  \\
%     6953457   &       13.265   &        3.958   &        0.228   &        0.100   &        1.563   &        0.308   &           5866  \\
%     6953471   &       12.448   &        4.325   &        0.100   &        0.100   &        1.210   &        0.039   &           5900  \\
%     6953517   &       12.056   &        3.966   &        0.100   &        0.100   &        0.550   &        0.143   &           6264  \\
%     6953533   &       13.418   &        2.568   &        0.262   &        0.100   &        0.437   &        0.051   &           5161  \\
%     6953573   &       12.643   &        3.126   &        0.199   &        0.100   &        1.542   &        0.319   &           4962  \\
%     6953595   &       12.508   &        4.143   &        0.100   &        0.100   &        0.814   &        0.197   &           5759  \\
%     6953646   &       12.766   &        4.181   &        0.100   &        0.100   &        2.239   &        0.405   &           6134  \\
%     6953713   &       13.441   &        4.144   &        0.117   &        0.100   &        1.482   &        0.302   &           6287  \\
%     6953889   &       12.460   &        4.317   &        0.100   &        0.100   &        0.562   &        0.143   &           6120  \\
%     6953912   &       13.282   &        3.055   &        0.232   &        0.100   &        0.879   &        0.020   &           5037  \\
%     6954493   &       13.254   &        4.142   &        0.100   &        0.100   &        1.914   &        0.358   &           6225  \\
%     6954859   &       13.156   &        3.409   &        0.204   &        0.100   &        0.517   &        0.112   &           5242  \\
%     6954914   &       13.456   &        4.078   &        0.120   &        0.104   &        0.882   &        0.210   &           6746  \\
%     6955021   &       13.281   &        4.554   &        0.332   &        0.207   &        3.167   &        0.033   &           4656  \\
%     6955215   &       13.130   &        2.595   &        0.299   &        0.100   &        3.184   &        0.106   &           4858  \\
%     6955397   &       12.827   &        4.017   &        0.100   &        0.100   &        0.554   &        0.095   &           6739  \\
%     6955459   &       13.369   &        4.484   &        0.101   &        0.100   &        0.853   &        0.133   &           6043  \\
%     6955822   &       12.463   &        3.584   &        0.100   &        0.100   &        0.278   &        0.053   &           5391  \\
%     6955891   &       13.054   &        4.149   &        0.100   &        0.100   &        0.895   &        0.087   &           6335  \\
%     6956096   &       13.082   &        4.328   &        0.100   &        0.100   &        2.113   &        0.311   &           6462  \\
%     6956123   &       12.381   &        2.916   &        0.100   &        0.100   &        3.804   &        0.126   &           5100  \\
%     6956471   &       13.056   &        4.228   &        0.100   &        0.100   &        1.256   &        0.087   &           6450  \\
%     6956481   &       12.026   &        2.861   &        0.100   &        0.100   &        0.184   &        0.043   &           5029  \\
%     6956514   &       13.408   &        4.168   &        0.260   &        0.100   &        0.299   &        0.017   &           5926  \\
%     6956582   &       12.887   &        2.598   &        0.247   &        0.100   &        1.691   &        0.336   &           4829  \\
%     6956593   &       13.076   &        4.019   &        0.100   &        0.100   &        1.517   &        0.072   &           6056  \\
%     6956650   &       11.891   &        4.142   &        0.100   &        0.100   &        0.923   &        0.030   &           6224  \\
%     6956834   &       13.438   &        3.173   &        0.266   &        0.100   &        0.539   &        0.136   &           5039  \\
%     6957157   &       10.106   &        2.641   &        0.100   &        0.100   &        0.947   &        0.195   &           4855  \\
%     6957185   &       13.063   &        4.350   &        0.100   &        0.100   &        2.499   &        0.408   &           6798  \\
%     6960292   &       13.162   &        4.500   &        0.100   &        0.100   &        1.950   &        0.203   &           6007  \\
%     6960348   &       12.103   &        4.121   &        0.100   &        0.100   &        2.681   &        0.153   &           6677  \\
%     6960452   &       13.313   &        2.827   &        0.239   &        0.100   &        1.444   &        0.289   &           5180  \\
%     6960565   &       12.177   &        4.384   &        0.100   &        0.100   &        2.186   &        0.367   &           6443  \\
%     6960601   &       11.444   &        3.180   &        0.100   &        0.100   &        0.342   &        0.022   &           5285  \\
%     6960651   &       13.416   &        4.255   &        0.112   &        0.100   &        2.989   &        0.379   &           6112  \\
%     6960667   &       13.374   &        3.906   &        0.102   &        0.100   &        1.392   &        0.281   &           6057  \\
%     6961002   &       13.324   &        3.868   &        0.100   &        0.100   &        4.468   &        0.052   &           6718  \\
%     6961060   &       13.304   &        2.995   &        0.237   &        0.100   &        0.898   &        0.187   &           5494  \\
%     6961071   &       11.786   &        3.165   &        0.100   &        0.100   &        0.150   &        0.037   &           5102  \\
%     6961087   &       13.479   &        2.604   &        0.275   &        0.100   &        1.764   &        0.362   &           5158  \\
%     6961140   &       13.492   &        3.822   &        0.128   &        0.100   &        0.288   &        0.045   &           6123  \\
%     6961446   &       12.696   &        2.525   &        0.209   &        0.100   &        0.611   &        0.019   &           4888  \\
%     6961680   &       13.232   &        2.704   &        0.321   &        0.100   &        3.512   &        0.188   &           4962  \\
%     6961782   &       10.942   &        4.290   &        0.100   &        0.100   &        1.746   &        0.344   &           6585  \\
%     6962291   &       13.366   &        3.005   &        0.351   &        0.100   &        1.692   &        0.337   &           4866  \\
%     6962329   &       13.256   &        4.500   &        0.226   &        0.100   &        1.813   &        0.346   &           5528  \\
%     6962380   &       12.469   &        3.613   &        0.100   &        0.100   &        6.040   &        0.045   &           6350  \\
%     6962632   &       13.207   &        3.995   &        0.216   &        0.100   &        0.909   &        0.188   &           5953  \\
%     6962657   &       13.469   &        4.231   &        0.123   &        0.100   &        1.338   &        0.243   &           6201  \\
%     6962668   &       13.384   &        4.359   &        0.104   &        0.100   &        0.966   &        0.195   &           6801  \\
%     6962752   &       12.984   &        3.504   &        0.100   &        0.100   &        0.404   &        0.014   &           6472  \\
%     6962774   &       12.681   &        3.690   &        0.106   &        0.100   &        1.746   &        0.348   &           5283  \\
%     6962901   &       12.439   &        3.472   &        0.100   &        0.100   &        0.272   &        0.040   &           5601  \\
%     6963109   &       12.831   &        3.854   &        0.136   &        0.100   &        4.316   &        0.015   &           5038  \\
%     6963190   &       12.481   &        3.384   &        0.100   &        0.100   &        1.122   &        0.207   &           5189  \\
%     6963528   &       12.319   &        2.976   &        0.134   &        0.100   &        2.064   &        0.390   &           4722  \\
%     6963564   &       13.106   &        3.722   &        0.100   &        0.100   &        1.799   &        0.301   &           6014  \\
%     6963585   &       11.975   &        4.457   &        0.100   &        0.100   &        2.681   &        0.398   &           6183  \\
%     6963836   &       13.433   &        4.336   &        0.115   &        0.100   &        1.250   &        0.248   &           6781  \\
%     6963897   &       10.634   &        2.706   &        0.100   &        0.100   &        2.179   &        0.351   &           5055  \\
%     6963988   &       13.330   &        4.166   &        0.243   &        0.100   &        1.005   &        0.199   &           5967  \\
%     6964006   &       12.099   &        4.068   &        0.100   &        0.100   &        1.112   &        0.251   &           6256  \\
%     6964115   &       13.272   &        3.517   &        0.230   &        0.100   &        0.398   &        0.077   &           5209  \\
%     6964343   &       11.727   &        4.279   &        0.100   &        0.100   &        0.759   &        0.059   &           5778  \\
%     6964351   &       13.471   &        4.114   &        0.124   &        0.100   &        0.110   &        0.019   &           6218  \\
%     6965055   &       12.304   &        4.414   &        0.100   &        0.100   &        0.676   &        0.139   &           6284  \\
%     6965175   &       12.409   &        3.385   &        0.100   &        0.100   &        0.651   &        0.166   &           5178  \\
%     6965362   &       12.500   &        3.100   &        0.170   &        0.100   &        2.390   &        0.394   &           4932  \\
%     6965619   &       12.834   &        4.461   &        0.137   &        0.100   &        2.442   &        0.394   &           5189  \\
%     6965648   &       12.811   &        4.170   &        0.132   &        0.100   &        0.574   &        0.053   &           5978  \\
%     6965679   &       13.208   &        3.923   &        0.216   &        0.100   &        0.287   &        0.024   &           5978  \\
%     6965758   &       12.872   &        3.797   &        0.100   &        0.100   &        0.297   &        0.006   &           6200  \\
%     6965782   &       11.882   &        2.679   &        0.100   &        0.100   &        0.886   &        0.198   &           5447  \\
%     6966196   &       12.384   &        3.387   &        0.100   &        0.100   &        1.268   &        0.034   &           5254  \\
%     6966246   &       12.990   &        4.182   &        0.100   &        0.100   &        0.123   &        0.015   &           6363  \\
%     6966504   &       13.192   &        4.340   &        0.100   &        0.100   &        0.306   &        0.014   &           6446  \\
%     6966557   &       12.911   &        4.109   &        0.100   &        0.100   &        2.020   &        0.326   &           6112  \\
%     6966869   &       12.437   &        4.387   &        0.100   &        0.100   &        0.087   &        0.020   &           6046  \\
%     6967089   &       12.528   &        4.460   &        0.100   &        0.100   &        5.443   &        0.016   &           6002  \\
%     6967092   &       12.024   &        4.492   &        0.100   &        0.100   &        0.683   &        0.169   &           5914  \\
%     6967105   &       12.452   &        3.734   &        0.100   &        0.100   &        0.101   &        0.024   &           5221  \\
%     6967600   &       10.784   &        2.817   &        0.100   &        0.100   &        1.433   &        0.273   &           4854  \\
%     6974488   &       13.196   &        3.791   &        0.100   &        0.100   &        0.695   &        0.027   &           6432  \\
%     6974745   &       12.992   &        2.628   &        0.268   &        0.100   &        2.687   &        0.359   &           4789  \\
%     6974841   &       13.297   &        3.615   &        0.100   &        0.100   &        7.843   &        0.028   &           6131  \\
%     6974867   &       12.386   &        3.777   &        0.100   &        0.100   &        0.448   &        0.056   &           5501  \\
%     6974999   &       12.006   &        4.277   &        0.100   &        0.100   &        1.671   &        0.091   &           5938  \\
%     6975038   &       13.089   &        2.951   &        0.290   &        0.100   &        4.480   &        0.061   &           4852  \\
%     6975699   &       12.658   &        3.742   &        0.102   &        0.100   &        1.026   &        0.030   &           5807  \\
%     6976287   &       13.077   &        3.724   &        0.100   &        0.100   &        0.866   &        0.208   &           6170  \\
%     6976321   &       12.945   &        3.324   &        0.100   &        0.100   &        1.719   &        0.354   &           6735  \\
%     6976420   &       11.758   &        2.755   &        0.100   &        0.100   &        0.553   &        0.015   &           6684  \\
%     6976448   &       11.976   &        4.054   &        0.100   &        0.100   &        0.733   &        0.093   &           5930  \\
%     6976451   &       12.193   &        3.017   &        0.109   &        0.100   &        1.018   &        0.166   &           4929  \\
%     6976550   &       13.038   &        3.744   &        0.178   &        0.100   &        4.352   &        0.068   &           5829  \\
%     7007244   &       11.832   &        4.032   &        0.100   &        0.100   &        2.578   &        0.390   &           6240  \\
%     7007715   &       13.122   &        3.599   &        0.197   &        0.100   &        0.902   &        0.057   &           5738  \\
%     7007879   &       12.427   &        3.407   &        0.100   &        0.100   &        2.858   &        0.013   &           5115  \\
%     7008221   &       13.060   &        3.471   &        0.100   &        0.100   &        0.472   &        0.049   &           6878  \\
%     7008355   &       13.355   &        3.257   &        0.248   &        0.100   &        1.218   &        0.097   &           5054  \\
%     7008719   &       13.238   &        3.432   &        0.222   &        0.125   &        0.369   &        0.041   &           5877  \\
%     7008964   &       13.250   &        3.709   &        0.100   &        0.100   &        2.229   &        0.379   &           6110  \\
%     7009116   &       13.376   &        3.646   &        0.103   &        0.100   &        4.749   &        0.125   &           6096  \\
%     7009245   &       12.347   &        3.016   &        0.100   &        0.100   &        5.073   &        0.133   &           5001  \\
%     7009365   &       11.943   &        3.224   &        0.100   &        0.100   &        0.662   &        0.083   &           4996  \\
%     7009474   &       13.175   &        3.527   &        0.209   &        0.100   &        2.781   &        0.210   &           5606  \\
%     7009632   &       11.280   &        4.120   &        0.100   &        0.100   &        0.338   &        0.071   &           5919  \\
%     7009817   &       13.086   &        3.723   &        0.100   &        0.100   &        1.131   &        0.238   &           6481  \\
%     7009852   &       11.604   &        3.768   &        0.100   &        0.100   &        1.027   &        0.201   &           5627  \\
%     7010351   &       11.790   &        3.979   &        0.100   &        0.100   &        0.087   &        0.027   &           6287  \\
%     7010441   &       13.251   &        3.763   &        0.225   &        0.100   &        0.138   &        0.037   &           5817  \\
%     7010614   &       12.927   &        3.808   &        0.100   &        0.100   &        0.606   &        0.109   &           6517  \\
%     7011163   &       13.448   &        3.760   &        0.119   &        0.100   &        0.640   &        0.019   &           6254  \\
%     7013064   &       12.698   &        4.063   &        0.100   &        0.100   &        0.769   &        0.039   &           6502  \\
%     7013201   &       12.761   &        3.827   &        0.100   &        0.100   &        1.136   &        0.168   &           6006  \\
%     7013506   &       12.783   &        4.097   &        0.100   &        0.100   &        2.660   &        0.381   &           6163  \\
%     7013960   &       13.146   &        3.913   &        0.202   &        0.100   &        0.392   &        0.103   &           5387  \\
%     7014001   &       12.262   &        2.692   &        0.100   &        0.100   &        1.766   &        0.337   &           5006  \\
%     7014087   &       12.776   &        4.166   &        0.100   &        0.100   &        2.872   &        0.344   &           6643  \\
%     7014126   &       13.299   &        3.102   &        0.236   &        0.100   &        0.981   &        0.226   &           5258  \\
%     7014202   &       12.909   &        3.405   &        0.152   &        0.100   &        2.706   &        0.301   &           5216  \\
%     7014370   &       13.291   &        3.127   &        0.234   &        0.100   &        2.575   &        0.332   &           5178  \\
%     7014489   &       12.784   &        2.625   &        0.127   &        0.100   &        2.118   &        0.375   &           5158  \\
%     7014785   &       12.892   &        4.344   &        0.100   &        0.100   &        1.553   &        0.317   &           6588  \\
%     7014894   &        9.241   &        3.081   &        0.100   &        0.100   &        0.793   &        0.030   &           5074  \\
%     7014952   &       12.794   &        4.135   &        0.100   &        0.100   &        0.193   &        0.031   &           6047  \\
%     7014958   &       12.023   &        2.871   &        0.100   &        0.100   &        1.976   &        0.344   &           4695  \\
%     7016858   &       10.482   &        4.409   &        0.100   &        0.100   &        2.483   &        0.402   &           6276  \\
%     7016983   &       13.226   &        3.944   &        0.100   &        0.100   &        0.704   &        0.035   &           6202  \\
%     7017065   &       13.195   &        4.349   &        0.100   &        0.100   &        0.427   &        0.103   &           6280  \\
%     7017276   &       11.833   &        4.339   &        0.100   &        0.100   &        2.535   &        0.394   &           6629  \\
%     7017311   &       13.123   &        4.251   &        0.197   &        0.100   &        1.556   &        0.295   &           5518  \\
%     7017437   &       13.457   &        2.626   &        0.371   &        0.100   &        1.437   &        0.208   &           4893  \\
%     7017535   &       13.422   &        3.924   &        0.263   &        0.100   &        1.668   &        0.319   &           5955  \\
%     7017673   &       13.331   &        2.563   &        0.343   &        0.100   &        2.825   &        0.405   &           4969  \\
%     7017869   &       12.823   &        4.321   &        0.100   &        0.100   &        0.689   &        0.169   &           6579  \\
%     7018188   &       13.014   &        3.875   &        0.173   &        0.100   &        1.031   &        0.048   &           5906  \\
%     7018192   &       12.319   &        2.579   &        0.134   &        0.100   &        1.644   &        0.319   &           4999  \\
%     7018212   &       13.219   &        3.023   &        0.318   &        0.100   &        1.027   &        0.084   &           4963  \\
%     7018227   &       11.795   &        4.317   &        0.100   &        0.100   &        0.953   &        0.193   &           6143  \\
%     7018252   &       10.825   &        2.758   &        0.100   &        0.100   &        0.889   &        0.208   &           4903  \\
%     7018267   &       13.002   &        4.518   &        0.270   &        0.100   &        0.323   &        0.021   &           4516  \\
%     7018270   &       13.498   &        3.896   &        0.280   &        0.100   &        0.782   &        0.192   &           5933  \\
%     7018276   &       12.944   &        3.636   &        0.159   &        0.100   &        0.913   &        0.193   &           5415  \\
%     7018515   &       12.456   &        2.844   &        0.161   &        0.100   &        2.224   &        0.323   &           4896  \\
%     7018567   &       12.967   &        4.062   &        0.100   &        0.100   &        0.436   &        0.052   &           6792  \\
%     7018908   &       12.485   &        4.027   &        0.100   &        0.100   &        0.625   &        0.027   &           6777  \\
%     7018977   &       12.744   &        2.515   &        0.119   &        0.100   &        0.101   &        0.025   &           5147  \\
%     7019157   &       12.183   &        2.961   &        0.100   &        0.100   &        2.045   &        0.274   &           5218  \\
%     7019247   &       12.895   &        3.177   &        0.149   &        0.100   &        8.616   &        0.020   &           5269  \\
%     7019341   &       11.499   &        4.104   &        0.100   &        0.100   &        1.333   &        0.280   &           5723  \\
%     7019432   &       12.768   &        4.492   &        0.124   &        0.100   &        0.635   &        0.157   &           5674  \\
%     7019493   &       13.159   &        2.979   &        0.205   &        0.100   &        0.904   &        0.212   &           5054  \\
%     7019526   &       13.481   &        3.978   &        0.126   &        0.100   &        1.856   &        0.359   &           6025  \\
%     7019644   &       12.988   &        4.423   &        0.168   &        0.100   &        0.196   &        0.049   &           5815  \\
%     7019953   &       12.134   &        2.517   &        0.100   &        0.100   &        2.149   &        0.382   &           5210  \\
%     7020278   &       13.023   &        3.369   &        0.175   &        0.100   &        0.197   &        0.015   &           5349  \\
%     7020324   &       13.295   &        4.209   &        0.100   &        0.100   &        1.526   &        0.306   &           6613  \\
%     7020392   &       12.165   &        2.546   &        0.103   &        0.100   &        2.417   &        0.374   &           4893  \\
%     7020488   &       13.476   &        3.460   &        0.275   &        0.100   &        0.855   &        0.205   &           5237  \\
%     7020719   &       12.079   &        3.304   &        0.100   &        0.100   &        2.464   &        0.339   &           6683  \\
%     7020834   &       12.015   &        4.081   &        0.100   &        0.100   &        2.596   &        0.359   &           6614  \\
%     7020962   &       13.490   &        3.341   &        0.278   &        0.100   &        0.244   &        0.058   &           5208  \\
%     7021131   &       13.057   &        2.659   &        0.183   &        0.100   &        1.611   &        0.035   &           5726  \\
%     7021668   &       12.661   &        4.327   &        0.100   &        0.100   &        0.348   &        0.091   &           6156  \\
%     7021725   &       12.940   &        3.292   &        0.158   &        0.100   &        0.920   &        0.099   &           5116  \\
%     7021857   &       13.394   &        4.028   &        0.107   &        0.100   &        0.183   &        0.047   &           6782  \\
%     7022158   &       13.135   &        4.270   &        0.200   &        0.100   &        0.578   &        0.142   &           5712  \\
%     7022377   &       13.239   &        3.913   &        0.100   &        0.100   &        1.848   &        0.356   &           6187  \\
%     7022446   &       13.153   &        3.982   &        0.204   &        0.100   &        2.587   &        0.417   &           5334  \\
%     7022581   &       12.130   &        3.243   &        0.100   &        0.100   &        0.329   &        0.041   &           5032  \\
%     7022661   &       11.725   &        3.859   &        0.100   &        0.100   &        0.137   &        0.028   &           6886  \\
%     7022958   &       11.514   &        3.921   &        0.100   &        0.100   &        7.207   &        0.053   &           6185  \\
%     7023246   &       12.653   &        3.870   &        0.100   &        0.100   &        2.017   &        0.385   &           6401  \\
%     7023269   &       12.097   &        4.173   &        0.100   &        0.100   &        0.144   &        0.033   &           6325  \\
%     7023292   &       13.494   &        2.554   &        0.379   &        0.100   &        0.318   &        0.014   &           4860  \\
%     7023396   &       12.881   &        3.816   &        0.100   &        0.100   &        4.922   &        0.025   &           6613  \\
%     7023432   &       13.299   &        3.915   &        0.100   &        0.100   &        1.282   &        0.149   &           6306  \\
%     7023762   &       13.002   &        4.316   &        0.100   &        0.100   &        2.524   &        0.400   &           6338  \\
%     7024001   &       12.979   &        2.733   &        0.266   &        0.100   &        2.548   &        0.411   &           4680  \\
%     7024018   &       11.519   &        3.305   &        0.100   &        0.100   &        1.134   &        0.257   &           5235  \\
%     7024096   &       13.220   &        4.128   &        0.218   &        0.100   &        3.528   &        0.158   &           5739  \\
%     7024649   &       12.236   &        2.547   &        0.117   &        0.100   &        0.791   &        0.185   &           4782  \\
%     7024674   &       12.260   &        4.600   &        0.100   &        0.100   &        0.390   &        0.021   &           5108  \\
%     7024994   &       13.449   &        3.864   &        0.119   &        0.100   &        0.143   &        0.026   &           6212  \\
%     7025396   &       13.114   &        3.760   &        0.100   &        0.100   &        0.832   &        0.075   &           7030  \\
%     7025568   &       12.665   &        2.982   &        0.103   &        0.100   &        2.736   &        0.397   &           5129  \\
%     7025721   &       10.900   &        2.575   &        0.100   &        0.100   &        0.453   &        0.034   &           4932  \\
%     7025860   &       13.338   &        3.000   &        0.409   &        0.409   &        0.624   &        0.153   &           4611  \\
%     7025935   &       13.145   &        2.785   &        0.302   &        0.100   &        0.505   &        0.053   &           4806  \\
%     7025975   &       12.845   &        4.136   &        0.100   &        0.100   &        0.223   &        0.043   &           6683  \\
%     7026203   &       12.611   &        2.667   &        0.192   &        0.100   &        0.496   &        0.127   &           4629  \\
%     7026206   &       12.549   &        4.047   &        0.180   &        0.100   &        1.747   &        0.299   &           4619  \\
%     7026288   &       13.361   &        2.601   &        0.249   &        0.100   &        3.391   &        0.203   &           5008  \\
%     7026397   &       12.946   &        3.968   &        0.100   &        0.100   &        0.504   &        0.127   &           6063  \\
%     7026496   &       13.444   &        3.434   &        0.268   &        0.100   &        0.214   &        0.027   &           5105  \\
%     7026573   &       12.622   &        2.530   &        0.194   &        0.100   &        0.320   &        0.018   &           4885  \\
%     7030543   &       11.445   &        3.954   &        0.100   &        0.100   &        1.763   &        0.359   &           6230  \\
%     7030610   &       12.801   &        3.607   &        0.100   &        0.100   &        1.753   &        0.036   &           6510  \\
%     7030641   &       12.499   &        3.648   &        0.100   &        0.100   &        2.864   &        0.221   &           5112  \\
%     7030781   &       12.709   &        2.628   &        0.112   &        0.100   &        1.431   &        0.181   &           5026  \\
%     7030947   &       13.490   &        2.902   &        0.278   &        0.100   &        2.155   &        0.404   &           5064  \\
%     7031016   &       11.887   &        2.517   &        0.100   &        0.100   &        0.087   &        0.027   &           4996  \\
%     7031293   &       12.817   &        3.811   &        0.133   &        0.100   &        0.173   &        0.007   &           5433  \\
%     7031638   &       13.145   &        4.358   &        0.100   &        0.100   &        2.779   &        0.334   &           6322  \\
%     7031659   &       12.332   &        4.150   &        0.100   &        0.100   &        0.379   &        0.048   &           6158  \\
%     7031898   &       12.982   &        4.313   &        0.100   &        0.100   &        6.007   &        0.054   &           6279  \\
%     7031904   &       13.336   &        4.181   &        0.100   &        0.100   &        0.151   &        0.020   &           6416  \\
%     7032043   &       13.450   &        2.609   &        0.269   &        0.100   &        2.974   &        0.237   &           5072  \\
%     7032180   &       11.926   &        4.289   &        0.100   &        0.100   &        0.183   &        0.052   &           7102  \\
%     7032190   &       12.618   &        2.769   &        0.100   &        0.100   &        0.674   &        0.032   &           5038  \\
%     7032218   &       12.946   &        4.270   &        0.100   &        0.100   &        2.168   &        0.370   &           6088  \\
%     7032312   &       12.244   &        2.615   &        0.119   &        0.100   &        0.282   &        0.038   &           4767  \\
%     7032442   &       13.089   &        3.428   &        0.190   &        0.100   &        1.275   &        0.268   &           5109  \\
%     7032485   &       13.226   &        2.835   &        0.220   &        0.100   &        6.911   &        0.121   &           5013  \\
%     7032843   &       13.307   &        4.066   &        0.238   &        0.100   &        0.243   &        0.023   &           5864  \\
%     7033041   &       12.732   &        4.500   &        0.116   &        0.100   &        0.157   &        0.011   &           5701  \\
%     7033055   &       13.290   &        4.086   &        0.100   &        0.100   &        0.924   &        0.189   &           6223  \\
%     7033088   &       13.378   &        3.427   &        0.253   &        0.100   &        2.747   &        0.371   &           5370  \\
%     7033381   &       13.348   &        2.669   &        0.247   &        0.100   &        0.166   &        0.046   &           5154  \\
%     7033467   &       10.149   &        2.956   &        0.100   &        0.100   &        0.635   &        0.025   &           4852  \\
%     7033518   &       12.874   &        3.028   &        0.145   &        0.100   &        0.692   &        0.106   &           5147  \\
%     7033676   &       12.705   &        3.911   &        0.100   &        0.100   &        0.160   &        0.016   &           6112  \\
%     7033832   &       12.303   &        4.277   &        0.100   &        0.100   &        0.145   &        0.024   &           6865  \\
%     7034109   &       12.945   &        3.846   &        0.159   &        0.100   &        0.313   &        0.054   &           5609  \\
%     7034280   &       12.859   &        4.429   &        0.142   &        0.100   &        0.511   &        0.123   &           5333  \\
%     7034581   &       13.295   &        3.392   &        0.235   &        0.100   &        0.500   &        0.076   &           5269  \\
%     7034795   &       13.192   &        4.206   &        0.100   &        0.100   &        0.496   &        0.026   &           6465  \\
%     7034877   &       13.003   &        2.588   &        0.171   &        0.100   &        0.554   &        0.142   &           5001  \\
%     7034957   &       11.492   &        2.613   &        0.100   &        0.100   &        0.430   &        0.049   &           5039  \\
%     7034994   &       12.977   &        3.476   &        0.165   &        0.100   &        0.216   &        0.035   &           5207  \\
%     7035184   &       12.445   &        2.678   &        0.159   &        0.100   &        0.206   &        0.037   &           4713  \\
%     7035274   &       13.284   &        3.729   &        0.100   &        0.100   &        1.871   &        0.378   &           6550  \\
%     7035280   &       13.063   &        3.407   &        0.184   &        0.100   &        2.773   &        0.287   &           5030  \\
%     7035674   &       12.175   &        3.354   &        0.100   &        0.100   &        0.513   &        0.138   &           5112  \\
%     7035681   &       12.859   &        4.253   &        0.142   &        0.100   &        0.272   &        0.066   &           5766  \\
%     7035696   &       12.758   &        3.197   &        0.122   &        0.100   &        1.902   &        0.380   &           5262  \\
%     7035911   &       12.297   &        4.272   &        0.100   &        0.100   &        0.243   &        0.046   &           5984  \\
%     7036099   &       10.793   &        2.988   &        0.100   &        0.100   &        2.951   &        0.351   &           4916  \\
%     7036104   &       11.071   &        2.728   &        0.100   &        0.100   &        0.912   &        0.043   &           5141  \\
%     7036151   &       11.048   &        2.760   &        0.100   &        0.100   &        1.349   &        0.267   &           5013  \\
%     7036344   &       12.615   &        2.612   &        0.100   &        0.100   &        5.960   &        0.066   &           5021  \\
%     7036675   &       12.755   &        3.202   &        0.121   &        0.100   &        0.876   &        0.174   &           5018  \\
%     7036704   &       13.394   &        3.173   &        0.257   &        0.100   &        2.032   &        0.029   &           5240  \\
%     7036763   &       13.110   &        4.238   &        0.194   &        0.100   &        1.490   &        0.057   &           5822  \\
%     7037042   &       11.946   &        3.423   &        0.100   &        0.100   &        0.235   &        0.043   &           6489  \\
%     7037175   &       12.547   &        4.488   &        0.100   &        0.100   &        0.900   &        0.052   &           5311  \\
%     7037377   &       12.962   &        3.586   &        0.162   &        0.100   &        1.135   &        0.201   &           5191  \\
%     7037585   &       13.115   &        2.698   &        0.295   &        0.100   &        1.198   &        0.230   &           4792  \\
%     7037766   &       13.413   &        4.010   &        0.261   &        0.100   &        0.109   &        0.014   &           5838  \\
%     7037767   &       12.848   &        4.171   &        0.100   &        0.100   &        0.261   &        0.065   &           6174  \\
%     7037901   &       13.212   &        4.201   &        0.100   &        0.100   &        2.124   &        0.387   &           6306  \\
%     7038041   &       12.759   &        2.603   &        0.122   &        0.100   &        1.610   &        0.328   &           5207  \\
%     7038145   &       11.601   &        3.894   &        0.100   &        0.100   &        0.783   &        0.192   &           6074  \\
%     7038499   &       11.328   &        4.136   &        0.100   &        0.100   &        9.829   &        0.016   &           6728  \\
%     7038516   &       13.356   &        4.037   &        0.100   &        0.100   &        1.279   &        0.276   &           6487  \\
%     7039017   &       12.617   &        3.653   &        0.100   &        0.100   &        1.692   &        0.348   &           7141  \\
%     7039026   &       10.820   &        4.509   &        0.100   &        0.100   &        2.084   &        0.370   &           7125  \\
%     7039075   &       10.964   &        2.743   &        0.100   &        0.100   &        0.154   &        0.025   &           4951  \\
%     7039125   &       13.152   &        4.068   &        0.100   &        0.100   &        0.891   &        0.076   &           6154  \\
%     7039399   &       10.867   &        3.924   &        0.100   &        0.100   &        1.719   &        0.350   &           6556  \\
%     7039599   &       13.100   &        3.891   &        0.192   &        0.100   &        2.395   &        0.378   &           5562  \\
%     7040879   &       12.129   &        2.676   &        0.100   &        0.100   &        0.679   &        0.165   &           4873  \\
%     7041075   &       13.181   &        2.648   &        0.210   &        0.100   &        0.483   &        0.016   &           5018  \\
%     7041170   &       13.459   &        4.003   &        0.121   &        0.100   &        2.425   &        0.411   &           6178  \\
%     7041245   &       12.166   &        2.950   &        0.100   &        0.100   &        1.734   &        0.331   &           5004  \\
%     7041602   &       11.982   &        3.009   &        0.100   &        0.100   &        0.606   &        0.059   &           4736  \\
%     7041651   &       11.921   &        3.522   &        0.100   &        0.100   &        0.146   &        0.020   &           4613  \\
%     7041744   &       11.176   &        2.667   &        0.100   &        0.100   &        4.653   &        0.020   &           4773  \\
%     7041796   &       13.460   &        3.853   &        0.121   &        0.100   &        0.296   &        0.056   &           6289  \\
%     7041834   &       12.478   &        2.559   &        0.166   &        0.100   &        0.591   &        0.153   &           4869  \\
%     7041856   &       11.978   &        3.638   &        0.100   &        0.100   &        2.047   &        0.379   &           6911  \\
%     7042040   &       12.461   &        3.098   &        0.162   &        0.100   &        0.582   &        0.103   &           4852  \\
%     7044886   &       11.794   &        2.770   &        0.100   &        0.100   &        1.822   &        0.384   &           4776  \\
%     7045280   &       12.672   &        3.496   &        0.100   &        0.100   &        1.805   &        0.358   &           6609  \\
%     7045384   &       12.753   &        4.500   &        0.121   &        0.100   &        5.633   &        0.215   &           5369  \\
%     7045503   &       13.424   &        2.772   &        0.363   &        0.100   &        1.751   &        0.344   &           4842  \\
%     7045572   &       12.846   &        3.743   &        0.100   &        0.100   &        1.199   &        0.152   &           6231  \\
%     7045640   &       13.359   &        2.952   &        0.249   &        0.100   &        1.636   &        0.317   &           5135  \\
%     7045808   &       11.651   &        4.501   &        0.100   &        0.100   &        2.771   &        0.379   &           5739  \\
%     7046033   &       13.435   &        4.444   &        0.266   &        0.100   &        1.806   &        0.366   &           5986  \\
%     7046845   &       12.694   &        4.389   &        0.100   &        0.100   &        1.033   &        0.031   &           6575  \\
%     7047095   &       13.207   &        4.490   &        0.100   &        0.100   &        5.437   &        0.045   &           6256  \\
%     7047097   &       12.951   &        2.556   &        0.260   &        0.100   &        0.399   &        0.048   &           4794  \\
%     7047251   &       12.679   &        4.384   &        0.100   &        0.100   &        0.475   &        0.123   &           6434  \\
%     7047396   &       12.581   &        3.328   &        0.100   &        0.100   &        1.567   &        0.024   &           6609  \\
%     7047441   &       13.009   &        2.597   &        0.272   &        0.100   &        0.789   &        0.191   &           4855  \\
%     7047645   &       12.961   &        4.235   &        0.100   &        0.100   &        0.781   &        0.192   &           6130  \\
%     7048501   &       11.313   &        3.665   &        0.100   &        0.100   &        1.816   &        0.352   &           7001  \\
%     7049264   &       12.732   &        4.348   &        0.100   &        0.100   &        0.874   &        0.047   &           6334  \\
%     7049467   &       11.462   &        2.883   &        0.100   &        0.100   &        0.778   &        0.178   &           5003  \\
%     7049756   &       12.212   &        3.054   &        0.112   &        0.100   &        1.789   &        0.334   &           4905  \\
%     7049771   &       12.883   &        3.320   &        0.247   &        0.100   &        0.284   &        0.032   &           4959  \\
%     7050086   &       11.761   &        4.500   &        0.100   &        0.100   &        0.249   &        0.018   &           5851  \\
%     7050100   &       13.440   &        3.553   &        0.117   &        0.100   &        0.810   &        0.071   &           6537  \\
%     7050128   &       12.778   &        4.302   &        0.100   &        0.100   &        0.609   &        0.030   &           6372  \\
%     7050797   &       13.095   &        3.889   &        0.100   &        0.100   &        1.472   &        0.297   &           7107  \\
%     7051138   &       11.810   &        4.521   &        0.100   &        0.100   &        1.042   &        0.239   &           6373  \\
%     7051477   &       12.382   &        4.028   &        0.100   &        0.100   &        1.742   &        0.258   &           6036  \\
%     7052311   &       10.720   &        3.138   &        0.100   &        0.100   &        2.082   &        0.389   &           4938  \\
%     7053287   &       13.025   &        4.143   &        0.100   &        0.100   &        0.899   &        0.215   &           6220  \\
%     7053311   &       13.307   &        3.912   &        0.100   &        0.100   &        0.611   &        0.149   &           6052  \\
%     7053328   &       12.389   &        3.784   &        0.100   &        0.100   &        1.382   &        0.032   &           6781  \\
%     7053380   &       13.328   &        4.019   &        0.100   &        0.100   &        1.093   &        0.051   &           6071  \\
%     7053383   &       11.485   &        2.755   &        0.100   &        0.100   &        0.199   &        0.051   &           4830  \\
%     7053817   &       13.237   &        4.499   &        0.222   &        0.100   &        0.392   &        0.072   &           5892  \\
%     7060001   &       11.991   &        3.513   &        0.100   &        0.100   &        0.709   &        0.018   &           6576  \\
%     7060048   &       13.243   &        3.715   &        0.100   &        0.100   &        1.676   &        0.344   &           6328  \\
%     7060732   &       11.889   &        3.016   &        0.100   &        0.100   &        1.515   &        0.312   &           4849  \\
%     7061043   &       13.000   &        3.368   &        0.170   &        0.100   &        1.632   &        0.326   &           5053  \\
%     7090563   &       11.502   &        3.852   &        0.100   &        0.100   &        1.911   &        0.121   &           6935  \\
%     7090654   &        9.945   &        4.001   &        0.100   &        0.100   &        0.352   &        0.024   &           6191  \\
%     7090759   &       12.638   &        3.741   &        0.100   &        0.100   &        0.677   &        0.171   &           6178  \\
%     7090906   &       12.103   &        2.952   &        0.100   &        0.100   &        7.008   &        0.166   &           4902  \\
%     7090931   &       13.004   &        3.673   &        0.271   &        0.100   &        0.234   &        0.057   &           4873  \\
%     7090948   &       12.611   &        3.762   &        0.100   &        0.100   &        1.136   &        0.035   &           5453  \\
%     7091196   &       12.980   &        3.706   &        0.166   &        0.100   &        0.754   &        0.028   &           5717  \\
%     7091337   &       12.731   &        3.737   &        0.100   &        0.100   &        0.104   &        0.019   &           6409  \\
%     7091534   &       12.859   &        3.724   &        0.142   &        0.100   &        1.740   &        0.340   &           5494  \\
%     7091699   &       13.099   &        3.508   &        0.192   &        0.100   &        2.654   &        0.394   &           5903  \\
%     7092127   &       11.985   &        2.839   &        0.100   &        0.100   &        1.927   &        0.387   &           4833  \\
%     7092446   &       12.650   &        3.882   &        0.100   &        0.100   &        5.841   &        0.025   &           6561  \\
%     7092804   &       12.757   &        3.355   &        0.121   &        0.100   &        1.007   &        0.239   &           5199  \\
%     7093179   &       10.832   &        2.641   &        0.100   &        0.100   &        0.379   &        0.076   &           4684  \\
%     7093284   &       12.943   &        3.785   &        0.100   &        0.100   &        1.590   &        0.032   &           6934  \\
%     7093428   &       11.035   &        2.761   &        0.100   &        0.100   &        0.473   &        0.107   &           6181  \\
%     7093456   &       13.174   &        3.716   &        0.100   &        0.100   &        4.590   &        0.038   &           6292  \\
%     7093705   &       12.047   &        2.558   &        0.100   &        0.100   &        0.213   &        0.035   &           4981  \\
%     7093863   &       11.906   &        3.701   &        0.100   &        0.100   &        0.132   &        0.036   &           6851  \\
%     7094037   &       13.283   &        3.735   &        0.100   &        0.100   &        0.175   &        0.041   &           6084  \\
%     7094497   &       12.980   &        3.901   &        0.100   &        0.100   &        2.960   &        0.065   &           6122  \\
%     7094821   &       13.258   &        3.782   &        0.100   &        0.100   &        2.123   &        0.379   &           6553  \\
%     7095221   &       13.370   &        2.678   &        0.251   &        0.100   &        1.028   &        0.232   &           5146  \\
%     7097136   &        9.550   &        2.539   &        0.100   &        0.100   &        0.377   &        0.047   &           4878  \\
%     7097146   &       12.620   &        4.046   &        0.100   &        0.100   &        0.208   &        0.052   &           5861  \\
%     7097201   &       10.607   &        4.528   &        0.100   &        0.100   &        2.767   &        0.314   &           5955  \\
%     7097538   &       12.849   &        4.156   &        0.100   &        0.100   &        5.636   &        0.061   &           6085  \\
%     7098050   &       12.649   &        4.341   &        0.100   &        0.100   &        1.662   &        0.346   &           6746  \\
%     7098276   &       11.263   &        3.248   &        0.100   &        0.100   &        0.586   &        0.145   &           5081  \\
%     7098331   &       12.518   &        4.265   &        0.100   &        0.100   &        1.169   &        0.253   &           5392  \\
%     7098510   &        9.200   &        2.533   &        0.100   &        0.100   &        7.203   &        0.131   &           4964  \\
%     7100708   &       12.968   &        4.053   &        0.100   &        0.100   &        0.129   &        0.022   &           6392  \\
%     7100888   &       12.467   &        2.500   &        0.163   &        0.100   &        2.128   &        0.380   &           4972  \\
%     7100918   &       11.956   &        4.036   &        0.100   &        0.100   &        0.105   &        0.011   &           6511  \\
%     7101002   &       13.347   &        2.570   &        0.246   &        0.100   &        0.692   &        0.113   &           5216  \\
%     7101045   &       13.310   &        4.349   &        0.100   &        0.100   &        2.235   &        0.398   &           6247  \\
%     7101067   &       11.288   &        3.769   &        0.100   &        0.100   &        2.500   &        0.359   &           6420  \\
%     7101084   &       13.491   &        4.174   &        0.128   &        0.100   &        2.519   &        0.404   &           6388  \\
%     7101116   &       13.032   &        3.529   &        0.177   &        0.100   &        0.940   &        0.208   &           5269  \\
%     7101164   &       12.784   &        3.317   &        0.127   &        0.100   &        0.948   &        0.060   &           5064  \\
%     7101244   &       12.916   &        2.534   &        0.253   &        0.100   &        0.701   &        0.179   &           4972  \\
%     7101251   &       13.500   &        2.539   &        0.280   &        0.100   &        1.913   &        0.039   &           5013  \\
%     7101357   &       12.557   &        2.571   &        0.100   &        0.100   &        0.512   &        0.016   &           5113  \\
%     7101608   &       11.963   &        4.012   &        0.100   &        0.100   &        0.930   &        0.212   &           6033  \\
%     7101765   &       13.338   &        3.628   &        0.244   &        0.100   &        0.868   &        0.109   &           5391  \\
%     7101830   &       11.890   &        3.889   &        0.100   &        0.100   &        1.736   &        0.345   &           6267  \\
%     7101855   &       10.034   &        3.943   &        0.100   &        0.100   &        1.826   &        0.372   &           6567  \\
%     7101878   &       13.058   &        3.319   &        0.283   &        0.100   &        0.307   &        0.078   &           4879  \\
%     7102068   &       12.403   &        2.668   &        0.151   &        0.100   &        1.711   &        0.335   &           4890  \\
%     7102213   &       12.507   &        2.976   &        0.100   &        0.100   &        0.892   &        0.209   &           5283  \\
%     7102229   &       13.248   &        4.314   &        0.100   &        0.100   &        0.908   &        0.130   &           6253  \\
%     7102491   &       12.846   &        3.894   &        0.139   &        0.100   &        0.579   &        0.144   &           5074  \\
%     7102567   &       13.171   &        2.536   &        0.208   &        0.100   &        0.178   &        0.010   &           5213  \\
%     7102876   &       13.405   &        4.378   &        0.109   &        0.100   &        0.248   &        0.054   &           6217  \\
%     7103006   &        8.856   &        3.936   &        0.100   &        0.100   &        0.219   &        0.024   &           6394  \\
%     7103182   &       12.510   &        3.724   &        0.172   &        0.100   &        6.046   &        0.087   &           4636  \\
%     7103297   &       11.760   &        2.557   &        0.100   &        0.100   &        1.832   &        0.386   &           4913  \\
%     7103388   &       11.815   &        3.569   &        0.100   &        0.100   &        0.212   &        0.042   &           7025  \\
%     7103572   &       13.116   &        4.070   &        0.100   &        0.100   &        1.046   &        0.193   &           6499  \\
%     7103666   &       11.424   &        2.551   &        0.100   &        0.100   &        1.516   &        0.305   &           4907  \\
%     7103784   &       12.760   &        3.205   &        0.122   &        0.100   &        3.245   &        0.089   &           5013  \\
%     7103951   &        9.378   &        3.285   &        0.100   &        0.100   &        2.925   &        0.246   &           4999  \\
%     7103963   &       12.780   &        3.933   &        0.100   &        0.100   &        1.985   &        0.399   &           6600  \\
%     7104156   &       13.397   &        4.350   &        0.107   &        0.100   &        1.015   &        0.197   &           6616  \\
%     7104428   &       11.782   &        3.092   &        0.100   &        0.100   &        0.992   &        0.042   &           6927  \\
%     7104452   &       11.755   &        4.172   &        0.100   &        0.100   &        1.387   &        0.258   &           6543  \\
%     7104562   &       11.986   &        4.134   &        0.100   &        0.100   &        0.209   &        0.035   &           6197  \\
%     7104582   &       11.668   &        4.499   &        0.100   &        0.100   &        0.505   &        0.023   &           5833  \\
%     7104724   &       12.627   &        4.463   &        0.100   &        0.100   &        2.775   &        0.336   &           6129  \\
%     7104789   &       12.946   &        4.330   &        0.100   &        0.100   &        0.404   &        0.048   &           6628  \\
%     7104797   &       13.087   &        2.717   &        0.289   &        0.100   &        5.369   &        0.032   &           4995  \\
%     7104934   &       11.841   &        3.560   &        0.100   &        0.100   &        0.888   &        0.175   &           5193  \\
%     7105049   &       12.602   &        2.585   &        0.100   &        0.100   &        1.917   &        0.380   &           5177  \\
%     7105595   &       13.498   &        3.064   &        0.280   &        0.100   &        0.769   &        0.026   &           5126  \\
%     7105818   &       12.552   &        3.924   &        0.100   &        0.100   &        0.122   &        0.030   &           6463  \\
%     7106052   &       12.884   &        2.585   &        0.247   &        0.100   &        2.490   &        0.380   &           4760  \\
%     7106245   &       10.791   &        4.409   &        0.100   &        0.100   &        2.579   &        0.339   &           6068  \\
%     7106387   &       11.343   &        4.259   &        0.100   &        0.100   &        2.640   &        0.370   &           6807  \\
%     7106437   &       12.946   &        4.023   &        0.100   &        0.100   &        0.475   &        0.120   &           7043  \\
%     7106534   &       13.206   &        4.212   &        0.215   &        0.100   &        3.344   &        0.085   &           5821  \\
%     7106652   &       13.063   &        2.632   &        0.184   &        0.100   &        1.041   &        0.232   &           5225  \\
%     7106805   &       11.801   &        3.991   &        0.100   &        0.100   &        2.965   &        0.315   &           6254  \\
%     7107330   &       12.888   &        3.833   &        0.100   &        0.100   &        0.779   &        0.035   &           6846  \\
%     7107393   &       13.362   &        4.225   &        0.250   &        0.102   &        1.288   &        0.060   &           5880  \\
%     7107419   &       13.183   &        2.918   &        0.310   &        0.100   &        2.774   &        0.388   &           4856  \\
%     7107426   &       12.946   &        3.939   &        0.100   &        0.100   &        0.893   &        0.037   &           6875  \\
%     7107531   &       13.229   &        3.919   &        0.100   &        0.100   &        3.129   &        0.137   &           6717  \\
%     7107547   &       12.010   &        4.058   &        0.100   &        0.100   &        0.943   &        0.220   &           6429  \\
%     7107720   &       13.418   &        3.882   &        0.112   &        0.100   &        0.435   &        0.019   &           6616  \\
%     7107778   &       11.379   &        3.846   &        0.100   &        0.100   &        0.370   &        0.031   &           5129  \\
%     7107807   &       12.754   &        4.228   &        0.100   &        0.100   &        0.699   &        0.031   &           6078  \\
%     7107848   &       13.229   &        4.275   &        0.100   &        0.100   &        3.067   &        0.410   &           6828  \\
%     7107940   &       12.261   &        3.130   &        0.122   &        0.100   &        0.536   &        0.126   &           4727  \\
%     7107995   &       12.831   &        3.737   &        0.136   &        0.100   &        2.141   &        0.262   &           5377  \\
%     7108078   &       12.187   &        4.245   &        0.100   &        0.100   &        0.391   &        0.029   &           6398  \\
%     7108119   &       12.287   &        3.592   &        0.100   &        0.100   &        0.079   &        0.018   &           6367  \\
%     7108236   &       13.156   &        2.623   &        0.304   &        0.100   &        1.068   &        0.249   &           4648  \\
%     7108405   &       13.318   &        3.963   &        0.100   &        0.100   &        0.350   &        0.037   &           6594  \\
%     7108425   &       12.136   &        4.166   &        0.100   &        0.100   &        1.208   &        0.015   &           6444  \\
%     7108465   &       11.981   &        3.973   &        0.100   &        0.100   &        0.331   &        0.024   &           5642  \\
%     7108501   &       11.017   &        3.002   &        0.100   &        0.100   &        0.976   &        0.193   &           5106  \\
%     7108646   &       12.311   &        3.376   &        0.132   &        0.100   &        0.771   &        0.135   &           4755  \\
%     7108905   &       12.895   &        2.893   &        0.249   &        0.204   &        1.197   &        0.270   &           4722  \\
%     7108942   &       12.837   &        4.288   &        0.100   &        0.100   &        0.614   &        0.053   &           6619  \\
%     7108982   &       12.866   &        4.037   &        0.100   &        0.100   &        2.663   &        0.024   &           6208  \\
%     7109024   &       12.691   &        3.647   &        0.100   &        0.100   &        2.490   &        0.012   &           6465  \\
%     7109064   &       11.243   &        2.988   &        0.100   &        0.100   &        1.897   &        0.385   &           5017  \\
%     7109120   &       11.166   &        2.664   &        0.100   &        0.100   &        1.770   &        0.344   &           4572  \\
%     7109666   &       12.987   &        3.991   &        0.100   &        0.100   &        0.386   &        0.015   &           6490  \\
%     7109983   &       13.276   &        3.939   &        0.100   &        0.100   &        1.383   &        0.035   &           6463  \\
%     7110037   &       13.120   &        4.072   &        0.100   &        0.100   &        1.173   &        0.258   &           6616  \\
%     7110380   &       12.247   &        4.322   &        0.100   &        0.100   &        2.731   &        0.352   &           6362  \\
%     7110521   &       12.796   &        2.906   &        0.229   &        0.100   &        1.785   &        0.347   &           4683  \\
%     7110615   &       13.486   &        3.737   &        0.127   &        0.100   &        0.976   &        0.227   &           6354  \\
%     7115228   &       12.437   &        3.001   &        0.100   &        0.100   &        0.292   &        0.043   &           6538  \\
%     7115252   &       13.075   &        3.592   &        0.286   &        0.100   &        2.513   &        0.370   &           4956  \\
%     7115799   &        9.616   &        3.346   &        0.100   &        0.100   &        0.312   &        0.047   &           4912  \\
%     7115849   &       13.161   &        3.369   &        0.305   &        0.100   &        1.045   &        0.040   &           4806  \\
%     7115869   &       13.408   &        4.237   &        0.110   &        0.100   &        0.800   &        0.186   &           6649  \\
%     7116264   &       12.495   &        2.664   &        0.100   &        0.100   &        5.101   &        0.127   &           5039  \\
%     7116721   &       13.375   &        2.939   &        0.253   &        0.100   &        1.540   &        0.312   &           5030  \\
%     7116774   &       11.999   &        3.873   &        0.100   &        0.100   &        2.176   &        0.362   &           6225  \\
%     7117050   &       10.996   &        2.743   &        0.100   &        0.100   &        2.847   &        0.381   &           4880  \\
%     7117084   &       12.698   &        3.485   &        0.110   &        0.100   &        0.262   &        0.014   &           5171  \\
%     7117147   &       12.756   &        3.971   &        0.100   &        0.100   &        1.177   &        0.229   &           6185  \\
%     7117168   &       13.480   &        4.077   &        0.126   &        0.100   &        1.235   &        0.244   &           6567  \\
%     7117284   &       13.434   &        4.277   &        0.115   &        0.100   &        0.885   &        0.190   &           6474  \\
%     7117362   &       12.599   &        2.626   &        0.190   &        0.100   &        2.367   &        0.294   &           4893  \\
%     7117508   &       12.214   &        3.752   &        0.100   &        0.100   &        0.113   &        0.034   &           6762  \\
%     7117918   &       12.152   &        4.556   &        0.100   &        0.100   &        1.015   &        0.192   &           4868  \\
%     7118412   &       11.205   &        2.805   &        0.100   &        0.100   &        1.704   &        0.328   &           4985  \\
%     7118431   &       13.011   &        4.127   &        0.272   &        0.127   &        1.823   &        0.035   &           4876  \\
%     7118601   &       13.459   &        4.510   &        0.271   &        0.179   &        2.381   &        0.144   &           5596  \\
%     7118721   &       11.210   &        3.094   &        0.100   &        0.100   &        0.904   &        0.190   &           5147  \\
%     7118732   &       13.401   &        4.369   &        0.108   &        0.100   &        0.133   &        0.029   &           6210  \\
%     7119181   &       11.722   &        3.032   &        0.100   &        0.100   &        0.248   &        0.091   &           4995  \\
%     7119652   &       12.648   &        3.099   &        0.100   &        0.100   &        0.342   &        0.017   &           5065  \\
%     7119694   &       11.319   &        3.115   &        0.100   &        0.100   &        1.112   &        0.252   &           4622  \\
%     7119806   &       12.083   &        4.420   &        0.100   &        0.100   &        2.839   &        0.369   &           4965  \\
%     7119903   &       13.070   &        2.530   &        0.285   &        0.100   &        1.777   &        0.350   &           4748  \\
%     7119934   &       11.300   &        3.074   &        0.100   &        0.100   &        1.172   &        0.234   &           5172  \\
%     7120179   &       12.296   &        4.347   &        0.100   &        0.100   &        0.792   &        0.117   &           6434  \\
%     7120911   &       12.573   &        4.568   &        0.185   &        0.100   &        1.455   &        0.087   &           4927  \\
%     7120961   &       12.574   &        4.359   &        0.100   &        0.100   &        1.849   &        0.385   &           6432  \\
%     7121016   &       13.341   &        4.350   &        0.100   &        0.100   &        0.357   &        0.028   &           7141  \\
%     7121147   &       12.769   &        4.311   &        0.100   &        0.100   &        2.117   &        0.397   &           6422  \\
%     7121616   &       13.341   &        2.562   &        0.345   &        0.100   &        0.386   &        0.011   &           4777  \\
%     7121674   &       10.377   &        2.996   &        0.100   &        0.100   &        0.390   &        0.079   &           4994  \\
%     7121759   &       13.344   &        2.550   &        0.246   &        0.100   &        3.497   &        0.092   &           5007  \\
%     7121872   &       13.298   &        2.542   &        0.236   &        0.100   &        3.017   &        0.323   &           5041  \\
%     7122212   &       13.194   &        3.146   &        0.313   &        0.100   &        0.441   &        0.025   &           4854  \\
%     7122314   &       12.101   &        3.755   &        0.100   &        0.100   &        3.084   &        0.161   &           6233  \\
%     7122480   &       13.330   &        4.235   &        0.100   &        0.100   &        0.150   &        0.019   &           6435  \\
%     7122640   &       11.863   &        2.829   &        0.100   &        0.100   &        1.248   &        0.237   &           4800  \\
%     7122713   &       12.597   &        2.698   &        0.189   &        0.100   &        5.024   &        0.171   &           4754  \\
%     7122839   &       11.797   &        4.120   &        0.100   &        0.100   &        0.459   &        0.078   &           6261  \\
%     7122919   &       12.145   &        3.212   &        0.100   &        0.100   &        0.812   &        0.201   &           5082  \\
%     7122963   &       12.498   &        4.171   &        0.100   &        0.100   &        1.594   &        0.156   &           6495  \\
%     7123017   &       13.141   &        3.282   &        0.301   &        0.100   &        4.281   &        0.154   &           4999  \\
%     7123362   &       13.264   &        4.079   &        0.100   &        0.100   &        0.734   &        0.133   &           6156  \\
%     7123414   &       12.646   &        4.015   &        0.100   &        0.100   &        1.862   &        0.355   &           6220  \\
%     7123568   &       12.782   &        2.582   &        0.226   &        0.100   &        5.867   &        0.094   &           4887  \\
%     7123751   &       13.253   &        4.033   &        0.226   &        0.100   &        0.420   &        0.068   &           5911  \\
%     7123801   &       13.150   &        4.217   &        0.100   &        0.100   &        0.805   &        0.126   &           6217  \\
%     7124033   &       12.002   &        3.961   &        0.100   &        0.100   &        1.732   &        0.347   &           6620  \\
%     7124081   &       12.004   &        2.607   &        0.100   &        0.100   &        0.244   &        0.021   &           4943  \\
%     7124135   &       13.331   &        3.901   &        0.243   &        0.100   &        0.487   &        0.018   &           5839  \\
%     7124434   &       12.321   &        3.922   &        0.100   &        0.100   &        0.192   &        0.046   &           5772  \\
%     7124489   &       13.313   &        3.923   &        0.100   &        0.100   &        0.267   &        0.019   &           6079  \\
%     7125553   &       12.865   &        2.574   &        0.243   &        0.100   &        2.287   &        0.362   &           4810  \\
%     7125921   &       12.912   &        3.070   &        0.252   &        0.100   &        1.624   &        0.328   &           4826  \\
%     7125963   &       12.270   &        4.313   &        0.100   &        0.100   &        1.083   &        0.076   &           6490  \\
%     7126124   &       12.748   &        3.504   &        0.220   &        0.100   &        0.434   &        0.016   &           4680  \\
%     7128663   &       13.105   &        3.016   &        0.293   &        0.100   &        0.233   &        0.054   &           4970  \\
%     7128882   &       12.279   &        4.473   &        0.100   &        0.100   &        5.499   &        0.026   &           6122  \\
%     7128999   &       12.797   &        2.749   &        0.229   &        0.100   &        2.642   &        0.310   &           4935  \\
%     7129011   &       12.465   &        4.465   &        0.100   &        0.100   &        1.791   &        0.326   &           6039  \\
%     7129219   &       12.806   &        2.626   &        0.231   &        0.100   &        0.451   &        0.047   &           4909  \\
%     7129524   &       11.189   &        4.190   &        0.100   &        0.100   &        0.991   &        0.242   &           6597  \\
%     7129548   &       13.065   &        3.808   &        0.100   &        0.100   &        0.682   &        0.053   &           6804  \\
%     7130471   &       13.401   &        4.500   &        0.258   &        0.100   &        0.621   &        0.097   &           5988  \\
%     7130662   &       13.493   &        4.183   &        0.128   &        0.100   &        1.150   &        0.059   &           6495  \\
%     7130701   &       11.830   &        3.872   &        0.100   &        0.100   &        0.478   &        0.021   &           6573  \\
%     7130728   &       12.785   &        2.641   &        0.227   &        0.100   &        2.315   &        0.043   &           4912  \\
%     7130813   &       12.404   &        3.785   &        0.100   &        0.100   &        0.125   &        0.011   &           6963  \\
%     7131014   &       13.287   &        3.199   &        0.333   &        0.100   &        0.878   &        0.172   &           4954  \\
%     7131065   &       13.058   &        3.309   &        0.283   &        0.100   &        0.691   &        0.172   &           4586  \\
%     7131497   &       13.222   &        4.301   &        0.100   &        0.100   &        0.489   &        0.124   &           6937  \\
%     7131587   &       10.089   &        3.966   &        0.100   &        0.100   &        0.168   &        0.023   &           6759  \\
%     7131592   &       13.112   &        3.900   &        0.195   &        0.100   &        0.481   &        0.124   &           5964  \\
%     7131794   &       11.526   &        3.092   &        0.100   &        0.100   &        2.301   &        0.359   &           5106  \\
%     7131905   &       13.354   &        3.244   &        0.248   &        0.100   &        0.785   &        0.199   &           5004  \\
%     7131947   &       13.127   &        3.919   &        0.198   &        0.100   &        2.017   &        0.237   &           5870  \\
%     7132078   &       12.573   &        3.897   &        0.100   &        0.100   &        0.732   &        0.049   &           6192  \\
%     7132480   &       12.915   &        4.500   &        0.100   &        0.100   &        0.233   &        0.007   &           6089  \\
%     7132538   &       12.469   &        4.052   &        0.100   &        0.100   &        1.816   &        0.010   &           6305  \\
%     7132698   &       13.219   &        3.629   &        0.218   &        0.100   &        2.121   &        0.395   &           5064  \\
%     7132791   &       13.335   &        2.509   &        0.344   &        0.100   &        0.657   &        0.162   &           4829  \\
%     7132804   &       12.644   &        2.915   &        0.199   &        0.100   &        5.713   &        0.024   &           4722  \\
%     7133237   &       12.623   &        2.595   &        0.195   &        0.100   &        0.245   &        0.018   &           4874  \\
%     7133688   &       11.133   &        4.125   &        0.100   &        0.100   &        1.475   &        0.291   &           6400  \\
%     7134053   &       12.748   &        4.347   &        0.100   &        0.100   &        1.758   &        0.366   &           6581  \\
%     7134079   &       13.276   &        4.152   &        0.100   &        0.100   &        0.327   &        0.050   &           6072  \\
%     7134214   &       12.674   &        3.958   &        0.105   &        0.100   &        3.302   &        0.094   &           5475  \\
%     7134234   &       11.725   &        3.427   &        0.100   &        0.100   &        3.011   &        0.122   &           5164  \\
%     7134244   &       13.249   &        4.260   &        0.100   &        0.100   &        0.579   &        0.133   &           6652  \\
%     7134400   &       13.186   &        4.283   &        0.100   &        0.100   &        1.925   &        0.368   &           6456  \\
%     7134424   &       12.505   &        3.790   &        0.100   &        0.100   &        1.740   &        0.340   &           6423  \\
%     7134502   &       13.045   &        4.156   &        0.100   &        0.100   &        3.155   &        0.057   &           6498  \\
%     7134626   &       13.063   &        3.855   &        0.100   &        0.100   &        1.961   &        0.344   &           6463  \\
%     7135011   &       12.200   &        4.089   &        0.100   &        0.100   &        0.362   &        0.083   &           6329  \\
%     7135294   &       12.319   &        4.500   &        0.100   &        0.100   &        0.989   &        0.167   &           6185  \\
%     7135402   &       12.920   &        4.168   &        0.100   &        0.100   &        1.962   &        0.357   &           6553  \\
%     7135651   &       12.944   &        4.381   &        0.100   &        0.100   &        0.766   &        0.191   &           6224  \\
%     7135676   &       12.053   &        4.529   &        0.100   &        0.100   &        1.758   &        0.350   &           5795  \\
%     7135699   &       12.177   &        3.914   &        0.100   &        0.100   &        1.168   &        0.070   &           5731  \\
%     7135793   &       12.834   &        3.953   &        0.100   &        0.100   &        1.583   &        0.034   &           6190  \\
%     7135861   &       12.367   &        4.270   &        0.100   &        0.100   &        2.505   &        0.383   &           6200  \\
%     7136624   &       11.061   &        2.579   &        0.100   &        0.100   &        3.658   &        0.035   &           4733  \\
%     7136752   &       12.749   &        4.174   &        0.100   &        0.100   &        1.901   &        0.319   &           6564  \\
%     7136780   &       13.154   &        2.642   &        0.304   &        0.100   &        0.643   &        0.155   &           4635  \\
%     7136987   &       12.710   &        3.942   &        0.100   &        0.100   &        2.403   &        0.363   &           6437  \\
%     7137148   &       12.359   &        4.136   &        0.100   &        0.100   &        0.906   &        0.172   &           6197  \\
%     7137289   &       13.370   &        4.201   &        0.101   &        0.100   &        1.766   &        0.363   &           6039  \\
%     7137743   &       13.490   &        3.955   &        0.128   &        0.100   &        3.705   &        0.135   &           6250  \\
%     7138268   &       11.653   &        4.121   &        0.100   &        0.100   &        0.674   &        0.034   &           5788  \\
%     7138406   &       11.951   &        3.318   &        0.100   &        0.100   &        1.798   &        0.342   &           4965  \\
%     7138800   &       11.998   &        4.407   &        0.100   &        0.100   &        1.653   &        0.170   &           5597  \\
%     7144737   &       12.663   &        3.864   &        0.103   &        0.100   &        0.195   &        0.040   &           5527  \\
%     7173056   &       12.144   &        3.885   &        0.100   &        0.100   &        0.327   &        0.066   &           6273  \\
%     7173694   &       11.731   &        3.882   &        0.100   &        0.100   &        3.445   &        0.148   &           5899  \\
%     7173776   &       11.966   &        2.644   &        0.100   &        0.100   &        1.559   &        0.299   &           4959  \\
%     7173823   &       12.000   &        3.933   &        0.100   &        0.100   &        2.555   &        0.398   &           5896  \\
%     7173885   &       12.763   &        2.780   &        0.223   &        0.100   &        0.589   &        0.140   &           4880  \\
%     7174182   &       12.217   &        2.505   &        0.113   &        0.100   &        0.437   &        0.102   &           4875  \\
%     7174470   &       10.769   &        3.910   &        0.100   &        0.100   &        0.767   &        0.032   &           6119  \\
%     7174636   &       12.517   &        2.837   &        0.173   &        0.100   &        1.261   &        0.241   &           4874  \\
%     7174707   &       11.356   &        3.761   &        0.100   &        0.100   &        1.153   &        0.048   &           5412  \\
%     7175204   &       13.140   &        3.546   &        0.201   &        0.100   &        0.211   &        0.015   &           5858  \\
%     7175211   &       13.097   &        3.781   &        0.100   &        0.100   &        2.274   &        0.397   &           6319  \\
%     7175234   &       10.492   &        4.192   &        0.100   &        0.100   &        1.201   &        0.273   &           6122  \\
%     7175316   &        9.003   &        3.139   &        0.100   &        0.100   &        0.256   &        0.018   &           4978  \\
%     7175545   &       13.278   &        3.767   &        0.231   &        0.100   &        0.328   &        0.081   &           5754  \\
%     7175565   &       12.379   &        3.654   &        0.100   &        0.100   &        1.846   &        0.362   &           5386  \\
%     7175594   &       10.958   &        3.681   &        0.100   &        0.100   &        0.953   &        0.052   &           6202  \\
%     7175826   &       10.891   &        2.907   &        0.100   &        0.100   &        1.377   &        0.292   &           4891  \\
%     7175896   &       11.121   &        4.196   &        0.100   &        0.100   &        0.154   &        0.006   &           6903  \\
%     7175943   &       12.867   &        3.680   &        0.100   &        0.100   &        0.552   &        0.026   &           6958  \\
%     7176058   &       13.284   &        3.686   &        0.100   &        0.100   &        0.519   &        0.027   &           6279  \\
%     7176167   &       12.521   &        3.819   &        0.100   &        0.100   &        0.388   &        0.099   &           6014  \\
%     7176268   &       10.398   &        3.922   &        0.100   &        0.100   &        0.195   &        0.013   &           6709  \\
%     7176375   &       11.693   &        4.340   &        0.100   &        0.100   &        1.936   &        0.382   &           6318  \\
%     7176707   &       11.061   &        4.236   &        0.148   &        0.148   &        0.563   &        0.032   &           5648  \\
%     7177015   &       10.732   &        2.980   &        0.100   &        0.100   &        0.326   &        0.011   &           4964  \\
%     7177686   &       13.021   &        2.648   &        0.275   &        0.100   &        1.191   &        0.037   &           4809  \\
%     7177702   &       13.405   &        3.944   &        0.259   &        0.100   &        1.194   &        0.235   &           5884  \\
%     7177766   &       12.055   &        3.635   &        0.100   &        0.100   &        1.007   &        0.021   &           5258  \\
%     7177955   &       11.598   &        3.958   &        0.100   &        0.100   &        0.403   &        0.020   &           6245  \\
%     7178106   &       13.228   &        2.881   &        0.220   &        0.100   &        2.318   &        0.228   &           5046  \\
%     7178159   &       12.782   &        3.928   &        0.100   &        0.100   &        1.669   &        0.317   &           6388  \\
%     7178170   &       11.931   &        2.907   &        0.100   &        0.100   &        1.972   &        0.389   &           4938  \\
%     7180298   &       12.698   &        4.184   &        0.110   &        0.100   &        1.262   &        0.250   &           5923  \\
%     7180403   &       12.262   &        4.351   &        0.100   &        0.100   &        4.009   &        0.108   &           6450  \\
%     7180647   &       13.125   &        2.629   &        0.198   &        0.100   &        0.069   &        0.016   &           5383  \\
%     7180745   &       12.883   &        4.300   &        0.100   &        0.100   &        1.002   &        0.190   &           6378  \\
%     7183136   &       11.935   &        4.223   &        0.100   &        0.100   &        0.198   &        0.052   &           6241  \\
%     7183217   &       13.139   &        4.309   &        0.201   &        0.100   &        1.758   &        0.359   &           5810  \\
%     7183354   &       13.163   &        2.577   &        0.206   &        0.100   &        0.510   &        0.021   &           5146  \\
%     7183551   &        8.229   &        3.427   &        0.100   &        0.100   &        2.477   &        0.393   &           4954  \\
%     7183587   &       12.594   &        4.342   &        0.100   &        0.100   &        0.934   &        0.187   &           6251  \\
%     7183672   &       13.252   &        4.305   &        0.225   &        0.100   &        1.545   &        0.293   &           5772  \\
%     7183687   &       12.756   &        4.374   &        0.100   &        0.100   &        2.621   &        0.014   &           6263  \\
%     7183730   &       12.728   &        4.201   &        0.100   &        0.100   &        1.445   &        0.295   &           6453  \\
%     7183867   &       12.460   &        4.026   &        0.100   &        0.100   &        0.780   &        0.192   &           6873  \\
%     7183922   &       12.096   &        2.827   &        0.100   &        0.100   &        0.996   &        0.233   &           4812  \\
%     7184042   &       13.349   &        3.007   &        0.247   &        0.100   &        0.694   &        0.173   &           5296  \\
%     7184058   &       12.751   &        4.352   &        0.100   &        0.100   &        3.132   &        0.219   &           6680  \\
%     7184075   &       12.075   &        2.698   &        0.100   &        0.100   &        1.496   &        0.303   &           4999  \\
%     7184162   &       12.713   &        2.550   &        0.113   &        0.100   &        0.574   &        0.048   &           5017  \\
%     7184305   &       13.237   &        4.200   &        0.100   &        0.100   &        4.532   &        0.057   &           6495  \\
%     7184313   &       13.375   &        4.350   &        0.102   &        0.100   &        2.298   &        0.390   &           6711  \\
%     7184494   &       12.576   &        4.096   &        0.100   &        0.100   &        0.280   &        0.043   &           6532  \\
%     7184806   &       13.438   &        4.150   &        0.266   &        0.136   &        0.780   &        0.017   &           5228  \\
%     7185001   &       12.928   &        3.100   &        0.256   &        0.100   &        0.647   &        0.157   &           4900  \\
%     7185203   &       13.247   &        4.237   &        0.100   &        0.100   &        0.417   &        0.073   &           6207  \\
%     7185236   &       12.871   &        4.468   &        0.100   &        0.100   &        9.662   &        0.020   &           6151  \\
%     7185289   &       12.767   &        3.524   &        0.123   &        0.100   &        0.866   &        0.069   &           5257  \\
%     7185425   &       13.489   &        2.522   &        0.278   &        0.100   &        0.508   &        0.135   &           5158  \\
%     7185532   &       12.354   &        4.189   &        0.100   &        0.100   &        1.350   &        0.263   &           6000  \\
%     7185607   &       12.110   &        4.329   &        0.100   &        0.100   &        1.127   &        0.222   &           5754  \\
%     7185633   &       13.026   &        4.330   &        0.276   &        0.199   &        0.633   &        0.157   &           4785  \\
%     7185712   &       13.103   &        4.215   &        0.100   &        0.100   &        1.859   &        0.353   &           6609  \\
%     7186037   &       13.088   &        4.500   &        0.100   &        0.100   &        1.909   &        0.383   &           6173  \\
%     7186101   &       13.453   &        3.487   &        0.270   &        0.100   &        1.639   &        0.325   &           5060  \\
%     7186542   &       11.923   &        2.637   &        0.100   &        0.100   &        1.825   &        0.381   &           4877  \\
%     7186677   &       12.300   &        3.325   &        0.100   &        0.100   &        1.091   &        0.014   &           5195  \\
%     7186744   &       13.241   &        2.932   &        0.223   &        0.100   &        2.026   &        0.371   &           5066  \\
%     7186892   &       12.620   &        4.323   &        0.194   &        0.100   &        0.282   &        0.026   &           4981  \\
%     7187036   &       13.083   &        3.816   &        0.188   &        0.100   &        1.720   &        0.326   &           5887  \\
%     7187059   &       11.949   &        2.637   &        0.100   &        0.100   &        0.367   &        0.008   &           4724  \\
%     7187063   &       11.267   &        2.587   &        0.100   &        0.100   &        0.909   &        0.019   &           5129  \\
%     7187184   &       12.812   &        4.440   &        0.100   &        0.100   &        0.102   &        0.010   &           6126  \\
%     7187220   &       12.905   &        4.219   &        0.251   &        0.100   &        0.394   &        0.016   &           4864  \\
%     7187416   &       12.517   &        4.294   &        0.100   &        0.100   &        0.207   &        0.037   &           5724  \\
%     7187461   &       13.328   &        4.256   &        0.100   &        0.100   &        1.835   &        0.360   &           6065  \\
%     7187965   &       13.398   &        3.719   &        0.258   &        0.100   &        0.170   &        0.041   &           5269  \\
%     7187969   &       12.690   &        4.087   &        0.100   &        0.100   &        1.084   &        0.075   &           6025  \\
%     7188126   &       12.572   &        3.884   &        0.100   &        0.100   &        0.324   &        0.017   &           7012  \\
%     7188156   &       13.300   &        3.830   &        0.336   &        0.100   &        0.178   &        0.048   &           4552  \\
%     7188259   &       13.492   &        3.849   &        0.278   &        0.100   &        1.351   &        0.246   &           5095  \\
%     7188313   &       12.916   &        4.273   &        0.153   &        0.100   &        1.295   &        0.240   &           5988  \\
%     7188323   &       12.515   &        3.136   &        0.173   &        0.100   &        2.484   &        0.383   &           4984  \\
%     7188491   &       12.868   &        4.000   &        0.100   &        0.100   &        1.231   &        0.030   &           6015  \\
%     7188504   &       10.038   &        2.542   &        0.100   &        0.100   &        0.622   &        0.047   &           4793  \\
%     7188533   &       12.245   &        4.259   &        0.100   &        0.100   &        2.128   &        0.401   &           6397  \\
%     7188607   &       13.365   &        3.878   &        0.250   &        0.100   &        5.693   &        0.022   &           5750  \\
%     7188662   &       12.215   &        2.997   &        0.113   &        0.100   &        0.167   &        0.026   &           4955  \\
%     7188690   &       12.581   &        2.883   &        0.186   &        0.100   &        2.031   &        0.388   &           4903  \\
%     7188873   &       12.989   &        4.307   &        0.100   &        0.100   &        0.969   &        0.029   &           6173  \\
%     7188950   &       12.984   &        2.616   &        0.267   &        0.100   &        0.175   &        0.016   &           4744  \\
%     7189219   &       12.889   &        4.048   &        0.100   &        0.100   &        0.380   &        0.013   &           6025  \\
%     7189418   &       12.753   &        2.884   &        0.221   &        0.100   &        0.586   &        0.152   &           4805  \\
%     7189610   &       10.466   &        2.642   &        0.100   &        0.100   &        2.187   &        0.375   &           4855  \\
%     7189624   &       11.347   &        4.245   &        0.100   &        0.100   &        2.200   &        0.403   &           5648  \\
%     7189887   &       12.908   &        2.614   &        0.252   &        0.100   &        2.296   &        0.037   &           4757  \\
%     7190047   &       11.473   &        2.505   &        0.100   &        0.100   &        0.734   &        0.153   &           4789  \\
%     7190107   &       12.368   &        3.979   &        0.100   &        0.100   &        0.332   &        0.077   &           5931  \\
%     7190231   &       12.807   &        2.504   &        0.231   &        0.100   &        1.653   &        0.325   &           4783  \\
%     7190278   &       12.840   &        4.313   &        0.100   &        0.100   &        2.070   &        0.380   &           6296  \\
%     7190400   &       12.548   &        3.403   &        0.180   &        0.100   &        0.781   &        0.053   &           4743  \\
%     7190443   &       11.971   &        4.470   &        0.100   &        0.100   &        0.300   &        0.019   &           6446  \\
%     7190468   &       13.306   &        3.929   &        0.100   &        0.100   &        1.230   &        0.076   &           7092  \\
%     7190470   &       12.993   &        4.096   &        0.169   &        0.100   &        3.095   &        0.111   &           5835  \\
%     7190534   &       13.068   &        4.227   &        0.185   &        0.100   &        0.397   &        0.029   &           5465  \\
%     7190539   &       11.812   &        4.375   &        0.100   &        0.100   &        0.746   &        0.042   &           6423  \\
%     7190625   &       13.238   &        3.904   &        0.222   &        0.100   &        0.999   &        0.207   &           5967  \\
%     7190793   &       12.525   &        3.660   &        0.100   &        0.100   &        1.437   &        0.253   &           6459  \\
%     7190814   &       12.695   &        4.500   &        0.109   &        0.100   &        2.209   &        0.340   &           5869  \\
%     7190849   &       13.149   &        4.102   &        0.100   &        0.100   &        2.348   &        0.014   &           6678  \\
%     7190942   &       13.181   &        3.351   &        0.310   &        0.100   &        0.151   &        0.019   &           4886  \\
%     7191013   &       12.159   &        4.350   &        0.100   &        0.100   &        1.899   &        0.390   &           6321  \\
%     7191336   &       13.320   &        3.694   &        0.240   &        0.100   &        0.132   &        0.009   &           5460  \\
%     7191496   &       11.821   &        3.468   &        0.100   &        0.100   &        0.273   &        0.070   &           5084  \\
%     7191536   &       12.980   &        4.056   &        0.100   &        0.100   &        0.242   &        0.031   &           6243  \\
%     7191873   &        9.953   &        3.767   &        0.100   &        0.100   &        1.098   &        0.033   &           6788  \\
%     7191945   &       11.330   &        3.027   &        0.100   &        0.100   &        0.962   &        0.031   &           5093  \\
%     7191973   &       12.954   &        4.115   &        0.100   &        0.100   &        0.804   &        0.048   &           6735  \\
%     7192037   &       13.488   &        3.877   &        0.127   &        0.100   &        2.467   &        0.026   &           6289  \\
%     7192092   &       11.473   &        4.350   &        0.100   &        0.100   &        2.992   &        0.249   &           6798  \\
%     7192455   &       13.149   &        4.224   &        0.203   &        0.100   &        1.668   &        0.324   &           5606  \\
%     7192461   &       13.291   &        4.064   &        0.100   &        0.100   &        0.199   &        0.016   &           6315  \\
%     7192527   &       11.849   &        4.220   &        0.100   &        0.100   &        0.676   &        0.010   &           6295  \\
%     7198512   &       12.688   &        3.427   &        0.100   &        0.100   &        0.466   &        0.120   &           6675  \\
%     7198817   &       12.274   &        3.949   &        0.100   &        0.100   &        1.901   &        0.370   &           6505  \\
%     7198906   &       12.615   &        2.748   &        0.100   &        0.100   &        0.166   &        0.036   &           5982  \\
%     7199225   &       11.676   &        3.375   &        0.100   &        0.100   &        1.025   &        0.017   &           5067  \\
%     7199272   &       13.335   &        2.594   &        0.244   &        0.100   &        1.074   &        0.211   &           5068  \\
%     7199351   &       13.270   &        4.215   &        0.100   &        0.100   &        0.467   &        0.056   &           6241  \\
%     7199373   &       13.163   &        3.271   &        0.206   &        0.100   &        1.042   &        0.206   &           5229  \\
%     7199624   &       13.040   &        2.518   &        0.279   &        0.100   &        0.347   &        0.014   &           4940  \\
%     7199884   &       13.038   &        4.176   &        0.100   &        0.100   &        3.236   &        0.064   &           6425  \\
%     7199917   &       12.782   &        3.878   &        0.126   &        0.100   &        0.160   &        0.044   &           5562  \\
%     7199989   &       12.361   &        3.944   &        0.100   &        0.100   &        1.566   &        0.304   &           7035  \\
%     7200117   &       10.433   &        2.802   &        0.100   &        0.100   &        0.950   &        0.176   &           4880  \\
%     7200133   &       11.675   &        2.698   &        0.100   &        0.100   &        1.231   &        0.055   &           5028  \\
%     7200510   &       13.307   &        4.322   &        0.100   &        0.100   &        0.973   &        0.056   &           6201  \\
%     7200574   &       11.458   &        2.549   &        0.100   &        0.100   &        0.597   &        0.139   &           4972  \\
%     7200910   &       13.223   &        4.205   &        0.100   &        0.100   &        1.124   &        0.216   &           6075  \\
%     7200975   &       13.484   &        2.536   &        0.276   &        0.100   &        2.793   &        0.282   &           5007  \\
%     7201048   &       13.059   &        4.004   &        0.100   &        0.100   &        2.394   &        0.342   &           6047  \\
%     7201285   &       12.006   &        4.059   &        0.100   &        0.100   &        1.921   &        0.386   &           6032  \\
%     7201292   &       13.458   &        4.379   &        0.121   &        0.100   &        2.491   &        0.379   &           6156  \\
%     7201600   &       13.020   &        3.459   &        0.174   &        0.100   &        0.949   &        0.192   &           5013  \\
%     7201728   &       12.090   &        4.374   &        0.100   &        0.100   &        0.417   &        0.045   &           6297  \\
%     7201740   &       12.272   &        4.497   &        0.100   &        0.100   &        0.185   &        0.039   &           5700  \\
%     7201741   &       12.883   &        3.873   &        0.100   &        0.100   &        2.357   &        0.379   &           6137  \\
%     7202417   &       12.340   &        3.139   &        0.100   &        0.100   &        5.082   &        0.035   &           5190  \\
%     7202556   &       11.514   &        4.404   &        0.100   &        0.100   &        2.749   &        0.389   &           6614  \\
%     7202592   &       11.800   &        3.638   &        0.100   &        0.100   &        2.384   &        0.267   &           6937  \\
%     7202611   &       13.226   &        4.233   &        0.100   &        0.100   &        0.892   &        0.166   &           6462  \\
%     7202701   &       12.346   &        2.798   &        0.100   &        0.100   &        1.764   &        0.344   &           5106  \\
%     7202709   &       12.596   &        3.682   &        0.100   &        0.100   &        0.686   &        0.031   &           6472  \\
%     7202882   &       11.720   &        4.015   &        0.100   &        0.100   &        1.007   &        0.224   &           6260  \\
%     7203018   &       13.446   &        4.116   &        0.118   &        0.100   &        1.719   &        0.355   &           6292  \\
%     7203044   &       13.117   &        3.819   &        0.196   &        0.100   &        2.262   &        0.380   &           5979  \\
%     7203099   &       13.320   &        3.389   &        0.100   &        0.100   &        2.975   &        0.310   &           6784  \\
%     7203632   &       13.368   &        4.210   &        0.125   &        0.125   &        0.967   &        0.189   &           6028  \\
%     7203663   &       12.050   &        2.612   &        0.100   &        0.100   &        2.733   &        0.361   &           5039  \\
%     7203835   &       11.851   &        4.439   &        0.100   &        0.100   &        1.160   &        0.238   &           6040  \\
%     7204026   &       12.428   &        2.808   &        0.156   &        0.100   &        0.456   &        0.114   &           4817  \\
%     7204065   &       12.509   &        4.343   &        0.100   &        0.100   &        0.399   &        0.099   &           6210  \\
%     7204104   &       12.253   &        4.155   &        0.100   &        0.100   &        2.082   &        0.358   &           5626  \\
%     7204303   &       12.751   &        4.016   &        0.100   &        0.100   &        1.212   &        0.085   &           6129  \\
%     7204576   &       13.107   &        3.920   &        0.100   &        0.100   &        0.275   &        0.045   &           6161  \\
%     7204652   &       12.314   &        2.956   &        0.100   &        0.100   &        0.826   &        0.046   &           5062  \\
%     7204851   &       12.149   &        2.530   &        0.100   &        0.100   &        0.283   &        0.075   &           4851  \\
%     7205057   &       12.877   &        4.129   &        0.100   &        0.100   &        2.410   &        0.322   &           6369  \\
%     7205067   &       10.721   &        3.168   &        0.100   &        0.100   &        0.983   &        0.061   &           5136  \\
%     7205313   &       12.197   &        2.606   &        0.100   &        0.100   &        1.450   &        0.264   &           5195  \\
%     7205315   &       11.110   &        4.081   &        0.100   &        0.100   &        1.193   &        0.261   &           6223  \\
%     7205369   &       12.911   &        4.148   &        0.100   &        0.100   &        2.355   &        0.398   &           6505  \\
%     7205397   &       12.041   &        2.692   &        0.100   &        0.100   &        0.359   &        0.044   &           4912  \\
%     7205499   &       13.492   &        3.617   &        0.128   &        0.100   &        0.188   &        0.045   &           6823  \\
%     7205832   &       13.152   &        3.750   &        0.303   &        0.100   &        0.199   &        0.033   &           4741  \\
%     7205892   &       13.217   &        4.499   &        0.100   &        0.100   &        3.616   &        0.030   &           6039  \\
%     7205905   &       11.744   &        2.501   &        0.100   &        0.100   &        0.548   &        0.119   &           4934  \\
%     7205998   &       13.227   &        3.856   &        0.220   &        0.100   &        0.600   &        0.027   &           5845  \\
%     7206060   &       13.044   &        4.170   &        0.180   &        0.100   &        0.184   &        0.028   &           5215  \\
%     7206130   &       12.573   &        4.101   &        0.100   &        0.100   &        2.687   &        0.336   &           6251  \\
%     7206134   &       12.883   &        4.020   &        0.100   &        0.100   &        0.630   &        0.164   &           6075  \\
%     7206323   &       13.375   &        2.851   &        0.352   &        0.100   &        0.590   &        0.142   &           4816  \\
%     7206350   &       13.385   &        4.141   &        0.105   &        0.100   &        1.667   &        0.340   &           6241  \\
%     7206531   &       11.843   &        2.763   &        0.100   &        0.100   &        6.606   &        0.097   &           5038  \\
%     7206593   &       13.156   &        4.063   &        0.100   &        0.100   &        0.232   &        0.032   &           6447  \\
%     7206837   &        9.769   &        4.174   &        0.100   &        0.100   &        0.271   &        0.065   &           6304  \\
%     7206899   &       13.357   &        3.921   &        0.249   &        0.100   &        1.795   &        0.325   &           5278  \\
%     7207089   &       12.026   &        4.379   &        0.100   &        0.100   &        1.357   &        0.043   &           5676  \\
%     7207127   &       13.434   &        3.162   &        0.365   &        0.100   &        1.727   &        0.342   &           4988  \\
%     7207251   &       10.122   &        2.815   &        0.100   &        0.100   &        1.197   &        0.241   &           4952  \\
%     7207371   &       13.045   &        2.555   &        0.280   &        0.100   &        0.465   &        0.117   &           4952  \\
%     7207492   &       13.378   &        3.513   &        0.253   &        0.100   &        2.001   &        0.392   &           5274  \\
%     7207645   &       13.489   &        3.744   &        0.278   &        0.100   &        0.898   &        0.179   &           5519  \\
%     7208111   &       12.600   &        3.958   &        0.100   &        0.100   &        0.410   &        0.098   &           6334  \\
%     7210934   &       11.817   &        3.193   &        0.100   &        0.100   &        2.705   &        0.354   &           5029  \\
%     7210948   &       12.448   &        2.923   &        0.100   &        0.100   &        2.418   &        0.020   &           6790  \\
%     7210982   &       12.296   &        4.451   &        0.100   &        0.100   &        0.341   &        0.014   &           5476  \\
%     7211156   &       13.097   &        3.514   &        0.191   &        0.100   &        1.592   &        0.310   &           5173  \\
%     7211215   &       11.097   &        3.294   &        0.100   &        0.100   &        6.758   &        0.118   &           6194  \\
%     7211380   &       12.669   &        4.195   &        0.100   &        0.100   &        0.908   &        0.200   &           6266  \\
%     7211594   &       12.106   &        4.350   &        0.100   &        0.100   &        1.051   &        0.208   &           6753  \\
%     7211628   &       12.863   &        4.432   &        0.143   &        0.100   &        1.233   &        0.260   &           5514  \\
%     7211766   &       13.140   &        2.538   &        0.201   &        0.100   &        3.638   &        0.021   &           5089  \\
%     7211802   &       11.787   &        3.101   &        0.100   &        0.100   &        0.153   &        0.014   &           4944  \\
%     7211837   &       12.862   &        4.496   &        0.100   &        0.100   &        3.070   &        0.414   &           6071  \\
%     7211991   &       12.245   &        3.544   &        0.100   &        0.100   &        0.519   &        0.062   &           6784  \\
%     7212057   &       12.067   &        2.809   &        0.100   &        0.100   &        0.923   &        0.212   &           4895  \\
%     7212114   &       12.609   &        2.767   &        0.192   &        0.100   &        3.316   &        0.165   &           4795  \\
%     7212148   &       13.450   &        2.606   &        0.369   &        0.100   &        0.560   &        0.023   &           4854  \\
%     7212183   &       12.894   &        4.156   &        0.100   &        0.100   &        2.421   &        0.278   &           6692  \\
%     7212816   &       13.015   &        3.577   &        0.173   &        0.100   &        0.318   &        0.017   &           5096  \\
%     7212904   &       12.851   &        2.512   &        0.240   &        0.100   &        1.236   &        0.236   &           4729  \\
%     7213267   &       12.382   &        3.980   &        0.100   &        0.100   &        0.151   &        0.038   &           5963  \\
%     7213509   &       12.519   &        2.652   &        0.174   &        0.100   &        1.252   &        0.266   &           4932  \\
%     7214228   &       12.901   &        4.374   &        0.100   &        0.100   &        2.635   &        0.018   &           6032  \\
%     7214916   &       12.336   &        3.103   &        0.137   &        0.100   &        1.340   &        0.255   &           4868  \\
%     7215396   &        9.548   &        2.966   &        0.100   &        0.100   &        2.102   &        0.021   &           4685  \\
%     7215409   &       12.355   &        3.278   &        0.141   &        0.100   &        2.083   &        0.017   &           4716  \\
%     7215607   &       10.485   &        3.214   &        0.100   &        0.100   &        2.545   &        0.301   &           6790  \\
%     7215896   &       13.172   &        4.290   &        0.100   &        0.100   &        1.300   &        0.049   &           6031  \\
%     7215936   &       11.135   &        4.534   &        0.100   &        0.100   &        0.762   &        0.092   &           6237  \\
%     7215938   &       12.964   &        3.014   &        0.263   &        0.100   &        0.852   &        0.031   &           4852  \\
%     7215954   &       12.845   &        3.476   &        0.139   &        0.100   &        1.654   &        0.334   &           5066  \\
%     7216003   &       12.203   &        3.839   &        0.100   &        0.100   &        0.688   &        0.175   &           6616  \\
%     7216265   &       13.263   &        4.065   &        0.228   &        0.100   &        1.798   &        0.327   &           5865  \\
%     7216313   &       12.007   &        3.608   &        0.100   &        0.100   &        9.995   &        0.025   &           6341  \\
%     7216511   &       12.492   &        4.487   &        0.100   &        0.100   &        0.668   &        0.051   &           5325  \\
%     7216616   &       12.955   &        4.127   &        0.100   &        0.100   &        0.237   &        0.036   &           6350  \\
%     7216690   &       13.014   &        3.802   &        0.100   &        0.100   &        1.539   &        0.313   &           6230  \\
%     7216846   &       11.280   &        3.656   &        0.100   &        0.100   &        3.637   &        0.050   &           5124  \\
%     7216984   &       13.374   &        4.256   &        0.111   &        0.111   &        0.843   &        0.029   &           6078  \\
%     7217008   &       11.377   &        4.462   &        0.100   &        0.100   &        0.200   &        0.053   &           6143  \\
%     7217082   &       12.020   &        3.683   &        0.100   &        0.100   &        3.855   &        0.028   &           6185  \\
%     7217387   &       12.993   &        4.071   &        0.100   &        0.100   &        0.194   &        0.009   &           6796  \\
%     7217481   &       12.562   &        4.350   &        0.100   &        0.100   &        1.651   &        0.329   &           6431  \\
%     7217486   &        9.671   &        3.266   &        0.100   &        0.100   &        1.067   &        0.061   &           4992  \\
%     7217531   &       12.736   &        4.032   &        0.100   &        0.100   &        0.573   &        0.124   &           6071  \\
%     7217665   &       12.793   &        3.229   &        0.229   &        0.100   &        1.503   &        0.302   &           4955  \\
%     7217894   &       13.103   &        3.838   &        0.193   &        0.100   &        0.936   &        0.064   &           5800  \\
%     7217965   &       12.995   &        4.489   &        0.169   &        0.100   &        0.264   &        0.065   &           5679  \\
%     7217972   &       13.253   &        4.299   &        0.100   &        0.100   &        0.721   &        0.182   &           6197  \\
%     7218267   &       13.204   &        4.229   &        0.215   &        0.100   &        0.707   &        0.178   &           5899  \\
%     7218737   &       13.266   &        2.761   &        0.329   &        0.100   &        1.275   &        0.241   &           4992  \\
%     7218915   &       13.259   &        3.061   &        0.327   &        0.100   &        0.599   &        0.013   &           4935  \\
%     7219026   &       13.029   &        3.452   &        0.176   &        0.100   &        0.767   &        0.080   &           5010  \\
%     7219964   &       13.091   &        4.227   &        0.100   &        0.100   &        0.779   &        0.017   &           6363  \\
%     7220010   &       13.463   &        4.258   &        0.122   &        0.100   &        1.053   &        0.203   &           7022  \\
%     7220356   &       11.536   &        3.421   &        0.100   &        0.100   &        2.403   &        0.367   &           6597  \\
%     7220436   &       13.368   &        4.286   &        0.251   &        0.100   &        2.077   &        0.403   &           5831  \\
%     7220649   &       10.458   &        4.060   &        0.100   &        0.100   &        0.142   &        0.012   &           6269  \\
%     7220660   &       13.377   &        3.408   &        0.253   &        0.100   &        2.477   &        0.056   &           5021  \\
%     7220773   &       13.130   &        3.934   &        0.199   &        0.100   &        0.981   &        0.236   &           5364  \\
%     7220948   &       12.894   &        3.768   &        0.149   &        0.100   &        1.500   &        0.296   &           5364  \\
%     7221021   &       12.709   &        4.500   &        0.100   &        0.100   &        0.435   &        0.015   &           6072  \\
%     7221259   &       13.215   &        3.235   &        0.100   &        0.100   &        1.101   &        0.256   &           6689  \\
%     7221584   &       12.193   &        3.667   &        0.100   &        0.100   &        0.860   &        0.053   &           6564  \\
%     7221608   &        9.825   &        2.841   &        0.100   &        0.100   &        2.707   &        0.417   &           4754  \\
%     7222335   &       13.009   &        4.188   &        0.100   &        0.100   &        0.852   &        0.071   &           6284  \\
%     7222362   &       12.086   &        3.901   &        0.100   &        0.100   &        0.213   &        0.031   &           6240  \\
%     7254760   &       12.037   &        3.876   &        0.100   &        0.100   &        2.429   &        0.361   &           6597  \\
%     7254864   &       12.846   &        3.629   &        0.100   &        0.100   &        0.251   &        0.040   &           6260  \\
%     7255053   &       12.831   &        3.756   &        0.100   &        0.100   &        0.295   &        0.069   &           6290  \\
%     7255313   &       12.294   &        2.815   &        0.129   &        0.100   &        0.099   &        0.009   &           4902  \\
%     7255378   &       13.186   &        3.328   &        0.100   &        0.100   &        0.182   &        0.040   &           6258  \\
%     7255651   &       12.702   &        3.174   &        0.110   &        0.100   &        2.328   &        0.368   &           5058  \\
%     7255674   &       12.547   &        2.774   &        0.179   &        0.100   &        1.952   &        0.366   &           4848  \\
%     7255833   &       12.496   &        3.853   &        0.100   &        0.100   &        0.212   &        0.047   &           5893  \\
%     7255919   &       11.712   &        3.772   &        0.100   &        0.100   &        1.723   &        0.331   &           5426  \\
%     7256461   &       12.642   &        2.538   &        0.198   &        0.100   &        1.214   &        0.031   &           4989  \\
%     7256960   &       12.981   &        3.792   &        0.100   &        0.100   &        0.345   &        0.018   &           6616  \\
%     7257035   &       11.324   &        4.268   &        0.100   &        0.100   &        0.719   &        0.175   &           6474  \\
%     7257175   &       13.410   &        2.842   &        0.260   &        0.100   &        2.409   &        0.389   &           5226  \\
%     7257193   &       12.848   &        3.692   &        0.240   &        0.100   &        2.281   &        0.360   &           4861  \\
%     7257241   &       13.187   &        2.890   &        0.211   &        0.100   &        2.435   &        0.358   &           5017  \\
%     7257263   &       12.829   &        3.774   &        0.100   &        0.100   &        0.858   &        0.115   &           6014  \\
%     7257814   &       12.867   &        2.635   &        0.243   &        0.100   &        0.066   &        0.021   &           4913  \\
%     7258268   &       12.932   &        2.653   &        0.156   &        0.100   &        0.734   &        0.057   &           5177  \\
%     7258729   &       11.889   &        4.111   &        0.100   &        0.100   &        1.336   &        0.258   &           6406  \\
%     7258771   &       11.990   &        2.953   &        0.100   &        0.100   &        0.341   &        0.091   &           4924  \\
%     7259125   &       13.352   &        3.903   &        0.347   &        0.100   &        0.701   &        0.170   &           4999  \\
%     7259237   &       11.155   &        3.063   &        0.100   &        0.100   &        0.375   &        0.039   &           4884  \\
%     7259627   &       11.710   &        4.106   &        0.100   &        0.100   &        0.057   &        0.018   &           6447  \\
%     7260306   &       12.256   &        2.604   &        0.121   &        0.100   &        2.995   &        0.337   &           4734  \\
%     7260388   &       12.720   &        3.680   &        0.114   &        0.100   &        0.387   &        0.099   &           5778  \\
%     7262612   &       11.327   &        4.486   &        0.100   &        0.100   &        1.872   &        0.373   &           6274  \\
%     7262873   &       13.467   &        3.916   &        0.123   &        0.100   &        2.522   &        0.394   &           6024  \\
%     7264595   &       11.263   &        3.772   &        0.100   &        0.100   &        0.168   &        0.040   &           5778  \\
%     7264685   &       13.033   &        4.364   &        0.177   &        0.100   &        3.608   &        0.085   &           5346  \\
%     7264736   &       12.279   &        2.746   &        0.126   &        0.100   &        1.660   &        0.320   &           4858  \\
%     7264852   &       13.248   &        3.250   &        0.225   &        0.100   &        1.859   &        0.364   &           5143  \\
%     7265013   &       10.408   &        4.412   &        0.100   &        0.100   &        1.956   &        0.360   &           5453  \\
%     7265026   &       12.318   &        3.293   &        0.100   &        0.100   &        2.085   &        0.379   &           5176  \\
%     7265067   &       12.235   &        2.704   &        0.117   &        0.100   &        7.337   &        0.013   &           4924  \\
%     7265075   &       12.140   &        2.543   &        0.100   &        0.100   &        2.971   &        0.270   &           4945  \\
%     7265105   &       13.172   &        4.128   &        0.100   &        0.100   &        2.510   &        0.378   &           6372  \\
%     7265189   &       12.021   &        3.068   &        0.100   &        0.100   &        2.152   &        0.391   &           5107  \\
%     7265400   &       12.920   &        4.500   &        0.154   &        0.100   &        0.351   &        0.014   &           5734  \\
%     7265497   &       12.953   &        3.358   &        0.261   &        0.100   &        1.170   &        0.262   &           4993  \\
%     7265537   &       13.196   &        4.591   &        0.213   &        0.100   &        0.308   &        0.036   &           5015  \\
%     7265649   &       12.505   &        3.563   &        0.171   &        0.100   &        3.953   &        0.039   &           4832  \\
%     7265676   &       13.366   &        4.078   &        0.251   &        0.100   &        1.960   &        0.387   &           5611  \\
%     7265771   &       13.244   &        3.029   &        0.224   &        0.100   &        2.404   &        0.408   &           5102  \\
%     7265780   &       13.190   &        4.332   &        0.100   &        0.100   &        2.245   &        0.375   &           6260  \\
%     7265993   &       12.729   &        3.238   &        0.116   &        0.100   &        2.082   &        0.358   &           5260  \\
%     7266083   &       12.865   &        4.029   &        0.100   &        0.100   &        0.735   &        0.179   &           7079  \\
%     7266176   &       11.783   &        3.332   &        0.100   &        0.100   &        1.797   &        0.344   &           5199  \\
%     7266262   &       12.709   &        2.581   &        0.112   &        0.100   &        1.226   &        0.251   &           5014  \\
%     7266484   &        9.604   &        4.006   &        0.100   &        0.100   &        0.551   &        0.143   &           6534  \\
%     7266738   &       12.559   &        2.612   &        0.100   &        0.100   &        0.356   &        0.056   &           5023  \\
%     7266805   &       13.068   &        4.494   &        0.185   &        0.100   &        5.871   &        0.053   &           5687  \\
%     7267046   &       12.377   &        4.256   &        0.100   &        0.100   &        0.150   &        0.029   &           6507  \\
%     7267370   &       12.324   &        2.663   &        0.100   &        0.100   &        1.500   &        0.302   &           5148  \\
%     7267385   &       11.840   &        4.445   &        0.100   &        0.100   &        0.649   &        0.041   &           6573  \\
%     7267569   &       13.153   &        3.803   &        0.204   &        0.100   &        0.253   &        0.031   &           5705  \\
%     7267593   &       12.422   &        2.591   &        0.154   &        0.100   &        0.192   &        0.027   &           4861  \\
%     7267910   &       12.940   &        4.272   &        0.158   &        0.100   &        4.849   &        0.035   &           5480  \\
%     7267949   &       13.459   &        3.921   &        0.271   &        0.193   &        1.001   &        0.044   &           5629  \\
%     7268324   &       13.286   &        4.256   &        0.100   &        0.100   &        2.361   &        0.400   &           6295  \\
%     7268364   &       12.118   &        4.097   &        0.100   &        0.100   &        0.256   &        0.067   &           6620  \\
%     7268506   &       12.599   &        4.161   &        0.100   &        0.100   &        0.201   &        0.049   &           6251  \\
%     7268600   &       12.608   &        4.253   &        0.100   &        0.100   &        1.626   &        0.321   &           6362  \\
%     7268752   &       13.089   &        4.121   &        0.100   &        0.100   &        0.491   &        0.043   &           6183  \\
%     7268793   &       11.991   &        4.043   &        0.100   &        0.100   &        1.140   &        0.023   &           5937  \\
%     7268997   &       13.478   &        4.168   &        0.275   &        0.100   &        2.223   &        0.361   &           5359  \\
%     7269400   &       12.608   &        2.826   &        0.192   &        0.100   &        3.639   &        0.067   &           4946  \\
%     7269477   &       12.905   &        3.975   &        0.151   &        0.100   &        0.190   &        0.043   &           5959  \\
%     7269710   &       12.823   &        2.621   &        0.235   &        0.100   &        5.529   &        0.018   &           4555  \\
%     7270229   &       13.049   &        3.769   &        0.100   &        0.100   &        0.643   &        0.081   &           7055  \\
%     7270343   &       13.142   &        4.201   &        0.201   &        0.100   &        2.250   &        0.376   &           5653  \\
%     7270355   &       13.029   &        2.564   &        0.276   &        0.100   &        0.132   &        0.029   &           4867  \\
%     7270385   &       12.763   &        3.023   &        0.123   &        0.100   &        0.347   &        0.091   &           5053  \\
%     7270548   &       13.406   &        3.987   &        0.109   &        0.100   &        0.831   &        0.198   &           6343  \\
%     7270630   &       13.491   &        4.204   &        0.137   &        0.137   &        3.040   &        0.108   &           6532  \\
%     7270711   &       12.788   &        4.229   &        0.100   &        0.100   &        2.443   &        0.282   &           6185  \\
%     7270736   &       13.492   &        3.504   &        0.278   &        0.100   &        1.878   &        0.388   &           5154  \\
%     7270921   &       13.109   &        2.534   &        0.294   &        0.100   &        1.943   &        0.341   &           4775  \\
%     7270945   &       13.252   &        3.996   &        0.225   &        0.100   &        2.971   &        0.019   &           5993  \\
%     7271041   &       12.688   &        4.118   &        0.108   &        0.100   &        1.415   &        0.067   &           5651  \\
%     7271556   &       11.432   &        4.071   &        0.100   &        0.100   &        0.496   &        0.123   &           6020  \\
%     7271652   &       12.650   &        3.872   &        0.100   &        0.100   &        0.881   &        0.047   &           5759  \\
%     7271705   &       13.267   &        2.898   &        0.229   &        0.100   &        0.187   &        0.044   &           5089  \\
%     7271840   &       12.428   &        3.301   &        0.100   &        0.100   &        1.021   &        0.008   &           5110  \\
%     7272020   &       12.722   &        2.735   &        0.114   &        0.100   &        3.693   &        0.055   &           5142  \\
%     7272293   &       13.468   &        4.107   &        0.123   &        0.100   &        1.129   &        0.229   &           6344  \\
%     7272298   &       13.269   &        3.391   &        0.229   &        0.100   &        1.866   &        0.360   &           5148  \\
%     7272332   &       13.258   &        2.681   &        0.327   &        0.100   &        1.612   &        0.290   &           4774  \\
%     7272346   &       13.150   &        4.123   &        0.203   &        0.100   &        4.206   &        0.054   &           5555  \\
%     7272363   &       13.128   &        3.334   &        0.198   &        0.100   &        8.688   &        0.099   &           5301  \\
%     7272423   &       12.503   &        4.080   &        0.100   &        0.100   &        4.423   &        0.015   &           6449  \\
%     7272437   &       11.364   &        4.055   &        0.100   &        0.100   &        1.326   &        0.029   &           6175  \\
%     7272454   &       13.163   &        3.437   &        0.206   &        0.100   &        0.083   &        0.023   &           5257  \\
%     7272462   &       13.011   &        3.797   &        0.172   &        0.100   &        0.122   &        0.016   &           5952  \\
%     7272499   &       12.704   &        4.094   &        0.100   &        0.100   &        0.898   &        0.215   &           6312  \\
%     7273176   &       11.884   &        2.655   &        0.100   &        0.100   &        1.906   &        0.208   &           5181  \\
%     7273199   &       12.832   &        3.349   &        0.236   &        0.100   &        3.646   &        0.088   &           4917  \\
%     7273208   &       12.350   &        4.587   &        0.100   &        0.100   &        1.259   &        0.066   &           5065  \\
%     7273223   &       12.712   &        3.819   &        0.100   &        0.100   &        1.627   &        0.333   &           6459  \\
%     7273426   &       11.388   &        2.534   &        0.100   &        0.100   &        3.312   &        0.054   &           4792  \\
%     7273859   &       13.400   &        4.202   &        0.258   &        0.122   &        0.451   &        0.034   &           5845  \\
%     7274081   &       10.875   &        4.309   &        0.100   &        0.100   &        1.649   &        0.318   &           6443  \\
%     7274136   &       11.983   &        4.197   &        0.100   &        0.100   &        0.267   &        0.046   &           6324  \\
%     7276800   &       12.727   &        3.544   &        0.100   &        0.100   &        0.217   &        0.039   &           7048  \\
%     7277180   &       13.170   &        4.171   &        0.100   &        0.100   &        0.753   &        0.044   &           6501  \\
%     7277265   &       11.083   &        2.971   &        0.100   &        0.100   &        1.980   &        0.358   &           5040  \\
%     7280944   &       12.733   &        4.046   &        0.100   &        0.100   &        8.405   &        0.052   &           6988  \\
%     7281979   &       13.098   &        3.868   &        0.192   &        0.100   &        0.438   &        0.059   &           5887  \\
%     7282068   &       13.397   &        3.308   &        0.257   &        0.100   &        1.217   &        0.221   &           5023  \\
%     7282162   &       11.857   &        4.354   &        0.100   &        0.100   &        1.218   &        0.277   &           6462  \\
%     7282209   &       11.289   &        4.143   &        0.100   &        0.100   &        4.620   &         -NaN   &           6834  \\
%     7282550   &       12.067   &        2.524   &        0.100   &        0.100   &        2.271   &        0.363   &           4993  \\
%     7282791   &       12.881   &        3.969   &        0.100   &        0.100   &        1.752   &        0.082   &           6466  \\
%     7282890   &        9.066   &        3.847   &        0.100   &        0.100   &        0.659   &        0.117   &           6384  \\
%     7282935   &       13.011   &        3.903   &        0.100   &        0.100   &        0.987   &        0.188   &           6231  \\
%     7282956   &       12.747   &        4.452   &        0.119   &        0.100   &        2.263   &        0.386   &           5427  \\
%     7283374   &       12.770   &        4.051   &        0.100   &        0.100   &        0.262   &        0.047   &           6188  \\
%     7283405   &       11.064   &        3.116   &        0.100   &        0.100   &        1.784   &        0.352   &           4928  \\
%     7283507   &       13.392   &        3.792   &        0.106   &        0.100   &        0.730   &        0.026   &           6694  \\
%     7283561   &       12.722   &        4.416   &        0.100   &        0.100   &        1.786   &        0.352   &           6079  \\
%     7283578   &       13.324   &        2.978   &        0.241   &        0.100   &        0.419   &        0.105   &           5048  \\
%     7284181   &       12.914   &        3.504   &        0.153   &        0.100   &        4.677   &        0.091   &           5221  \\
%     7284486   &       12.628   &        3.727   &        0.100   &        0.100   &        1.989   &        0.359   &           5679  \\
%     7284490   &       12.720   &        3.755   &        0.114   &        0.100   &        2.553   &        0.406   &           5382  \\
%     7284546   &       13.402   &        2.638   &        0.358   &        0.100   &        2.345   &        0.073   &           4788  \\
%     7284881   &       12.941   &        3.727   &        0.100   &        0.100   &        0.437   &        0.027   &           6064  \\
%     7284968   &       11.791   &        2.560   &        0.100   &        0.100   &        0.517   &        0.037   &           4972  \\
%     7285117   &       12.667   &        2.794   &        0.203   &        0.148   &        2.085   &        0.371   &           4993  \\
%     7285374   &       12.745   &        2.755   &        0.119   &        0.100   &        0.269   &        0.015   &           5007  \\
%     7285830   &       13.072   &        2.652   &        0.186   &        0.100   &        2.050   &        0.403   &           5026  \\
%     7285973   &       11.926   &        4.513   &        0.100   &        0.100   &        0.508   &        0.035   &           5167  \\
%     7286009   &       13.335   &        3.957   &        0.100   &        0.100   &        1.826   &        0.347   &           6292  \\
%     7286116   &       13.222   &        4.150   &        0.100   &        0.100   &        1.349   &        0.285   &           6192  \\
%     7286276   &       13.250   &        4.033   &        0.100   &        0.100   &        3.062   &        0.083   &           6872  \\
%     7286741   &       11.099   &        2.809   &        0.100   &        0.100   &        0.741   &        0.033   &           4916  \\
%     7286856   &        7.851   &        3.218   &        0.100   &        0.100   &        3.669   &        0.163   &           5059  \\
%     7286880   &       13.140   &        4.197   &        0.100   &        0.100   &        3.377   &        0.066   &           6631  \\
%     7286958   &       13.032   &        4.350   &        0.100   &        0.100   &        1.050   &        0.130   &           6543  \\
%     7287162   &       11.823   &        3.938   &        0.100   &        0.100   &        2.284   &        0.366   &           6606  \\
%     7287368   &       12.960   &        2.629   &        0.262   &        0.100   &        1.447   &        0.289   &           4920  \\
%     7287493   &       11.060   &        3.172   &        0.100   &        0.100   &        0.871   &        0.046   &           5152  \\
%     7287592   &       12.075   &        4.044   &        0.100   &        0.100   &        0.348   &        0.076   &           6617  \\
%     7287642   &       13.286   &        4.104   &        0.100   &        0.100   &        0.331   &        0.068   &           6224  \\
%     7287713   &       13.077   &        3.206   &        0.187   &        0.100   &        0.778   &        0.063   &           5110  \\
%     7287825   &       13.169   &        3.919   &        0.100   &        0.100   &        1.154   &        0.206   &           6025  \\
%     7288241   &       13.025   &        2.796   &        0.275   &        0.100   &        0.828   &        0.015   &           4954  \\
%     7288529   &       11.948   &        2.595   &        0.100   &        0.100   &        0.344   &        0.019   &           4909  \\
%     7289007   &       12.983   &        4.530   &        0.167   &        0.100   &        0.973   &        0.035   &           5055  \\
%     7289277   &       11.808   &        2.607   &        0.100   &        0.100   &        0.672   &        0.052   &           5023  \\
%     7289316   &       13.279   &        3.602   &        0.231   &        0.100   &        0.928   &        0.220   &           5355  \\
%     7289348   &       13.048   &        2.872   &        0.281   &        0.100   &        1.747   &        0.355   &           4937  \\
%     7289465   &       13.293   &        4.083   &        0.100   &        0.100   &        0.556   &        0.027   &           6256  \\
%     7289491   &       13.285   &        3.957   &        0.233   &        0.100   &        1.894   &        0.367   &           5775  \\
%     7292373   &       12.827   &        4.500   &        0.135   &        0.100   &        2.305   &        0.402   &           5725  \\
%     7292554   &       13.387   &        2.633   &        0.255   &        0.100   &        1.903   &        0.396   &           5153  \\
%     7292917   &       13.340   &        3.800   &        0.100   &        0.100   &        2.253   &        0.409   &           6363  \\
%     7292935   &       13.404   &        3.704   &        0.109   &        0.100   &        1.117   &        0.029   &           6878  \\
%     7293054   &       11.048   &        2.787   &        0.100   &        0.100   &        0.304   &        0.060   &           4823  \\
%     7293250   &       13.351   &        4.338   &        0.100   &        0.100   &        0.154   &        0.023   &           6531  \\
%     7293364   &       13.124   &        4.328   &        0.197   &        0.100   &        0.508   &        0.052   &           5818  \\
%     7293466   &       13.347   &        4.114   &        0.100   &        0.100   &        0.975   &        0.048   &           6971  \\
%     7293769   &       13.423   &        3.688   &        0.113   &        0.100   &        0.393   &        0.050   &           7009  \\
%     7294385   &       13.445   &        3.956   &        0.118   &        0.100   &        0.391   &        0.046   &           6004  \\
%     7294931   &       13.166   &        3.813   &        0.207   &        0.100   &        7.529   &        0.011   &           5503  \\
%     7295372   &       13.211   &        3.380   &        0.100   &        0.100   &        1.870   &        0.147   &           6507  \\
%     7295508   &       13.144   &        3.528   &        0.100   &        0.100   &        1.866   &        0.358   &           6340  \\
%     7295611   &       13.077   &        4.331   &        0.100   &        0.100   &        0.331   &        0.084   &           6544  \\
%     7295639   &       13.215   &        4.350   &        0.100   &        0.100   &        2.190   &        0.317   &           6748  \\
%     7295725   &       11.406   &        3.050   &        0.100   &        0.100   &        1.465   &        0.306   &           5018  \\
%     7295809   &       13.471   &        4.192   &        0.124   &        0.100   &        2.077   &        0.406   &           6290  \\
%     7296637   &       12.755   &        4.464   &        0.100   &        0.100   &        1.219   &        0.253   &           6243  \\
%     7296879   &       13.120   &        4.340   &        0.100   &        0.100   &        0.955   &        0.038   &           6416  \\
%     7296980   &       12.051   &        4.483   &        0.100   &        0.100   &        0.160   &        0.044   &           6085  \\
%     7297189   &       13.425   &        2.666   &        0.114   &        0.100   &        0.846   &        0.059   &           6812  \\
%     7297489   &       12.254   &        4.350   &        0.100   &        0.100   &        0.167   &        0.019   &           6251  \\
%     7297731   &       12.892   &        3.670   &        0.148   &        0.100   &        0.191   &        0.047   &           5288  \\
%     7298034   &       12.854   &        3.127   &        0.241   &        0.100   &        2.029   &        0.365   &           4976  \\
%     7298295   &       12.841   &        3.700   &        0.138   &        0.100   &        2.680   &        0.122   &           5325  \\
%     7298736   &       12.914   &        4.500   &        0.153   &        0.100   &        0.131   &        0.018   &           5818  \\
%     7298740   &       13.217   &        4.362   &        0.100   &        0.100   &        1.748   &        0.340   &           6220  \\
%     7298746   &       13.283   &        4.364   &        0.100   &        0.100   &        2.613   &        0.205   &           6181  \\
%     7298848   &       13.063   &        3.486   &        0.100   &        0.100   &        1.199   &        0.233   &           6480  \\
%     7299808   &       13.479   &        4.500   &        0.125   &        0.100   &        0.780   &        0.032   &           6002  \\
%     7299911   &       13.059   &        3.323   &        0.100   &        0.100   &        2.066   &        0.400   &           6522  \\
%     7300031   &       11.568   &        3.857   &        0.100   &        0.100   &        0.237   &        0.060   &           6372  \\
%     7300190   &       12.893   &        3.947   &        0.100   &        0.100   &        2.740   &        0.393   &           6290  \\
%     7300609   &       12.091   &        4.072   &        0.100   &        0.100   &        2.122   &        0.299   &           6449  \\
%     7300976   &       10.877   &        4.367   &        0.100   &        0.100   &        1.310   &        0.278   &           5872  \\
%     7301142   &       12.668   &        4.140   &        0.100   &        0.100   &        0.498   &        0.036   &           6170  \\
%     7301144   &       13.496   &        4.082   &        0.279   &        0.100   &        0.244   &        0.015   &           5346  \\
%     7301202   &       12.410   &        3.241   &        0.100   &        0.100   &        0.093   &        0.030   &           5922  \\
%     7301205   &       13.060   &        4.073   &        0.100   &        0.100   &        1.886   &        0.375   &           6481  \\
%     7301435   &       13.450   &        3.274   &        0.119   &        0.100   &        0.173   &        0.017   &           6753  \\
%     7301518   &       11.478   &        3.345   &        0.100   &        0.100   &        0.757   &        0.187   &           5099  \\
%     7301626   &       12.912   &        3.465   &        0.100   &        0.100   &        0.070   &        0.023   &           6282  \\
%     7301943   &       13.196   &        3.870   &        0.213   &        0.100   &        0.379   &        0.057   &           5177  \\
%     7302009   &       13.044   &        4.292   &        0.180   &        0.100   &        1.255   &        0.279   &           5141  \\
%     7302117   &       12.020   &        3.314   &        0.100   &        0.100   &        1.787   &        0.360   &           5271  \\
%     7303017   &       12.962   &        3.925   &        0.100   &        0.100   &        0.566   &        0.070   &           6979  \\
%     7303182   &       13.295   &        3.903   &        0.100   &        0.100   &        0.653   &        0.161   &           6765  \\
%     7304121   &       12.266   &        4.610   &        0.123   &        0.100   &        3.027   &        0.111   &           4913  \\
%     7304492   &       12.890   &        4.057   &        0.148   &        0.100   &        2.651   &        0.372   &           5665  \\
%     7304560   &       12.746   &        4.026   &        0.100   &        0.100   &        1.583   &        0.301   &           6228  \\
%     7304711   &       12.103   &        4.193   &        0.100   &        0.100   &        0.340   &        0.012   &           6809  \\
%     7304713   &       12.798   &        4.058   &        0.130   &        0.101   &        0.271   &        0.070   &           5937  \\
%     7304757   &       13.497   &        3.432   &        0.279   &        0.100   &        0.170   &        0.045   &           5037  \\
%     7304973   &       13.452   &        3.845   &        0.119   &        0.100   &        2.273   &        0.350   &           6235  \\
%     7305252   &       11.497   &        2.656   &        0.100   &        0.100   &        0.138   &        0.034   &           4759  \\
%     7335125   &       11.444   &        2.741   &        0.100   &        0.100   &        2.220   &        0.398   &           5083  \\
%     7335271   &       12.947   &        3.608   &        0.159   &        0.100   &        0.477   &        0.052   &           5959  \\
%     7335602   &       13.277   &        3.505   &        0.100   &        0.100   &        1.012   &        0.184   &           6211  \\
%     7335720   &       13.191   &        3.453   &        0.100   &        0.100   &        1.456   &        0.279   &           6428  \\
%     7335892   &       13.343   &        3.274   &        0.245   &        0.100   &        0.850   &        0.028   &           5208  \\
%     7336206   &       12.500   &        3.811   &        0.100   &        0.100   &        0.471   &        0.093   &           5791  \\
%     7337192   &       11.778   &        3.999   &        0.100   &        0.100   &        0.377   &        0.084   &           6845  \\
%     7337231   &       12.975   &        3.716   &        0.165   &        0.100   &        1.810   &        0.370   &           5955  \\
%     7337555   &       12.351   &        3.932   &        0.100   &        0.100   &        1.497   &        0.292   &           5880  \\
%     7337994   &       10.890   &        2.617   &        0.100   &        0.100   &        2.229   &        0.334   &           5024  \\
%     7338459   &       12.065   &        3.934   &        0.100   &        0.100   &        1.382   &        0.264   &           6367  \\
%     7339002   &       10.528   &        3.773   &        0.100   &        0.100   &        1.299   &        0.264   &           6614  \\
%     7339121   &       13.251   &        3.694   &        0.100   &        0.100   &        2.474   &        0.279   &           6218  \\
%     7339231   &       13.372   &        3.558   &        0.252   &        0.100   &        0.350   &        0.035   &           5300  \\
%     7339681   &       13.057   &        3.754   &        0.183   &        0.100   &        0.785   &        0.080   &           5796  \\
%     7339772   &       12.013   &        2.788   &        0.100   &        0.100   &        1.846   &        0.355   &           5073  \\
%     7339938   &       12.664   &        3.998   &        0.100   &        0.100   &        2.209   &        0.362   &           6003  \\
%     7340006   &       13.148   &        3.951   &        0.100   &        0.100   &        0.317   &        0.062   &           6450  \\
%     7340188   &       13.157   &        3.678   &        0.205   &        0.100   &        1.681   &        0.344   &           5763  \\
%     7340568   &       12.431   &        2.578   &        0.100   &        0.100   &        1.552   &        0.313   &           5058  \\
%     7340618   &       12.788   &        2.955   &        0.228   &        0.189   &        1.093   &        0.224   &           4935  \\
%     7340789   &       11.354   &        2.680   &        0.100   &        0.100   &        0.527   &        0.062   &           4713  \\
%     7341050   &       12.970   &        4.033   &        0.164   &        0.100   &        1.847   &        0.370   &           5542  \\
%     7341291   &       12.292   &        4.049   &        0.100   &        0.100   &        2.346   &        0.395   &           6322  \\
%     7341363   &       11.526   &        4.254   &        0.100   &        0.100   &        0.454   &         -NaN   &           6271  \\
%     7345128   &       12.847   &        2.882   &        0.239   &        0.100   &        0.663   &        0.027   &           4945  \\
%     7345174   &       12.876   &        4.500   &        0.145   &        0.100   &        3.861   &        0.031   &           5759  \\
%     7345204   &       11.294   &        2.557   &        0.100   &        0.100   &        2.506   &        0.282   &           4731  \\
%     7345244   &       11.810   &        4.342   &        0.100   &        0.100   &        0.105   &        0.026   &           6353  \\
%     7345296   &       13.121   &        4.192   &        0.100   &        0.100   &        1.283   &        0.222   &           6043  \\
%     7345308   &       12.885   &        2.572   &        0.147   &        0.100   &        1.603   &        0.323   &           5018  \\
%     7345391   &       12.552   &        4.255   &        0.100   &        0.100   &        2.975   &        0.130   &           6102  \\
%     7345594   &       13.397   &        4.012   &        0.257   &        0.163   &        0.835   &        0.202   &           5062  \\
%     7345657   &       13.260   &        4.289   &        0.227   &        0.100   &        1.759   &        0.362   &           5900  \\
%     7345740   &       13.128   &        4.371   &        0.198   &        0.100   &        2.378   &        0.364   &           5940  \\
%     7345864   &       13.341   &        4.500   &        0.245   &        0.100   &        0.331   &        0.042   &           5582  \\
%     7345918   &       13.313   &        2.773   &        0.239   &        0.100   &        0.799   &        0.189   &           5010  \\
%     7346048   &       13.487   &        4.243   &        0.127   &        0.100   &        0.130   &        0.030   &           6161  \\
%     7346365   &       11.696   &        2.672   &        0.100   &        0.100   &        1.323   &        0.260   &           4896  \\
%     7346442   &       11.546   &        2.609   &        0.100   &        0.100   &        0.418   &        0.017   &           4906  \\
%     7346684   &       13.320   &        2.818   &        0.340   &        0.117   &        1.528   &        0.309   &           4835  \\
%     7347189   &       10.841   &        2.802   &        0.100   &        0.100   &        1.018   &        0.069   &           4872  \\
%     7347195   &       12.582   &        2.541   &        0.186   &        0.100   &        1.049   &        0.207   &           4519  \\
%     7347648   &       13.128   &        3.970   &        0.198   &        0.100   &        3.293   &        0.087   &           5792  \\
%     7347954   &       11.992   &        4.187   &        0.100   &        0.100   &        2.113   &        0.364   &           6039  \\
%     7348066   &       12.670   &        4.045   &        0.100   &        0.100   &        0.345   &        0.018   &           6158  \\
%     7348280   &       12.058   &        4.124   &        0.100   &        0.100   &        1.067   &        0.235   &           6238  \\
%     7348313   &       12.939   &        4.002   &        0.100   &        0.100   &        0.426   &        0.057   &           6015  \\
%     7348314   &       12.148   &        2.862   &        0.100   &        0.100   &        0.726   &        0.054   &           4956  \\
%     7348349   &       13.407   &        4.403   &        0.260   &        0.100   &        0.198   &        0.038   &           5817  \\
%     7348468   &       13.451   &        4.138   &        0.119   &        0.100   &        0.378   &        0.062   &           6161  \\
%     7348982   &       13.171   &        4.298   &        0.100   &        0.100   &        2.861   &        0.029   &           6487  \\
%     7349026   &       13.432   &        4.283   &        0.115   &        0.100   &        0.190   &        0.022   &           6187  \\
%     7349171   &       13.388   &        4.074   &        0.105   &        0.100   &        8.945   &        0.022   &           6829  \\
%     7349317   &       13.470   &        4.229   &        0.123   &        0.100   &        1.560   &        0.045   &           6782  \\
%     7349386   &       11.748   &        3.308   &        0.100   &        0.100   &        0.858   &        0.041   &           4694  \\
%     7349868   &       12.436   &        3.961   &        0.100   &        0.100   &        0.214   &        0.049   &           6799  \\
%     7349880   &       12.294   &        2.601   &        0.100   &        0.100   &        0.263   &        0.033   &           5179  \\
%     7349958   &       13.234   &        4.470   &        0.100   &        0.100   &        0.352   &        0.057   &           6008  \\
%     7350041   &       13.496   &        4.139   &        0.156   &        0.156   &        2.812   &        0.072   &           6597  \\
%     7350211   &       13.146   &        2.579   &        0.202   &        0.100   &        2.478   &        0.396   &           5057  \\
%     7350626   &       13.169   &        3.946   &        0.100   &        0.100   &        2.459   &        0.372   &           6241  \\
%     7350673   &       12.852   &        2.554   &        0.140   &        0.100   &        0.341   &        0.009   &           5061  \\
%     7350759   &       12.811   &        4.158   &        0.100   &        0.100   &        3.569   &        0.068   &           7069  \\
%     7350769   &       10.817   &        3.290   &        0.100   &        0.100   &        1.888   &        0.386   &           5176  \\
%     7350897   &       12.775   &        3.100   &        0.125   &        0.100   &        1.632   &        0.063   &           5129  \\
%     7351098   &       11.202   &        3.190   &        0.100   &        0.100   &        0.705   &        0.099   &           5057  \\
%     7351508   &       13.011   &        3.114   &        0.172   &        0.100   &        1.986   &        0.390   &           5180  \\
%     7351526   &       13.488   &        3.916   &        0.277   &        0.100   &        0.659   &        0.165   &           5787  \\
%     7351548   &       13.123   &        3.172   &        0.197   &        0.100   &        4.793   &        0.032   &           5103  \\
%     7352004   &       12.125   &        3.895   &        0.100   &        0.100   &        1.836   &        0.364   &           5963  \\
%     7352158   &       13.191   &        3.911   &        0.100   &        0.100   &        0.736   &        0.019   &           6026  \\
%     7352281   &       12.556   &        4.329   &        0.100   &        0.100   &        0.132   &        0.015   &           6481  \\
%     7352442   &       12.802   &        2.723   &        0.230   &        0.100   &        2.735   &        0.031   &           4714  \\
%     7352718   &       11.748   &        2.531   &        0.100   &        0.100   &        1.496   &        0.024   &           4812  \\
%     7352763   &       12.890   &        3.666   &        0.148   &        0.100   &        5.959   &        0.016   &           5216  \\
%     7352824   &       13.103   &        2.683   &        0.193   &        0.100   &        3.045   &        0.211   &           5022  \\
%     7352976   &       12.861   &        4.154   &        0.100   &        0.100   &        1.856   &        0.315   &           6363  \\
%     7353036   &       12.870   &        2.577   &        0.144   &        0.100   &        0.175   &        0.016   &           5450  \\
%     7353063   &       11.745   &        4.137   &        0.100   &        0.100   &        0.176   &        0.013   &           6233  \\
%     7353495   &       12.482   &        4.335   &        0.100   &        0.100   &        1.980   &        0.351   &           6648  \\
%     7353826   &       12.624   &        2.528   &        0.195   &        0.100   &        1.913   &        0.360   &           4792  \\
%     7353997   &       13.298   &        2.736   &        0.336   &        0.100   &        4.409   &        0.040   &           4912  \\
%     7354098   &       12.634   &        2.576   &        0.197   &        0.100   &        0.709   &        0.046   &           4912  \\
%     7354144   &       12.986   &        3.791   &        0.100   &        0.100   &        0.873   &        0.184   &           6315  \\
%     7354423   &       12.992   &        4.008   &        0.168   &        0.100   &        0.259   &        0.013   &           5365  \\
%     7354508   &       13.416   &        4.500   &        0.262   &        0.100   &        1.768   &        0.328   &           5986  \\
%     7354717   &       13.460   &        4.048   &        0.266   &        0.266   &        0.229   &        0.058   &           6378  \\
%     7357154   &       12.073   &        4.155   &        0.100   &        0.100   &        1.084   &        0.225   &           6092  \\
%     7357197   &       12.442   &        4.475   &        0.100   &        0.100   &        2.269   &        0.394   &           5536  \\
%     7357348   &       12.206   &        4.500   &        0.100   &        0.100   &        1.727   &        0.359   &           6208  \\
%     7357352   &       13.286   &        3.984   &        0.100   &        0.100   &        2.029   &        0.274   &           6790  \\
%     7357569   &       12.791   &        3.343   &        0.128   &        0.100   &        1.637   &        0.281   &           5047  \\
%     7358294   &       12.217   &        3.822   &        0.100   &        0.100   &        2.016   &        0.386   &           5893  \\
%     7358484   &       13.190   &        3.958   &        0.212   &        0.100   &        0.664   &        0.169   &           5219  \\
%     7362587   &       12.042   &        3.830   &        0.100   &        0.100   &        1.597   &        0.327   &           5486  \\
%     7363135   &       13.348   &        3.862   &        0.100   &        0.100   &        1.524   &        0.133   &           7103  \\
%     7363238   &       12.992   &        4.323   &        0.100   &        0.100   &        0.818   &        0.046   &           6490  \\
%     7363312   &       13.017   &        2.512   &        0.174   &        0.100   &        1.671   &        0.319   &           5016  \\
%     7363339   &       12.361   &        2.505   &        0.142   &        0.100   &        0.882   &        0.210   &           4941  \\
%     7363357   &       12.140   &        2.690   &        0.100   &        0.100   &        0.122   &        0.026   &           5031  \\
%     7363422   &       13.027   &        4.188   &        0.100   &        0.100   &        0.669   &        0.163   &           6370  \\
%     7363487   &       12.950   &        4.333   &        0.160   &        0.100   &        1.088   &        0.259   &           5685  \\
%     7363772   &       12.206   &        4.149   &        0.100   &        0.100   &        2.689   &        0.398   &           6253  \\
%     7363790   &       12.702   &        4.336   &        0.100   &        0.100   &        1.235   &        0.257   &           6093  \\
%     7363837   &       12.466   &        3.219   &        0.100   &        0.100   &        1.641   &        0.372   &           6085  \\
%     7363945   &       13.184   &        4.132   &        0.100   &        0.100   &        9.094   &        0.025   &           6661  \\
%     7364049   &       13.223   &        3.896   &        0.100   &        0.100   &        0.697   &        0.173   &           6136  \\
%     7364229   &       13.155   &        3.372   &        0.204   &        0.100   &        1.527   &        0.276   &           5138  \\
%     7364232   &       11.109   &        2.670   &        0.100   &        0.100   &        2.186   &        0.400   &           4846  \\
%     7364380   &       12.204   &        4.515   &        0.111   &        0.100   &        1.767   &        0.326   &           4906  \\
%     7364706   &       12.662   &        2.639   &        0.102   &        0.100   &        5.005   &        0.127   &           5130  \\
%     7364715   &       12.654   &        4.174   &        0.100   &        0.100   &        0.868   &        0.195   &           6251  \\
%     7364754   &       12.266   &        3.799   &        0.100   &        0.100   &        2.327   &        0.354   &           5782  \\
%     7365146   &       13.491   &        3.121   &        0.383   &        0.383   &        1.096   &        0.229   &           4724  \\
%     7365243   &       12.586   &        4.096   &        0.100   &        0.100   &        4.374   &        0.122   &           6056  \\
%     7365257   &       12.658   &        4.251   &        0.100   &        0.100   &        1.155   &        0.227   &           6384  \\
%     7365334   &       13.259   &        4.350   &        0.100   &        0.100   &        0.985   &        0.211   &           6251  \\
%     7365468   &       13.327   &        2.505   &        0.342   &        0.100   &        0.656   &        0.031   &           4850  \\
%     7365534   &       13.406   &        2.516   &        0.259   &        0.100   &        2.390   &        0.378   &           5157  \\
%     7365610   &       12.596   &        4.152   &        0.100   &        0.100   &        1.167   &        0.023   &           5861  \\
%     7365701   &       11.592   &        2.684   &        0.100   &        0.100   &        6.987   &        0.022   &           5093  \\
%     7366251   &       13.122   &        2.514   &        0.297   &        0.100   &        0.224   &        0.058   &           4790  \\
%     7366321   &       11.719   &        2.705   &        0.100   &        0.100   &        0.919   &        0.201   &           5096  \\
%     7366445   &       13.344   &        4.336   &        0.100   &        0.100   &        2.120   &        0.367   &           6303  \\
%     7366756   &       12.914   &        3.805   &        0.100   &        0.100   &        1.658   &        0.333   &           6661  \\
%     7366820   &       12.022   &        2.577   &        0.100   &        0.100   &        1.800   &        0.376   &           5016  \\
%     7366824   &       12.635   &        4.488   &        0.100   &        0.100   &        0.574   &        0.063   &           5423  \\
%     7367035   &       12.968   &        2.672   &        0.264   &        0.100   &        0.519   &        0.125   &           4949  \\
%     7367212   &       12.892   &        3.871   &        0.148   &        0.100   &        1.714   &        0.349   &           5925  \\
%     7367324   &       12.650   &        3.311   &        0.100   &        0.100   &        1.122   &        0.021   &           5129  \\
%     7367400   &       10.502   &        3.181   &        0.100   &        0.100   &        3.064   &        0.017   &           5152  \\
%     7367420   &       13.461   &        3.767   &        0.271   &        0.100   &        0.219   &        0.028   &           5751  \\
%     7368013   &       12.176   &        2.954   &        0.100   &        0.100   &        2.549   &        0.334   &           5014  \\
%     7368165   &       13.122   &        3.957   &        0.100   &        0.100   &        2.165   &        0.034   &           6672  \\
%     7368363   &       12.577   &        2.583   &        0.185   &        0.100   &        1.926   &        0.366   &           4892  \\
%     7368397   &       12.528   &        3.660   &        0.100   &        0.100   &        1.924   &        0.365   &           5470  \\
%     7368415   &       12.995   &        4.292   &        0.100   &        0.100   &        2.158   &        0.350   &           6495  \\
%     7368584   &       10.731   &        3.036   &        0.100   &        0.100   &        1.967   &        0.372   &           5254  \\
%     7368594   &       13.022   &        2.523   &        0.175   &        0.100   &        0.518   &        0.015   &           5017  \\
%     7368688   &       13.439   &        3.882   &        0.267   &        0.100   &        0.736   &        0.178   &           5997  \\
%     7368754   &       12.685   &        2.507   &        0.207   &        0.100   &        1.155   &        0.232   &           4902  \\
%     7368981   &       12.814   &        4.106   &        0.100   &        0.100   &        3.234   &        0.082   &           6313  \\
%     7369095   &       12.275   &        3.875   &        0.100   &        0.100   &        1.903   &        0.173   &           6290  \\
%     7369386   &       12.496   &        2.514   &        0.169   &        0.100   &        0.464   &        0.122   &           4996  \\
%     7369442   &       13.275   &        4.246   &        0.100   &        0.100   &        3.136   &        0.081   &           6459  \\
%     7372635   &       12.577   &        3.296   &        0.100   &        0.100   &        0.929   &        0.023   &           5127  \\
%     7372972   &       12.682   &        3.141   &        0.100   &        0.100   &        2.931   &        0.191   &           6784  \\
%     7373035   &       12.132   &        3.992   &        0.100   &        0.100   &        0.232   &        0.055   &           6175  \\
%     7373255   &       11.511   &        4.186   &        0.100   &        0.100   &        0.914   &        0.027   &           6532  \\
%     7373425   &       10.983   &        3.972   &        0.100   &        0.100   &        1.282   &        0.233   &           6638  \\
%     7373613   &       12.793   &        4.188   &        0.100   &        0.100   &        0.884   &        0.047   &           6477  \\
%     7373620   &       13.086   &        3.929   &        0.100   &        0.100   &        0.771   &        0.030   &           6312  \\
%     7373873   &       10.543   &        4.200   &        0.100   &        0.100   &        0.174   &        0.024   &           6431  \\
%     7373884   &       13.073   &        4.215   &        0.100   &        0.100   &        1.693   &        0.325   &           6672  \\
%     7374005   &       11.529   &        3.158   &        0.100   &        0.100   &        0.148   &        0.021   &           5109  \\
%     7374138   &       13.055   &        3.956   &        0.100   &        0.100   &        2.518   &        0.360   &           6214  \\
%     7374869   &       11.897   &        3.193   &        0.100   &        0.100   &        0.312   &        0.035   &           5271  \\
%     7375220   &       13.133   &        4.500   &        0.199   &        0.100   &        7.919   &        0.034   &           5440  \\
%     7375225   &       12.767   &        3.100   &        0.123   &        0.100   &        1.558   &        0.309   &           5002  \\
%     7375428   &       13.291   &        4.326   &        0.100   &        0.100   &        2.942   &        0.357   &           6345  \\
%     7375454   &       13.341   &        4.269   &        0.245   &        0.100   &        1.694   &        0.344   &           5838  \\
%     7375579   &       13.265   &        4.228   &        0.100   &        0.100   &        0.958   &        0.227   &           6276  \\
%     7375780   &       13.083   &        3.889   &        0.188   &        0.100   &        0.547   &        0.032   &           5685  \\
%     7375852   &       11.161   &        2.697   &        0.100   &        0.100   &        2.594   &        0.258   &           4745  \\
%     7375878   &       13.439   &        3.593   &        0.117   &        0.100   &        0.909   &        0.073   &           6324  \\
%     7375886   &       11.833   &        3.975   &        0.100   &        0.100   &        0.807   &        0.051   &           6085  \\
%     7376259   &       12.568   &        2.952   &        0.184   &        0.100   &        0.261   &        0.064   &           4919  \\
%     7376321   &       13.373   &        4.009   &        0.102   &        0.100   &        0.931   &        0.189   &           6086  \\
%     7376382   &       12.605   &        4.500   &        0.100   &        0.100   &        3.074   &        0.176   &           5876  \\
%     7376493   &       11.528   &        4.089   &        0.100   &        0.100   &        0.514   &        0.050   &           5803  \\
%     7376525   &       13.181   &        4.178   &        0.100   &        0.100   &        0.568   &        0.042   &           6745  \\
%     7376530   &       12.211   &        4.051   &        0.100   &        0.100   &        0.302   &        0.041   &           5893  \\
%     7376659   &       11.616   &        2.951   &        0.100   &        0.100   &        0.476   &        0.043   &           5080  \\
%     7376732   &       12.121   &        3.898   &        0.100   &        0.100   &        1.883   &        0.343   &           6432  \\
%     7377110   &       12.082   &        3.761   &        0.100   &        0.100   &        0.425   &        0.050   &           5272  \\
%     7377126   &       12.520   &        4.376   &        0.100   &        0.100   &        2.075   &        0.395   &           6113  \\
%     7377288   &       12.764   &        4.484   &        0.100   &        0.100   &        0.898   &        0.064   &           6040  \\
%     7377424   &       13.247   &        3.543   &        0.224   &        0.100   &        1.221   &        0.036   &           5081  \\
%     7377454   &       11.886   &        4.084   &        0.100   &        0.100   &        0.293   &        0.079   &           6079  \\
%     7377576   &       11.322   &        4.371   &        0.100   &        0.100   &        0.927   &        0.281   &           6253  \\
%     7377660   &       13.381   &        3.709   &        0.104   &        0.100   &        0.789   &        0.048   &           6749  \\
%     7378003   &       12.953   &        4.006   &        0.100   &        0.100   &        1.300   &        0.266   &           6245  \\
%     7378115   &       12.650   &        4.485   &        0.100   &        0.100   &        0.358   &        0.048   &           6045  \\
%     7378314   &       13.128   &        4.472   &        0.198   &        0.100   &        0.173   &        0.045   &           5895  \\
%     7378321   &       12.217   &        3.686   &        0.100   &        0.100   &        1.287   &        0.074   &           6605  \\
%     7378432   &       12.724   &        3.167   &        0.115   &        0.100   &        1.233   &        0.028   &           5142  \\
%     7378950   &       13.253   &        4.030   &        0.100   &        0.100   &        0.782   &        0.019   &           6168  \\
%     7378968   &       13.033   &        3.927   &        0.100   &        0.100   &        1.534   &        0.043   &           6224  \\
%     7379100   &       13.001   &        2.572   &        0.270   &        0.100   &        0.219   &        0.021   &           4766  \\
%     7379202   &       11.511   &        4.493   &        0.100   &        0.100   &        1.296   &        0.254   &           5491  \\
%     7379728   &       13.349   &        4.206   &        0.247   &        0.100   &        0.201   &        0.035   &           5919  \\
%     7379800   &       13.301   &        4.202   &        0.139   &        0.139   &        3.046   &        0.082   &           6329  \\
%     7380501   &       11.975   &        3.779   &        0.100   &        0.100   &        0.267   &        0.036   &           6720  \\
%     7380684   &       12.770   &        4.115   &        0.100   &        0.100   &        0.207   &        0.026   &           6452  \\
%     7380948   &       12.957   &        4.444   &        0.100   &        0.100   &        2.700   &        0.311   &           6207  \\
%     7381122   &       13.106   &        4.500   &        0.193   &        0.100   &        3.333   &        0.112   &           5835  \\
%     7381552   &       12.743   &        3.937   &        0.100   &        0.100   &        1.931   &        0.373   &           6047  \\
%     7381569   &       12.795   &        3.902   &        0.129   &        0.100   &        1.891   &        0.357   &           5746  \\
%     7381710   &       10.322   &        3.192   &        0.100   &        0.100   &        0.324   &        0.039   &           5074  \\
%     7382432   &       12.498   &        3.907   &        0.100   &        0.100   &        2.320   &        0.302   &           5995  \\
%     7382871   &       12.247   &        4.140   &        0.100   &        0.100   &        2.424   &        0.216   &           6148  \\
%     7382908   &       13.162   &        2.930   &        0.306   &        0.100   &        1.211   &        0.236   &           4934  \\
%     7383120   &       10.902   &        4.241   &        0.100   &        0.100   &        1.606   &        0.306   &           6048  \\
%     7384015   &       12.316   &        3.914   &        0.100   &        0.100   &        2.756   &        0.312   &           6468  \\
%     7384966   &       13.026   &        3.432   &        0.176   &        0.100   &        1.612   &        0.326   &           5143  \\
%     7384993   &       13.315   &        3.943   &        0.239   &        0.100   &        0.352   &        0.075   &           5779  \\
%     7385745   &       12.495   &        2.737   &        0.169   &        0.100   &        0.291   &        0.031   &           4579  \\
%     7385783   &       10.771   &        2.878   &        0.100   &        0.100   &        0.331   &        0.054   &           6851  \\
%     7386050   &       12.805   &        4.129   &        0.131   &        0.100   &        0.456   &        0.043   &           5926  \\
%     7386358   &       12.629   &        4.371   &        0.100   &        0.100   &        1.379   &        0.278   &           5847  \\
%     7386523   &       11.657   &        3.893   &        0.100   &        0.100   &        0.563   &        0.087   &           5796  \\
%     7386812   &       12.907   &        3.884   &        0.100   &        0.100   &        0.475   &        0.043   &           6428  \\
%     7387241   &       12.743   &        3.974   &        0.100   &        0.100   &        0.441   &        0.073   &           6113  \\
%     7387351   &       13.297   &        2.889   &        0.335   &        0.100   &        0.270   &        0.069   &           4936  \\
%     7387808   &       11.345   &        2.959   &        0.100   &        0.100   &        0.853   &        0.046   &           4740  \\
%     7415938   &       11.149   &        3.926   &        0.100   &        0.100   &        2.692   &        0.399   &           6273  \\
%     7416135   &       13.283   &        3.331   &        0.332   &        0.100   &        2.999   &        0.042   &           4983  \\
%     7416412   &       13.213   &        3.609   &        0.217   &        0.100   &        0.643   &        0.127   &           5649  \\
%     7416430   &       12.675   &        2.696   &        0.105   &        0.100   &        3.238   &        0.046   &           5036  \\
%     7416433   &       12.982   &        3.475   &        0.166   &        0.100   &        0.449   &        0.061   &           5007  \\
%     7416507   &       12.623   &        3.804   &        0.100   &        0.100   &        2.222   &        0.412   &           6243  \\
%     7416706   &       11.735   &        4.023   &        0.100   &        0.100   &        0.134   &        0.038   &           6381  \\
%     7417093   &       12.568   &        3.866   &        0.184   &        0.100   &        0.290   &        0.072   &           4992  \\
%     7417186   &       13.105   &        2.522   &        0.193   &        0.100   &        0.619   &        0.062   &           5029  \\
%     7417612   &       12.911   &        3.549   &        0.252   &        0.100   &        0.541   &        0.100   &           4994  \\
%     7417635   &       12.734   &        3.766   &        0.100   &        0.100   &        0.300   &        0.082   &           6343  \\
%     7417685   &       12.946   &        2.689   &        0.259   &        0.100   &        1.232   &        0.072   &           4791  \\
%     7417732   &       12.091   &        3.986   &        0.100   &        0.100   &        0.330   &        0.086   &           6039  \\
%     7418129   &       11.356   &        3.679   &        0.100   &        0.100   &        1.035   &        0.071   &           6413  \\
%     7418414   &       13.409   &        3.647   &        0.260   &        0.100   &        0.982   &        0.138   &           5078  \\
%     7418476   &       10.383   &        3.964   &        0.100   &        0.100   &        1.843   &        0.382   &           6722  \\
%     7418573   &       13.098   &        3.789   &        0.100   &        0.100   &        0.599   &        0.151   &           6038  \\
%     7418649   &       13.011   &        3.829   &        0.100   &        0.100   &        0.496   &        0.051   &           6343  \\
%     7419157   &       13.220   &        3.653   &        0.218   &        0.100   &        1.079   &        0.074   &           5956  \\
%     7420081   &       13.165   &        3.918   &        0.100   &        0.100   &        0.359   &        0.086   &           6039  \\
%     7420646   &       12.488   &        2.666   &        0.168   &        0.100   &        1.675   &        0.285   &           4987  \\
%     7420670   &       13.140   &        3.649   &        0.201   &        0.100   &        8.279   &        0.032   &           5529  \\
%     7420877   &       13.264   &        3.798   &        0.100   &        0.100   &        6.665   &        0.038   &           6286  \\
%     7421138   &       12.349   &        2.638   &        0.100   &        0.100   &        2.043   &        0.376   &           5018  \\
%     7421227   &       13.496   &        4.010   &        0.279   &        0.100   &        0.870   &        0.198   &           5819  \\
%     7421320   &       13.472   &        3.907   &        0.124   &        0.100   &        2.828   &        0.384   &           6011  \\
%     7421401   &       11.466   &        4.434   &        0.100   &        0.100   &        0.531   &        0.030   &           5582  \\
%     7421582   &       12.382   &        2.638   &        0.146   &        0.100   &        0.353   &        0.025   &           4999  \\
%     7421791   &       12.022   &        4.268   &        0.100   &        0.100   &        2.369   &        0.382   &           6144  \\
%     7421820   &       11.771   &        4.345   &        0.100   &        0.100   &        2.324   &        0.055   &           5354  \\
%     7422349   &       12.054   &        3.442   &        0.100   &        0.100   &        0.197   &        0.026   &           5207  \\
%     7422486   &       11.636   &        4.309   &        0.100   &        0.100   &        0.718   &        0.171   &           6257  \\
%     7422715   &       13.350   &        3.875   &        0.247   &        0.100   &        0.202   &        0.043   &           5869  \\
%     7423040   &       12.180   &        4.473   &        0.106   &        0.100   &        5.055   &        0.122   &           4664  \\
%     7423252   &       13.128   &        3.177   &        0.198   &        0.100   &        1.430   &        0.269   &           5071  \\
%     7423395   &       12.193   &        3.949   &        0.100   &        0.100   &        1.150   &        0.076   &           6154  \\
%     7423646   &       13.319   &        3.826   &        0.100   &        0.100   &        0.379   &        0.074   &           6158  \\
%     7426796   &       13.113   &        3.819   &        0.100   &        0.100   &        0.361   &        0.046   &           6124  \\
%     7426877   &       11.792   &        4.331   &        0.100   &        0.100   &        0.823   &        0.096   &           6398  \\
%     7427011   &       12.960   &        3.467   &        0.162   &        0.100   &        0.823   &        0.061   &           5161  \\
%     7427176   &       11.089   &        3.960   &        0.100   &        0.100   &        0.269   &        0.058   &           6620  \\
%     7427795   &       12.612   &        4.028   &        0.100   &        0.100   &        0.269   &        0.052   &           5921  \\
%     7428019   &       13.290   &        2.970   &        0.234   &        0.100   &        0.730   &        0.055   &           5046  \\
%     7428051   &       12.511   &        4.511   &        0.100   &        0.100   &        0.211   &        0.039   &           5448  \\
%     7428217   &       12.747   &        2.595   &        0.219   &        0.100   &        1.317   &        0.118   &           4837  \\
%     7428287   &       13.499   &        3.739   &        0.380   &        0.100   &        2.047   &        0.357   &           4508  \\
%     7428366   &       11.889   &        3.841   &        0.100   &        0.100   &        1.563   &        0.308   &           5475  \\
%     7428654   &       13.309   &        4.320   &        0.100   &        0.100   &        0.470   &        0.075   &           6625  \\
%     7428931   &       12.396   &        3.101   &        0.149   &        0.100   &        1.196   &        0.255   &           4731  \\
%     7429055   &       11.252   &        2.657   &        0.100   &        0.100   &        0.529   &        0.128   &           4690  \\
%     7429125   &       13.174   &        3.848   &        0.208   &        0.100   &        1.141   &        0.079   &           5841  \\
%     7429237   &       12.996   &        4.557   &        0.269   &        0.100   &        1.242   &        0.262   &           4995  \\
%     7429433   &       12.699   &        4.365   &        0.110   &        0.100   &        3.094   &        0.127   &           5681  \\
%     7429465   &       13.175   &        4.350   &        0.209   &        0.100   &        1.004   &        0.088   &           5873  \\
%     7429604   &       11.995   &        3.509   &        0.100   &        0.100   &        0.325   &        0.059   &           5301  \\
%     7429658   &       12.478   &        4.343   &        0.100   &        0.100   &        1.818   &        0.353   &           6734  \\
%     7429869   &       12.147   &        4.318   &        0.100   &        0.100   &        2.114   &        0.382   &           6072  \\
%     7430069   &       13.180   &        4.312   &        0.210   &        0.100   &        0.699   &        0.108   &           5227  \\
%     7430104   &       12.851   &        3.172   &        0.140   &        0.100   &        2.019   &        0.326   &           5193  \\
%     7430238   &       13.328   &        3.797   &        0.100   &        0.100   &        0.664   &        0.039   &           6147  \\
%     7430415   &       11.805   &        3.689   &        0.100   &        0.100   &        3.223   &        0.042   &           4576  \\
%     7430853   &       11.685   &        4.341   &        0.100   &        0.100   &        0.442   &        0.078   &           6468  \\
%     7430868   &       10.290   &        2.665   &        0.100   &        0.100   &        1.794   &        0.359   &           4878  \\
%     7430945   &       13.497   &        3.664   &        0.279   &        0.100   &        5.591   &        0.039   &           5672  \\
%     7431521   &       13.405   &        2.546   &        0.259   &        0.100   &        1.178   &        0.060   &           5006  \\
%     7431624   &       13.432   &        4.009   &        0.115   &        0.100   &        0.587   &        0.151   &           6456  \\
%     7431712   &       12.657   &        3.080   &        0.101   &        0.100   &        1.369   &        0.034   &           5278  \\
%     7431833   &       12.183   &        4.347   &        0.145   &        0.145   &        0.223   &        0.046   &           6011  \\
%     7432029   &       12.625   &        4.152   &        0.100   &        0.100   &        2.422   &        0.365   &           6266  \\
%     7432036   &       12.840   &        4.500   &        0.100   &        0.100   &        2.815   &        0.352   &           6237  \\
%     7432082   &       12.492   &        3.495   &        0.100   &        0.100   &        0.354   &        0.063   &           5220  \\
%     7432288   &       12.633   &        4.337   &        0.100   &        0.100   &        0.563   &        0.120   &           6344  \\
%     7432354   &       12.368   &        4.353   &        0.100   &        0.100   &        0.263   &        0.044   &           6266  \\
%     7432510   &       12.760   &        4.321   &        0.100   &        0.100   &        0.295   &        0.071   &           6011  \\
%     7432548   &        9.929   &        4.463   &        0.100   &        0.100   &        2.107   &        0.353   &           6987  \\
%     7432906   &       11.434   &        3.465   &        0.100   &        0.100   &        1.291   &        0.097   &           6735  \\
%     7432909   &       12.657   &        3.201   &        0.101   &        0.100   &        0.161   &        0.039   &           5068  \\
%     7432941   &       13.069   &        4.140   &        0.185   &        0.100   &        0.702   &        0.044   &           5380  \\
%     7432991   &       12.777   &        4.459   &        0.100   &        0.100   &        0.399   &        0.073   &           6056  \\
%     7433125   &       12.879   &        4.336   &        0.100   &        0.100   &        1.649   &        0.075   &           6217  \\
%     7433253   &       13.122   &        4.196   &        0.100   &        0.100   &        2.207   &        0.363   &           6366  \\
%     7433284   &       13.140   &        4.324   &        0.100   &        0.100   &        1.625   &        0.040   &           6319  \\
%     7433412   &       13.128   &        4.010   &        0.100   &        0.100   &        0.509   &        0.059   &           6065  \\
%     7433459   &       12.565   &        2.572   &        0.183   &        0.100   &        0.226   &        0.034   &           4914  \\
%     7433485   &       12.612   &        2.714   &        0.192   &        0.100   &        1.997   &        0.364   &           4950  \\
%     7433573   &       13.348   &        3.719   &        0.100   &        0.100   &        0.475   &        0.077   &           6046  \\
%     7433593   &       12.960   &        4.203   &        0.100   &        0.100   &        0.346   &        0.079   &           6505  \\
%     7433813   &       13.271   &        2.906   &        0.330   &        0.100   &        2.905   &        0.379   &           4641  \\
%     7434109   &       12.873   &        3.230   &        0.145   &        0.100   &        1.827   &        0.361   &           5216  \\
%     7434167   &       13.245   &        4.191   &        0.100   &        0.100   &        1.936   &        0.372   &           6067  \\
%     7434273   &       13.046   &        4.099   &        0.100   &        0.100   &        0.392   &        0.083   &           6085  \\
%     7434287   &       12.721   &        4.164   &        0.100   &        0.100   &        1.036   &        0.054   &           6200  \\
%     7434342   &       13.239   &        4.121   &        0.100   &        0.100   &        0.377   &        0.085   &           6688  \\
%     7434436   &       13.156   &        2.718   &        0.304   &        0.100   &        7.647   &        0.072   &           4700  \\
%     7434457   &       12.948   &        2.935   &        0.160   &        0.100   &        1.649   &        0.025   &           5256  \\
%     7434909   &       11.065   &        4.400   &        0.100   &        0.100   &        1.949   &        0.404   &           5915  \\
%     7434957   &       13.087   &        4.041   &        0.189   &        0.100   &        1.825   &        0.346   &           5552  \\
%     7434974   &       13.310   &        3.664   &        0.100   &        0.100   &        0.871   &        0.200   &           6555  \\
%     7435143   &       11.987   &        2.661   &        0.100   &        0.100   &        3.639   &        0.069   &           4797  \\
%     7435154   &       13.342   &        3.645   &        0.245   &        0.100   &        0.276   &        0.069   &           5311  \\
%     7435284   &       11.815   &        4.221   &        0.100   &        0.100   &        0.357   &        0.091   &           6591  \\
%     7435515   &       12.049   &        4.295   &        0.100   &        0.100   &        1.686   &        0.333   &           5865  \\
%     7435796   &       13.162   &        3.913   &        0.206   &        0.100   &        1.828   &        0.056   &           5903  \\
%     7436003   &       13.274   &        3.968   &        0.100   &        0.100   &        0.424   &        0.058   &           6502  \\
%     7439032   &       12.948   &        3.790   &        0.100   &        0.100   &        1.101   &        0.246   &           6477  \\
%     7439043   &       12.722   &        4.179   &        0.286   &        0.286   &        0.338   &        0.074   &           6247  \\
%     7439060   &       11.522   &        3.542   &        0.100   &        0.100   &        1.198   &        0.031   &           7027  \\
%     7439140   &       11.040   &        3.213   &        0.100   &        0.100   &        0.316   &        0.072   &           6754  \\
%     7439161   &       13.208   &        3.946   &        0.100   &        0.100   &        1.157   &        0.053   &           6173  \\
%     7439240   &       12.733   &        3.845   &        0.100   &        0.100   &        0.304   &        0.074   &           7117  \\
%     7439300   &       11.192   &        3.914   &        0.100   &        0.100   &        4.728   &        0.017   &           6200  \\
%     7439601   &       12.740   &        3.310   &        0.118   &        0.100   &        1.102   &        0.049   &           5217  \\
%     7439897   &       12.912   &        3.755   &        0.100   &        0.100   &        0.777   &        0.047   &           7084  \\
%     7439931   &       11.670   &        3.363   &        0.100   &        0.100   &        0.307   &        0.068   &           5197  \\
%     7440161   &       13.260   &        2.825   &        0.227   &        0.100   &        2.232   &        0.336   &           5448  \\
%     7440163   &       13.448   &        3.775   &        0.269   &        0.100   &        2.023   &        0.385   &           5831  \\
%     7440166   &       12.830   &        4.261   &        0.100   &        0.100   &        4.302   &        0.052   &           6197  \\
%     7440322   &       12.895   &        2.506   &        0.100   &        0.100   &        0.391   &        0.039   &           6468  \\
%     7440381   &       13.347   &        3.383   &        0.346   &        0.100   &        1.281   &        0.267   &           4855  \\
%     7440390   &       12.198   &        3.228   &        0.100   &        0.100   &        1.669   &        0.339   &           5178  \\
%     7440490   &       12.418   &        2.735   &        0.100   &        0.100   &        1.540   &        0.064   &           5031  \\
%     7440589   &       12.522   &        3.190   &        0.174   &        0.100   &        2.120   &        0.364   &           4887  \\
%     7441064   &       13.004   &        2.990   &        0.271   &        0.249   &        2.667   &        0.402   &           4794  \\
%     7441208   &       12.851   &        4.459   &        0.240   &        0.240   &        0.421   &        0.038   &           6194  \\
%     7445342   &       13.360   &        3.662   &        0.249   &        0.100   &        0.435   &        0.022   &           5225  \\
%     7445518   &       11.706   &        2.968   &        0.100   &        0.100   &        1.827   &        0.363   &           4873  \\
%     7445593   &       13.005   &        4.350   &        0.100   &        0.100   &        0.426   &        0.096   &           6538  \\
%     7445809   &       12.966   &        4.143   &        0.100   &        0.100   &        1.815   &        0.312   &           6065  \\
%     7445885   &       11.959   &        2.546   &        0.100   &        0.100   &        0.284   &        0.045   &           4947  \\
%     7445982   &       12.335   &        2.604   &        0.100   &        0.100   &        0.396   &        0.055   &           5023  \\
%     7446011   &       13.074   &        3.244   &        0.186   &        0.100   &        1.612   &        0.326   &           5048  \\
%     7446072   &       11.592   &        4.352   &        0.100   &        0.100   &        0.718   &        0.078   &           6331  \\
%     7446296   &       11.995   &        2.918   &        0.100   &        0.100   &        4.534   &        0.137   &           4992  \\
%     7446517   &       13.079   &        3.138   &        0.187   &        0.100   &        0.310   &        0.057   &           5078  \\
%     7446560   &       11.833   &        3.997   &        0.100   &        0.100   &        5.749   &        0.034   &           4502  \\
%     7446648   &       12.666   &        3.062   &        0.203   &        0.100   &        0.374   &        0.092   &           4934  \\
%     7446824   &       13.392   &        2.760   &        0.356   &        0.100   &        0.519   &        0.088   &           4915  \\
%     7447072   &       13.257   &        2.510   &        0.227   &        0.100   &        2.311   &        0.371   &           5059  \\
%     7447238   &       13.027   &        4.283   &        0.100   &        0.100   &        1.152   &        0.103   &           6210  \\
%     7447479   &       12.265   &        4.548   &        0.100   &        0.100   &        0.148   &        0.039   &           5023  \\
%     7447511   &       13.368   &        3.981   &        0.251   &        0.100   &        1.618   &        0.318   &           5543  \\
%     7447645   &       11.968   &        4.497   &        0.100   &        0.100   &        0.617   &        0.151   &           6112  \\
%     7447968   &       13.357   &        3.980   &        0.100   &        0.100   &        0.573   &        0.115   &           6483  \\
%     7448302   &       12.887   &        3.554   &        0.147   &        0.100   &        1.306   &        0.069   &           5256  \\
%     7448329   &       12.731   &        2.813   &        0.116   &        0.100   &        0.573   &        0.141   &           5189  \\
%     7448331   &       13.468   &        4.500   &        0.123   &        0.100   &        1.383   &        0.078   &           6136  \\
%     7448374   &       10.192   &        3.798   &        0.100   &        0.100   &        0.697   &        0.055   &           5676  \\
%     7448466   &       13.228   &        4.086   &        0.100   &        0.100   &        3.188   &        0.056   &           6276  \\
%     7448560   &       10.507   &        2.681   &        0.100   &        0.100   &        2.049   &        0.401   &           5028  \\
%     7448658   &       13.438   &        4.239   &        0.116   &        0.100   &        5.822   &        0.011   &           6725  \\
%     7448801   &       12.537   &        2.566   &        0.177   &        0.100   &        0.605   &        0.154   &           4989  \\
%     7449151   &       12.781   &        2.831   &        0.226   &        0.100   &        1.735   &        0.346   &           4956  \\
%     7449159   &       12.434   &        3.004   &        0.100   &        0.100   &        0.316   &        0.053   &           5054  \\
%     7449212   &       13.043   &        4.500   &        0.179   &        0.100   &        0.389   &        0.049   &           5491  \\
%     7449268   &       12.948   &        4.335   &        0.100   &        0.100   &        0.762   &        0.186   &           6450  \\
%     7449588   &       12.719   &        3.971   &        0.100   &        0.100   &        0.556   &        0.073   &           6440  \\
%     7449737   &       13.453   &        4.055   &        0.270   &        0.100   &        0.502   &        0.043   &           5866  \\
%     7449835   &       12.335   &        4.196   &        0.100   &        0.100   &        0.741   &        0.082   &           6600  \\
%     7450059   &       11.685   &        2.738   &        0.100   &        0.100   &        0.860   &        0.031   &           4919  \\
%     7450192   &       13.409   &        4.178   &        0.260   &        0.107   &        0.380   &        0.043   &           5865  \\
%     7450230   &        9.079   &        3.192   &        0.100   &        0.100   &        0.548   &        0.078   &           4963  \\
%     7450360   &       12.981   &        3.504   &        0.100   &        0.100   &        0.868   &        0.081   &           7055  \\
%     7450443   &       13.258   &        4.159   &        0.100   &        0.100   &        0.457   &        0.076   &           6103  \\
%     7450736   &       11.638   &        4.244   &        0.100   &        0.100   &        4.395   &        0.056   &           6543  \\
%     7450808   &       13.253   &        3.927   &        0.100   &        0.100   &        3.202   &        0.026   &           6484  \\
%     7451094   &       13.176   &        4.101   &        0.209   &        0.100   &        0.861   &        0.180   &           5765  \\
%     7451247   &       13.291   &        2.629   &        0.334   &        0.100   &        0.545   &        0.082   &           4792  \\
%     7451568   &       11.654   &        3.754   &        0.100   &        0.100   &        2.281   &        0.379   &           6526  \\
%     7451634   &       13.191   &        3.254   &        0.212   &        0.100   &        1.165   &        0.260   &           5149  \\
%     7451968   &       13.291   &        2.529   &        0.334   &        0.100   &        1.003   &        0.084   &           4993  \\
%     7455219   &       12.963   &        3.380   &        0.263   &        0.100   &        0.923   &        0.206   &           4822  \\
%     7455461   &       11.671   &        3.790   &        0.100   &        0.100   &        1.889   &        0.384   &           5857  \\
%     7456520   &       13.362   &        2.540   &        0.350   &        0.100   &        0.449   &        0.035   &           4892  \\
%     7456599   &       12.423   &        4.350   &        0.100   &        0.100   &        2.996   &        0.366   &           6447  \\
%     7457176   &       12.040   &        4.332   &        0.100   &        0.100   &        0.386   &        0.099   &           6429  \\
%     7457384   &       11.978   &        3.493   &        0.100   &        0.100   &        1.589   &        0.308   &           6597  \\
%     7457387   &       13.309   &        4.460   &        0.100   &        0.100   &        0.391   &        0.063   &           6078  \\
%     7457546   &       13.233   &        3.892   &        0.221   &        0.100   &        0.650   &        0.102   &           5912  \\
%     7458050   &       13.026   &        3.752   &        0.100   &        0.100   &        0.373   &        0.042   &           6872  \\
%     7458068   &       13.284   &        4.061   &        0.100   &        0.100   &        0.360   &        0.089   &           6164  \\
%     7458215   &       13.358   &        4.350   &        0.100   &        0.100   &        0.482   &        0.121   &           6585  \\
%     7458344   &       13.394   &        4.384   &        0.257   &        0.100   &        1.088   &        0.061   &           5916  \\
%     7458355   &       13.190   &        3.607   &        0.100   &        0.100   &        0.707   &        0.048   &           6050  \\
%     7458641   &       13.149   &        4.009   &        0.203   &        0.100   &        1.698   &        0.106   &           5948  \\
%     7458934   &       13.167   &        4.453   &        0.207   &        0.100   &        0.415   &        0.084   &           5746  \\
%     7458947   &       13.205   &        4.489   &        0.215   &        0.100   &        0.387   &        0.088   &           5806  \\
%     7459180   &       12.951   &        3.119   &        0.160   &        0.100   &        1.121   &        0.048   &           5001  \\
%     7459397   &       12.195   &        4.142   &        0.100   &        0.100   &        0.394   &        0.094   &           6212  \\
%     7459411   &       12.322   &        3.718   &        0.100   &        0.100   &        0.745   &        0.134   &           6740  \\
%     7459414   &       11.296   &        4.354   &        0.100   &        0.100   &        2.148   &        0.397   &           6238  \\
%     7459587   &       13.337   &        4.317   &        0.100   &        0.100   &        1.789   &        0.077   &           6428  \\
%     7459699   &       13.490   &        4.431   &        0.128   &        0.100   &        1.724   &        0.331   &           6143  \\
%     7459803   &       12.994   &        4.500   &        0.100   &        0.100   &        0.644   &        0.158   &           6043  \\
%     7460447   &       12.891   &        2.784   &        0.148   &        0.100   &        2.323   &        0.041   &           5153  \\
%     7460625   &       12.690   &        2.580   &        0.208   &        0.100   &        2.160   &        0.060   &           4972  \\
%     7461354   &       12.647   &        3.828   &        0.100   &        0.100   &        1.216   &        0.270   &           7117  \\
%     7461444   &       13.060   &        3.951   &        0.183   &        0.100   &        1.635   &        0.324   &           5925  \\
%     7461601   &       13.428   &        2.538   &        0.364   &        0.100   &        0.340   &        0.080   &           4893  \\
%     7461851   &       13.094   &        2.835   &        0.291   &        0.100   &        1.023   &        0.227   &           4698  \\
%     7461911   &       13.491   &        3.918   &        0.128   &        0.100   &        0.298   &        0.057   &           6343  \\
%     7461975   &       11.517   &        3.423   &        0.100   &        0.100   &        0.983   &        0.076   &           5139  \\
%     7462181   &       12.623   &        3.201   &        0.195   &        0.100   &        0.338   &        0.082   &           4985  \\
%     7462939   &       12.177   &        4.280   &        0.100   &        0.100   &        2.379   &        0.384   &           6276  \\
%     7462984   &        9.603   &        3.472   &        0.100   &        0.100   &        0.247   &        0.060   &           6483  \\
%     7463186   &       13.278   &        4.350   &        0.100   &        0.100   &        0.188   &        0.029   &           6725  \\
%     7463270   &       13.374   &        3.971   &        0.102   &        0.100   &        0.537   &        0.089   &           6099  \\
%     7463286   &       13.218   &        3.781   &        0.100   &        0.100   &        0.262   &        0.066   &           6000  \\
%     7464220   &       13.126   &        3.177   &        0.298   &        0.100   &        1.043   &        0.219   &           4852  \\
%     7464386   &       12.428   &        4.182   &        0.100   &        0.100   &        1.871   &        0.370   &           5468  \\
%     7464560   &       12.436   &        2.720   &        0.157   &        0.100   &        2.779   &        0.354   &           4798  \\
%     7465072   &       11.336   &        4.199   &        0.100   &        0.100   &        1.870   &        0.377   &           6192  \\
%     7465092   &       12.620   &        3.910   &        0.100   &        0.100   &        1.096   &        0.247   &           6160  \\
%     7465370   &       13.287   &        4.103   &        0.100   &        0.100   &        1.150   &        0.078   &           6221  \\
%     7465477   &       11.370   &        3.129   &        0.100   &        0.100   &        0.323   &        0.083   &           5098  \\
%     7465661   &       12.681   &        3.456   &        0.100   &        0.100   &        0.403   &        0.105   &           6098  \\
%     7465719   &       12.792   &        4.017   &        0.100   &        0.100   &        2.943   &        0.350   &           6661  \\
%     7465993   &       10.697   &        3.421   &        0.100   &        0.100   &        0.454   &        0.101   &           5162  \\
%     7466060   &       13.473   &        4.239   &        0.124   &        0.100   &        0.453   &        0.106   &           6955  \\
%     7466412   &       12.521   &        4.351   &        0.100   &        0.100   &        5.148   &        0.095   &           6218  \\
%     7466500   &       12.649   &        4.262   &        0.132   &        0.132   &        0.211   &        0.050   &           5823  \\
%     7466595   &       13.063   &        4.149   &        0.100   &        0.100   &        3.016   &        0.062   &           6347  \\
%     7466616   &       11.875   &        3.127   &        0.100   &        0.100   &        1.305   &        0.188   &           4797  \\
%     7466638   &       11.715   &        4.155   &        0.100   &        0.100   &        1.847   &        0.361   &           6170  \\
%     7466832   &       12.349   &        4.035   &        0.100   &        0.100   &        2.665   &        0.037   &           6966  \\
%     7467013   &       12.943   &        3.974   &        0.100   &        0.100   &        0.649   &        0.078   &           6400  \\
%     7467171   &       10.879   &        4.457   &        0.100   &        0.100   &        3.801   &        0.070   &           6284  \\
%     7467708   &       11.560   &        4.390   &        0.100   &        0.100   &        0.238   &        0.055   &           6502  \\
%     7467807   &       13.029   &        2.626   &        0.276   &        0.100   &        7.144   &        0.060   &           4852  \\
%     7468146   &       13.002   &        3.913   &        0.100   &        0.100   &        0.287   &        0.041   &           6082  \\
%     7468404   &       10.513   &        3.171   &        0.100   &        0.100   &        0.857   &        0.083   &           5100  \\
%     7468893   &       11.758   &        3.074   &        0.100   &        0.100   &        4.921   &        0.047   &           4850  \\
%     7468963   &       12.590   &        3.981   &        0.100   &        0.100   &        3.273   &        0.146   &           6651  \\
%     7469364   &       12.157   &        3.806   &        0.100   &        0.100   &        0.216   &        0.053   &           6243  \\
%     7469543   &       12.517   &        2.660   &        0.100   &        0.100   &        0.183   &        0.042   &           5031  \\
%     7469897   &       12.736   &        4.095   &        0.100   &        0.100   &        0.466   &        0.072   &           6102  \\
%     7469950   &       13.341   &        3.961   &        0.245   &        0.100   &        2.158   &        0.279   &           5984  \\
%     7470693   &       11.631   &        4.238   &        0.100   &        0.100   &        0.280   &        0.044   &           6277  \\
%     7470717   &       13.275   &        3.937   &        0.100   &        0.100   &        0.688   &        0.068   &           6565  \\
%     7499190   &       12.321   &        3.774   &        0.100   &        0.100   &        0.365   &        0.061   &           6057  \\
%     7499367   &       12.708   &        3.587   &        0.112   &        0.100   &        0.417   &        0.048   &           5678  \\
%     7499531   &       12.596   &        2.930   &        0.189   &        0.100   &        0.638   &        0.160   &           4992  \\
%     7499677   &       11.792   &        3.424   &        0.100   &        0.100   &        0.522   &        0.123   &           4825  \\
%     7499808   &       12.595   &        2.640   &        0.189   &        0.100   &        2.574   &        0.371   &           4909  \\
%     7500061   &       11.196   &        4.018   &        0.100   &        0.100   &        4.847   &        0.030   &           6385  \\
%     7500161   &       10.682   &        4.171   &        0.100   &        0.100   &        0.275   &        0.062   &           5263  \\
%     7501656   &       11.384   &        3.139   &        0.100   &        0.100   &        1.899   &        0.389   &           5166  \\
%     7501667   &       12.731   &        3.012   &        0.216   &        0.100   &        0.958   &        0.089   &           4999  \\
%     7501722   &       12.350   &        2.934   &        0.140   &        0.100   &        1.537   &        0.305   &           4919  \\
%     7501913   &       12.779   &        3.872   &        0.100   &        0.100   &        2.497   &        0.100   &           6039  \\
%     7502070   &       12.370   &        2.564   &        0.144   &        0.100   &        0.490   &        0.082   &           4980  \\
%     7502108   &       12.873   &        3.776   &        0.100   &        0.100   &        3.171   &        0.092   &           6115  \\
%     7502157   &       12.724   &        2.857   &        0.115   &        0.100   &        1.904   &        0.294   &           5147  \\
%     7502278   &       13.135   &        3.714   &        0.100   &        0.100   &        0.940   &        0.165   &           6487  \\
%     7502469   &       13.023   &        3.710   &        0.175   &        0.100   &        1.620   &        0.329   &           5313  \\
%     7502686   &       12.198   &        3.460   &        0.100   &        0.100   &        1.136   &        0.248   &           5372  \\
%     7503606   &       12.622   &        3.968   &        0.100   &        0.100   &        0.823   &        0.198   &           6449  \\
%     7504110   &       12.950   &        2.637   &        0.160   &        0.100   &        0.396   &        0.046   &           5096  \\
%     7504226   &       13.049   &        3.354   &        0.181   &        0.100   &        0.162   &        0.027   &           5060  \\
%     7504619   &       12.136   &        3.238   &        0.100   &        0.100   &        0.494   &        0.096   &           5096  \\
%     7504634   &       10.988   &        3.869   &        0.100   &        0.100   &        0.776   &        0.195   &           6718  \\
%     7504769   &       12.951   &        4.265   &        0.160   &        0.100   &        2.387   &        0.360   &           5718  \\
%     7504841   &       12.842   &        3.426   &        0.138   &        0.100   &        1.794   &        0.323   &           5051  \\
%     7505456   &       13.011   &        3.996   &        0.100   &        0.100   &        3.510   &        0.063   &           6061  \\
%     7506104   &       13.402   &        2.540   &        0.258   &        0.100   &        1.609   &        0.328   &           5017  \\
%     7506115   &       13.382   &        3.686   &        0.104   &        0.100   &        2.146   &        0.392   &           6065  \\
%     7506881   &       13.054   &        4.103   &        0.100   &        0.100   &        0.436   &        0.104   &           6004  \\
%     7506947   &       13.066   &        3.402   &        0.185   &        0.100   &        0.387   &        0.079   &           5195  \\
%     7509258   &       11.901   &        3.959   &        0.100   &        0.100   &        0.461   &        0.064   &           6357  \\
%     7509432   &       13.474   &        3.962   &        0.124   &        0.100   &        0.158   &        0.044   &           6240  \\
%     7509607   &       13.279   &        3.941   &        0.231   &        0.100   &        2.712   &        0.314   &           5949  \\
%     7509720   &       13.280   &        2.927   &        0.232   &        0.100   &        0.328   &        0.074   &           5183  \\
%     7509793   &       12.742   &        4.476   &        0.118   &        0.100   &        0.311   &        0.053   &           5593  \\
%     7509923   &       13.242   &        3.095   &        0.223   &        0.100   &        0.657   &        0.156   &           5018  \\
%     7510002   &       13.198   &        3.283   &        0.214   &        0.100   &        0.971   &        0.053   &           5103  \\
%     7510008   &       12.394   &        4.488   &        0.100   &        0.100   &        1.113   &        0.233   &           5313  \\
%     7510148   &       13.048   &        3.996   &        0.100   &        0.100   &        2.429   &        0.379   &           6565  \\
%     7510190   &       13.111   &        2.859   &        0.194   &        0.100   &        0.336   &        0.085   &           5211  \\
%     7510397   &        7.771   &        4.238   &        0.100   &        0.100   &        1.885   &        0.378   &           6110  \\
%     7510474   &       10.169   &        4.407   &        0.100   &        0.100   &        0.396   &        0.067   &           6319  \\
%     7510539   &       13.225   &        3.135   &        0.220   &        0.100   &        0.548   &        0.090   &           5063  \\
%     7510551   &       12.865   &        4.489   &        0.143   &        0.100   &        0.140   &        0.034   &           5833  \\
%     7510604   &       11.407   &        2.747   &        0.100   &        0.100   &        0.979   &        0.048   &           4921  \\
%     7510626   &       13.276   &        4.291   &        0.231   &        0.100   &        0.715   &        0.182   &           5798  \\
%     7510918   &       12.892   &        2.687   &        0.248   &        0.100   &        2.517   &        0.379   &           4829  \\
%     7510978   &       12.976   &        3.638   &        0.165   &        0.100   &        1.040   &        0.075   &           5245  \\
%     7511123   &       12.817   &        2.554   &        0.233   &        0.100   &        1.584   &        0.308   &           4897  \\
%     7511341   &       13.133   &        4.500   &        0.100   &        0.100   &        0.455   &        0.110   &           6123  \\
%     7511416   &       12.941   &        4.192   &        0.100   &        0.100   &        0.281   &        0.033   &           6725  \\
%     7511539   &       12.641   &        3.783   &        0.100   &        0.100   &        0.496   &        0.063   &           5273  \\
%     7511552   &       13.324   &        4.103   &        0.100   &        0.100   &        1.436   &        0.292   &           6447  \\
%     7511572   &       12.440   &        4.350   &        0.100   &        0.100   &        0.167   &        0.042   &           6651  \\
%     7511774   &       13.277   &        3.824   &        0.100   &        0.100   &        0.075   &        0.028   &           6220  \\
%     7512028   &       13.173   &        3.906   &        0.100   &        0.100   &        2.354   &        0.319   &           6422  \\
%     7512041   &       11.493   &        4.500   &        0.100   &        0.100   &        2.716   &        0.263   &           5919  \\
%     7512707   &       12.571   &        4.350   &        0.100   &        0.100   &        0.292   &        0.072   &           6945  \\
%     7513379   &       11.940   &        3.141   &        0.100   &        0.100   &        0.214   &        0.037   &           5112  \\
%     7513491   &       13.126   &        4.191   &        0.100   &        0.100   &        0.224   &        0.042   &           6614  \\
%     7513628   &       12.689   &        3.378   &        0.108   &        0.100   &        0.312   &        0.041   &           5150  \\
%     7513653   &       13.397   &        3.980   &        0.107   &        0.100   &        0.397   &        0.088   &           6462  \\
%     7513812   &       11.949   &        2.764   &        0.100   &        0.100   &        0.333   &        0.084   &           5198  \\
%     7514250   &       13.052   &        3.812   &        0.181   &        0.100   &        0.429   &        0.058   &           5966  \\
%     7514397   &       13.493   &        2.945   &        0.278   &        0.100   &        1.670   &        0.321   &           5254  \\
%     7514412   &       12.797   &        4.472   &        0.100   &        0.100   &        0.989   &        0.060   &           6124  \\
%     7514596   &       12.799   &        2.529   &        0.230   &        0.100   &        3.978   &        0.055   &           4789  \\
%     7514850   &       12.714   &        4.295   &        0.100   &        0.100   &        0.686   &        0.170   &           6561  \\
%     7515022   &       12.463   &        3.942   &        0.100   &        0.100   &        1.003   &        0.055   &           6214  \\
%     7515107   &       13.066   &        3.419   &        0.285   &        0.100   &        1.083   &        0.203   &           4921  \\
%     7515137   &       12.155   &        2.723   &        0.101   &        0.100   &        0.394   &        0.057   &           4639  \\
%     7515431   &       13.435   &        3.921   &        0.266   &        0.100   &        1.920   &        0.392   &           5921  \\
%     7515442   &       12.225   &        3.706   &        0.100   &        0.100   &        0.164   &        0.039   &           5367  \\
%     7515516   &       10.435   &        3.145   &        0.100   &        0.100   &        0.373   &        0.056   &           5142  \\
%     7515685   &       13.398   &        4.054   &        0.108   &        0.100   &        1.199   &        0.259   &           6205  \\
%     7516024   &       13.359   &        3.082   &        0.249   &        0.100   &        0.599   &        0.026   &           5323  \\
%     7516156   &       12.841   &        3.339   &        0.138   &        0.100   &        2.013   &        0.376   &           5345  \\
%     7516703   &       12.511   &        3.498   &        0.172   &        0.100   &        0.603   &        0.051   &           4896  \\
%     7516929   &       12.508   &        3.329   &        0.100   &        0.100   &        0.676   &        0.171   &           5086  \\
%     7517062   &       12.735   &        4.342   &        0.100   &        0.100   &        0.296   &        0.080   &           6735  \\
%     7517922   &       13.024   &        3.970   &        0.100   &        0.100   &        3.471   &        0.074   &           6351  \\
%     7518077   &       13.280   &        2.551   &        0.232   &        0.100   &        0.697   &        0.071   &           5036  \\
%     7518143   &       12.217   &        3.089   &        0.100   &        0.100   &        5.631   &        0.070   &           5021  \\
%     7518163   &       11.719   &        4.422   &        0.100   &        0.100   &        1.568   &        0.305   &           6211  \\
%     7518269   &       12.562   &        3.922   &        0.100   &        0.100   &        1.193   &        0.081   &           6350  \\
%     7518352   &       10.812   &        2.979   &        0.100   &        0.100   &        0.866   &        0.058   &           5056  \\
%     7518436   &       12.790   &        3.844   &        0.100   &        0.100   &        1.656   &        0.335   &           6119  \\
%     7518511   &       12.285   &        3.964   &        0.100   &        0.100   &        0.782   &        0.046   &           6513  \\
%     7518518   &       13.475   &        2.920   &        0.275   &        0.100   &        0.923   &        0.089   &           5024  \\
%     7518534   &       12.731   &        3.983   &        0.116   &        0.100   &        2.364   &        0.369   &           5982  \\
%     7518601   &       13.247   &        4.406   &        0.101   &        0.101   &        0.546   &        0.103   &           6466  \\
%     7522019   &       11.140   &        3.759   &        0.100   &        0.100   &        1.690   &        0.342   &           6649  \\
%     7522091   &       12.865   &        3.440   &        0.243   &        0.100   &        0.437   &        0.105   &           4792  \\
%     7522297   &       11.429   &        2.539   &        0.100   &        0.100   &        1.089   &        0.245   &           5055  \\
%     7522765   &       11.672   &        2.749   &        0.100   &        0.100   &        0.504   &        0.133   &           5096  \\
%     7522792   &       13.404   &        3.719   &        0.109   &        0.100   &        0.336   &        0.072   &           6061  \\
%     7522926   &       13.344   &        4.164   &        0.246   &        0.100   &        0.364   &        0.090   &           5129  \\
%     7523164   &       13.356   &        2.836   &        0.348   &        0.100   &        0.656   &        0.146   &           4941  \\
%     7523259   &       12.494   &        2.671   &        0.100   &        0.100   &        2.432   &        0.381   &           5283  \\
%     7523340   &       12.260   &        3.725   &        0.100   &        0.100   &        1.101   &        0.083   &           6608  \\
%     7523665   &       12.602   &        3.774   &        0.100   &        0.100   &        1.721   &        0.339   &           5313  \\
%     7523672   &       12.936   &        2.542   &        0.257   &        0.100   &        1.851   &        0.350   &           4998  \\
%     7523875   &       11.395   &        3.073   &        0.100   &        0.100   &        0.343   &        0.078   &           5092  \\
%     7524005   &       11.655   &        2.813   &        0.100   &        0.100   &        1.067   &        0.110   &           5314  \\
%     7524100   &       12.808   &        3.795   &        0.100   &        0.100   &        0.906   &        0.079   &           6913  \\
%     7524275   &       12.345   &        2.572   &        0.100   &        0.100   &        0.357   &        0.084   &           5057  \\
%     7524305   &       13.229   &        4.290   &        0.220   &        0.121   &        0.429   &        0.053   &           5884  \\
%     7524567   &       12.930   &        2.533   &        0.256   &        0.100   &        0.505   &        0.122   &           4898  \\
%     7528683   &       13.121   &        3.897   &        0.100   &        0.100   &        0.237   &        0.061   &           6233  \\
%     7529180   &        8.477   &        3.893   &        0.100   &        0.100   &        0.759   &        0.181   &           6700  \\
%     7529215   &       11.537   &        2.973   &        0.100   &        0.100   &        0.753   &        0.185   &           5074  \\
%     7529324   &       13.384   &        4.149   &        0.254   &        0.100   &        1.965   &        0.357   &           5494  \\
%     7529333   &       12.762   &        3.853   &        0.100   &        0.100   &        0.244   &        0.047   &           6074  \\
%     7529355   &       12.745   &        2.550   &        0.219   &        0.100   &        0.528   &        0.053   &           4993  \\
%     7530088   &       13.374   &        3.102   &        0.252   &        0.100   &        2.589   &        0.372   &           5202  \\
%     7530129   &       13.378   &        4.079   &        0.103   &        0.100   &        0.544   &        0.082   &           6749  \\
%     7530188   &       12.401   &        2.503   &        0.150   &        0.100   &        0.620   &        0.165   &           4993  \\
%     7530203   &       13.121   &        4.201   &        0.100   &        0.100   &        5.343   &        0.027   &           6372  \\
%     7530401   &       11.936   &        2.584   &        0.100   &        0.100   &        1.896   &        0.398   &           5022  \\
%     7530496   &       11.296   &        2.635   &        0.100   &        0.100   &        0.394   &        0.081   &           4775  \\
%     7530506   &       13.465   &        4.311   &        0.122   &        0.100   &        3.165   &        0.126   &           6434  \\
%     7530690   &        9.969   &        4.042   &        0.100   &        0.100   &        0.894   &        0.041   &           6836  \\
%     7530847   &       12.680   &        3.923   &        0.100   &        0.100   &        1.010   &        0.235   &           6223  \\
%     7530849   &       12.506   &        3.086   &        0.100   &        0.100   &        1.151   &        0.163   &           5059  \\
%     7530939   &       12.855   &        4.345   &        0.100   &        0.100   &        2.217   &        0.390   &           6302  \\
%     7531119   &       12.288   &        2.750   &        0.128   &        0.100   &        0.199   &        0.039   &           4864  \\
%     7531297   &       13.393   &        4.220   &        0.146   &        0.146   &        0.237   &        0.045   &           6489  \\
%     7531332   &       10.923   &        3.081   &        0.100   &        0.100   &        0.382   &        0.077   &           5102  \\
%     7531467   &       12.900   &        4.137   &        0.100   &        0.100   &        1.652   &        0.334   &           6471  \\
%     7531701   &       13.485   &        3.645   &        0.127   &        0.100   &        0.501   &        0.070   &           6247  \\
%     7531908   &       12.550   &        2.544   &        0.100   &        0.100   &        1.941   &        0.074   &           5018  \\
%     7531945   &       12.500   &        2.584   &        0.119   &        0.119   &        2.491   &        0.064   &           5018  \\
%     7532002   &       13.481   &        3.514   &        0.276   &        0.100   &        0.592   &        0.036   &           5407  \\
%     7532245   &       13.200   &        4.133   &        0.100   &        0.100   &        1.509   &        0.306   &           6197  \\
%     7532440   &       12.951   &        3.860   &        0.160   &        0.100   &        1.645   &        0.325   &           5853  \\
%     7532487   &       13.328   &        3.147   &        0.242   &        0.100   &        0.367   &        0.088   &           5080  \\
%     7532570   &       12.973   &        2.881   &        0.265   &        0.100   &        0.662   &        0.165   &           4926  \\
%     7532626   &       13.216   &        2.535   &        0.318   &        0.100   &        1.282   &        0.269   &           4996  \\
%     7532885   &       13.022   &        2.548   &        0.175   &        0.100   &        3.028   &        0.163   &           5016  \\
%     7533360   &       13.147   &        3.972   &        0.100   &        0.100   &        0.930   &        0.202   &           6302  \\
%     7533463   &       13.187   &        2.541   &        0.311   &        0.100   &        0.540   &        0.056   &           4779  \\
%     7533496   &       12.438   &        2.653   &        0.100   &        0.100   &        0.665   &        0.121   &           5028  \\
%     7533804   &       11.456   &        3.098   &        0.100   &        0.100   &        1.131   &        0.100   &           4996  \\
%     7533995   &       10.129   &        2.867   &        0.100   &        0.100   &        2.561   &        0.293   &           4822  \\
%     7534011   &       10.515   &        4.057   &        0.100   &        0.100   &        2.522   &        0.320   &           5491  \\
%     7534016   &       13.441   &        2.568   &        0.367   &        0.100   &        9.517   &        0.040   &           4954  \\
%     7534212   &       11.270   &        4.143   &        0.100   &        0.100   &        0.381   &        0.066   &           6369  \\
%     7534243   &       12.877   &        2.597   &        0.245   &        0.100   &        1.409   &        0.082   &           4902  \\
%     7534585   &       13.438   &        4.139   &        0.266   &        0.125   &        6.018   &        0.064   &           5979  \\
%     7537395   &       13.433   &        2.736   &        0.365   &        0.184   &        0.099   &        0.028   &           4846  \\
%     7538173   &       12.905   &        4.385   &        0.100   &        0.100   &        0.353   &        0.092   &           6198  \\
%     7538756   &       11.660   &        4.233   &        0.100   &        0.100   &        2.552   &        0.304   &           6510  \\
%     7538839   &       12.897   &        3.308   &        0.100   &        0.100   &        0.798   &        0.128   &           6756  \\
%     7538896   &       12.087   &        3.039   &        0.100   &        0.100   &        0.445   &        0.083   &           5147  \\
%     7539283   &       13.494   &        2.845   &        0.279   &        0.100   &        0.423   &        0.092   &           5011  \\
%     7539446   &       11.638   &        4.329   &        0.100   &        0.100   &        0.404   &        0.080   &           7138  \\
%     7539538   &       10.715   &        4.157   &        0.100   &        0.100   &        0.629   &        0.149   &           6136  \\
%     7539607   &       13.205   &        4.341   &        0.100   &        0.100   &        0.427   &        0.054   &           6547  \\
%     7540174   &       12.745   &        2.787   &        0.219   &        0.100   &        0.525   &        0.092   &           4865  \\
%     7540478   &       13.281   &        4.466   &        0.100   &        0.100   &        2.178   &        0.069   &           6119  \\
%     7540597   &       13.007   &        4.043   &        0.100   &        0.100   &        0.243   &        0.056   &           6528  \\
%     7541061   &       13.073   &        3.562   &        0.100   &        0.100   &        0.238   &        0.027   &           6370  \\
%     7541450   &       11.781   &        4.500   &        0.100   &        0.100   &        0.352   &        0.043   &           5996  \\
%     7541659   &       12.665   &        3.891   &        0.100   &        0.100   &        1.092   &        0.079   &           6609  \\
%     7541738   &       13.485   &        4.344   &        0.127   &        0.100   &        3.873   &        0.015   &           6784  \\
%     7542585   &       11.799   &        4.500   &        0.100   &        0.100   &        0.242   &        0.051   &           5635  \\
%     7542946   &       13.084   &        4.501   &        0.188   &        0.100   &        1.906   &        0.379   &           5339  \\
%     7543102   &       10.231   &        3.062   &        0.100   &        0.100   &        1.858   &        0.172   &           4938  \\
%     7543154   &       13.167   &        4.353   &        0.100   &        0.100   &        2.327   &        0.046   &           6273  \\
%     7543694   &       12.662   &        2.601   &        0.202   &        0.100   &        0.350   &        0.065   &           4891  \\
%     7543850   &       12.234   &        3.718   &        0.100   &        0.100   &        0.738   &        0.039   &           5448  \\
%     7543864   &       12.651   &        3.585   &        0.100   &        0.100   &        0.424   &        0.044   &           6308  \\
%     7545559   &       12.853   &        3.846   &        0.100   &        0.100   &        0.254   &        0.042   &           6929  \\
%     7545591   &       13.195   &        4.355   &        0.100   &        0.100   &        0.254   &        0.058   &           6133  \\
%     7545634   &       13.490   &        3.244   &        0.378   &        0.100   &        0.358   &        0.083   &           4972  \\
%     7545702   &       12.953   &        4.135   &        0.100   &        0.100   &        0.564   &        0.084   &           6572  \\
%     7545719   &       12.913   &        4.277   &        0.100   &        0.100   &        3.745   &        0.053   &           6287  \\
%     7546003   &       13.195   &        4.033   &        0.100   &        0.100   &        0.432   &        0.090   &           6070  \\
%     7546098   &       11.293   &        3.360   &        0.100   &        0.100   &        0.648   &        0.154   &           5058  \\
%     7546359   &       12.680   &        4.500   &        0.100   &        0.100   &        0.380   &        0.052   &           6032  \\
%     7546980   &       12.703   &        4.373   &        0.100   &        0.100   &        0.348   &        0.071   &           6221  \\
%     7547189   &       13.223   &        4.252   &        0.219   &        0.100   &        0.725   &        0.067   &           5900  \\
%     7547551   &       12.658   &        4.336   &        0.100   &        0.100   &        1.050   &        0.079   &           7032  \\
%     7547646   &       10.986   &        3.094   &        0.100   &        0.100   &        0.458   &        0.122   &           4930  \\
%     7547839   &       13.390   &        2.917   &        0.356   &        0.100   &        1.002   &        0.233   &           4888  \\
%     7548049   &       13.385   &        4.079   &        0.105   &        0.100   &        0.513   &        0.084   &           6116  \\
%     7548407   &       13.199   &        4.122   &        0.100   &        0.100   &        0.319   &        0.084   &           6036  \\
%     7548655   &       12.665   &        3.653   &        0.103   &        0.100   &        0.680   &        0.057   &           5221  \\
%     7548661   &       11.975   &        3.972   &        0.100   &        0.100   &        4.095   &        0.064   &           6098  \\
%     7548833   &       11.399   &        3.927   &        0.100   &        0.100   &        2.624   &        0.402   &           6475  \\
%     7549350   &       12.665   &        4.090   &        0.103   &        0.100   &        1.168   &        0.187   &           5766  \\
%     7549383   &       10.966   &        4.250   &        0.100   &        0.100   &        1.014   &        0.239   &           5841  \\
%     7550094   &       12.668   &        4.492   &        0.104   &        0.100   &        0.512   &        0.045   &           5489  \\
%     7550235   &       12.358   &        3.265   &        0.100   &        0.100   &        0.259   &        0.055   &           5057  \\
%     7550393   &       12.798   &        4.277   &        0.138   &        0.138   &        0.318   &        0.075   &           6170  \\
%     7550697   &       13.439   &        3.917   &        0.117   &        0.100   &        2.881   &        0.035   &           6266  \\
%     7550955   &       12.252   &        2.953   &        0.120   &        0.100   &        0.421   &        0.066   &           4938  \\
%     7551643   &       12.457   &        3.175   &        0.161   &        0.100   &        0.171   &        0.042   &           4934  \\
%     7551991   &       12.382   &        4.369   &        0.100   &        0.100   &        1.860   &        0.380   &           6354  \\
%     7552002   &       13.416   &        4.505   &        0.362   &        0.100   &        0.414   &        0.078   &           4658  \\
%     7552119   &       13.256   &        4.497   &        0.100   &        0.100   &        0.619   &        0.035   &           6164  \\
%     7552212   &       11.711   &        3.992   &        0.100   &        0.100   &        6.440   &        0.057   &           5763  \\
%     7552265   &       10.788   &        3.842   &        0.100   &        0.100   &        0.709   &        0.094   &           6705  \\
%     7552268   &       13.422   &        3.952   &        0.113   &        0.100   &        1.892   &        0.357   &           6406  \\
%     7552750   &       12.287   &        3.603   &        0.100   &        0.100   &        1.021   &        0.208   &           5226  \\
%     7552751   &       13.492   &        3.445   &        0.128   &        0.100   &        0.181   &        0.042   &           6760  \\
%     7552839   &       13.325   &        3.908   &        0.100   &        0.100   &        0.796   &        0.067   &           6208  \\
%     7552875   &       12.945   &        3.910   &        0.159   &        0.100   &        3.789   &        0.189   &           5290  \\
%     7552911   &       12.979   &        3.800   &        0.166   &        0.100   &        1.855   &        0.297   &           5772  \\
%     7553235   &       13.115   &        3.139   &        0.100   &        0.100   &        2.014   &        0.383   &           6605  \\
%     7553334   &       12.724   &        4.201   &        0.100   &        0.100   &        0.920   &        0.045   &           6154  \\
%     7581037   &       13.104   &        3.408   &        0.100   &        0.100   &        0.804   &        0.063   &           6052  \\
%     7581081   &       12.669   &        3.650   &        0.100   &        0.100   &        2.147   &        0.368   &           6130  \\
%     7581214   &       12.561   &        2.773   &        0.100   &        0.100   &        0.563   &        0.088   &           5000  \\
%     7581399   &       11.490   &        3.229   &        0.100   &        0.100   &        0.364   &        0.085   &           5244  \\
%     7581425   &       12.155   &        3.443   &        0.100   &        0.100   &        2.059   &        0.341   &           5357  \\
%     7581686   &       12.609   &        3.736   &        0.100   &        0.100   &        2.208   &        0.376   &           6184  \\
%     7581822   &       12.005   &        3.002   &        0.100   &        0.100   &        0.701   &        0.043   &           4987  \\
%     7581950   &       12.804   &        3.348   &        0.131   &        0.100   &        0.294   &        0.056   &           5167  \\
%     7581970   &       10.962   &        4.013   &        0.100   &        0.100   &        6.105   &        0.049   &           6258  \\
%     7582143   &       12.541   &        3.814   &        0.100   &        0.100   &        0.604   &        0.055   &           6468  \\
%     7582687   &       12.565   &        3.901   &        0.100   &        0.100   &        0.398   &        0.062   &           5705  \\
%     7582910   &       12.265   &        3.980   &        0.100   &        0.100   &        2.443   &        0.388   &           6472  \\
%     7583437   &        8.790   &        2.910   &        0.100   &        0.100   &        0.361   &        0.083   &           6971  \\
%     7583780   &       12.590   &        2.566   &        0.100   &        0.100   &        0.542   &        0.085   &           5168  \\
%     7583949   &       12.816   &        3.823   &        0.100   &        0.100   &        0.190   &        0.031   &           6263  \\
%     7583971   &       13.060   &        3.388   &        0.183   &        0.100   &        1.184   &        0.054   &           5265  \\
%     7584122   &       11.687   &        3.318   &        0.100   &        0.100   &        1.196   &        0.087   &           5199  \\
%     7584336   &       13.316   &        3.623   &        0.100   &        0.100   &        0.396   &        0.052   &           6060  \\
%     7584829   &       13.485   &        3.652   &        0.277   &        0.100   &        0.350   &        0.059   &           5763  \\
%     7584900   &       11.301   &        3.416   &        0.100   &        0.100   &        0.389   &        0.082   &           4955  \\
%     7585055   &       13.159   &        3.803   &        0.205   &        0.100   &        2.143   &        0.390   &           5568  \\
%     7585107   &       12.650   &        2.574   &        0.200   &        0.100   &        0.931   &        0.073   &           4910  \\
%     7585206   &       12.117   &        3.800   &        0.100   &        0.100   &        0.288   &        0.068   &           5536  \\
%     7585207   &       11.593   &        4.249   &        0.100   &        0.100   &        0.420   &        0.072   &           5237  \\
%     7585229   &       12.952   &        3.846   &        0.160   &        0.100   &        0.795   &        0.068   &           5893  \\
%     7585696   &        9.578   &        2.590   &        0.100   &        0.100   &        0.397   &        0.089   &           5006  \\
%     7585737   &       11.099   &        4.232   &        0.100   &        0.100   &        0.625   &        0.159   &           6026  \\
%     7585811   &       12.625   &        4.042   &        0.100   &        0.100   &        2.033   &        0.323   &           6008  \\
%     7585921   &       12.613   &        4.081   &        0.100   &        0.100   &        0.386   &        0.052   &           5996  \\
%     7586384   &       12.020   &        3.599   &        0.100   &        0.100   &        1.532   &        0.053   &           5263  \\
%     7586546   &       13.451   &        3.540   &        0.269   &        0.100   &        0.210   &        0.037   &           5254  \\
%     7587037   &       13.404   &        2.712   &        0.259   &        0.100   &        2.990   &        0.091   &           5022  \\
%     7587058   &       12.943   &        3.914   &        0.100   &        0.100   &        6.251   &        0.087   &           6378  \\
%     7587099   &       12.097   &        2.744   &        0.100   &        0.100   &        0.492   &        0.067   &           5015  \\
%     7587193   &       13.199   &        4.023   &        0.100   &        0.100   &        0.328   &        0.064   &           6379  \\
%     7587203   &       13.129   &        3.983   &        0.100   &        0.100   &        1.090   &        0.069   &           6845  \\
%     7587220   &       12.561   &        4.150   &        0.100   &        0.100   &        0.858   &        0.086   &           5465  \\
%     7587323   &       12.263   &        3.292   &        0.123   &        0.100   &        1.128   &        0.063   &           4971  \\
%     7587353   &       11.472   &        2.720   &        0.100   &        0.100   &        0.247   &        0.053   &           4849  \\
%     7587694   &       13.310   &        3.741   &        0.100   &        0.100   &        0.201   &        0.043   &           6391  \\
%     7587763   &       10.889   &        2.592   &        0.100   &        0.100   &        0.185   &        0.039   &           4949  \\
%     7587773   &       12.671   &        2.791   &        0.204   &        0.100   &        0.316   &        0.069   &           4869  \\
%     7587899   &       12.566   &        3.999   &        0.100   &        0.100   &        0.366   &        0.089   &           6277  \\
%     7588155   &       12.226   &        2.594   &        0.115   &        0.100   &        0.118   &        0.027   &           4744  \\
%     7588209   &       12.735   &        2.824   &        0.117   &        0.100   &        2.102   &        0.023   &           5033  \\
%     7588236   &       11.173   &        4.454   &        0.100   &        0.100   &        1.017   &        0.191   &           5908  \\
%     7590688   &       10.920   &        4.523   &        0.100   &        0.100   &        0.369   &        0.093   &           5646  \\
%     7590793   &       13.156   &        4.267   &        0.204   &        0.100   &        3.402   &        0.039   &           5537  \\
%     7590922   &       13.179   &        2.646   &        0.309   &        0.100   &        2.911   &        0.337   &           4909  \\
%     7590960   &       12.581   &        4.349   &        0.100   &        0.100   &        0.948   &        0.093   &           6385  \\
%     7591176   &       12.235   &        4.337   &        0.100   &        0.100   &        0.817   &        0.039   &           6486  \\
%     7591331   &       13.069   &        4.314   &        0.100   &        0.100   &        0.373   &        0.047   &           6131  \\
%     7591451   &       12.747   &        2.972   &        0.219   &        0.100   &        0.436   &        0.049   &           4989  \\
%     7591604   &       12.187   &        3.824   &        0.100   &        0.100   &        0.756   &        0.064   &           6646  \\
%     7591642   &       11.772   &        2.618   &        0.100   &        0.100   &        0.913   &        0.088   &           4825  \\
%     7591772   &       12.436   &        4.048   &        0.100   &        0.100   &        0.856   &        0.183   &           6311  \\
%     7591963   &       11.550   &        3.965   &        0.100   &        0.100   &        1.471   &        0.276   &           5966  \\
%     7592000   &       12.859   &        4.149   &        0.100   &        0.100   &        0.479   &        0.078   &           7009  \\
%     7592262   &       12.106   &        3.445   &        0.100   &        0.100   &        1.563   &        0.322   &           5062  \\
%     7592356   &       11.510   &        2.589   &        0.100   &        0.100   &        1.520   &        0.137   &           4906  \\
%     7592643   &       12.050   &        3.805   &        0.100   &        0.100   &        0.809   &        0.102   &           6674  \\
%     7592707   &       12.646   &        4.004   &        0.100   &        0.100   &        0.578   &        0.103   &           6447  \\
%     7592730   &       13.374   &        3.345   &        0.252   &        0.100   &        0.368   &        0.082   &           5244  \\
%     7592977   &       11.883   &        4.350   &        0.100   &        0.100   &        2.039   &        0.064   &           6221  \\
%     7593014   &       13.194   &        2.605   &        0.213   &        0.100   &        0.927   &        0.072   &           5087  \\
%     7593075   &       13.448   &        2.839   &        0.269   &        0.100   &        1.616   &        0.322   &           5077  \\
%     7593093   &       12.828   &        4.243   &        0.136   &        0.100   &        2.325   &        0.312   &           5887  \\
%     7593620   &       12.464   &        4.319   &        0.100   &        0.100   &        0.222   &        0.050   &           6523  \\
%     7593789   &       12.784   &        4.339   &        0.100   &        0.100   &        0.420   &        0.079   &           6410  \\
%     7593905   &       13.046   &        2.513   &        0.280   &        0.100   &        0.340   &        0.078   &           4860  \\
%     7593951   &       12.316   &        4.136   &        0.100   &        0.100   &        2.548   &        0.394   &           6591  \\
%     7594022   &       11.825   &        3.997   &        0.100   &        0.100   &        1.798   &        0.052   &           5513  \\
%     7594032   &       13.269   &        3.898   &        0.100   &        0.100   &        0.821   &        0.189   &           6046  \\
%     7594308   &       12.970   &        2.660   &        0.164   &        0.100   &        0.554   &        0.085   &           5221  \\
%     7594337   &       11.596   &        2.957   &        0.100   &        0.100   &        1.061   &        0.067   &           5159  \\
%     7594395   &       13.298   &        3.800   &        0.236   &        0.100   &        0.394   &        0.078   &           5887  \\
%     7594865   &       11.959   &        2.610   &        0.100   &        0.100   &        0.342   &        0.049   &           4896  \\
%     7594917   &       13.363   &        3.830   &        0.100   &        0.100   &        1.334   &        0.267   &           6348  \\
%     7595057   &       12.779   &        4.500   &        0.126   &        0.100   &        0.707   &        0.074   &           5944  \\
%     7595151   &       12.394   &        4.600   &        0.149   &        0.100   &        0.319   &        0.074   &           4554  \\
%     7595155   &       11.840   &        3.290   &        0.100   &        0.100   &        0.509   &        0.123   &           4601  \\
%     7595178   &       12.607   &        3.730   &        0.100   &        0.100   &        1.520   &        0.055   &           5288  \\
%     7595211   &       12.244   &        3.919   &        0.100   &        0.100   &        0.321   &        0.073   &           5651  \\
%     7595572   &       11.027   &        2.849   &        0.100   &        0.100   &        0.507   &        0.126   &           4895  \\
%     7595722   &       13.009   &        3.267   &        0.272   &        0.100   &        0.769   &        0.070   &           4961  \\
%     7595891   &       12.527   &        4.163   &        0.100   &        0.100   &        1.983   &        0.378   &           6638  \\
%     7595932   &       13.444   &        4.121   &        0.268   &        0.100   &        0.301   &        0.042   &           5199  \\
%     7595971   &       11.930   &        4.368   &        0.100   &        0.100   &        2.622   &        0.396   &           6429  \\
%     7596125   &       13.313   &        3.929   &        0.100   &        0.100   &        0.385   &        0.064   &           6311  \\
%     7596196   &       13.021   &        4.298   &        0.175   &        0.100   &        0.397   &        0.076   &           5737  \\
%     7596219   &       13.174   &        3.679   &        0.308   &        0.100   &        0.433   &        0.051   &           4707  \\
%     7596236   &       13.028   &        3.863   &        0.100   &        0.100   &        0.657   &        0.171   &           6395  \\
%     7596443   &       13.289   &        2.634   &        0.334   &        0.100   &        0.257   &        0.059   &           4810  \\
%     7596537   &       13.055   &        3.346   &        0.282   &        0.100   &        0.508   &        0.127   &           4540  \\
%     7596639   &       11.835   &        3.960   &        0.100   &        0.100   &        1.959   &        0.370   &           6447  \\
%     7596653   &       12.796   &        3.825   &        0.129   &        0.100   &        0.646   &        0.094   &           5802  \\
%     7596701   &       12.162   &        2.619   &        0.102   &        0.100   &        0.683   &        0.094   &           4787  \\
%     7596724   &       12.077   &        3.808   &        0.100   &        0.100   &        2.581   &        0.349   &           5616  \\
%     7596937   &       12.671   &        4.126   &        0.104   &        0.100   &        0.484   &        0.069   &           5899  \\
%     7597230   &       11.921   &        2.659   &        0.100   &        0.100   &        0.845   &        0.086   &           4873  \\
%     7597256   &       13.041   &        3.998   &        0.100   &        0.100   &        0.842   &        0.085   &           6079  \\
%     7597312   &       13.337   &        4.214   &        0.100   &        0.100   &        0.346   &        0.067   &           6771  \\
%     7597390   &       12.477   &        3.016   &        0.165   &        0.101   &        0.299   &        0.037   &           4797  \\
%     7597446   &       11.415   &        4.479   &        0.100   &        0.100   &        0.553   &        0.065   &           5997  \\
%     7597640   &       13.364   &        3.066   &        0.250   &        0.100   &        0.232   &        0.048   &           5217  \\
%     7597723   &       13.451   &        4.350   &        0.119   &        0.100   &        0.411   &        0.074   &           6553  \\
%     7597855   &       12.643   &        3.936   &        0.100   &        0.100   &        0.251   &        0.036   &           6593  \\
%     7597872   &       12.409   &        4.332   &        0.100   &        0.100   &        2.804   &        0.364   &           6306  \\
%     7597999   &       12.523   &        4.023   &        0.100   &        0.100   &        0.847   &        0.055   &           6559  \\
%     7598282   &       12.131   &        4.456   &        0.100   &        0.100   &        0.859   &        0.062   &           6191  \\
%     7598321   &       11.151   &        4.147   &        0.100   &        0.100   &        3.257   &        0.057   &           5791  \\
%     7598436   &       12.376   &        3.950   &        0.100   &        0.100   &        5.175   &        0.064   &           6880  \\
%     7598659   &       12.312   &        3.962   &        0.100   &        0.100   &        1.666   &        0.090   &           6210  \\
%     7598831   &       13.098   &        4.251   &        0.100   &        0.100   &        1.930   &        0.402   &           6204  \\
%     7598875   &       13.078   &        4.500   &        0.100   &        0.100   &        0.320   &        0.064   &           6086  \\
%     7599144   &       12.887   &        4.063   &        0.100   &        0.100   &        0.417   &        0.087   &           6446  \\
%     7601617   &       12.580   &        2.583   &        0.100   &        0.100   &        0.343   &        0.053   &           5057  \\
%     7601669   &       13.123   &        3.934   &        0.100   &        0.100   &        0.546   &        0.083   &           6645  \\
%     7601720   &       10.969   &        2.511   &        0.100   &        0.100   &        2.416   &        0.405   &           4860  \\
%     7601803   &       11.071   &        3.658   &        0.100   &        0.100   &        2.045   &        0.398   &           6286  \\
%     7601857   &       13.410   &        4.168   &        0.110   &        0.100   &        1.653   &        0.037   &           6553  \\
%     7602282   &       12.624   &        3.320   &        0.195   &        0.100   &        0.369   &        0.073   &           4883  \\
%     7602359   &       13.230   &        2.911   &        0.321   &        0.100   &        0.366   &        0.076   &           4998  \\
%     7602729   &       13.305   &        3.891   &        0.100   &        0.100   &        1.027   &        0.241   &           6124  \\
%     7602732   &       12.625   &        2.673   &        0.195   &        0.100   &        0.922   &        0.070   &           4947  \\
%     7603344   &       12.849   &        3.748   &        0.100   &        0.100   &        1.173   &        0.260   &           6559  \\
%     7603668   &       13.204   &        3.172   &        0.215   &        0.100   &        0.263   &        0.029   &           5508  \\
%     7604012   &       12.986   &        3.884   &        0.167   &        0.100   &        1.294   &        0.076   &           5888  \\
%     7604209   &       10.900   &        4.320   &        0.100   &        0.100   &        0.684   &        0.061   &           6561  \\
%     7604256   &       12.193   &        4.044   &        0.100   &        0.100   &        2.845   &        0.406   &           6788  \\
%     7604896   &       13.086   &        2.985   &        0.189   &        0.100   &        2.521   &        0.399   &           5032  \\
%     7604903   &       12.152   &        4.100   &        0.100   &        0.100   &        0.234   &        0.040   &           7094  \\
%     7605013   &       12.639   &        4.049   &        0.100   &        0.100   &        0.383   &        0.087   &           7029  \\
%     7605065   &       12.031   &        2.810   &        0.100   &        0.100   &        0.941   &        0.072   &           4985  \\
%     7605388   &       11.777   &        3.606   &        0.100   &        0.100   &        0.263   &        0.065   &           4802  \\
%     7608991   &       12.578   &        4.036   &        0.100   &        0.100   &        0.481   &        0.115   &           6293  \\
%     7609184   &       13.281   &        4.148   &        0.100   &        0.100   &        0.257   &        0.040   &           6257  \\
%     7609378   &       11.259   &        2.576   &        0.100   &        0.100   &        0.857   &        0.082   &           5007  \\
%     7609508   &       13.470   &        3.826   &        0.123   &        0.100   &        0.395   &        0.089   &           6564  \\
%     7609527   &       13.149   &        4.004   &        0.100   &        0.100   &        0.827   &        0.100   &           6567  \\
%     7609547   &       13.148   &        4.346   &        0.100   &        0.100   &        2.600   &        0.228   &           6929  \\
%     7609818   &       13.416   &        4.107   &        0.112   &        0.100   &        0.419   &        0.106   &           6828  \\
%     7609839   &       12.643   &        4.340   &        0.100   &        0.100   &        0.771   &        0.132   &           6746  \\
%     7610008   &       12.617   &        2.509   &        0.193   &        0.100   &        1.469   &        0.051   &           4660  \\
%     7610113   &       13.043   &        2.740   &        0.179   &        0.100   &        1.802   &        0.336   &           5033  \\
%     7610244   &       12.653   &        3.255   &        0.101   &        0.100   &        0.171   &        0.037   &           5010  \\
%     7610274   &       12.501   &        3.171   &        0.100   &        0.100   &        0.441   &        0.067   &           5236  \\
%     7610403   &       13.041   &        2.713   &        0.279   &        0.100   &        1.427   &        0.291   &           4912  \\
%     7610417   &       10.829   &        3.116   &        0.100   &        0.100   &        0.504   &        0.061   &           4913  \\
%     7610610   &       13.444   &        3.723   &        0.268   &        0.100   &        0.437   &        0.089   &           5365  \\
%     7610636   &       12.752   &        2.692   &        0.220   &        0.100   &        0.790   &        0.085   &           4964  \\
%     7610848   &       13.337   &        4.213   &        0.100   &        0.100   &        2.860   &        0.212   &           6321  \\
%     7611069   &       11.625   &        3.123   &        0.100   &        0.100   &        0.419   &        0.078   &           5105  \\
%     7611346   &       10.962   &        3.924   &        0.100   &        0.100   &        1.459   &        0.090   &           6642  \\
%     7611798   &       12.675   &        4.483   &        0.105   &        0.100   &        0.566   &        0.053   &           5948  \\
%     7611858   &       11.187   &        4.081   &        0.100   &        0.100   &        0.674   &        0.101   &           5926  \\
%     7612111   &       13.029   &        3.624   &        0.100   &        0.100   &        1.804   &        0.352   &           6723  \\
%     7612115   &       12.458   &        2.585   &        0.162   &        0.100   &        0.450   &        0.052   &           4926  \\
%     7612157   &       13.354   &        3.935   &        0.100   &        0.100   &        2.888   &        0.204   &           6680  \\
%     7612341   &       12.468   &        2.623   &        0.100   &        0.100   &        0.295   &        0.061   &           5165  \\
%     7612438   &       12.631   &        2.797   &        0.100   &        0.100   &        0.175   &        0.032   &           5031  \\
%     7612519   &       13.272   &        2.894   &        0.230   &        0.100   &        1.119   &        0.049   &           5098  \\
%     7612547   &       12.238   &        4.361   &        0.100   &        0.100   &        0.577   &        0.108   &           5227  \\
%     7612574   &       13.479   &        4.133   &        0.275   &        0.114   &        0.273   &        0.058   &           5933  \\
%     7612755   &       12.795   &        2.946   &        0.129   &        0.100   &        0.877   &        0.040   &           5053  \\
%     7612836   &       13.349   &        4.350   &        0.100   &        0.100   &        4.109   &        0.063   &           6579  \\
%     7612866   &       12.820   &        2.984   &        0.234   &        0.100   &        0.540   &        0.111   &           4993  \\
%     7612916   &       13.006   &        2.592   &        0.171   &        0.100   &        0.610   &        0.124   &           5083  \\
%     7613227   &       11.619   &        3.394   &        0.100   &        0.100   &        0.864   &        0.071   &           5214  \\
%     7613294   &       12.705   &        4.207   &        0.100   &        0.100   &        0.451   &        0.099   &           6308  \\
%     7613729   &       12.416   &        3.572   &        0.100   &        0.100   &        0.849   &        0.085   &           5141  \\
%     7616460   &       12.166   &        4.502   &        0.100   &        0.100   &        0.539   &        0.112   &           5893  \\
%     7616655   &       12.894   &        2.533   &        0.249   &        0.100   &        0.523   &        0.077   &           4837  \\
%     7616692   &       12.769   &        4.496   &        0.124   &        0.100   &        0.402   &        0.098   &           5709  \\
%     7616710   &       12.783   &        3.547   &        0.100   &        0.100   &        0.484   &        0.111   &           7112  \\
%     7616823   &       12.203   &        2.571   &        0.111   &        0.100   &        2.069   &        0.362   &           4959  \\
%     7616829   &       12.144   &        2.704   &        0.100   &        0.100   &        6.184   &        0.094   &           4810  \\
%     7616870   &       13.041   &        2.640   &        0.279   &        0.100   &        0.358   &        0.070   &           4989  \\
%     7616919   &       13.129   &        4.239   &        0.100   &        0.100   &        0.667   &        0.061   &           7128  \\
%     7617072   &       13.059   &        2.561   &        0.283   &        0.100   &        0.544   &        0.086   &           4522  \\
%     7617227   &        9.629   &        2.912   &        0.100   &        0.100   &        0.721   &        0.183   &           4870  \\
%     7617325   &       12.955   &        4.338   &        0.100   &        0.100   &        0.420   &        0.065   &           6609  \\
%     7617399   &       13.107   &        2.851   &        0.294   &        0.100   &        1.692   &        0.340   &           4855  \\
%     7617709   &       12.680   &        3.438   &        0.100   &        0.100   &        2.029   &        0.311   &           7035  \\
%     7617733   &       12.824   &        4.225   &        0.100   &        0.100   &        0.586   &        0.076   &           6956  \\
%     7617768   &       12.178   &        4.337   &        0.100   &        0.100   &        0.399   &        0.075   &           6359  \\
%     7617977   &       13.298   &        4.459   &        0.100   &        0.100   &        0.738   &        0.106   &           6117  \\
%     7618007   &       13.273   &        4.009   &        0.230   &        0.100   &        0.392   &        0.079   &           5934  \\
%     7618122   &       11.556   &        2.737   &        0.100   &        0.100   &        0.299   &        0.072   &           4807  \\
%     7618503   &       13.360   &        3.848   &        0.249   &        0.100   &        4.669   &        0.084   &           5565  \\
%     7618547   &       11.429   &        2.697   &        0.100   &        0.100   &        0.846   &        0.204   &           4855  \\
%     7618662   &       13.161   &        4.494   &        0.100   &        0.100   &        7.423   &        0.080   &           6038  \\
%     7618807   &       13.393   &        3.827   &        0.106   &        0.100   &        0.470   &        0.111   &           6762  \\
%     7618890   &       13.133   &        2.675   &        0.299   &        0.100   &        0.293   &        0.043   &           4976  \\
%     7619028   &       12.176   &        2.607   &        0.100   &        0.100   &        1.059   &        0.083   &           5038  \\
%     7619034   &       11.276   &        2.700   &        0.100   &        0.100   &        0.665   &        0.092   &           4984  \\
%     7619120   &       13.406   &        4.015   &        0.109   &        0.100   &        0.160   &        0.043   &           6532  \\
%     7619233   &       11.704   &        4.422   &        0.100   &        0.100   &        0.387   &        0.069   &           5050  \\
%     7619249   &       13.043   &        4.350   &        0.100   &        0.100   &        2.657   &        0.415   &           6456  \\
%     7619448   &       11.362   &        4.315   &        0.100   &        0.100   &        0.627   &        0.092   &           6286  \\
%     7619631   &       13.404   &        3.170   &        0.359   &        0.100   &        1.017   &        0.100   &           4981  \\
%     7619745   &       11.695   &        3.212   &        0.100   &        0.100   &        0.732   &        0.076   &           5155  \\
%     7619928   &       13.146   &        4.350   &        0.100   &        0.100   &        5.986   &        0.072   &           6487  \\
%     7619945   &       12.966   &        2.732   &        0.163   &        0.100   &        0.604   &        0.136   &           5055  \\
%     7619946   &       12.760   &        3.079   &        0.222   &        0.100   &        0.868   &        0.052   &           4964  \\
%     7619989   &       13.131   &        2.792   &        0.299   &        0.100   &        0.388   &        0.088   &           4998  \\
%     7620212   &       13.424   &        3.699   &        0.113   &        0.100   &        0.428   &        0.095   &           7081  \\
%     7620272   &       12.494   &        2.543   &        0.169   &        0.100   &        2.199   &        0.365   &           4779  \\
%     7620358   &       12.841   &        4.166   &        0.138   &        0.100   &        0.367   &        0.087   &           5947  \\
%     7620537   &       12.985   &        4.504   &        0.100   &        0.100   &        0.422   &        0.103   &           6170  \\
%     7620572   &       12.597   &        3.839   &        0.100   &        0.100   &        0.344   &        0.072   &           6180  \\
%     7620761   &       10.903   &        3.819   &        0.100   &        0.100   &        0.563   &        0.094   &           6241  \\
%     7621335   &       13.493   &        4.399   &        0.278   &        0.100   &        0.423   &        0.087   &           5627  \\
%     7621430   &       13.437   &        4.092   &        0.116   &        0.100   &        3.611   &        0.069   &           6113  \\
%     7621561   &       11.796   &        2.901   &        0.100   &        0.100   &        0.333   &        0.065   &           4884  \\
%     7621593   &       12.319   &        3.110   &        0.100   &        0.100   &        0.416   &        0.081   &           5136  \\
%     7621663   &       13.426   &        4.250   &        0.114   &        0.100   &        2.086   &        0.319   &           6240  \\
%     7621819   &       12.255   &        4.352   &        0.100   &        0.100   &        2.402   &        0.395   &           6449  \\
%     7621925   &       13.144   &        4.201   &        0.202   &        0.100   &        0.333   &        0.046   &           5659  \\
%     7621979   &       12.467   &        2.894   &        0.163   &        0.100   &        0.238   &        0.050   &           4879  \\
%     7622136   &       12.920   &        4.058   &        0.100   &        0.100   &        0.858   &        0.054   &           6880  \\
%     7622208   &       11.616   &        4.038   &        0.100   &        0.100   &        1.302   &        0.277   &           6606  \\
%     7622258   &       13.331   &        3.619   &        0.243   &        0.100   &        0.158   &        0.034   &           5146  \\
%     7622273   &       11.168   &        3.066   &        0.100   &        0.100   &        0.435   &        0.094   &           4869  \\
%     7622274   &       13.431   &        2.811   &        0.365   &        0.100   &        5.128   &        0.042   &           4854  \\
%     7622307   &       12.403   &        3.162   &        0.151   &        0.100   &        0.638   &        0.017   &           4939  \\
%     7622419   &       12.764   &        3.972   &        0.100   &        0.100   &        0.662   &        0.035   &           6360  \\
%     7622649   &       13.350   &        2.918   &        0.347   &        0.100   &        2.844   &        0.299   &           4873  \\
%     7623046   &       10.951   &        3.100   &        0.100   &        0.100   &        0.829   &        0.177   &           5052  \\
%     7623995   &       12.549   &        2.951   &        0.180   &        0.100   &        1.122   &        0.082   &           4817  \\
%     7624334   &       13.414   &        2.986   &        0.361   &        0.100   &        0.954   &        0.061   &           4798  \\
%     7624503   &       12.615   &        4.228   &        0.100   &        0.100   &        0.245   &        0.058   &           6297  \\
%     7624699   &       12.810   &        4.136   &        0.100   &        0.100   &        1.101   &        0.021   &           6385  \\
%     7624741   &       12.472   &        4.472   &        0.100   &        0.100   &        0.443   &        0.041   &           6170  \\
%     7625010   &       12.460   &        3.924   &        0.100   &        0.100   &        0.363   &        0.041   &           6642  \\
%     7625082   &       12.261   &        4.475   &        0.100   &        0.100   &        0.282   &        0.046   &           6150  \\
%     7625094   &       11.045   &        4.472   &        0.100   &        0.100   &        0.727   &        0.127   &           6261  \\
%     7625150   &       13.026   &        2.676   &        0.176   &        0.100   &        1.648   &        0.304   &           5798  \\
%     7625723   &       13.307   &        2.543   &        0.338   &        0.100   &        1.197   &        0.285   &           4852  \\
%     7625775   &       13.351   &        3.885   &        0.247   &        0.100   &        1.429   &        0.263   &           5743  \\
%     7626321   &       13.374   &        4.054   &        0.102   &        0.100   &        1.409   &        0.263   &           6335  \\
%     7626457   &       11.982   &        3.199   &        0.100   &        0.100   &        1.535   &        0.289   &           4946  \\
%     7626758   &       13.038   &        3.856   &        0.100   &        0.100   &        1.676   &        0.283   &           6084  \\
%     7626880   &       13.442   &        4.037   &        0.117   &        0.100   &        0.200   &        0.055   &           6153  \\
%     7626889   &       13.233   &        3.719   &        0.321   &        0.100   &        2.644   &        0.401   &           4988  \\
%     7627098   &       12.765   &        4.215   &        0.100   &        0.100   &        0.781   &        0.048   &           6603  \\
%     7627117   &       12.612   &        4.326   &        0.100   &        0.100   &        2.971   &        0.024   &           6817  \\
%     7627570   &       12.451   &        2.794   &        0.100   &        0.100   &        0.778   &        0.041   &           6910  \\
%     7627700   &       12.937   &        2.754   &        0.257   &        0.100   &        1.907   &        0.392   &           4864  \\
%     7627746   &       11.348   &        3.861   &        0.100   &        0.100   &        0.832   &        0.066   &           6167  \\
%     7628549   &       13.337   &        4.118   &        0.100   &        0.100   &        2.017   &        0.348   &           6292  \\
%     7628676   &       10.755   &        3.684   &        0.100   &        0.100   &        0.283   &        0.028   &           5182  \\
%     7629078   &       13.394   &        3.033   &        0.107   &        0.100   &        0.990   &        0.189   &           6826  \\
%     7629101   &       13.279   &        3.953   &        0.100   &        0.100   &        2.119   &        0.383   &           6481  \\
%     7629559   &       12.793   &        2.900   &        0.229   &        0.100   &        2.124   &        0.346   &           4717  \\
%     7630008   &       13.415   &        3.672   &        0.261   &        0.100   &        0.275   &        0.073   &           5335  \\
%     7630302   &       12.246   &        3.082   &        0.119   &        0.100   &        2.276   &        0.035   &           4968  \\
%     7630743   &       12.618   &        3.073   &        0.194   &        0.100   &        1.383   &        0.268   &           4895  \\
%     7630993   &       13.384   &        3.786   &        0.254   &        0.100   &        0.670   &        0.167   &           5633  \\
%     7635173   &       11.566   &        2.833   &        0.100   &        0.100   &        1.136   &        0.228   &           5046  \\
%     7635313   &       11.837   &        4.113   &        0.100   &        0.100   &        0.917   &        0.188   &           5685  \\
%     7658166   &       12.236   &        3.932   &        0.100   &        0.100   &        1.130   &        0.214   &           5787  \\
%     7658398   &       13.207   &        3.413   &        0.100   &        0.100   &        1.279   &        0.254   &           6224  \\
%     7658407   &       11.770   &        3.950   &        0.100   &        0.100   &        4.119   &        0.151   &           6299  \\
%     7658609   &       12.557   &        3.555   &        0.100   &        0.100   &        1.593   &        0.283   &           5321  \\
%     7658796   &       13.131   &        3.464   &        0.100   &        0.100   &        0.806   &        0.206   &           6921  \\
%     7658925   &       11.965   &        3.382   &        0.100   &        0.100   &        0.485   &        0.025   &           6883  \\
%     7659027   &       12.481   &        3.862   &        0.100   &        0.100   &        3.236   &        0.094   &           6570  \\
%     7659097   &       12.812   &        3.731   &        0.100   &        0.100   &        0.231   &        0.015   &           6903  \\
%     7659150   &       12.260   &        3.965   &        0.100   &        0.100   &        0.448   &        0.009   &           5266  \\
%     7659219   &       12.955   &        3.516   &        0.100   &        0.100   &        2.842   &        0.346   &           6008  \\
%     7659395   &       13.282   &        3.309   &        0.100   &        0.100   &        0.692   &        0.173   &           6210  \\
%     7659513   &       13.232   &        3.011   &        0.383   &        0.383   &        0.137   &        0.027   &           4959  \\
%     7659665   &       11.254   &        4.169   &        0.100   &        0.100   &        1.735   &        0.341   &           6444  \\
%     7659773   &       11.048   &        4.098   &        0.100   &        0.100   &        1.345   &        0.269   &           4927  \\
%     7659777   &       12.896   &        3.820   &        0.100   &        0.100   &        9.305   &        0.094   &           6616  \\
%     7659779   &       12.432   &        3.953   &        0.100   &        0.100   &        1.684   &        0.349   &           6462  \\
%     7659807   &       12.682   &        3.867   &        0.100   &        0.100   &        1.762   &        0.354   &           6077  \\
%     7659849   &       13.210   &        3.695   &        0.216   &        0.100   &        3.801   &        0.060   &           5842  \\
%     7660047   &       12.278   &        4.011   &        0.100   &        0.100   &        1.142   &        0.090   &           6463  \\
%     7660131   &       12.032   &        3.419   &        0.100   &        0.100   &        2.735   &        0.232   &           5095  \\
%     7660183   &       13.204   &        3.608   &        0.215   &        0.100   &        1.851   &        0.350   &           5372  \\
%     7660192   &       12.934   &        3.826   &        0.100   &        0.100   &        1.603   &        0.307   &           6319  \\
%     7660221   &       13.350   &        3.187   &        0.247   &        0.100   &        0.612   &        0.149   &           5186  \\
%     7660250   &       13.362   &        2.614   &        0.350   &        0.100   &        2.061   &        0.379   &           4820  \\
%     7660292   &       12.486   &        3.914   &        0.100   &        0.100   &        2.017   &        0.365   &           6837  \\
%     7660389   &       12.584   &        3.930   &        0.100   &        0.100   &        0.274   &        0.060   &           6010  \\
%     7660594   &       11.523   &        3.658   &        0.100   &        0.100   &        0.339   &        0.056   &           6873  \\
%     7661128   &       12.701   &        3.906   &        0.100   &        0.100   &        1.555   &        0.040   &           6590  \\
%     7661154   &       12.906   &        3.964   &        0.100   &        0.100   &        0.475   &        0.071   &           6134  \\
%     7661274   &       13.095   &        3.796   &        0.100   &        0.100   &        0.277   &        0.069   &           6077  \\
%     7661439   &       12.614   &        3.963   &        0.100   &        0.100   &        0.276   &        0.043   &           6372  \\
%     7661500   &       11.141   &        3.744   &        0.100   &        0.100   &        1.894   &        0.349   &           7140  \\
%     7661600   &       13.378   &        3.036   &        0.253   &        0.100   &        2.455   &        0.363   &           5072  \\
%     7661609   &       11.277   &        3.578   &        0.100   &        0.100   &        0.357   &        0.020   &           4660  \\
%     7661829   &       13.303   &        3.786   &        0.100   &        0.100   &        0.151   &        0.021   &           6369  \\
%     7661871   &       12.054   &        4.152   &        0.100   &        0.100   &        2.102   &        0.352   &           5743  \\
%     7661883   &       11.287   &        4.270   &        0.100   &        0.100   &        0.523   &        0.107   &           5754  \\
%     7661958   &       11.316   &        3.856   &        0.100   &        0.100   &        1.379   &        0.278   &           6865  \\
%     7662025   &       11.881   &        2.579   &        0.100   &        0.100   &        2.491   &        0.383   &           5055  \\
%     7662216   &       13.260   &        3.644   &        0.227   &        0.100   &        0.275   &        0.020   &           5649  \\
%     7662428   &        9.007   &        4.407   &        0.100   &        0.100   &        2.444   &        0.379   &           6367  \\
%     7662589   &       12.796   &        2.610   &        0.229   &        0.100   &        1.141   &        0.227   &           4923  \\
%     7662805   &       13.178   &        3.865   &        0.100   &        0.100   &        1.708   &        0.327   &           6343  \\
%     7662992   &       12.417   &        4.066   &        0.100   &        0.100   &        1.559   &        0.298   &           6505  \\
%     7663039   &       13.398   &        3.977   &        0.108   &        0.100   &        0.999   &        0.041   &           6017  \\
%     7663294   &       13.342   &        3.811   &        0.100   &        0.100   &        0.540   &        0.138   &           6759  \\
%     7663568   &       11.535   &        3.811   &        0.100   &        0.100   &        1.282   &        0.017   &           6286  \\
%     7663987   &       13.231   &        3.851   &        0.100   &        0.100   &        9.775   &        0.022   &           6450  \\
%     7664191   &        9.430   &        3.282   &        0.100   &        0.100   &        0.059   &        0.024   &           5299  \\
%     7664242   &       12.087   &        4.032   &        0.100   &        0.100   &        0.887   &        0.208   &           6075  \\
%     7664357   &       13.389   &        3.803   &        0.137   &        0.137   &        3.689   &        0.139   &           6007  \\
%     7664537   &       13.084   &        3.509   &        0.188   &        0.100   &        0.713   &        0.171   &           5055  \\
%     7666893   &       13.440   &        4.616   &        0.267   &        0.100   &        0.822   &        0.057   &           5199  \\
%     7667124   &       12.320   &        2.787   &        0.134   &        0.100   &        3.684   &        0.051   &           4735  \\
%     7667148   &       13.485   &        3.858   &        0.127   &        0.100   &        0.632   &        0.028   &           6201  \\
%     7667638   &       11.658   &        4.350   &        0.100   &        0.100   &        0.177   &        0.016   &           6254  \\
%     7667657   &       11.878   &        2.787   &        0.100   &        0.100   &        0.244   &        0.061   &           4898  \\
%     7667757   &       12.906   &        2.731   &        0.251   &        0.100   &        0.184   &        0.020   &           4825  \\
%     7667812   &       12.705   &        3.962   &        0.100   &        0.100   &        0.875   &        0.197   &           6053  \\
%     7668056   &       12.833   &        3.962   &        0.100   &        0.100   &        2.643   &        0.392   &           6384  \\
%     7668232   &       12.875   &        4.113   &        0.145   &        0.100   &        0.577   &        0.021   &           5986  \\
%     7668240   &       13.259   &        2.624   &        0.327   &        0.100   &        1.060   &        0.236   &           4666  \\
%     7668385   &       11.065   &        3.589   &        0.100   &        0.100   &        1.807   &        0.269   &           6862  \\
%     7668499   &       13.313   &        3.503   &        0.239   &        0.100   &        0.781   &        0.196   &           5250  \\
%     7668536   &       11.450   &        3.751   &        0.100   &        0.100   &        0.088   &        0.014   &           4656  \\
%     7668537   &       12.036   &        4.265   &        0.100   &        0.100   &        0.747   &        0.112   &           5874  \\
%     7668546   &       12.281   &        4.299   &        0.100   &        0.100   &        0.384   &        0.019   &           6369  \\
%     7668623   &        9.398   &        3.973   &        0.100   &        0.100   &        1.534   &        0.301   &           6270  \\
%     7668772   &       13.420   &        2.712   &        0.362   &        0.100   &        0.130   &        0.034   &           4579  \\
%     7668782   &       11.630   &        3.925   &        0.100   &        0.100   &        0.131   &        0.037   &           4543  \\
%     7668783   &       13.095   &        4.600   &        0.291   &        0.100   &        1.092   &        0.250   &           4569  \\
%     7668962   &       13.249   &        4.141   &        0.225   &        0.100   &        3.197   &        0.053   &           5260  \\
%     7669105   &       12.129   &        2.616   &        0.100   &        0.100   &        0.182   &        0.031   &           4974  \\
%     7669174   &       12.742   &        4.031   &        0.100   &        0.100   &        1.271   &        0.256   &           6093  \\
%     7669332   &       10.449   &        3.800   &        0.100   &        0.100   &        0.127   &        0.024   &           6240  \\
%     7669358   &       12.233   &        4.553   &        0.100   &        0.100   &        1.804   &        0.289   &           5120  \\
%     7669613   &       13.044   &        4.323   &        0.100   &        0.100   &        0.138   &        0.032   &           6008  \\
%     7670419   &       11.306   &        3.380   &        0.100   &        0.100   &        0.900   &        0.168   &           4632  \\
%     7670489   &       11.793   &        2.530   &        0.100   &        0.100   &        0.144   &        0.015   &           4723  \\
%     7670499   &       13.313   &        3.535   &        0.239   &        0.100   &        1.021   &        0.077   &           5215  \\
%     7670610   &       12.517   &        4.355   &        0.100   &        0.100   &        1.312   &        0.260   &           6420  \\
%     7670643   &       12.987   &        3.354   &        0.267   &        0.100   &        1.899   &        0.385   &           4875  \\
%     7670696   &       13.238   &        3.551   &        0.222   &        0.100   &        2.714   &        0.026   &           5192  \\
%     7670706   &       13.093   &        2.572   &        0.290   &        0.100   &        0.993   &        0.233   &           4745  \\
%     7670735   &       13.271   &        4.321   &        0.100   &        0.100   &        2.475   &        0.392   &           6603  \\
%     7670754   &       12.700   &        4.014   &        0.100   &        0.100   &        0.967   &        0.053   &           6376  \\
%     7670794   &       12.186   &        2.618   &        0.100   &        0.100   &        0.107   &        0.031   &           5094  \\
%     7670875   &       10.125   &        3.589   &        0.100   &        0.100   &        1.649   &        0.246   &           5167  \\
%     7671028   &       13.029   &        4.348   &        0.100   &        0.100   &        0.386   &        0.028   &           6677  \\
%     7671029   &       12.481   &        2.520   &        0.166   &        0.100   &        0.232   &        0.030   &           4670  \\
%     7671118   &       12.686   &        4.402   &        0.100   &        0.100   &        1.269   &        0.262   &           6110  \\
%     7671407   &       13.306   &        2.715   &        0.337   &        0.100   &        1.229   &        0.054   &           4971  \\
%     7671425   &       12.911   &        3.931   &        0.152   &        0.100   &        0.218   &        0.027   &           5845  \\
%     7671546   &       13.375   &        4.351   &        0.253   &        0.100   &        2.244   &        0.342   &           5915  \\
%     7671562   &       11.650   &        2.528   &        0.100   &        0.100   &        0.846   &        0.062   &           4721  \\
%     7671716   &       10.744   &        3.927   &        0.100   &        0.100   &        2.306   &        0.361   &           6321  \\
%     7672068   &       12.434   &        4.015   &        0.100   &        0.100   &        0.105   &        0.020   &           6177  \\
%     7672292   &       12.264   &        2.579   &        0.123   &        0.100   &        0.465   &        0.073   &           4707  \\
%     7672405   &       11.775   &        3.707   &        0.100   &        0.100   &        0.329   &        0.034   &           4796  \\
%     7672837   &       13.052   &        4.380   &        0.100   &        0.100   &        2.288   &        0.404   &           6060  \\
%     7672898   &       13.327   &        2.650   &        0.242   &        0.100   &        0.328   &        0.026   &           5403  \\
%     7673005   &       12.600   &        4.243   &        0.100   &        0.100   &        0.381   &        0.036   &           6565  \\
%     7673010   &       13.227   &        3.854   &        0.220   &        0.100   &        2.174   &        0.349   &           5857  \\
%     7673018   &       13.364   &        2.562   &        0.250   &        0.100   &        2.337   &        0.409   &           5252  \\
%     7673019   &       11.577   &        3.375   &        0.100   &        0.100   &        4.292   &        0.132   &           5100  \\
%     7673194   &       10.994   &        4.486   &        0.100   &        0.100   &        0.706   &        0.103   &           5294  \\
%     7673612   &       13.172   &        3.912   &        0.208   &        0.100   &        0.816   &        0.162   &           5910  \\
%     7673768   &       12.343   &        3.996   &        0.100   &        0.100   &        3.114   &        0.147   &           6329  \\
%     7673779   &       13.126   &        3.927   &        0.298   &        0.100   &        0.385   &        0.002   &           4812  \\
%     7673959   &       12.851   &        4.019   &        0.140   &        0.100   &        0.065   &        0.017   &           5881  \\
%     7673993   &       12.503   &        2.545   &        0.100   &        0.100   &        7.429   &        0.113   &           5066  \\
%     7673995   &       11.223   &        4.482   &        0.100   &        0.100   &        1.458   &        0.287   &           6516  \\
%     7674224   &       11.765   &        2.987   &        0.100   &        0.100   &        1.948   &        0.355   &           5026  \\
%     7676439   &       11.189   &        4.181   &        0.100   &        0.100   &        0.141   &        0.012   &           6071  \\
%     7676477   &       10.110   &        2.784   &        0.100   &        0.100   &        0.161   &        0.038   &           5087  \\
%     7676623   &       13.155   &        3.941   &        0.100   &        0.100   &        1.569   &        0.314   &           6657  \\
%     7676643   &       13.239   &        2.715   &        0.223   &        0.100   &        0.184   &        0.015   &           5018  \\
%     7676992   &       11.761   &        4.413   &        0.100   &        0.100   &        3.996   &        0.023   &           6478  \\
%     7677194   &       10.820   &        2.784   &        0.100   &        0.100   &        0.593   &        0.031   &           4861  \\
%     7677317   &       11.121   &        2.856   &        0.100   &        0.100   &        1.841   &        0.026   &           4767  \\
%     7677587   &       12.942   &        3.799   &        0.100   &        0.100   &        0.902   &        0.213   &           6711  \\
%     7677956   &       13.133   &        4.204   &        0.100   &        0.100   &        0.310   &        0.028   &           6282  \\
%     7678025   &       12.060   &        3.298   &        0.100   &        0.100   &        1.491   &        0.304   &           4976  \\
%     7678099   &       13.456   &        3.544   &        0.120   &        0.100   &        0.611   &        0.160   &           7022  \\
%     7678465   &       11.466   &        4.352   &        0.100   &        0.100   &        1.355   &        0.227   &           6379  \\
%     7678509   &       11.994   &        3.379   &        0.100   &        0.100   &        0.668   &        0.161   &           6652  \\
%     7679049   &       11.829   &        3.336   &        0.100   &        0.100   &        0.310   &        0.017   &           4961  \\
%     7679454   &       13.262   &        4.055   &        0.228   &        0.100   &        1.264   &        0.344   &           5523  \\
%     7679568   &       12.837   &        4.107   &        0.100   &        0.100   &        2.323   &        0.384   &           6777  \\
%     7679756   &       12.512   &        3.256   &        0.100   &        0.100   &        1.262   &        0.227   &           5226  \\
%     7679770   &       12.906   &        3.834   &        0.100   &        0.100   &        1.533   &        0.156   &           6110  \\
%     7679799   &       12.055   &        2.610   &        0.100   &        0.100   &        4.969   &        0.036   &           5038  \\
%     7680114   &       10.066   &        4.108   &        0.100   &        0.100   &        0.347   &        0.047   &           5855  \\
%     7680159   &       10.418   &        2.710   &        0.100   &        0.100   &        1.989   &        0.367   &           4954  \\
%     7680852   &       13.132   &        3.781   &        0.100   &        0.100   &        0.345   &        0.086   &           6353  \\
%     7681202   &       13.058   &        3.198   &        0.183   &        0.100   &        1.434   &        0.292   &           5071  \\
%     7681282   &       13.393   &        4.005   &        0.256   &        0.100   &        1.455   &        0.280   &           5702  \\
%     7684751   &       11.646   &        3.844   &        0.100   &        0.100   &        2.899   &        0.276   &           6283  \\
%     7684803   &       11.159   &        3.352   &        0.100   &        0.100   &        0.812   &        0.184   &           6549  \\
%     7684812   &       11.763   &        4.107   &        0.100   &        0.100   &        1.285   &        0.264   &           6616  \\
%     7685010   &       12.238   &        3.977   &        0.100   &        0.100   &        2.885   &        0.356   &           6475  \\
%     7685035   &       11.814   &        3.944   &        0.100   &        0.100   &        0.250   &        0.032   &           6459  \\
%     7685039   &       12.125   &        2.643   &        0.100   &        0.100   &        0.107   &        0.028   &           5015  \\
%     7685316   &       12.147   &        2.535   &        0.100   &        0.100   &        0.748   &        0.190   &           4964  \\
%     7685430   &       13.447   &        4.272   &        0.118   &        0.100   &        2.076   &        0.265   &           6553  \\
%     7685657   &       13.271   &        2.892   &        0.230   &        0.100   &        0.794   &        0.169   &           5026  \\
%     7685718   &       13.168   &        3.409   &        0.207   &        0.100   &        0.123   &        0.035   &           5006  \\
%     7685724   &       12.020   &        2.599   &        0.100   &        0.100   &        0.750   &        0.174   &           5167  \\
%     7685931   &       11.820   &        4.425   &        0.100   &        0.100   &        1.540   &        0.316   &           6028  \\
%     7686028   &       13.388   &        4.350   &        0.105   &        0.100   &        2.689   &        0.404   &           6616  \\
%     7686030   &       12.398   &        3.931   &        0.100   &        0.100   &        0.148   &        0.043   &           5895  \\
%     7686097   &       11.763   &        4.499   &        0.100   &        0.100   &        2.029   &        0.378   &           5635  \\
%     7686101   &       11.957   &        2.552   &        0.100   &        0.100   &        2.354   &        0.376   &           5013  \\
%     7686103   &       11.914   &        4.143   &        0.100   &        0.100   &        0.152   &        0.043   &           6212  \\
%     7686251   &       13.361   &        3.765   &        0.100   &        0.100   &        1.175   &        0.221   &           6173  \\
%     7686254   &       13.013   &        4.322   &        0.100   &        0.100   &        0.950   &        0.194   &           6829  \\
%     7686550   &       11.408   &        4.119   &        0.100   &        0.100   &        1.382   &        0.280   &           6177  \\
%     7686577   &       12.178   &        3.378   &        0.100   &        0.100   &        1.561   &        0.290   &           5105  \\
%     7686901   &       13.181   &        4.204   &        0.153   &        0.153   &        0.182   &        0.032   &           6565  \\
%     7687304   &       13.290   &        3.730   &        0.234   &        0.100   &        0.202   &        0.018   &           5470  \\
%     7687390   &       10.237   &        2.873   &        0.100   &        0.100   &        0.173   &        0.026   &           4883  \\
%     7687703   &       13.363   &        4.218   &        0.100   &        0.100   &        0.355   &        0.019   &           6505  \\
%     7687706   &       12.843   &        3.933   &        0.100   &        0.100   &        0.857   &        0.205   &           6263  \\
%     7687755   &       11.136   &        2.812   &        0.100   &        0.100   &        2.871   &        0.392   &           5089  \\
%     7687796   &       13.044   &        3.379   &        0.180   &        0.100   &        0.416   &        0.019   &           5006  \\
%     7688149   &       12.645   &        4.053   &        0.100   &        0.100   &        0.937   &        0.046   &           6770  \\
%     7690482   &       13.013   &        3.499   &        0.100   &        0.100   &        1.535   &        0.030   &           7130  \\
%     7690577   &       12.666   &        4.350   &        0.100   &        0.100   &        2.118   &        0.398   &           6318  \\
%     7690646   &       12.510   &        4.388   &        0.100   &        0.100   &        0.187   &        0.025   &           5695  \\
%     7690692   &       11.745   &        3.458   &        0.100   &        0.100   &        0.935   &        0.024   &           5116  \\
%     7690810   &       13.328   &        3.727   &        0.242   &        0.100   &        1.299   &        0.046   &           5248  \\
%     7690820   &       12.504   &        3.925   &        0.100   &        0.100   &        0.489   &        0.041   &           6864  \\
%     7691148   &       11.881   &        2.503   &        0.100   &        0.100   &        1.542   &        0.284   &           4743  \\
%     7691197   &       12.646   &        4.292   &        0.100   &        0.100   &        0.502   &        0.058   &           6400  \\
%     7691614   &       12.367   &        2.510   &        0.143   &        0.100   &        0.297   &        0.054   &           4969  \\
%     7691630   &       12.487   &        4.136   &        0.100   &        0.100   &        2.667   &        0.034   &           5868  \\
%     7691871   &       13.202   &        2.646   &        0.314   &        0.100   &        0.842   &        0.049   &           4681  \\
%     7691910   &       12.363   &        4.348   &        0.100   &        0.100   &        1.923   &        0.370   &           6315  \\
%     7691952   &       12.509   &        2.975   &        0.100   &        0.100   &        1.103   &        0.076   &           5040  \\
%     7691998   &       13.439   &        4.110   &        0.117   &        0.100   &        0.356   &        0.062   &           6244  \\
%     7692032   &       12.893   &        4.039   &        0.149   &        0.100   &        0.361   &        0.067   &           5784  \\
%     7692284   &       13.010   &        3.798   &        0.172   &        0.100   &        0.431   &        0.076   &           5481  \\
%     7692353   &       13.026   &        3.220   &        0.176   &        0.100   &        0.243   &        0.050   &           5040  \\
%     7692433   &       12.802   &        4.056   &        0.100   &        0.100   &        0.249   &        0.067   &           6587  \\
%     7692493   &       13.217   &        4.357   &        0.100   &        0.100   &        0.667   &        0.163   &           6325  \\
%     7692514   &       13.202   &        3.879   &        0.100   &        0.100   &        0.136   &        0.032   &           6309  \\
%     7692564   &       13.056   &        4.123   &        0.100   &        0.100   &        0.394   &        0.035   &           6514  \\
%     7692848   &       13.301   &        3.401   &        0.236   &        0.100   &        0.278   &        0.042   &           5114  \\
%     7693143   &       12.655   &        4.362   &        0.100   &        0.100   &        0.331   &        0.015   &           6691  \\
%     7693206   &       12.972   &        4.349   &        0.100   &        0.100   &        0.507   &        0.011   &           6517  \\
%     7693354   &       12.830   &        3.351   &        0.136   &        0.100   &        0.412   &        0.099   &           5142  \\
%     7693359   &       13.106   &        3.058   &        0.193   &        0.100   &        1.503   &        0.078   &           5179  \\
%     7693724   &       12.681   &        4.500   &        0.106   &        0.100   &        0.253   &        0.065   &           5675  \\
%     7693726   &       13.473   &        3.599   &        0.274   &        0.100   &        0.832   &        0.016   &           5835  \\
%     7693833   &       11.762   &        2.865   &        0.100   &        0.100   &        0.138   &        0.019   &           5183  \\
%     7693845   &       11.234   &        3.312   &        0.100   &        0.100   &        1.081   &        0.034   &           4975  \\
%     7693986   &       12.511   &        3.099   &        0.100   &        0.100   &        0.423   &        0.112   &           5114  \\
%     7694241   &       11.100   &        4.560   &        0.100   &        0.100   &        0.259   &        0.067   &           4682  \\
%     7694302   &       13.231   &        3.611   &        0.100   &        0.100   &        0.353   &        0.025   &           6573  \\
%     7694379   &       12.806   &        4.110   &        0.100   &        0.100   &        0.253   &        0.017   &           6332  \\
%     7694513   &       11.981   &        4.559   &        0.100   &        0.100   &        0.486   &        0.046   &           5908  \\
%     7694531   &       13.272   &        4.351   &        0.110   &        0.110   &        0.362   &        0.031   &           6146  \\
%     7694657   &       13.362   &        3.825   &        0.250   &        0.100   &        1.350   &        0.257   &           5839  \\
%     7695398   &       12.121   &        4.317   &        0.100   &        0.100   &        2.124   &        0.065   &           6024  \\
%     7695624   &       12.424   &        2.652   &        0.155   &        0.100   &        1.856   &        0.356   &           4835  \\
%     7695674   &       13.432   &        4.239   &        0.115   &        0.100   &        0.241   &        0.022   &           6289  \\
%     7695814   &       12.988   &        4.500   &        0.100   &        0.100   &        1.061   &        0.047   &           6161  \\
%     7696188   &       12.809   &        3.626   &        0.132   &        0.100   &        1.860   &        0.235   &           5286  \\
%     7696229   &       13.269   &        3.118   &        0.329   &        0.100   &        0.677   &        0.163   &           4994  \\
%     7696326   &        9.337   &        3.323   &        0.100   &        0.100   &        0.545   &        0.135   &           5687  \\
%     7697146   &       10.885   &        3.033   &        0.100   &        0.100   &        0.436   &        0.018   &           5046  \\
%     7697148   &       12.746   &        4.321   &        0.100   &        0.100   &        0.175   &        0.017   &           6458  \\
%     7697247   &       12.885   &        4.344   &        0.147   &        0.100   &        2.022   &        0.398   &           5216  \\
%     7697302   &       12.777   &        4.194   &        0.125   &        0.100   &        3.001   &        0.146   &           5344  \\
%     7697595   &       10.476   &        4.541   &        0.100   &        0.100   &        0.201   &        0.025   &           6167  \\
%     7698258   &       13.370   &        4.458   &        0.101   &        0.100   &        1.822   &        0.345   &           6184  \\
%     7698266   &       13.046   &        3.564   &        0.100   &        0.100   &        0.531   &        0.037   &           6853  \\
%     7698648   &       12.582   &        4.152   &        0.100   &        0.100   &        0.255   &        0.043   &           6085  \\
%     7698688   &       11.723   &        2.977   &        0.100   &        0.100   &        1.009   &        0.027   &           4973  \\
%     7698929   &       11.214   &        3.054   &        0.100   &        0.100   &        0.373   &        0.030   &           4879  \\
%     7699042   &       13.256   &        4.271   &        0.100   &        0.100   &        0.184   &        0.043   &           6290  \\
%     7699517   &       11.477   &        3.905   &        0.100   &        0.100   &        0.222   &        0.037   &           5970  \\
%     7699583   &       10.752   &        3.691   &        0.100   &        0.100   &        0.317   &        0.062   &           6645  \\
%     7699618   &       11.875   &        4.481   &        0.100   &        0.100   &        1.123   &        0.088   &           6315  \\
%     7699860   &       13.487   &        4.023   &        0.127   &        0.100   &        0.512   &        0.021   &           6313  \\
%     7700503   &       13.273   &        3.948   &        0.100   &        0.100   &        0.174   &        0.026   &           6449  \\
%     7700523   &       13.075   &        3.633   &        0.100   &        0.100   &        0.646   &        0.084   &           6745  \\
%     7700576   &       12.617   &        2.935   &        0.193   &        0.100   &        0.607   &        0.051   &           4852  \\
%     7700577   &       12.396   &        3.854   &        0.100   &        0.100   &        0.160   &        0.043   &           6672  \\
%     7700968   &       10.354   &        4.319   &        0.100   &        0.100   &        0.588   &        0.145   &           5982  \\
%     7701048   &       11.327   &        2.760   &        0.100   &        0.100   &        0.991   &        0.054   &           4728  \\
%     7701204   &       12.854   &        3.579   &        0.141   &        0.100   &        1.565   &        0.095   &           5064  \\
%     7701322   &       13.071   &        3.895   &        0.100   &        0.100   &        0.519   &        0.126   &           6525  \\
%     7701621   &       13.168   &        3.645   &        0.100   &        0.100   &        2.555   &        0.024   &           7046  \\
%     7701667   &       12.645   &        4.493   &        0.100   &        0.100   &        0.330   &        0.065   &           6131  \\
%     7702025   &       11.982   &        4.216   &        0.100   &        0.100   &        6.269   &        0.057   &           5699  \\
%     7702319   &       13.098   &        4.234   &        0.100   &        0.100   &        0.202   &        0.033   &           6110  \\
%     7702440   &       12.528   &        4.471   &        0.100   &        0.100   &        2.021   &        0.047   &           5587  \\
%     7702816   &       13.377   &        3.967   &        0.253   &        0.100   &        0.696   &        0.169   &           5741  \\
%     7702822   &       11.179   &        3.404   &        0.100   &        0.100   &        0.438   &        0.106   &           5128  \\
%     7702992   &       12.354   &        3.966   &        0.100   &        0.100   &        0.441   &        0.113   &           6164  \\
%     7703017   &       12.081   &        4.203   &        0.100   &        0.100   &        8.292   &        0.042   &           5817  \\
%     7703052   &       12.572   &        3.961   &        0.100   &        0.100   &        0.527   &        0.048   &           5463  \\
%     7703339   &       11.244   &        4.359   &        0.100   &        0.100   &        0.289   &        0.021   &           6404  \\
%     7703785   &       12.334   &        3.683   &        0.100   &        0.100   &        0.198   &        0.044   &           6605  \\
%     7703954   &        9.421   &        3.511   &        0.100   &        0.100   &        0.365   &        0.032   &           5008  \\
%     7707601   &       13.177   &        2.968   &        0.309   &        0.100   &        0.271   &        0.024   &           4988  \\
%     7707668   &       13.208   &        3.678   &        0.100   &        0.100   &        0.939   &        0.201   &           6372  \\
%     7707887   &       12.680   &        3.130   &        0.106   &        0.100   &        0.721   &        0.041   &           5059  \\
%     7707962   &       12.625   &        4.209   &        0.100   &        0.100   &        0.744   &        0.029   &           5757  \\
%     7707990   &       12.515   &        2.904   &        0.173   &        0.100   &        0.258   &        0.013   &           4865  \\
%     7708010   &       13.072   &        3.741   &        0.100   &        0.100   &        4.927   &         -NaN   &           6060  \\
%     7708050   &       13.173   &        3.786   &        0.208   &        0.100   &        0.264   &        0.035   &           5731  \\
%     7708320   &       12.313   &        2.640   &        0.133   &        0.100   &        0.581   &        0.026   &           4924  \\
%     7708458   &       12.943   &        3.796   &        0.159   &        0.100   &        0.224   &        0.059   &           5891  \\
%     7708459   &       10.093   &        3.371   &        0.100   &        0.100   &        0.179   &        0.045   &           5136  \\
%     7708535   &       11.588   &        3.939   &        0.100   &        0.100   &        1.721   &        0.060   &           5995  \\
%     7708681   &       10.731   &        3.227   &        0.100   &        0.100   &        3.409   &        0.045   &           5119  \\
%     7708984   &       11.982   &        3.278   &        0.100   &        0.100   &        0.245   &        0.030   &           6753  \\
%     7709128   &       12.669   &        3.917   &        0.100   &        0.100   &        1.116   &        0.257   &           6112  \\
%     7728930   &       13.059   &        3.454   &        0.132   &        0.132   &        0.168   &        0.021   &           6614  \\
%     7728958   &       12.303   &        2.869   &        0.100   &        0.100   &        0.175   &        0.019   &           5033  \\
%     7729197   &       12.814   &        3.528   &        0.100   &        0.100   &        0.851   &        0.017   &           6084  \\
%     7729247   &       11.646   &        3.929   &        0.100   &        0.100   &        1.914   &        0.406   &           6136  \\
%     7729364   &       12.595   &        2.662   &        0.189   &        0.100   &        0.753   &        0.024   &           4977  \\
%     7729493   &       12.380   &        3.805   &        0.100   &        0.100   &        0.848   &        0.023   &           6190  \\
%     7729741   &       12.761   &        3.421   &        0.122   &        0.100   &        0.277   &        0.043   &           5447  \\
%     7729794   &       12.761   &        3.754   &        0.122   &        0.100   &        0.151   &        0.019   &           5618  \\
%     7730010   &       13.225   &        3.466   &        0.220   &        0.100   &        0.727   &        0.182   &           5440  \\
%     7730215   &       12.754   &        2.948   &        0.121   &        0.100   &        0.540   &        0.037   &           5105  \\
%     7730438   &       13.225   &        2.542   &        0.220   &        0.100   &        0.156   &        0.036   &           5323  \\
%     7730454   &       12.942   &        3.725   &        0.100   &        0.100   &        0.166   &        0.026   &           6715  \\
%     7730752   &        8.535   &        3.022   &        0.100   &        0.100   &        0.416   &        0.042   &           5083  \\
%     7730992   &       13.137   &        3.590   &        0.100   &        0.100   &        0.132   &        0.027   &           6613  \\
%     7731263   &       12.060   &        3.995   &        0.100   &        0.100   &        0.591   &        0.151   &           6297  \\
%     7731373   &       13.408   &        3.108   &        0.260   &        0.100   &        0.663   &        0.026   &           5227  \\
%     7731450   &       10.123   &        4.377   &        0.100   &        0.100   &        0.988   &        0.232   &           6443  \\
%     7732139   &       12.776   &        3.934   &        0.100   &        0.100   &        0.170   &        0.048   &           6052  \\
%     7732255   &       10.335   &        2.850   &        0.100   &        0.100   &        0.077   &        0.026   &           4965  \\
%     7732264   &       12.260   &        3.956   &        0.100   &        0.100   &        1.186   &        0.105   &           5646  \\
%     7732335   &       11.302   &        3.005   &        0.100   &        0.100   &        0.335   &        0.014   &           5109  \\
%     7732461   &       12.464   &        3.810   &        0.100   &        0.100   &        1.782   &        0.046   &           6534  \\
%     7732770   &       13.261   &        3.731   &        0.100   &        0.100   &        2.876   &        0.188   &           6308  \\
%     7732836   &       11.506   &        2.560   &        0.100   &        0.100   &        1.021   &        0.196   &           5018  \\
%     7733106   &       12.721   &        3.155   &        0.114   &        0.100   &        0.823   &        0.039   &           5178  \\
%     7733146   &       13.176   &        2.614   &        0.209   &        0.100   &        1.399   &        0.062   &           5010  \\
%     7733179   &        9.160   &        3.350   &        0.100   &        0.100   &        0.260   &        0.049   &           6884  \\
%     7733217   &       12.897   &        3.858   &        0.100   &        0.100   &        1.963   &        0.378   &           6251  \\
%     7733249   &       12.669   &        3.803   &        0.104   &        0.100   &        0.467   &        0.107   &           5761  \\
%     7733619   &       13.042   &        2.961   &        0.179   &        0.100   &        3.220   &        0.038   &           5041  \\
%     7733716   &       10.706   &        4.041   &        0.100   &        0.100   &        4.122   &        0.049   &           6773  \\
%     7733925   &       13.334   &        4.407   &        0.243   &        0.100   &        1.285   &        0.058   &           5398  \\
%     7734065   &       11.713   &        2.775   &        0.100   &        0.100   &        0.418   &        0.049   &           5179  \\
%     7734338   &       12.693   &        3.990   &        0.100   &        0.100   &        0.590   &        0.093   &           6338  \\
%     7734458   &       13.001   &        3.823   &        0.170   &        0.100   &        0.150   &        0.036   &           5922  \\
%     7734548   &       13.432   &        3.772   &        0.115   &        0.100   &        1.005   &        0.071   &           6343  \\
%     7735168   &       13.056   &        4.083   &        0.182   &        0.100   &        0.363   &        0.094   &           5903  \\
%     7735205   &       12.898   &        4.143   &        0.100   &        0.100   &        2.178   &        0.092   &           6416  \\
%     7735266   &       12.628   &        4.051   &        0.100   &        0.100   &        0.291   &        0.062   &           6435  \\
%     7738434   &       13.344   &        3.992   &        0.246   &        0.100   &        0.755   &        0.088   &           5814  \\
%     7738436   &       12.439   &        3.835   &        0.100   &        0.100   &        0.378   &        0.092   &           7084  \\
%     7738622   &       13.361   &        4.500   &        0.100   &        0.100   &        0.760   &        0.182   &           6221  \\
%     7738731   &       13.169   &        4.138   &        0.100   &        0.100   &        0.364   &        0.092   &           6308  \\
%     7738888   &       13.439   &        4.123   &        0.117   &        0.100   &        0.557   &        0.142   &           6468  \\
%     7738921   &       13.212   &        4.238   &        0.100   &        0.100   &        0.562   &        0.139   &           6184  \\
%     7739067   &       13.055   &        2.731   &        0.282   &        0.100   &        0.334   &        0.085   &           4698  \\
%     7739080   &       13.469   &        3.813   &        0.123   &        0.100   &        1.200   &        0.249   &           6277  \\
%     7739152   &       11.460   &        3.525   &        0.100   &        0.100   &        0.318   &        0.076   &           5491  \\
%     7739564   &       13.474   &        4.229   &        0.274   &        0.112   &        0.549   &        0.053   &           5670  \\
%     7739642   &       13.450   &        3.882   &        0.119   &        0.100   &        2.291   &        0.059   &           6513  \\
%     7739672   &       10.920   &        4.092   &        0.100   &        0.100   &        6.892   &        0.059   &           6069  \\
%     7739758   &       12.813   &        3.874   &        0.133   &        0.100   &        0.232   &        0.036   &           5632  \\
%     7739768   &       12.191   &        4.369   &        0.100   &        0.100   &        2.590   &        0.405   &           5966  \\
%     7739916   &       12.702   &        2.507   &        0.210   &        0.100   &        0.187   &        0.028   &           4863  \\
%     7739930   &       13.020   &        4.346   &        0.100   &        0.100   &        0.719   &        0.028   &           6510  \\
%     7740439   &       13.117   &        3.812   &        0.100   &        0.100   &        1.126   &        0.114   &           6202  \\
%     7740445   &       12.651   &        4.056   &        0.100   &        0.100   &        0.207   &        0.025   &           5826  \\
%     7740489   &       12.719   &        3.614   &        0.214   &        0.100   &        2.940   &        0.058   &           4753  \\
%     7740913   &       12.454   &        4.504   &        0.100   &        0.100   &        1.456   &        0.293   &           5724  \\
%     7741068   &       13.301   &        4.496   &        0.100   &        0.100   &        1.661   &        0.311   &           6078  \\
%     7741099   &       11.937   &        3.857   &        0.100   &        0.100   &        3.225   &        0.081   &           6558  \\
%     7741179   &       11.472   &        3.069   &        0.101   &        0.101   &        2.011   &        0.403   &           5038  \\
%     7741385   &       13.205   &        2.832   &        0.315   &        0.100   &        3.920   &        0.026   &           4935  \\
%     7741454   &       13.185   &        2.769   &        0.211   &        0.100   &        0.255   &        0.039   &           5294  \\
%     7741472   &       10.343   &        3.253   &        0.100   &        0.100   &        0.273   &        0.027   &           5036  \\
%     7741474   &       12.795   &        4.110   &        0.100   &        0.100   &        0.854   &        0.041   &           6864  \\
%     7741615   &       13.357   &        2.600   &        0.349   &        0.100   &        0.668   &        0.163   &           4843  \\
%     7742049   &       12.292   &        3.558   &        0.100   &        0.100   &        8.564   &        0.034   &           5272  \\
%     7742133   &       13.149   &        4.136   &        0.100   &        0.100   &        0.200   &        0.042   &           6541  \\
%     7742465   &       13.184   &        4.500   &        0.100   &        0.100   &        0.517   &        0.125   &           6195  \\
%     7742529   &       13.320   &        2.611   &        0.340   &        0.100   &        0.285   &        0.034   &           4682  \\
%     7742586   &       12.004   &        4.176   &        0.100   &        0.100   &        0.214   &        0.037   &           5860  \\
%     7742949   &       13.433   &        4.325   &        0.115   &        0.100   &        1.300   &        0.069   &           6345  \\
%     7743035   &       13.236   &        4.350   &        0.100   &        0.100   &        0.827   &        0.050   &           6547  \\
%     7743098   &       13.327   &        4.500   &        0.100   &        0.100   &        0.216   &        0.020   &           6126  \\
%     7743176   &       11.418   &        2.721   &        0.100   &        0.100   &        0.543   &        0.141   &           4993  \\
%     7743489   &       13.127   &        4.273   &        0.100   &        0.100   &        0.292   &        0.030   &           6522  \\
%     7743539   &       10.242   &        2.655   &        0.100   &        0.100   &        1.607   &        0.318   &           5024  \\
%     7743696   &       12.302   &        4.094   &        0.100   &        0.100   &        0.525   &        0.019   &           7121  \\
%     7743714   &       12.999   &        4.260   &        0.100   &        0.100   &        1.203   &        0.022   &           6645  \\
%     7743717   &       13.462   &        3.418   &        0.272   &        0.100   &        4.382   &        0.024   &           5397  \\
%     7743746   &       13.372   &        4.500   &        0.252   &        0.100   &        0.800   &        0.043   &           5693  \\
%     7743788   &       11.637   &        4.004   &        0.100   &        0.100   &        1.817   &        0.386   &           7121  \\
%     7744036   &       11.750   &        4.102   &        0.100   &        0.100   &        0.338   &        0.021   &           6214  \\
%     7744206   &       12.420   &        4.308   &        0.100   &        0.100   &        0.368   &        0.011   &           6403  \\
%     7744481   &       13.453   &        3.162   &        0.270   &        0.100   &        0.329   &        0.043   &           5231  \\
%     7744661   &       13.149   &        4.001   &        0.100   &        0.100   &        0.225   &        0.018   &           6407  \\
%     7744818   &       12.252   &        3.945   &        0.100   &        0.100   &        2.085   &        0.389   &           6365  \\
%     7746896   &       12.149   &        2.622   &        0.100   &        0.100   &        1.899   &        0.064   &           5059  \\
%     7746983   &       13.173   &        3.091   &        0.308   &        0.100   &        5.477   &        0.024   &           4975  \\
%     7746984   &       12.469   &        3.290   &        0.100   &        0.100   &        0.456   &        0.023   &           5578  \\
%     7747060   &       12.399   &        3.301   &        0.100   &        0.100   &        0.244   &        0.023   &           5155  \\
%     7747120   &       12.816   &        3.718   &        0.133   &        0.100   &        1.289   &        0.259   &           5553  \\
%     7747144   &       13.104   &        3.977   &        0.100   &        0.100   &        0.398   &         -NaN   &           7135  \\
%     7747354   &       13.346   &        2.813   &        0.405   &        0.405   &        0.584   &        0.050   &           5013  \\
%     7747495   &       13.055   &        2.970   &        0.182   &        0.100   &        0.998   &        0.062   &           5188  \\
%     7747521   &       13.122   &        3.808   &        0.100   &        0.100   &        0.951   &        0.034   &           6441  \\
%     7747529   &       13.287   &        4.084   &        0.107   &        0.107   &        1.737   &        0.353   &           6183  \\
%     7747788   &       12.582   &        4.114   &        0.100   &        0.100   &        0.904   &        0.023   &           6419  \\
%     7747819   &       12.979   &        4.097   &        0.166   &        0.100   &        0.112   &        0.025   &           5953  \\
%     7747867   &       11.684   &        4.367   &        0.100   &        0.100   &        0.714   &        0.169   &           5798  \\
%     7747886   &       12.305   &        2.612   &        0.131   &        0.100   &        0.328   &        0.022   &           4903  \\
%     7747920   &       11.987   &        4.399   &        0.100   &        0.100   &        0.220   &        0.022   &           6214  \\
%     7748003   &       12.511   &        2.937   &        0.100   &        0.100   &        0.463   &        0.008   &           5085  \\
%     7748069   &       12.568   &        2.663   &        0.100   &        0.100   &        0.225   &        0.042   &           5000  \\
%     7748106   &       11.889   &        4.422   &        0.100   &        0.100   &        1.126   &        0.026   &           5605  \\
%     7748264   &       13.231   &        4.068   &        0.100   &        0.100   &        1.187   &        0.026   &           6793  \\
%     7749046   &       13.244   &        2.780   &        0.224   &        0.100   &        1.235   &        0.244   &           5213  \\
%     7749094   &       10.011   &        3.873   &        0.100   &        0.100   &        0.561   &        0.033   &           6680  \\
%     7749249   &       12.262   &        2.884   &        0.122   &        0.100   &        2.798   &        0.122   &           4919  \\
%     7749401   &       13.166   &        4.062   &        0.100   &        0.100   &        0.146   &        0.041   &           6064  \\
%     7749506   &       12.519   &        2.579   &        0.174   &        0.100   &        0.368   &        0.028   &           4934  \\
%     7749507   &       12.669   &        3.615   &        0.104   &        0.100   &        1.006   &        0.023   &           5178  \\
%     7749606   &       13.493   &        4.035   &        0.128   &        0.100   &        0.157   &        0.033   &           6657  \\
%     7749621   &       12.611   &        3.899   &        0.100   &        0.100   &        3.063   &        0.118   &           5937  \\
%     7749716   &       13.452   &        4.122   &        0.119   &        0.100   &        0.163   &        0.048   &           6207  \\
%     7749814   &       12.596   &        4.160   &        0.100   &        0.100   &        0.376   &        0.035   &           6606  \\
%     7749890   &       12.955   &        4.159   &        0.100   &        0.100   &        0.156   &        0.038   &           6002  \\
%     7749903   &       13.414   &        3.973   &        0.111   &        0.100   &        0.177   &        0.016   &           6309  \\
%     7749973   &       13.232   &        4.053   &        0.100   &        0.100   &        6.359   &        0.035   &           6929  \\
%     7750128   &       12.762   &        4.322   &        0.100   &        0.100   &        0.325   &        0.067   &           6394  \\
%     7750590   &       13.130   &        4.035   &        0.100   &        0.100   &        0.217   &        0.054   &           6029  \\
%     7750700   &       12.784   &        3.005   &        0.227   &        0.100   &        0.226   &        0.040   &           4813  \\
%     7750830   &       13.012   &        4.094   &        0.100   &        0.100   &        4.673   &        0.108   &           6982  \\
%     7750902   &       12.232   &        2.830   &        0.100   &        0.100   &        0.489   &        0.128   &           5168  \\
%     7750906   &       13.084   &        3.820   &        0.188   &        0.100   &        0.291   &        0.062   &           5661  \\
%     7750941   &       12.415   &        4.213   &        0.100   &        0.100   &        2.545   &        0.404   &           6315  \\
%     7751034   &       12.972   &        3.940   &        0.164   &        0.100   &        3.321   &        0.110   &           5966  \\
%     7751130   &       13.002   &        3.579   &        0.170   &        0.100   &        1.441   &        0.100   &           5266  \\
%     7751304   &       11.636   &        3.996   &        0.100   &        0.100   &        0.329   &        0.044   &           6829  \\
%     7751691   &       13.355   &        4.097   &        0.100   &        0.100   &        6.677   &        0.015   &           6642  \\
%     7751922   &       11.688   &        4.290   &        0.100   &        0.100   &        2.444   &        0.346   &           6725  \\
%     7751978   &       13.354   &        2.743   &        0.348   &        0.100   &        1.842   &        0.276   &           4821  \\
%     7752042   &       13.207   &        2.823   &        0.216   &        0.100   &        0.262   &        0.045   &           5203  \\
%     7755758   &       13.263   &        2.803   &        0.328   &        0.100   &        0.552   &        0.041   &           4926  \\
%     7756074   &       13.099   &        2.508   &        0.192   &        0.100   &        2.254   &        0.363   &           5006  \\
%     7756621   &       13.399   &        4.600   &        0.358   &        0.100   &        0.501   &        0.060   &           4827  \\
%     7756724   &       12.581   &        4.177   &        0.100   &        0.100   &        0.241   &        0.047   &           6495  \\
%     7756813   &       13.217   &        3.203   &        0.218   &        0.100   &        0.329   &        0.081   &           5195  \\
%     7756859   &       12.760   &        2.831   &        0.222   &        0.100   &        4.607   &        0.055   &           4885  \\
%     7757128   &       12.996   &        4.235   &        0.100   &        0.100   &        0.573   &        0.064   &           6015  \\
%     7757166   &       13.031   &        2.687   &        0.177   &        0.100   &        5.727   &        0.043   &           5054  \\
%     7757287   &       11.393   &        3.996   &        0.100   &        0.100   &        0.620   &        0.039   &           6654  \\
%     7757320   &       11.803   &        3.921   &        0.100   &        0.100   &        2.456   &        0.200   &           6224  \\
%     7757382   &       12.818   &        3.333   &        0.134   &        0.100   &        0.670   &        0.070   &           5244  \\
%     7757483   &       13.004   &        4.180   &        0.100   &        0.100   &        1.832   &        0.051   &           6204  \\
%     7757517   &       13.338   &        3.970   &        0.100   &        0.100   &        0.828   &        0.094   &           6452  \\
%     7757527   &       13.427   &        2.891   &        0.264   &        0.100   &        1.374   &        0.273   &           5038  \\
%     7757743   &       12.037   &        4.477   &        0.100   &        0.100   &        1.235   &        0.060   &           5897  \\
%     7757997   &       13.245   &        3.316   &        0.224   &        0.100   &        0.702   &        0.069   &           5396  \\
%     7758014   &       13.365   &        2.535   &        0.250   &        0.100   &        0.523   &        0.064   &           5002  \\
%     7758029   &       12.320   &        2.864   &        0.100   &        0.100   &        0.356   &        0.069   &           6657  \\
%     7758181   &       13.182   &        2.972   &        0.210   &        0.120   &        0.804   &        0.054   &           5081  \\
%     7760603   &       12.732   &        4.289   &        0.100   &        0.100   &        9.430   &        0.039   &           6645  \\
%     7760606   &       12.277   &        4.048   &        0.100   &        0.100   &        0.170   &        0.032   &           5978  \\
%     7760730   &       12.172   &        4.502   &        0.100   &        0.100   &        0.642   &        0.151   &           5372  \\
%     7760865   &       10.717   &        3.866   &        0.100   &        0.100   &        0.770   &        0.193   &           6170  \\
%     7761021   &       13.438   &        3.963   &        0.116   &        0.100   &        8.097   &        0.044   &           6151  \\
%     7761115   &       11.681   &        4.232   &        0.100   &        0.100   &        0.422   &        0.101   &           6543  \\
%     7761247   &       12.088   &        4.024   &        0.100   &        0.100   &        0.222   &        0.054   &           6432  \\
%     7761336   &       12.160   &        3.205   &        0.100   &        0.100   &        0.469   &        0.113   &           5208  \\
%     7761401   &       12.908   &        3.999   &        0.100   &        0.100   &        0.714   &        0.114   &           6243  \\
%     7762104   &       12.642   &        3.227   &        0.100   &        0.100   &        1.372   &        0.056   &           5099  \\
%     7762669   &       12.070   &        3.535   &        0.100   &        0.100   &        1.033   &        0.109   &           5217  \\
%     7762794   &       12.372   &        3.052   &        0.144   &        0.100   &        3.208   &        0.076   &           4975  \\
%     7762928   &       13.264   &        4.141   &        0.100   &        0.100   &        0.610   &        0.063   &           6646  \\
%     7762943   &       12.959   &        4.310   &        0.100   &        0.100   &        0.710   &        0.040   &           6290  \\
%     7763090   &       13.492   &        4.147   &        0.378   &        0.159   &        0.461   &        0.052   &           4859  \\
%     7763092   &       13.216   &        4.149   &        0.218   &        0.100   &        0.386   &        0.028   &           5412  \\
%     7763304   &       12.711   &        4.334   &        0.112   &        0.100   &        0.540   &        0.020   &           5931  \\
%     7763313   &       12.801   &        2.653   &        0.130   &        0.100   &        1.744   &        0.014   &           5053  \\
%     7763358   &       12.399   &        4.320   &        0.100   &        0.100   &        0.237   &        0.044   &           7090  \\
%     7763393   &       12.613   &        4.036   &        0.100   &        0.100   &        0.168   &        0.015   &           6245  \\
%     7763491   &       13.169   &        3.995   &        0.100   &        0.100   &        1.428   &        0.020   &           6068  \\
%     7764514   &       13.015   &        4.146   &        0.100   &        0.100   &        0.876   &        0.202   &           6450  \\
%     7764601   &       13.283   &        4.278   &        0.332   &        0.100   &        0.341   &        0.092   &           4895  \\
%     7765006   &       13.260   &        3.810   &        0.100   &        0.100   &        1.133   &        0.252   &           6160  \\
%     7765258   &       13.457   &        3.149   &        0.271   &        0.100   &        4.790   &        0.047   &           5106  \\
%     7765263   &       12.652   &        4.138   &        0.100   &        0.100   &        0.889   &        0.030   &           6606  \\
%     7765272   &       13.360   &        4.208   &        0.100   &        0.100   &        0.580   &        0.045   &           6510  \\
%     7765697   &       12.532   &        4.347   &        0.100   &        0.100   &        0.242   &        0.057   &           6626  \\
%     7765803   &       13.333   &        3.674   &        0.243   &        0.100   &        2.324   &        0.356   &           5667  \\
%     7766103   &       11.670   &        2.865   &        0.100   &        0.100   &        1.764   &        0.343   &           4831  \\
%     7766199   &       13.288   &        4.294   &        0.233   &        0.100   &        0.329   &        0.040   &           5747  \\
%     7766297   &       13.032   &        4.350   &        0.100   &        0.100   &        0.210   &        0.036   &           6977  \\
%     7766506   &       13.072   &        3.535   &        0.186   &        0.100   &        2.768   &        0.393   &           5310  \\
%     7766507   &       10.414   &        2.614   &        0.100   &        0.100   &        0.157   &        0.015   &           5116  \\
%     7767333   &       11.922   &        3.531   &        0.100   &        0.100   &        0.815   &        0.023   &           6382  \\
%     7767409   &       11.818   &        3.413   &        0.100   &        0.100   &        0.682   &        0.031   &           5171  \\
%     7767815   &       13.141   &        4.191   &        0.100   &        0.100   &        1.870   &        0.374   &           6103  \\
%     7767979   &       12.514   &        3.950   &        0.100   &        0.100   &        0.300   &        0.077   &           6211  \\
%     7768212   &       13.393   &        2.946   &        0.256   &        0.100   &        1.238   &        0.216   &           5190  \\
%     7768316   &       11.880   &        3.740   &        0.100   &        0.100   &        0.177   &        0.043   &           5637  \\
%     7768319   &       13.267   &        4.426   &        0.100   &        0.100   &        0.447   &        0.030   &           6068  \\
%     7768357   &       13.376   &        4.309   &        0.253   &        0.100   &        0.114   &         -NaN   &           5480  \\
%     7768660   &       11.776   &        4.362   &        0.100   &        0.100   &        0.397   &        0.017   &           5818  \\
%     7768678   &       11.803   &        4.234   &        0.100   &        0.100   &        0.389   &        0.022   &           5437  \\
%     7768746   &       12.841   &        4.472   &        0.100   &        0.100   &        0.289   &        0.023   &           6113  \\
%     7768931   &       12.988   &        3.670   &        0.100   &        0.100   &        0.298   &        0.019   &           6329  \\
%     7769518   &       12.288   &        4.096   &        0.100   &        0.100   &        0.627   &        0.024   &           6504  \\
%     7769544   &       12.336   &        3.342   &        0.100   &        0.100   &        0.916   &        0.223   &           5179  \\
%     7769688   &       13.261   &        4.246   &        0.100   &        0.100   &        0.387   &        0.021   &           6088  \\
%     7770198   &       11.592   &        4.480   &        0.100   &        0.100   &        0.706   &        0.169   &           5657  \\
%     7770559   &       11.472   &        4.051   &        0.100   &        0.100   &        0.477   &        0.013   &           6609  \\
%     7770929   &       13.191   &        4.204   &        0.100   &        0.100   &        2.439   &        0.028   &           6165  \\
%     7770951   &       13.188   &        3.374   &        0.211   &        0.100   &        0.330   &        0.033   &           5155  \\
%     7771045   &       12.594   &        3.225   &        0.100   &        0.100   &        3.455   &        0.144   &           5087  \\
%     7771149   &       13.450   &        4.154   &        0.119   &        0.100   &        1.012   &        0.051   &           6024  \\
%     7771282   &       10.767   &        4.177   &        0.100   &        0.100   &        0.306   &        0.059   &           6407  \\
%     7771530   &       11.203   &        2.643   &        0.100   &        0.100   &        0.821   &        0.027   &           5013  \\
%     7771904   &       11.905   &        4.491   &        0.100   &        0.100   &        8.216   &        0.010   &           6096  \\
%     7772199   &       13.380   &        3.939   &        0.104   &        0.100   &        0.302   &        0.042   &           6241  \\
%     7772655   &       13.190   &        4.494   &        0.212   &        0.100   &        0.219   &        0.023   &           5931  \\
%     7772885   &       13.214   &        4.225   &        0.217   &        0.100   &        2.667   &        0.407   &           5971  \\
%     7773209   &       13.412   &        3.486   &        0.111   &        0.100   &        0.336   &        0.085   &           6351  \\
%     7773589   &       12.622   &        4.396   &        0.100   &        0.100   &        0.213   &        0.015   &           5606  \\
%     7773644   &       12.044   &        4.299   &        0.100   &        0.100   &        1.081   &        0.047   &           6446  \\
%     7777272   &       12.788   &        3.592   &        0.100   &        0.100   &        0.244   &        0.024   &           6608  \\
%     7777395   &       12.370   &        3.254   &        0.100   &        0.100   &        0.185   &        0.015   &           5242  \\
%     7777619   &       12.961   &        3.475   &        0.100   &        0.100   &        2.295   &        0.365   &           6484  \\
%     7777923   &       11.440   &        4.084   &        0.100   &        0.100   &        0.267   &        0.027   &           6450  \\
%     7778058   &       11.698   &        4.105   &        0.100   &        0.100   &        0.437   &        0.113   &           6300  \\
%     7778188   &       11.941   &        3.994   &        0.100   &        0.100   &        0.602   &        0.014   &           6201  \\
%     7778197   &       12.594   &        3.243   &        0.100   &        0.100   &        5.498   &        0.028   &           5136  \\
%     7778461   &       13.363   &        3.741   &        0.100   &        0.100   &        0.958   &        0.044   &           6334  \\
%     7778541   &       12.310   &        3.983   &        0.100   &        0.100   &        2.415   &        0.028   &           6215  \\
%     7778601   &       13.107   &        3.718   &        0.100   &        0.100   &        3.447   &        0.089   &           6468  \\
%     7778869   &       12.734   &        3.810   &        0.100   &        0.100   &        0.645   &        0.135   &           6061  \\
%     7779214   &       12.792   &        3.867   &        0.128   &        0.100   &        0.984   &        0.021   &           5993  \\
%     7779217   &       11.470   &        2.825   &        0.100   &        0.100   &        0.426   &        0.019   &           4980  \\
%     7779411   &       11.474   &        3.735   &        0.100   &        0.100   &        0.839   &        0.035   &           6609  \\
%     7779653   &       11.567   &        3.766   &        0.100   &        0.100   &        0.278   &        0.010   &           6140  \\
%     7797592   &       12.716   &        3.391   &        0.100   &        0.100   &        1.250   &        0.030   &           6899  \\
%     7798102   &       12.203   &        2.609   &        0.111   &        0.100   &        0.233   &        0.017   &           4968  \\
%     7798339   &        7.864   &        3.385   &        0.100   &        0.100   &        0.099   &        0.019   &           6878  \\
%     7798426   &       13.092   &        3.287   &        0.100   &        0.100   &        0.154   &        0.023   &           6418  \\
%     7798570   &       12.416   &        2.793   &        0.153   &        0.100   &        0.717   &        0.181   &           4894  \\
%     7798670   &       11.922   &        3.958   &        0.100   &        0.100   &        1.436   &        0.275   &           6247  \\
%     7799349   &        9.473   &        3.656   &        0.100   &        0.100   &        0.268   &        0.023   &           5115  \\
%     7799423   &       12.176   &        2.610   &        0.105   &        0.100   &        1.019   &        0.028   &           4827  \\
%     7799430   &       10.637   &        3.564   &        0.100   &        0.100   &        0.269   &        0.069   &           5120  \\
%     7799540   &       12.393   &        3.610   &        0.100   &        0.100   &        2.709   &        0.400   &           5353  \\
%     7799743   &       12.569   &        3.729   &        0.100   &        0.100   &        0.387   &        0.046   &           5808  \\
%     7799782   &       12.382   &        2.540   &        0.146   &        0.100   &        0.318   &        0.046   &           4875  \\
%     7799843   &       13.035   &        3.843   &        0.278   &        0.100   &        0.264   &        0.039   &           4979  \\
%     7799904   &       12.022   &        2.859   &        0.100   &        0.100   &        0.242   &        0.047   &           5039  \\
%     7800034   &       13.002   &        2.646   &        0.170   &        0.100   &        0.324   &        0.070   &           5146  \\
%     7800137   &       13.076   &        3.785   &        0.187   &        0.100   &        0.432   &        0.052   &           5607  \\
%     7800168   &       12.117   &        4.083   &        0.100   &        0.100   &        0.450   &        0.050   &           5959  \\
%     7800289   &        9.530   &        3.707   &        0.100   &        0.100   &        0.569   &        0.055   &           6354  \\
%     7800312   &       11.949   &        2.641   &        0.100   &        0.100   &        0.334   &        0.045   &           5116  \\
%     7800319   &       11.765   &        4.079   &        0.100   &        0.100   &        0.313   &        0.069   &           6003  \\
%     7800649   &       10.923   &        3.410   &        0.100   &        0.100   &        1.016   &        0.059   &           5214  \\
%     7800750   &       13.402   &        3.601   &        0.258   &        0.100   &        0.144   &        0.020   &           5059  \\
%     7800756   &       13.334   &        3.650   &        0.100   &        0.100   &        2.398   &        0.279   &           6495  \\
%     7800848   &       11.131   &        2.713   &        0.100   &        0.100   &        0.335   &        0.062   &           4822  \\
%     7800895   &       13.027   &        3.518   &        0.276   &        0.100   &        1.748   &        0.357   &           4711  \\
%     7800958   &       13.418   &        3.676   &        0.262   &        0.100   &        0.298   &        0.063   &           5689  \\
%     7801144   &       13.191   &        3.805   &        0.100   &        0.100   &        0.670   &        0.038   &           6422  \\
%     7801156   &       13.063   &        3.860   &        0.100   &        0.100   &        0.411   &        0.088   &           6324  \\
%     7801167   &       11.651   &        2.561   &        0.100   &        0.100   &        1.144   &        0.262   &           5117  \\
%     7801424   &       12.399   &        3.113   &        0.100   &        0.100   &        3.092   &        0.122   &           5095  \\
%     7801736   &       13.143   &        3.827   &        0.201   &        0.100   &        1.815   &        0.074   &           5691  \\
%     7801777   &       12.408   &        3.235   &        0.100   &        0.100   &        0.371   &        0.069   &           5030  \\
%     7801848   &        9.368   &        4.539   &        0.100   &        0.100   &        0.351   &        0.053   &           5742  \\
%     7802323   &       11.061   &        3.351   &        0.100   &        0.100   &        2.313   &        0.382   &           5294  \\
%     7802364   &       13.449   &        3.774   &        0.119   &        0.100   &        0.901   &        0.083   &           6221  \\
%     7802549   &       11.223   &        2.524   &        0.100   &        0.100   &        2.560   &        0.087   &           4947  \\
%     7802947   &       13.347   &        3.222   &        0.246   &        0.100   &        0.355   &        0.047   &           5114  \\
%     7802982   &       13.131   &        3.903   &        0.100   &        0.100   &        0.891   &        0.055   &           6351  \\
%     7803053   &       13.173   &        3.850   &        0.102   &        0.102   &        0.304   &        0.057   &           6561  \\
%     7803654   &       12.915   &        3.452   &        0.153   &        0.100   &        0.563   &        0.046   &           5025  \\
%     7803700   &       13.426   &        3.416   &        0.264   &        0.100   &        0.543   &        0.103   &           5147  \\
%     7805834   &       13.141   &        4.242   &        0.133   &        0.133   &        0.382   &        0.065   &           6040  \\
%     7805917   &       13.027   &        3.681   &        0.176   &        0.100   &        2.737   &        0.367   &           5491  \\
%     7805971   &       11.444   &        4.339   &        0.100   &        0.100   &        2.303   &        0.071   &           6369  \\
%     7806013   &       13.418   &        4.172   &        0.112   &        0.100   &        1.247   &        0.089   &           6198  \\
%     7807614   &       11.555   &        2.510   &        0.100   &        0.100   &        0.406   &        0.089   &           4688  \\
%     7807714   &       12.358   &        3.662   &        0.100   &        0.100   &        2.040   &        0.409   &           5246  \\
%     7807718   &       13.366   &        3.552   &        0.251   &        0.100   &        1.999   &        0.383   &           5183  \\
%     7807751   &       12.882   &        2.958   &        0.146   &        0.100   &        0.885   &        0.073   &           5096  \\
%     7807986   &       13.169   &        4.194   &        0.100   &        0.100   &        0.724   &        0.081   &           6052  \\
%     7808057   &       13.493   &        2.675   &        0.378   &        0.112   &        0.587   &        0.064   &           4554  \\
%     7808078   &       12.846   &        3.900   &        0.100   &        0.100   &        1.703   &        0.350   &           6185  \\
%     7808227   &       11.524   &        2.579   &        0.100   &        0.100   &        3.608   &        0.034   &           4935  \\
%     7808285   &       12.685   &        3.363   &        0.107   &        0.100   &        0.328   &        0.007   &           5236  \\
%     7808459   &       13.464   &        4.342   &        0.122   &        0.100   &        2.732   &        0.384   &           6089  \\
%     7808516   &       13.233   &        2.582   &        0.321   &        0.100   &        0.196   &        0.052   &           4710  \\
%     7808684   &       13.287   &        2.512   &        0.333   &        0.100   &        0.446   &        0.016   &           4755  \\
%     7808690   &       12.985   &        3.696   &        0.267   &        0.100   &        0.143   &        0.019   &           4570  \\
%     7808791   &       12.012   &        2.645   &        0.100   &        0.100   &        0.820   &        0.195   &           4992  \\
%     7808899   &       13.333   &        4.132   &        0.343   &        0.252   &        1.867   &        0.044   &           4879  \\
%     7808930   &       12.205   &        2.732   &        0.111   &        0.100   &        0.246   &        0.066   &           4979  \\
%     7809050   &       12.958   &        3.044   &        0.162   &        0.100   &        2.361   &        0.403   &           5162  \\
%     7809349   &       13.073   &        3.969   &        0.100   &        0.100   &        0.275   &        0.068   &           6187  \\
%     7810089   &       12.833   &        4.334   &        0.100   &        0.100   &        0.566   &        0.143   &           6742  \\
%     7810221   &       13.115   &        4.143   &        0.100   &        0.100   &        0.243   &        0.018   &           6197  \\
%     7810407   &       13.397   &        4.110   &        0.107   &        0.100   &        9.093   &        0.035   &           6481  \\
%     7810468   &       13.396   &        3.463   &        0.257   &        0.100   &        0.844   &        0.032   &           5254  \\
%     7810482   &       12.977   &        3.318   &        0.165   &        0.100   &        0.195   &        0.045   &           5274  \\
%     7810676   &       13.297   &        2.806   &        0.335   &        0.100   &        3.979   &        0.080   &           4674  \\
%     7810731   &       12.748   &        4.350   &        0.100   &        0.100   &        0.806   &        0.070   &           6737  \\
%     7810796   &       11.531   &        3.715   &        0.100   &        0.100   &        0.426   &        0.023   &           5329  \\
%     7811112   &       13.345   &        4.241   &        0.100   &        0.100   &        0.247   &        0.031   &           6985  \\
%     7811253   &       12.257   &        4.265   &        0.100   &        0.100   &        0.201   &        0.022   &           5810  \\
%     7811522   &       11.477   &        2.712   &        0.100   &        0.100   &        0.308   &        0.080   &           4662  \\
%     7811740   &       11.746   &        4.479   &        0.100   &        0.100   &        0.130   &        0.013   &           6123  \\
%     7812096   &       12.842   &        4.219   &        0.138   &        0.100   &        0.759   &        0.194   &           5933  \\
%     7812136   &       13.244   &        4.161   &        0.100   &        0.100   &        2.878   &        0.418   &           6276  \\
%     7812397   &       13.461   &        4.224   &        0.121   &        0.100   &        0.506   &        0.060   &           6095  \\
%     7812503   &       12.578   &        4.495   &        0.100   &        0.100   &        2.199   &        0.042   &           5610  \\
%     7812552   &       10.123   &        3.231   &        0.100   &        0.100   &        1.074   &        0.056   &           5067  \\
%     7812563   &       12.084   &        4.047   &        0.100   &        0.100   &        1.796   &        0.038   &           6369  \\
%     7812628   &       11.239   &        4.449   &        0.100   &        0.100   &        3.072   &        0.053   &           5604  \\
%     7812771   &       13.370   &        4.209   &        0.101   &        0.100   &        1.135   &        0.063   &           6328  \\
%     7812937   &       12.299   &        4.381   &        0.100   &        0.100   &        5.870   &        0.028   &           6652  \\
%     7813081   &       12.744   &        4.275   &        0.100   &        0.100   &        1.072   &        0.133   &           6296  \\
%     7813349   &       12.753   &        3.956   &        0.100   &        0.100   &        0.242   &        0.032   &           6224  \\
%     7813414   &       12.671   &        4.028   &        0.204   &        0.100   &        0.283   &        0.060   &           4530  \\
%     7815706   &       11.199   &        4.467   &        0.100   &        0.100   &        2.762   &        0.051   &           6074  \\
%     7815729   &       12.874   &        4.116   &        0.100   &        0.100   &        1.788   &        0.347   &           6325  \\
%     7815841   &       13.313   &        3.453   &        0.339   &        0.100   &        0.772   &        0.096   &           4855  \\
%     7815937   &       11.615   &        4.123   &        0.100   &        0.100   &        1.753   &        0.047   &           6181  \\
%     7816387   &       12.749   &        4.002   &        0.100   &        0.100   &        0.474   &        0.088   &           6024  \\
%     7816406   &       12.882   &        3.272   &        0.146   &        0.100   &        0.374   &        0.063   &           5228  \\
%     7816465   &       13.480   &        3.853   &        0.126   &        0.100   &        0.449   &        0.082   &           6490  \\
%     7816498   &       13.240   &        3.100   &        0.100   &        0.100   &        1.563   &        0.318   &           6292  \\
%     7816499   &       13.409   &        3.888   &        0.110   &        0.100   &        0.575   &        0.094   &           6129  \\
%     7816523   &       13.335   &        3.998   &        0.100   &        0.100   &        1.205   &        0.051   &           6191  \\
%     7816782   &       12.681   &        3.714   &        0.100   &        0.100   &        2.694   &        0.393   &           6455  \\
%     7817114   &       12.856   &        4.082   &        0.141   &        0.100   &        1.577   &        0.036   &           5842  \\
%     7817272   &       12.637   &        4.090   &        0.100   &        0.100   &        0.404   &        0.107   &           6508  \\
%     7817470   &       13.084   &        2.513   &        0.188   &        0.100   &        0.648   &        0.038   &           5115  \\
%     7817584   &       13.067   &        3.926   &        0.100   &        0.100   &        0.449   &        0.036   &           6247  \\
%     7817711   &       11.640   &        4.251   &        0.100   &        0.100   &        0.276   &        0.012   &           6123  \\
%     7818152   &       12.749   &        2.919   &        0.220   &        0.100   &        0.326   &        0.039   &           4919  \\
%     7818940   &       12.635   &        3.961   &        0.100   &        0.100   &        0.158   &        0.009   &           7130  \\
%     7818959   &       13.341   &        4.036   &        0.100   &        0.100   &        1.861   &        0.370   &           6672  \\
%     7818982   &       12.925   &        2.841   &        0.255   &        0.100   &        0.124   &        0.024   &           4857  \\
%     7818985   &       11.502   &        4.536   &        0.100   &        0.100   &        0.150   &        0.028   &           5497  \\
%     7819157   &       12.170   &        4.495   &        0.100   &        0.100   &        3.654   &        0.061   &           5689  \\
%     7819198   &       12.768   &        4.179   &        0.100   &        0.100   &        0.213   &        0.060   &           6312  \\
%     7819337   &       13.470   &        3.814   &        0.273   &        0.100   &        0.152   &        0.006   &           5618  \\
%     7819825   &       13.362   &        4.020   &        0.100   &        0.100   &        1.571   &        0.315   &           6567  \\
%     7820035   &       11.546   &        2.723   &        0.100   &        0.100   &        0.153   &        0.023   &           6250  \\
%     7820138   &       12.878   &        4.088   &        0.146   &        0.100   &        0.995   &        0.228   &           5655  \\
%     7820169   &       12.348   &        2.732   &        0.100   &        0.100   &        1.759   &        0.335   &           5000  \\
%     7820714   &       13.271   &        2.781   &        0.230   &        0.100   &        2.800   &        0.307   &           5147  \\
%     7820868   &       12.682   &        2.594   &        0.106   &        0.100   &        0.766   &        0.018   &           5013  \\
%     7820985   &       13.166   &        3.597   &        0.100   &        0.100   &        0.186   &        0.013   &           6795  \\
%     7821014   &       13.345   &        3.362   &        0.246   &        0.100   &        0.938   &        0.089   &           5176  \\
%     7821205   &       12.906   &        3.678   &        0.151   &        0.100   &        1.558   &        0.312   &           5829  \\
%     7821229   &       12.802   &        3.966   &        0.100   &        0.100   &        5.604   &        0.035   &           6903  \\
%     7821385   &       13.256   &        2.974   &        0.226   &        0.100   &        4.189   &        0.034   &           5071  \\
%     7821669   &       12.937   &        2.776   &        0.257   &        0.100   &        0.661   &        0.040   &           4910  \\
%     7821913   &       12.843   &        3.321   &        0.239   &        0.140   &        0.557   &        0.144   &           4711  \\
%     7825694   &       12.797   &        3.986   &        0.100   &        0.100   &        1.057   &        0.039   &           6202  \\
%     7825718   &       12.877   &        3.891   &        0.100   &        0.100   &        1.043   &        0.237   &           6102  \\
%     7826107   &       13.242   &        3.125   &        0.323   &        0.100   &        0.447   &        0.057   &           4855  \\
%     7826287   &       13.192   &        4.019   &        0.100   &        0.100   &        2.679   &        0.054   &           6455  \\
%     7826324   &       13.342   &        3.996   &        0.100   &        0.100   &        1.769   &        0.050   &           6078  \\
%     7826833   &       11.154   &        2.572   &        0.100   &        0.100   &        1.283   &        0.050   &           5006  \\
%     7827009   &       13.159   &        3.773   &        0.100   &        0.100   &        0.650   &        0.059   &           6175  \\
%     7827177   &       12.868   &        2.571   &        0.144   &        0.100   &        0.419   &        0.074   &           5013  \\
%     7829819   &       13.381   &        2.677   &        0.254   &        0.100   &        1.003   &        0.045   &           5136  \\
%     7830378   &       13.089   &        4.229   &        0.100   &        0.100   &        2.449   &        0.095   &           6344  \\
%     7830430   &       13.278   &        3.422   &        0.231   &        0.100   &        0.403   &        0.063   &           5162  \\
%     7830480   &       12.535   &        2.559   &        0.100   &        0.100   &        1.291   &        0.263   &           5028  \\
%     7830518   &       13.471   &        4.272   &        0.124   &        0.100   &        2.482   &        0.357   &           6409  \\
%     7830749   &       13.276   &        3.088   &        0.231   &        0.100   &        1.595   &        0.318   &           5112  \\
%     7831192   &       12.781   &        3.860   &        0.100   &        0.100   &        0.242   &        0.053   &           6324  \\
%     7831228   &       13.148   &        2.845   &        0.303   &        0.100   &        0.961   &        0.084   &           4907  \\
%     7831348   &       11.879   &        2.648   &        0.100   &        0.100   &        0.457   &        0.060   &           4888  \\
%     7831530   &       12.329   &        4.500   &        0.100   &        0.100   &        1.273   &        0.073   &           5329  \\
%     7831636   &       13.075   &        2.751   &        0.286   &        0.100   &        1.249   &        0.255   &           4764  \\
%     7831940   &       12.952   &        3.855   &        0.100   &        0.100   &        2.395   &        0.382   &           6221  \\
%     7832012   &       12.489   &        2.559   &        0.100   &        0.100   &        1.631   &        0.316   &           5003  \\
%     7832029   &       11.822   &        4.498   &        0.100   &        0.100   &        0.409   &        0.080   &           6039  \\
%     7832171   &       12.765   &        4.503   &        0.100   &        0.100   &        0.727   &        0.081   &           6210  \\
%     7832489   &       13.316   &        3.019   &        0.340   &        0.100   &        0.880   &        0.087   &           4968  \\
%     7832684   &       12.207   &        2.533   &        0.111   &        0.100   &        0.456   &        0.110   &           4724  \\
%     7832767   &       10.643   &        3.889   &        0.100   &        0.100   &        0.308   &        0.071   &           6499  \\
%     7832780   &       13.398   &        3.956   &        0.108   &        0.100   &        1.179   &        0.086   &           6243  \\
%     7833374   &       13.476   &        4.500   &        0.275   &        0.100   &        0.430   &        0.020   &           5685  \\
%     7833440   &       11.067   &        4.120   &        0.100   &        0.100   &        6.796   &        0.054   &           6327  \\
%     7833491   &       13.037   &        2.961   &        0.178   &        0.100   &        6.935   &        0.072   &           5053  \\
%     7833493   &       12.537   &        4.023   &        0.100   &        0.100   &        1.623   &        0.050   &           5942  \\
%     7833543   &       12.903   &        4.282   &        0.100   &        0.100   &        0.368   &        0.055   &           6446  \\
%     7833587   &       11.393   &        4.161   &        0.100   &        0.100   &        0.154   &        0.035   &           6284  \\
%     7833657   &       11.103   &        3.069   &        0.100   &        0.100   &        1.367   &        0.280   &           5018  \\
%     7834191   &       13.471   &        2.838   &        0.374   &        0.100   &        0.257   &        0.042   &           4763  \\
%     7834470   &       13.401   &        3.925   &        0.258   &        0.100   &        0.257   &        0.025   &           5934  \\
%     7834639   &       11.227   &        4.374   &        0.100   &        0.100   &        0.317   &        0.076   &           6444  \\
%     7834645   &       13.487   &        2.503   &        0.377   &        0.100   &        0.251   &        0.055   &           4913  \\
%     7834663   &       13.209   &        4.305   &        0.316   &        0.100   &        0.191   &        0.025   &           4904  \\
%     7835027   &       13.392   &        4.149   &        0.256   &        0.118   &        3.186   &        0.117   &           5841  \\
%     7835076   &       12.866   &        4.273   &        0.100   &        0.100   &        0.918   &        0.037   &           6484  \\
%     7835135   &       12.793   &        4.307   &        0.100   &        0.100   &        2.877   &        0.368   &           6006  \\
%     7835198   &       13.282   &        2.664   &        0.332   &        0.100   &        0.153   &        0.027   &           4961  \\
%     7835220   &       12.453   &        2.627   &        0.100   &        0.100   &        1.019   &        0.066   &           5040  \\
%     7835224   &       13.112   &        4.248   &        0.100   &        0.100   &        5.553   &        0.089   &           6478  \\
%     7835989   &       11.532   &        2.531   &        0.100   &        0.100   &        0.221   &        0.024   &           4850  \\
%     7836104   &       13.103   &        4.017   &        0.100   &        0.100   &        0.459   &        0.120   &           6594  \\
%     7836169   &       13.442   &        4.350   &        0.117   &        0.100   &        0.203   &        0.025   &           6423  \\
%     7836405   &       12.528   &        4.133   &        0.100   &        0.100   &        0.918   &        0.048   &           6359  \\
%     7836471   &       13.280   &        4.342   &        0.100   &        0.100   &        2.820   &        0.033   &           6425  \\
%     7836711   &       13.293   &        2.906   &        0.234   &        0.100   &        0.401   &        0.036   &           5017  \\
%     7836892   &       11.594   &        3.880   &        0.100   &        0.100   &        0.218   &        0.034   &           6257  \\
%     7837370   &       12.761   &        4.163   &        0.100   &        0.100   &        0.769   &        0.039   &           6054  \\
%     7837429   &       13.425   &        2.572   &        0.264   &        0.100   &        0.210   &        0.042   &           5066  \\
%     7837532   &       13.259   &        3.771   &        0.100   &        0.100   &        0.577   &        0.020   &           6108  \\
%     7837608   &       13.291   &        4.397   &        0.100   &        0.100   &        0.898   &        0.028   &           6038  \\
%     7837614   &       12.890   &        3.935   &        0.100   &        0.100   &        0.493   &        0.113   &           6225  \\
%     7837954   &       10.119   &        3.253   &        0.100   &        0.100   &        0.822   &        0.015   &           5140  \\
%     7837972   &       12.731   &        3.969   &        0.100   &        0.100   &        0.661   &        0.034   &           6698  \\
%     7838272   &       12.509   &        4.169   &        0.100   &        0.100   &        0.273   &        0.026   &           6181  \\
%     7838427   &       12.517   &        4.032   &        0.100   &        0.100   &        0.132   &        0.022   &           6450  \\
%     7838475   &       13.037   &        3.121   &        0.178   &        0.100   &        2.910   &        0.023   &           5073  \\
%     7838555   &       12.649   &        4.500   &        0.100   &        0.100   &        0.188   &        0.024   &           6060  \\
%     7838635   &       12.935   &        4.350   &        0.100   &        0.100   &        0.187   &        0.044   &           6360  \\
%     7838890   &       13.308   &        4.190   &        0.100   &        0.100   &        0.880   &        0.053   &           6110  \\
%     7839106   &       13.065   &        3.634   &        0.184   &        0.100   &        2.581   &        0.393   &           5316  \\
%     7839375   &       11.895   &        4.123   &        0.100   &        0.100   &        1.312   &        0.039   &           6447  \\
%     7839605   &       13.339   &        4.010   &        0.100   &        0.100   &        0.355   &         -NaN   &           6157  \\
%     7839949   &       13.455   &        3.064   &        0.270   &        0.100   &        2.073   &        0.136   &           5835  \\
%     7840741   &       13.229   &        4.001   &        0.100   &        0.100   &        1.247   &        0.042   &           6469  \\
%     7840829   &       12.734   &        4.505   &        0.117   &        0.100   &        2.844   &        0.315   &           5381  \\
%     7841008   &       12.953   &        3.296   &        0.100   &        0.100   &        5.010   &        0.135   &           6487  \\
%     7841024   &        8.371   &        4.420   &        0.100   &        0.100   &        0.441   &        0.115   &           6160  \\
%     7841274   &       12.333   &        4.201   &        0.100   &        0.100   &        0.147   &        0.019   &           5975  \\
%     7841441   &       13.038   &        4.077   &        0.100   &        0.100   &        1.051   &        0.030   &           6303  \\
%     7841640   &       12.487   &        3.809   &        0.100   &        0.100   &        0.150   &        0.013   &           6888  \\
%     7841737   &       11.243   &        4.262   &        0.100   &        0.100   &        0.495   &        0.060   &           6312  \\
%     7841934   &       13.165   &        3.952   &        0.100   &        0.100   &        0.168   &        0.049   &           6123  \\
%     7841977   &       12.131   &        3.029   &        0.100   &        0.100   &        0.202   &        0.038   &           5019  \\
%     7842350   &       13.043   &        3.673   &        0.100   &        0.100   &        2.560   &        0.377   &           6695  \\
%     7842399   &       12.625   &        4.184   &        0.100   &        0.100   &        0.332   &        0.025   &           6287  \\
%     7842446   &       12.973   &        4.204   &        0.165   &        0.100   &        0.145   &        0.028   &           5376  \\
%     7846715   &       13.143   &        3.803   &        0.100   &        0.100   &        1.966   &        0.382   &           6709  \\
%     7846951   &       12.840   &        4.024   &        0.238   &        0.100   &        0.335   &        0.019   &           4847  \\
%     7847166   &       12.523   &        3.651   &        0.100   &        0.100   &        1.314   &        0.160   &           6903  \\
%     7847454   &       11.476   &        3.216   &        0.100   &        0.100   &        0.337   &        0.033   &           5093  \\
%     7847816   &       10.306   &        2.982   &        0.100   &        0.100   &        1.312   &        0.268   &           5023  \\
%     7847974   &       13.134   &        3.342   &        0.299   &        0.100   &        0.447   &        0.013   &           4992  \\
%     7848325   &       13.023   &        3.684   &        0.100   &        0.100   &        2.562   &        0.310   &           6328  \\
%     7848354   &       13.120   &        3.072   &        0.296   &        0.100   &        5.792   &        0.072   &           4868  \\
%     7848374   &       13.483   &        3.619   &        0.126   &        0.100   &        4.903   &        0.039   &           6144  \\
%     7849222   &       13.342   &        3.620   &        0.100   &        0.100   &        0.852   &        0.065   &           6183  \\
%     7849517   &       12.238   &        3.434   &        0.100   &        0.100   &        0.178   &        0.020   &           6602  \\
%     7849605   &       12.475   &        3.919   &        0.100   &        0.100   &        0.164   &        0.023   &           6392  \\
%     7849791   &       13.169   &        2.800   &        0.307   &        0.100   &        0.086   &        0.013   &           4859  \\
%     7850078   &       12.447   &        3.444   &        0.100   &        0.100   &        0.255   &        0.031   &           5105  \\
%     7850233   &       12.858   &        3.755   &        0.100   &        0.100   &        4.368   &        0.067   &           6526  \\
%     7866684   &       11.277   &        3.992   &        0.100   &        0.100   &        2.341   &        0.402   &           6021  \\
%     7866710   &       12.767   &        4.168   &        0.223   &        0.100   &        0.224   &        0.042   &           4949  \\
%     7867200   &       12.324   &        3.585   &        0.100   &        0.100   &        0.206   &        0.016   &           5771  \\
%     7867256   &       12.997   &        3.606   &        0.100   &        0.100   &        0.833   &        0.024   &           6300  \\
%     7867662   &       12.950   &        3.580   &        0.100   &        0.100   &        8.908   &        0.031   &           6261  \\
%     7867871   &       12.631   &        3.783   &        0.100   &        0.100   &        0.494   &        0.028   &           5774  \\
%     7867948   &       13.388   &        3.390   &        0.105   &        0.100   &        1.641   &        0.319   &           6084  \\
%     7868047   &       11.150   &        3.787   &        0.100   &        0.100   &        1.991   &        0.047   &           6664  \\
%     7868131   &       13.030   &        3.610   &        0.100   &        0.100   &        0.321   &        0.041   &           6388  \\
%     7868216   &       12.850   &        3.701   &        0.140   &        0.100   &        0.375   &        0.020   &           5481  \\
%     7868378   &       13.006   &        3.679   &        0.100   &        0.100   &        1.093   &        0.063   &           6297  \\
%     7868532   &       11.915   &        2.725   &        0.100   &        0.100   &        2.521   &        0.046   &           4679  \\
%     7868613   &       12.943   &        3.485   &        0.159   &        0.100   &        0.718   &        0.181   &           5138  \\
%     7868663   &       11.383   &        3.898   &        0.100   &        0.100   &        0.266   &        0.051   &           6657  \\
%     7868701   &       10.887   &        2.854   &        0.100   &        0.100   &        0.589   &        0.025   &           5044  \\
%     7868722   &       12.634   &        3.888   &        0.100   &        0.100   &        0.161   &        0.026   &           5210  \\
%     7868899   &       13.239   &        3.447   &        0.223   &        0.218   &        0.741   &        0.050   &           5758  \\
%     7868937   &       11.575   &        3.867   &        0.100   &        0.100   &        0.272   &        0.059   &           6302  \\
%     7869077   &       11.694   &        3.759   &        0.100   &        0.100   &        1.811   &        0.042   &           6456  \\
%     7869198   &       13.066   &        3.632   &        0.185   &        0.100   &        0.898   &        0.046   &           5798  \\
%     7869334   &        9.290   &        2.634   &        0.100   &        0.100   &        2.350   &        0.405   &           5006  \\
%     7869659   &       11.342   &        2.673   &        0.100   &        0.100   &        0.273   &        0.018   &           5252  \\
%     7869805   &       12.970   &        3.862   &        0.164   &        0.100   &        3.345   &        0.047   &           5925  \\
%     7869831   &       13.485   &        3.670   &        0.277   &        0.100   &        1.138   &        0.074   &           5967  \\
%     7870112   &       10.826   &        3.908   &        0.100   &        0.100   &        0.295   &        0.033   &           5656  \\
%     7870292   &       13.128   &        3.542   &        0.298   &        0.100   &        1.383   &        0.065   &           4656  \\
%     7870429   &       12.959   &        3.102   &        0.162   &        0.100   &        0.792   &        0.052   &           5199  \\
%     7870492   &       13.140   &        2.535   &        0.201   &        0.100   &        0.894   &        0.180   &           5134  \\
%     7870556   &       12.366   &        3.169   &        0.143   &        0.100   &        0.707   &        0.074   &           4986  \\
%     7870694   &       13.414   &        3.026   &        0.261   &        0.100   &        1.834   &        0.336   &           5095  \\
%     7870980   &       12.233   &        2.511   &        0.117   &        0.100   &        0.185   &        0.045   &           4898  \\
%     7871043   &       12.903   &        4.127   &        0.151   &        0.142   &        0.945   &        0.093   &           5897  \\
%     7871045   &       13.042   &        3.832   &        0.100   &        0.100   &        0.594   &        0.067   &           6184  \\
%     7871109   &       13.333   &        3.684   &        0.243   &        0.100   &        3.008   &        0.281   &           5984  \\
%     7871128   &       12.963   &        3.701   &        0.100   &        0.100   &        1.861   &        0.402   &           7112  \\
%     7871287   &       12.890   &        4.032   &        0.100   &        0.100   &        0.259   &        0.061   &           6484  \\
%     7871482   &       12.966   &        3.942   &        0.100   &        0.100   &        0.768   &        0.184   &           6472  \\
%     7871531   &        9.253   &        4.402   &        0.100   &        0.100   &        0.499   &        0.120   &           5400  \\
%     7871635   &       12.210   &        4.015   &        0.100   &        0.100   &        0.453   &        0.089   &           5891  \\
%     7871690   &       12.821   &        2.774   &        0.234   &        0.100   &        0.760   &        0.087   &           4934  \\
%     7871711   &       11.889   &        4.392   &        0.100   &        0.100   &        0.390   &        0.087   &           5892  \\
%     7871897   &       12.770   &        2.633   &        0.124   &        0.100   &        0.353   &        0.075   &           5213  \\
%     7871905   &       13.033   &        3.843   &        0.100   &        0.100   &        0.270   &        0.047   &           6251  \\
%     7871914   &       11.439   &        4.346   &        0.100   &        0.100   &        0.413   &        0.051   &           5679  \\
%     7872123   &       12.157   &        3.735   &        0.100   &        0.100   &        1.580   &        0.074   &           5378  \\
%     7872212   &       11.567   &        3.622   &        0.100   &        0.100   &        1.832   &        0.343   &           6452  \\
%     7872225   &       13.300   &        3.918   &        0.100   &        0.100   &        0.364   &        0.078   &           6217  \\
%     7872233   &       13.069   &        3.341   &        0.185   &        0.100   &        0.230   &        0.041   &           5086  \\
%     7872273   &       12.180   &        4.090   &        0.100   &        0.100   &        0.640   &        0.061   &           6234  \\
%     7872499   &       13.315   &        4.141   &        0.239   &        0.100   &        0.565   &        0.034   &           5878  \\
%     7872519   &       12.060   &        2.519   &        0.100   &        0.100   &        0.580   &        0.035   &           5002  \\
%     7872692   &       11.615   &        4.196   &        0.100   &        0.100   &        0.446   &        0.041   &           6606  \\
%     7872773   &       11.579   &        4.060   &        0.100   &        0.100   &        0.432   &        0.114   &           6996  \\
%     7872822   &       12.655   &        2.654   &        0.101   &        0.100   &        1.335   &        0.260   &           5148  \\
%     7872957   &       12.937   &        3.735   &        0.157   &        0.100   &        0.159   &        0.014   &           5889  \\
%     7874959   &       11.907   &        4.321   &        0.100   &        0.100   &        1.667   &        0.331   &           6420  \\
%     7874973   &       12.621   &        4.090   &        0.100   &        0.100   &        0.220   &        0.031   &           6465  \\
%     7874976   &       12.218   &        4.285   &        0.100   &        0.100   &        0.196   &        0.051   &           6133  \\
%     7875020   &       11.302   &        4.185   &        0.100   &        0.100   &        0.226   &        0.025   &           5753  \\
%     7875285   &       13.330   &        3.450   &        0.243   &        0.100   &        0.135   &        0.015   &           5199  \\
%     7875549   &       13.400   &        4.111   &        0.108   &        0.100   &        0.237   &        0.052   &           6297  \\
%     7877577   &       13.215   &        4.350   &        0.100   &        0.100   &        1.123   &        0.022   &           6678  \\
%     7877651   &       13.245   &        3.926   &        0.100   &        0.100   &        0.252   &        0.007   &           6324  \\
%     7877673   &       12.648   &        2.506   &        0.200   &        0.100   &        0.772   &        0.040   &           4662  \\
%     7877766   &       11.732   &        3.541   &        0.100   &        0.100   &        0.168   &        0.016   &           5125  \\
%     7877888   &       12.543   &        4.341   &        0.100   &        0.100   &        0.176   &        0.040   &           6468  \\
%     7877957   &       13.122   &        4.331   &        0.100   &        0.100   &        1.653   &        0.301   &           6770  \\
%     7878049   &       12.503   &        4.136   &        0.100   &        0.100   &        0.151   &        0.045   &           6324  \\
%     7878150   &       12.186   &        4.191   &        0.100   &        0.100   &        0.816   &        0.021   &           6195  \\
%     7878278   &       13.390   &        4.092   &        0.106   &        0.100   &        0.178   &        0.024   &           6475  \\
%     7878293   &       12.685   &        4.498   &        0.107   &        0.100   &        1.842   &        0.370   &           5798  \\
%     7878388   &       11.440   &        2.887   &        0.100   &        0.100   &        1.944   &        0.369   &           4985  \\
%     7878760   &       13.493   &        4.246   &        0.278   &        0.100   &        1.733   &        0.053   &           5203  \\
%     7878963   &       12.587   &        3.301   &        0.187   &        0.100   &        0.151   &        0.033   &           4993  \\
%     7879005   &       13.132   &        4.320   &        0.100   &        0.100   &        0.118   &        0.021   &           6447  \\
%     7879167   &       13.227   &        3.133   &        0.220   &        0.100   &        2.420   &        0.360   &           5271  \\
%     7879188   &       12.774   &        3.765   &        0.125   &        0.100   &        1.124   &        0.179   &           5443  \\
%     7879392   &       12.571   &        3.334   &        0.100   &        0.100   &        0.138   &         -NaN   &           5266  \\
%     7879416   &       11.679   &        4.350   &        0.100   &        0.100   &        0.188   &        0.034   &           6637  \\
%     7879570   &       12.882   &        4.140   &        0.100   &        0.100   &        0.195   &        0.025   &           6888  \\
%     7879614   &       12.918   &        3.830   &        0.154   &        0.100   &        0.159   &        0.032   &           5606  \\
%     7879909   &       13.382   &        4.215   &        0.104   &        0.100   &        0.555   &        0.080   &           6395  \\
%     7879943   &       13.500   &        3.510   &        0.280   &        0.100   &        0.361   &        0.027   &           5284  \\
%     7880096   &       12.624   &        2.525   &        0.100   &        0.100   &        3.300   &        0.082   &           5018  \\
%     7880128   &       12.144   &        3.911   &        0.100   &        0.100   &        0.868   &        0.172   &           6338  \\
%     7880137   &       13.078   &        3.696   &        0.287   &        0.100   &        0.173   &        0.024   &           4911  \\
%     7880246   &       12.853   &        4.473   &        0.141   &        0.100   &        2.208   &        0.354   &           5766  \\
%     7880265   &       13.369   &        4.218   &        0.251   &        0.100   &        0.634   &        0.154   &           5810  \\
%     7880417   &       12.269   &        3.063   &        0.124   &        0.100   &        0.608   &        0.028   &           4953  \\
%     7880432   &       12.591   &        3.752   &        0.100   &        0.100   &        0.495   &        0.122   &           6829  \\
%     7880490   &       10.267   &        3.795   &        0.100   &        0.100   &        0.666   &        0.129   &           6321  \\
%     7880509   &       12.730   &        2.668   &        0.216   &        0.100   &        0.229   &        0.043   &           4934  \\
%     7880511   &       12.471   &        4.600   &        0.164   &        0.100   &        0.129   &        0.019   &           4681  \\
%     7880596   &       13.391   &        3.251   &        0.256   &        0.100   &        0.576   &        0.147   &           5453  \\
%     7880633   &       11.434   &        4.206   &        0.100   &        0.100   &        0.304   &        0.019   &           6144  \\
%     7880634   &       12.340   &        4.450   &        0.100   &        0.100   &        0.587   &        0.021   &           5992  \\
%     7880664   &       12.364   &        2.543   &        0.100   &        0.100   &        2.227   &        0.339   &           5147  \\
%     7880676   &       10.896   &        4.093   &        0.100   &        0.100   &        0.886   &        0.023   &           6269  \\
%     7880690   &       12.934   &        4.138   &        0.157   &        0.100   &        1.655   &        0.039   &           5215  \\
%     7880893   &       11.385   &        3.121   &        0.100   &        0.100   &        0.243   &        0.048   &           5136  \\
%     7880978   &       13.037   &        4.333   &        0.100   &        0.100   &        0.302   &        0.063   &           6437  \\
%     7881275   &       12.951   &        2.510   &        0.160   &        0.100   &        1.187   &        0.019   &           5160  \\
%     7881395   &       12.642   &        2.721   &        0.198   &        0.100   &        0.502   &        0.029   &           4947  \\
%     7881669   &       12.388   &        2.597   &        0.148   &        0.100   &        0.537   &        0.039   &           4981  \\
%     7881673   &       12.769   &        3.580   &        0.100   &        0.100   &        0.349   &        0.012   &           6453  \\
%     7881715   &       11.965   &        3.690   &        0.100   &        0.100   &        0.820   &        0.021   &           5375  \\
%     7881835   &       13.239   &        4.251   &        0.223   &        0.100   &        1.233   &        0.267   &           5204  \\
%     7881949   &       13.067   &        4.189   &        0.100   &        0.100   &        2.214   &        0.390   &           6483  \\
%     7881963   &       10.784   &        3.803   &        0.100   &        0.100   &        1.604   &        0.325   &           6950  \\
%     7882132   &       12.586   &        2.679   &        0.187   &        0.100   &        0.705   &        0.031   &           4921  \\
%     7882282   &       12.329   &        4.320   &        0.100   &        0.100   &        0.367   &        0.056   &           6751  \\
%     7882351   &       13.043   &        4.500   &        0.100   &        0.100   &        0.276   &        0.043   &           6165  \\
%     7882418   &       12.854   &        4.490   &        0.100   &        0.100   &        0.746   &        0.020   &           6000  \\
%     7884574   &       13.146   &        2.508   &        0.302   &        0.100   &        0.117   &        0.006   &           4866  \\
%     7884671   &       13.284   &        3.302   &        0.232   &        0.100   &        0.592   &        0.153   &           5013  \\
%     7884741   &       13.002   &        4.029   &        0.100   &        0.100   &        2.630   &        0.388   &           6864  \\
%     7884846   &       12.583   &        4.083   &        0.100   &        0.100   &        0.515   &        0.020   &           6230  \\
%     7884915   &       13.362   &        3.858   &        0.250   &        0.100   &        0.892   &        0.203   &           5929  \\
%     7885370   &       13.494   &        3.410   &        0.279   &        0.100   &        0.165   &        0.035   &           5122  \\
%     7885455   &       12.368   &        2.687   &        0.144   &        0.100   &        0.915   &        0.050   &           4999  \\
%     7885511   &       12.830   &        3.409   &        0.136   &        0.100   &        1.159   &        0.026   &           5008  \\
%     7886164   &       12.889   &        4.352   &        0.100   &        0.100   &        0.788   &        0.191   &           6739  \\
%     7886347   &       12.820   &        4.320   &        0.100   &        0.100   &        3.795   &        0.153   &           6617  \\
%     7886424   &       12.897   &        3.697   &        0.149   &        0.100   &        1.210   &        0.034   &           5321  \\
%     7886432   &       12.946   &        3.904   &        0.100   &        0.100   &        0.384   &        0.039   &           6657  \\
%     7886445   &       13.341   &        4.083   &        0.245   &        0.100   &        0.192   &        0.039   &           5989  \\
%     7886487   &       12.006   &        4.366   &        0.100   &        0.100   &        0.343   &        0.044   &           6273  \\
%     7886488   &       12.529   &        4.088   &        0.100   &        0.100   &        1.231   &        0.054   &           6575  \\
%     7886682   &       12.944   &        3.922   &        0.159   &        0.100   &        0.292   &        0.050   &           5763  \\
%     7886769   &       12.493   &        4.290   &        0.100   &        0.100   &        2.228   &        0.406   &           6426  \\
%     7887052   &       12.371   &        4.109   &        0.100   &        0.100   &        1.476   &        0.029   &           6319  \\
%     7887124   &       12.422   &        4.350   &        0.100   &        0.100   &        0.215   &        0.036   &           6620  \\
%     7887157   &       13.038   &        3.962   &        0.100   &        0.100   &        0.558   &        0.136   &           6675  \\
%     7887436   &       11.772   &        2.998   &        0.100   &        0.100   &        0.342   &        0.036   &           4935  \\
%     7887457   &       12.397   &        4.497   &        0.100   &        0.100   &        1.735   &        0.348   &           5305  \\
%     7887465   &       12.852   &        3.845   &        0.100   &        0.100   &        0.292   &        0.035   &           6180  \\
%     7887467   &       11.578   &        2.692   &        0.100   &        0.100   &        2.552   &        0.372   &           4945  \\
%     7887492   &       11.347   &        4.163   &        0.100   &        0.100   &        1.999   &        0.382   &           6620  \\
%     7887504   &       11.605   &        4.460   &        0.100   &        0.100   &        6.485   &        0.056   &           6468  \\
%     7887959   &       12.071   &        4.137   &        0.100   &        0.100   &        2.154   &        0.400   &           6400  \\
%     7887960   &       12.087   &        2.625   &        0.100   &        0.100   &        0.704   &        0.051   &           5229  \\
%     7888024   &       13.435   &        2.561   &        0.266   &        0.100   &        0.774   &        0.097   &           5255  \\
%     7888403   &       11.671   &        2.538   &        0.100   &        0.100   &        0.300   &        0.064   &           4776  \\
%     7888449   &       10.846   &        4.262   &        0.100   &        0.100   &        0.762   &        0.081   &           6643  \\
%     7889420   &       12.775   &        2.860   &        0.225   &        0.100   &        1.039   &        0.206   &           4871  \\
%     7889537   &       13.277   &        4.500   &        0.231   &        0.100   &        2.815   &        0.447   &           5324  \\
%     7889841   &       12.760   &        4.173   &        0.100   &        0.100   &        2.781   &        0.346   &           6823  \\
%     7890365   &       11.136   &        3.309   &        0.100   &        0.100   &        1.983   &        0.350   &           5008  \\
%     7890388   &       12.081   &        4.129   &        0.100   &        0.100   &        0.516   &        0.090   &           6831  \\
%     7890538   &       13.161   &        4.037   &        0.205   &        0.100   &        0.525   &        0.067   &           5401  \\
%     7890609   &       13.384   &        2.840   &        0.254   &        0.100   &        0.524   &        0.075   &           5018  \\
%     7890640   &       12.782   &        4.118   &        0.100   &        0.100   &        1.408   &        0.054   &           6867  \\
%     7890677   &       13.355   &        3.882   &        0.100   &        0.100   &        0.446   &        0.091   &           6251  \\
%     7891058   &       13.203   &        4.007   &        0.215   &        0.100   &        1.196   &        0.273   &           5737  \\
%     7891220   &       12.580   &        3.732   &        0.100   &        0.100   &        0.842   &        0.044   &           5189  \\
%     7891269   &       12.660   &        4.163   &        0.102   &        0.100   &        0.681   &        0.049   &           5402  \\
%     7891276   &       13.370   &        3.832   &        0.251   &        0.100   &        0.391   &        0.033   &           5465  \\
%     7891536   &       12.960   &        4.195   &        0.100   &        0.100   &        2.403   &        0.367   &           6075  \\
%     7894915   &       13.325   &        4.429   &        0.241   &        0.100   &        1.256   &        0.043   &           5941  \\
%     7894940   &       12.964   &        3.668   &        0.263   &        0.100   &        0.197   &        0.052   &           4673  \\
%     7894952   &       13.225   &        4.413   &        0.100   &        0.100   &        0.336   &        0.038   &           6395  \\
%     7895045   &       13.109   &        3.308   &        0.194   &        0.100   &        0.405   &        0.050   &           5127  \\
%     7895129   &       13.465   &        4.321   &        0.122   &        0.100   &        0.475   &        0.125   &           6137  \\
%     7895365   &       12.638   &        4.211   &        0.100   &        0.100   &        0.154   &        0.043   &           5923  \\
%     7897797   &       12.847   &        4.341   &        0.100   &        0.100   &        2.794   &        0.411   &           6458  \\
%     7897890   &       12.460   &        2.657   &        0.162   &        0.100   &        0.346   &        0.055   &           4992  \\
%     7897915   &       12.661   &        4.350   &        0.100   &        0.100   &        0.265   &        0.038   &           6419  \\
%     7897925   &       12.479   &        3.559   &        0.100   &        0.100   &        0.274   &        0.029   &           5239  \\
%     7898230   &       12.744   &        4.059   &        0.100   &        0.100   &        0.192   &        0.033   &           6202  \\
%     7898413   &       11.763   &        2.724   &        0.100   &        0.100   &        0.290   &        0.034   &           4931  \\
%     7898445   &       12.783   &        3.503   &        0.100   &        0.100   &        0.891   &        0.030   &           6853  \\
%     7898594   &       13.454   &        3.249   &        0.270   &        0.100   &        0.219   &        0.047   &           5121  \\
%     7899023   &       11.507   &        2.660   &        0.100   &        0.100   &        0.380   &        0.024   &           4826  \\
%     7899307   &       12.043   &        4.338   &        0.100   &        0.100   &        3.092   &        0.110   &           6309  \\
%     7899369   &       13.475   &        4.173   &        0.275   &        0.112   &        0.743   &        0.082   &           5536  \\
%     7899597   &       13.254   &        3.420   &        0.326   &        0.100   &        1.089   &        0.252   &           4934  \\
%     7899703   &       12.973   &        2.515   &        0.265   &        0.100   &        5.247   &        0.015   &           4809  \\
%     7900214   &       12.803   &        4.561   &        0.231   &        0.100   &        2.537   &        0.026   &           4557  \\
%     7900304   &       12.917   &        2.633   &        0.153   &        0.100   &        0.407   &        0.015   &           5023  \\
%     7900441   &       11.956   &        2.880   &        0.100   &        0.100   &        0.903   &        0.031   &           5018  \\
%     7900733   &       11.733   &        2.666   &        0.100   &        0.100   &        0.206   &        0.026   &           4867  \\
%     7900786   &       13.121   &        4.252   &        0.100   &        0.100   &        2.096   &        0.337   &           6137  \\
%     7901207   &       11.368   &        3.208   &        0.100   &        0.100   &        0.165   &        0.046   &           5038  \\
%     7901222   &       13.323   &        4.160   &        0.100   &        0.100   &        1.119   &        0.261   &           6108  \\
%     7901309   &       13.393   &        4.163   &        0.256   &        0.100   &        0.465   &        0.026   &           5266  \\
%     7901381   &       12.102   &        2.745   &        0.100   &        0.100   &        2.211   &        0.388   &           4817  \\
%     7901524   &       13.384   &        3.726   &        0.254   &        0.100   &        0.452   &        0.016   &           5537  \\
%     7901622   &       11.373   &        3.486   &        0.100   &        0.100   &        0.109   &        0.023   &           6308  \\
%     7901859   &       13.323   &        4.320   &        0.100   &        0.100   &        2.892   &        0.330   &           6345  \\
%     7901972   &       13.044   &        2.941   &        0.280   &        0.100   &        7.049   &        0.027   &           4827  \\
%     7902001   &       13.407   &        3.754   &        0.110   &        0.100   &        0.956   &        0.208   &           6444  \\
%     7902215   &       11.497   &        4.487   &        0.100   &        0.100   &        1.491   &        0.023   &           6086  \\
%     7902597   &       13.030   &        2.572   &        0.277   &        0.100   &        0.896   &        0.050   &           4843  \\
%     7902815   &       11.796   &        4.552   &        0.100   &        0.100   &        0.320   &        0.021   &           5780  \\
%     7902878   &       13.338   &        4.255   &        0.100   &        0.100   &        3.135   &        0.060   &           6260  \\
%     7903038   &       12.719   &        4.480   &        0.100   &        0.100   &        0.951   &        0.025   &           6053  \\
%     7903102   &       13.365   &        4.474   &        0.100   &        0.100   &        0.858   &        0.033   &           6091  \\
%     7903116   &       13.415   &        2.779   &        0.361   &        0.100   &        0.113   &        0.026   &           4876  \\
%     7903173   &       11.916   &        3.166   &        0.100   &        0.100   &        0.314   &        0.020   &           5166  \\
%     7903526   &       12.940   &        2.536   &        0.258   &        0.100   &        0.395   &        0.104   &           4791  \\
%     7903576   &       13.074   &        2.860   &        0.286   &        0.100   &        2.941   &        0.336   &           4720  \\
%     7903600   &       13.212   &        3.517   &        0.100   &        0.100   &        0.389   &        0.017   &           6686  \\
%     7904298   &       13.315   &        2.624   &        0.239   &        0.100   &        4.544   &        0.023   &           5006  \\
%     7904331   &       12.670   &        2.610   &        0.204   &        0.100   &        0.164   &        0.032   &           4897  \\
%     7904429   &       13.335   &        2.553   &        0.344   &        0.100   &        0.123   &        0.026   &           4972  \\
%     7904594   &       13.396   &        2.782   &        0.357   &        0.100   &        0.919   &        0.043   &           4845  \\
%     7904910   &       11.439   &        3.310   &        0.100   &        0.100   &        3.027   &        0.051   &           5204  \\
%     7904955   &       13.206   &        4.351   &        0.100   &        0.100   &        0.300   &        0.043   &           6260  \\
%     7905047   &       10.839   &        2.572   &        0.100   &        0.100   &        0.367   &        0.034   &           4922  \\
%     7905276   &       13.071   &        4.239   &        0.100   &        0.100   &        0.386   &        0.098   &           6102  \\
%     7905712   &       12.540   &        3.338   &        0.100   &        0.100   &        0.461   &        0.054   &           5160  \\
%     7905926   &       12.632   &        2.657   &        0.196   &        0.100   &        0.676   &        0.041   &           4774  \\
%     7906055   &       12.462   &        2.723   &        0.162   &        0.100   &        0.714   &        0.044   &           4798  \\
%     7906186   &       10.734   &        3.068   &        0.100   &        0.100   &        0.218   &        0.032   &           5085  \\
%     7906499   &       13.410   &        4.277   &        0.260   &        0.100   &        1.247   &        0.032   &           5768  \\
%     7906685   &       12.605   &        3.901   &        0.100   &        0.100   &        1.990   &        0.387   &           5482  \\
%     7906703   &       13.492   &        3.860   &        0.278   &        0.100   &        0.323   &        0.037   &           5895  \\
%     7906811   &       11.867   &        4.418   &        0.100   &        0.100   &        1.682   &        0.345   &           5925  \\
%     7906922   &       13.014   &        3.870   &        0.173   &        0.100   &        0.509   &        0.128   &           5767  \\
%     7907191   &       11.504   &        2.897   &        0.100   &        0.100   &        0.676   &        0.164   &           4845  \\
%     7907476   &       10.473   &        3.456   &        0.100   &        0.100   &        2.388   &        0.037   &           6481  \\
%     7907664   &       11.482   &        2.542   &        0.100   &        0.100   &        0.826   &        0.056   &           4799  \\
%     7908058   &       13.095   &        4.239   &        0.100   &        0.100   &        0.257   &        0.049   &           6608  \\
%     7908059   &       12.829   &        2.747   &        0.236   &        0.100   &        0.353   &        0.048   &           4996  \\
%     7908109   &       12.801   &        2.660   &        0.230   &        0.100   &        5.285   &        0.038   &           4996  \\
%     7908617   &       12.468   &        4.350   &        0.100   &        0.100   &        0.510   &        0.061   &           6316  \\
%     7908718   &       13.448   &        3.277   &        0.369   &        0.100   &        7.010   &        0.046   &           4896  \\
%     7908819   &       13.461   &        4.265   &        0.121   &        0.100   &        0.264   &        0.051   &           6308  \\
%     7908953   &       11.240   &        3.248   &        0.100   &        0.100   &        0.257   &        0.057   &           5013  \\
%     7909041   &       13.072   &        4.088   &        0.100   &        0.100   &        0.214   &        0.035   &           6455  \\
%     7909044   &       13.254   &        4.455   &        0.100   &        0.100   &        0.782   &        0.109   &           6130  \\
%     7910442   &       12.967   &        3.507   &        0.163   &        0.100   &        2.165   &        0.325   &           5207  \\
%     7910814   &       13.132   &        4.110   &        0.199   &        0.100   &        0.992   &        0.228   &           5815  \\
%     7910848   &       11.105   &        4.103   &        0.100   &        0.100   &        0.511   &        0.040   &           6074  \\
%     7910990   &       12.816   &        2.854   &        0.233   &        0.100   &        0.273   &        0.053   &           4761  \\
%     7911148   &       13.431   &        3.958   &        0.115   &        0.100   &        0.520   &        0.102   &           6112  \\
%     7911190   &       12.484   &        3.955   &        0.100   &        0.100   &        1.354   &        0.083   &           6602  \\
%     7914410   &       13.372   &        3.754   &        0.102   &        0.100   &        1.033   &        0.104   &           6351  \\
%     7914562   &       11.212   &        3.375   &        0.100   &        0.100   &        5.660   &        0.050   &           6538  \\
%     7914600   &       12.980   &        3.874   &        0.166   &        0.100   &        2.704   &        0.407   &           5959  \\
%     7914699   &       13.002   &        3.740   &        0.100   &        0.100   &        1.666   &        0.345   &           6370  \\
%     7914731   &       11.498   &        3.845   &        0.100   &        0.100   &        0.341   &        0.063   &           5633  \\
%     7914746   &       12.762   &        3.554   &        0.222   &        0.100   &        0.424   &        0.048   &           4987  \\
%     7914781   &       11.693   &        3.741   &        0.100   &        0.100   &        2.614   &        0.384   &           5126  \\
%     7915912   &       13.376   &        3.750   &        0.253   &        0.100   &        0.784   &        0.185   &           5997  \\
%     7916265   &       11.895   &        4.312   &        0.100   &        0.100   &        1.668   &        0.314   &           6116  \\
%     7916304   &       13.316   &        3.644   &        0.100   &        0.100   &        2.676   &        0.054   &           6645  \\
%     7916588   &       12.286   &        3.914   &        0.100   &        0.100   &        0.318   &        0.047   &           5803  \\
%     7916726   &       12.719   &        3.894   &        0.100   &        0.100   &        2.593   &        0.380   &           6061  \\
%     7916872   &       12.887   &        3.828   &        0.100   &        0.100   &        1.497   &        0.073   &           7068  \\
%     7917548   &       13.307   &        3.652   &        0.100   &        0.100   &        0.259   &        0.032   &           6256  \\
%     7917737   &       13.409   &        3.656   &        0.260   &        0.100   &        0.841   &        0.048   &           5746  \\
%     7917802   &       13.462   &        3.312   &        0.272   &        0.100   &        0.439   &        0.036   &           5128  \\
%     7917965   &       13.114   &        3.800   &        0.195   &        0.100   &        0.335   &        0.071   &           5480  \\
%     7918653   &       11.803   &        3.923   &        0.100   &        0.100   &        1.052   &        0.054   &           5596  \\
%     7919393   &       12.138   &        3.817   &        0.100   &        0.100   &        0.246   &        0.053   &           6490  \\
%     7919516   &       13.022   &        3.810   &        0.100   &        0.100   &        0.327   &        0.078   &           6217  \\
%     7919847   &       12.945   &        3.628   &        0.100   &        0.100   &        0.722   &        0.183   &           6081  \\
%     7919867   &       13.261   &        3.708   &        0.227   &        0.100   &        0.462   &        0.114   &           5818  \\
%     7920152   &       13.385   &        3.433   &        0.255   &        0.100   &        0.448   &        0.095   &           5068  \\
%     7935706   &       11.916   &        4.037   &        0.100   &        0.100   &        0.887   &        0.043   &           5999  \\
%     7935831   &       10.332   &        3.835   &        0.100   &        0.100   &        1.767   &        0.324   &           6623  \\
%     7935918   &       13.136   &        3.431   &        0.100   &        0.100   &        1.012   &        0.054   &           6065  \\
%     7935931   &       11.929   &        2.594   &        0.100   &        0.100   &        0.486   &        0.064   &           4752  \\
%     7936298   &       12.513   &        3.666   &        0.100   &        0.100   &        0.668   &        0.172   &           5735  \\
%     7936302   &       11.474   &        3.950   &        0.100   &        0.100   &        0.572   &        0.022   &           6678  \\
%     7936309   &       11.062   &        4.202   &        0.100   &        0.100   &        2.431   &        0.371   &           4535  \\
%     7936501   &       12.492   &        3.766   &        0.100   &        0.100   &        0.120   &        0.009   &           5993  \\
%     7937015   &       12.785   &        3.394   &        0.127   &        0.100   &        0.185   &        0.012   &           5263  \\
%     7937267   &       12.171   &        3.934   &        0.100   &        0.100   &        1.067   &        0.069   &           6297  \\
%     7937413   &       11.575   &        4.065   &        0.100   &        0.100   &        7.305   &        0.017   &           6438  \\
%     7937449   &       13.150   &        2.907   &        0.303   &        0.100   &        0.326   &        0.039   &           4977  \\
%     7937488   &       12.455   &        3.931   &        0.100   &        0.100   &        3.404   &        0.031   &           5562  \\
%     7937690   &       12.154   &        3.885   &        0.100   &        0.100   &        6.893   &        0.057   &           5922  \\
%     7937828   &       12.986   &        3.070   &        0.167   &        0.100   &        0.162   &        0.024   &           5060  \\
%     7938029   &       11.794   &        3.609   &        0.100   &        0.100   &        0.347   &        0.047   &           4542  \\
%     7938039   &       12.816   &        2.613   &        0.233   &        0.100   &        0.262   &        0.046   &           4894  \\
%     7938800   &       13.145   &        3.809   &        0.100   &        0.100   &        0.399   &        0.043   &           6715  \\
%     7938890   &       13.149   &        3.757   &        0.203   &        0.100   &        0.247   &        0.044   &           5786  \\
%     7938973   &       12.499   &        3.543   &        0.100   &        0.100   &        3.111   &        0.050   &           5337  \\
%     7939118   &       12.812   &        2.658   &        0.132   &        0.100   &        1.170   &        0.048   &           5195  \\
%     7939195   &       13.325   &        3.081   &        0.241   &        0.113   &        0.662   &        0.056   &           5000  \\
%     7939374   &       12.373   &        4.091   &        0.100   &        0.100   &        0.161   &        0.046   &           6475  \\
%     7939384   &       13.445   &        3.729   &        0.118   &        0.100   &        1.521   &        0.307   &           6277  \\
%     7939652   &       13.449   &        3.477   &        0.369   &        0.173   &        0.217   &         -NaN   &           4794  \\
%     7939758   &       13.365   &        3.389   &        0.250   &        0.100   &        0.418   &        0.050   &           5296  \\
%     7940280   &       13.095   &        3.889   &        0.100   &        0.100   &        0.144   &        0.020   &           6378  \\
%     7940316   &       11.834   &        4.427   &        0.100   &        0.100   &        0.212   &        0.032   &           5438  \\
%     7940546   &        7.397   &        4.061   &        0.100   &        0.100   &        1.247   &        0.031   &           6264  \\
%     7940675   &       10.683   &        3.139   &        0.100   &        0.100   &        2.725   &        0.314   &           5188  \\
%     7940845   &       13.434   &        3.794   &        0.115   &        0.100   &        9.946   &        0.014   &           6328  \\
%     7941165   &       13.014   &        3.906   &        0.100   &        0.100   &        0.441   &        0.055   &           6003  \\
%     7941280   &       13.155   &        3.694   &        0.204   &        0.100   &        0.800   &        0.025   &           5487  \\
%     7941429   &       12.303   &        3.296   &        0.100   &        0.100   &        0.800   &        0.041   &           5403  \\
%     7941584   &       13.494   &        3.814   &        0.129   &        0.100   &        0.297   &        0.014   &           6456  \\
%     7941616   &       13.004   &        4.349   &        0.171   &        0.100   &        0.711   &        0.044   &           5697  \\
%     7941683   &       13.449   &        3.710   &        0.269   &        0.100   &        1.640   &        0.274   &           5468  \\
%     7941728   &       12.244   &        2.803   &        0.100   &        0.100   &        0.738   &        0.026   &           5046  \\
%     7943762   &       13.254   &        3.924   &        0.226   &        0.100   &        0.982   &        0.052   &           5525  \\
%     7943876   &       12.545   &        3.462   &        0.179   &        0.100   &        2.718   &        0.338   &           4619  \\
%     7944193   &       12.184   &        2.675   &        0.107   &        0.100   &        0.519   &        0.106   &           4715  \\
%     7944334   &       13.034   &        4.500   &        0.177   &        0.100   &        1.205   &        0.030   &           5402  \\
%     7944349   &       10.387   &        3.564   &        0.100   &        0.100   &        2.010   &        0.383   &           7120  \\
%     7944378   &       13.375   &        4.280   &        0.102   &        0.100   &        0.750   &        0.026   &           6092  \\
%     7946696   &       13.222   &        4.353   &        0.100   &        0.100   &        4.547   &         -NaN   &           6367  \\
%     7946762   &       10.882   &        2.705   &        0.100   &        0.100   &        0.236   &        0.023   &           4707  \\
%     7946785   &       12.797   &        4.203   &        0.100   &        0.100   &        0.684   &        0.172   &           7027  \\
%     7947478   &       13.391   &        3.419   &        0.256   &        0.100   &        1.908   &        0.348   &           5280  \\
%     7947574   &       13.208   &        4.181   &        0.216   &        0.100   &        0.217   &        0.027   &           5776  \\
%     7947601   &       13.221   &        4.250   &        0.100   &        0.100   &        0.135   &        0.036   &           6227  \\
%     7948031   &       11.359   &        4.501   &        0.100   &        0.100   &        0.971   &        0.230   &           6658  \\
%     7948193   &       11.093   &        3.254   &        0.100   &        0.100   &        0.342   &        0.086   &           5216  \\
%     7948240   &       12.535   &        3.978   &        0.100   &        0.100   &        4.142   &        0.071   &           6210  \\
%     7948495   &       12.939   &        3.962   &        0.158   &        0.100   &        0.286   &        0.024   &           5849  \\
%     7948628   &       12.688   &        4.000   &        0.108   &        0.100   &        1.476   &        0.099   &           5791  \\
%     7948629   &       12.789   &        3.311   &        0.128   &        0.100   &        0.347   &        0.040   &           5356  \\
%     7948632   &       11.430   &        4.403   &        0.100   &        0.100   &        0.609   &        0.024   &           6292  \\
%     7948967   &       12.719   &        4.344   &        0.100   &        0.100   &        0.601   &        0.030   &           6264  \\
%     7949248   &       12.784   &        3.640   &        0.127   &        0.100   &        1.270   &        0.070   &           5213  \\
%     7949585   &       12.003   &        2.575   &        0.100   &        0.100   &        3.372   &        0.097   &           5080  \\
%     7949653   &       13.211   &        3.986   &        0.100   &        0.100   &        0.197   &        0.028   &           6565  \\
%     7949968   &       13.085   &        4.500   &        0.100   &        0.100   &        0.518   &        0.039   &           6244  \\
%     7949983   &       13.386   &        3.549   &        0.255   &        0.100   &        0.299   &        0.046   &           5301  \\
%     7949984   &       12.921   &        3.460   &        0.154   &        0.100   &        2.470   &        0.314   &           5412  \\
%     7950103   &       13.032   &        3.805   &        0.177   &        0.100   &        0.451   &        0.055   &           5605  \\
%     7950550   &       10.998   &        2.830   &        0.100   &        0.100   &        0.460   &        0.041   &           4906  \\
%     7950616   &       13.203   &        4.265   &        0.215   &        0.100   &        5.002   &        0.030   &           5774  \\
%     7950674   &       13.484   &        4.335   &        0.126   &        0.100   &        1.094   &        0.041   &           6391  \\
%     7950884   &       12.779   &        4.076   &        0.100   &        0.100   &        0.510   &        0.037   &           6853  \\
%     7950994   &       12.865   &        4.158   &        0.100   &        0.100   &        0.768   &        0.039   &           6316  \\
%     7950997   &       12.689   &        3.604   &        0.100   &        0.100   &        0.188   &        0.036   &           6416  \\
%     7951172   &       12.568   &        3.281   &        0.100   &        0.100   &        1.463   &        0.094   &           5223  \\
%     7951199   &       13.345   &        4.258   &        0.100   &        0.100   &        0.300   &        0.039   &           6052  \\
%     7951271   &       12.030   &        4.450   &        0.105   &        0.105   &        0.278   &        0.068   &           6321  \\
%     7953235   &       12.593   &        2.521   &        0.189   &        0.100   &        1.614   &        0.323   &           4949  \\
%     7953377   &       13.390   &        4.450   &        0.106   &        0.100   &        0.225   &        0.043   &           6168  \\
%     7953419   &       13.298   &        3.713   &        0.236   &        0.100   &        0.417   &        0.102   &           5899  \\
%     7953634   &       13.493   &        2.661   &        0.378   &        0.100   &        0.665   &        0.168   &           4806  \\
%     7954177   &       13.324   &        3.700   &        0.241   &        0.100   &        0.224   &        0.038   &           5291  \\
%     7954999   &       13.251   &        4.169   &        0.100   &        0.100   &        0.982   &        0.063   &           6133  \\
%     7955078   &       13.152   &        3.011   &        0.203   &        0.100   &        0.346   &        0.064   &           5085  \\
%     7955392   &       11.747   &        2.957   &        0.100   &        0.100   &        0.753   &        0.187   &           5161  \\
%     7955484   &       12.328   &        4.049   &        0.100   &        0.100   &        0.739   &        0.040   &           6782  \\
%     7955749   &       13.286   &        2.540   &        0.233   &        0.100   &        0.488   &        0.065   &           5018  \\
%     7955783   &       13.379   &        3.975   &        0.103   &        0.100   &        3.260   &        0.109   &           6495  \\
%     7955843   &       12.918   &        3.561   &        0.154   &        0.100   &        0.945   &        0.094   &           5359  \\
%     7955856   &       12.820   &        2.508   &        0.234   &        0.100   &        1.054   &        0.047   &           4972  \\
%     7956339   &       13.323   &        3.329   &        0.241   &        0.100   &        0.213   &        0.055   &           5284  \\
%     7956547   &       11.937   &        3.572   &        0.100   &        0.100   &        0.611   &        0.117   &           7143  \\
%     7956699   &       12.363   &        3.609   &        0.100   &        0.100   &        0.921   &        0.058   &           5098  \\
%     7957166   &       11.731   &        3.225   &        0.100   &        0.100   &        0.286   &        0.066   &           5152  \\
%     7957290   &       12.430   &        3.490   &        0.100   &        0.100   &        2.344   &        0.418   &           6725  \\
%     7957362   &       13.055   &        4.198   &        0.100   &        0.100   &        1.705   &        0.350   &           6321  \\
%     7957377   &       11.389   &        2.912   &        0.100   &        0.100   &        0.551   &        0.099   &           4956  \\
%     7957640   &       13.092   &        3.928   &        0.100   &        0.100   &        0.643   &        0.098   &           6110  \\
%     7957671   &       12.942   &        2.609   &        0.258   &        0.100   &        0.498   &        0.051   &           4947  \\
%     7957822   &       12.864   &        2.560   &        0.143   &        0.100   &        1.165   &        0.094   &           5120  \\
%     7957918   &       12.307   &        2.972   &        0.100   &        0.100   &        0.679   &        0.079   &           5210  \\
%     7957936   &       12.747   &        3.371   &        0.219   &        0.100   &        0.321   &        0.061   &           4825  \\
%     7958277   &       12.991   &        4.059   &        0.100   &        0.100   &        5.466   &        0.044   &           6613  \\
%     7958409   &       12.737   &        2.696   &        0.217   &        0.100   &        0.520   &        0.062   &           4936  \\
%     7958545   &       13.082   &        4.283   &        0.100   &        0.100   &        0.265   &        0.043   &           6743  \\
%     7958552   &       11.746   &        3.131   &        0.100   &        0.100   &        0.250   &        0.032   &           5190  \\
%     7959120   &       13.147   &        3.946   &        0.202   &        0.100   &        0.978   &        0.049   &           5679  \\
%     7959502   &       12.456   &        4.319   &        0.100   &        0.100   &        0.350   &        0.072   &           5786  \\
%     7959537   &       12.948   &        4.119   &        0.100   &        0.100   &        0.283   &        0.057   &           6606  \\
%     7959586   &       12.608   &        3.829   &        0.100   &        0.100   &        0.417   &        0.043   &           6804  \\
%     7960029   &       13.333   &        3.966   &        0.100   &        0.100   &        0.144   &        0.019   &           6282  \\
%     7960132   &       13.493   &        3.729   &        0.128   &        0.100   &        0.254   &        0.044   &           6325  \\
%     7960251   &       12.914   &        3.955   &        0.153   &        0.100   &        0.487   &        0.126   &           5141  \\
%     7960363   &       13.345   &        3.838   &        0.100   &        0.100   &        0.668   &        0.044   &           6004  \\
%     7960410   &       13.058   &        3.633   &        0.100   &        0.100   &        0.249   &        0.041   &           6793  \\
%     7960448   &       12.341   &        4.022   &        0.100   &        0.100   &        1.207   &        0.252   &           6790  \\
%     7960537   &       13.416   &        3.714   &        0.262   &        0.164   &        0.605   &        0.079   &           5657  \\
%     7960565   &       13.345   &        3.823   &        0.100   &        0.100   &        0.242   &        0.059   &           6100  \\
%     7966666   &       13.420   &        3.206   &        0.362   &        0.100   &        0.395   &        0.022   &           4885  \\
%     7966959   &       13.271   &        3.662   &        0.100   &        0.100   &        0.258   &        0.059   &           6033  \\
%     7967051   &       13.429   &        3.778   &        0.264   &        0.100   &        0.262   &        0.064   &           5456  \\
%     7967244   &       12.386   &        4.070   &        0.100   &        0.100   &        0.567   &        0.049   &           6264  \\
%     7967318   &       12.488   &        3.265   &        0.100   &        0.100   &        2.426   &        0.407   &           5296  \\
%     7967534   &       11.649   &        3.243   &        0.100   &        0.100   &        0.222   &        0.020   &           4885  \\
%     7967567   &       11.774   &        4.346   &        0.100   &        0.100   &        1.695   &        0.345   &           6441  \\
%     7967873   &       13.123   &        2.537   &        0.297   &        0.100   &        1.416   &        0.292   &           4947  \\
%     7967898   &       12.820   &        2.637   &        0.234   &        0.100   &        0.431   &        0.021   &           4911  \\
%     7968120   &       12.779   &        2.623   &        0.126   &        0.100   &        0.160   &        0.011   &           5017  \\
%     7968441   &       13.080   &        3.924   &        0.188   &        0.100   &        0.799   &        0.044   &           5854  \\
%     7968553   &       13.470   &        4.500   &        0.273   &        0.100   &        0.750   &        0.111   &           5422  \\
%     7968563   &       11.075   &        4.080   &        0.100   &        0.100   &        0.204   &        0.045   &           6081  \\
%     7968777   &       12.447   &        4.015   &        0.100   &        0.100   &        2.506   &        0.351   &           6204  \\
%     7969047   &       13.400   &        4.209   &        0.358   &        0.100   &        0.899   &        0.046   &           4951  \\
%     7969053   &       13.267   &        2.980   &        0.229   &        0.100   &        0.107   &        0.032   &           5050  \\
%     7969345   &       13.217   &        3.537   &        0.218   &        0.100   &        0.874   &        0.024   &           5145  \\
%     7969433   &       13.363   &        3.289   &        0.250   &        0.100   &        0.293   &        0.013   &           5076  \\
%     7969504   &       13.419   &        2.960   &        0.362   &        0.100   &        0.908   &        0.098   &           4893  \\
%     7969525   &       13.458   &        3.924   &        0.121   &        0.100   &        1.174   &        0.219   &           6892  \\
%     7969716   &       13.348   &        3.785   &        0.247   &        0.100   &        5.826   &        0.016   &           5486  \\
%     7969717   &       13.280   &        4.060   &        0.100   &        0.100   &        1.086   &        0.119   &           6075  \\
%     7969805   &       13.442   &        4.167   &        0.117   &        0.100   &        0.644   &        0.022   &           6655  \\
%     7969813   &       13.069   &        4.306   &        0.100   &        0.100   &        2.249   &        0.368   &           6211  \\
%     7969984   &       12.309   &        4.510   &        0.100   &        0.100   &        0.870   &        0.026   &           5926  \\
%     7970014   &       12.487   &        2.545   &        0.167   &        0.100   &        0.103   &        0.011   &           4867  \\
%     7970167   &       12.078   &        3.437   &        0.100   &        0.100   &        0.192   &        0.036   &           5071  \\
%     7970207   &       13.205   &        2.583   &        0.315   &        0.100   &        0.147   &        0.032   &           4808  \\
%     7970619   &       13.222   &        2.689   &        0.319   &        0.100   &        0.172   &        0.015   &           4868  \\
%     7970642   &       13.327   &        3.667   &        0.100   &        0.100   &        9.518   &         -NaN   &           6188  \\
%     7970740   &        7.777   &        4.434   &        0.100   &        0.100   &        0.984   &        0.232   &           5394  \\
%     7971035   &       13.374   &        3.846   &        0.252   &        0.100   &        0.202   &        0.027   &           5391  \\
%     7971070   &       12.044   &        2.513   &        0.100   &        0.100   &        1.365   &        0.040   &           4724  \\
%     7971142   &       12.152   &        4.354   &        0.100   &        0.100   &        7.329   &        0.048   &           6370  \\
%     7971412   &       12.865   &        4.021   &        0.100   &        0.100   &        0.678   &        0.171   &           6779  \\
%     7971413   &       12.652   &        3.865   &        0.100   &        0.100   &        0.561   &        0.024   &           6150  \\
%     7971521   &       12.988   &        4.326   &        0.100   &        0.100   &        0.444   &        0.022   &           6218  \\
%     7971540   &       11.557   &        3.990   &        0.100   &        0.100   &        0.726   &        0.027   &           6510  \\
%     7971549   &       13.064   &        3.557   &        0.100   &        0.100   &        0.178   &        0.034   &           7117  \\
%     7971558   &       13.311   &        3.215   &        0.238   &        0.100   &        1.020   &        0.032   &           5182  \\
%     7971683   &       12.491   &        4.442   &        0.100   &        0.100   &        1.310   &        0.125   &           6115  \\
%     7971877   &       12.615   &        2.512   &        0.193   &        0.100   &        2.171   &        0.042   &           4904  \\
%     7971906   &       11.286   &        2.592   &        0.100   &        0.100   &        0.389   &        0.038   &           5013  \\
%     7971908   &       13.137   &        4.234   &        0.200   &        0.100   &        0.196   &        0.054   &           5362  \\
%     7971999   &       11.984   &        2.586   &        0.100   &        0.100   &        0.956   &        0.057   &           5106  \\
%     7972746   &       13.318   &        4.065   &        0.100   &        0.100   &        2.743   &        0.360   &           6194  \\
%     7972837   &       13.177   &        4.161   &        0.100   &        0.100   &        1.885   &        0.360   &           6715  \\
%     7973055   &       11.665   &        2.781   &        0.100   &        0.100   &        4.359   &        0.049   &           5028  \\
%     7973315   &       12.530   &        3.864   &        0.100   &        0.100   &        0.740   &        0.052   &           6295  \\
%     7973404   &       13.291   &        3.699   &        0.100   &        0.100   &        9.958   &        0.032   &           6760  \\
%     7973588   &       13.183   &        4.333   &        0.100   &        0.100   &        1.309   &        0.296   &           6379  \\
%     7973612   &       13.027   &        3.481   &        0.176   &        0.100   &        0.791   &        0.060   &           5190  \\
%     7974199   &       12.384   &        4.493   &        0.100   &        0.100   &        2.792   &        0.353   &           6154  \\
%     7974218   &       13.404   &        4.500   &        0.259   &        0.100   &        0.265   &        0.050   &           5653  \\
%     7974230   &       12.069   &        2.641   &        0.100   &        0.100   &        0.446   &        0.035   &           5033  \\
%     7974279   &       13.110   &        3.500   &        0.194   &        0.100   &        1.636   &        0.323   &           5178  \\
%     7974291   &       13.403   &        4.373   &        0.259   &        0.100   &        0.277   &        0.044   &           5992  \\
%     7974339   &       13.168   &        3.889   &        0.100   &        0.100   &        0.390   &        0.059   &           6493  \\
%     7974537   &       12.082   &        3.987   &        0.100   &        0.100   &        0.193   &        0.041   &           6602  \\
%     7974594   &       12.773   &        2.981   &        0.225   &        0.100   &        2.531   &        0.379   &           4778  \\
%     7974639   &       13.396   &        4.264   &        0.107   &        0.100   &        1.009   &        0.080   &           6616  \\
%     7974877   &       13.053   &        3.870   &        0.100   &        0.100   &        0.794   &        0.116   &           6672  \\
%     7975010   &       13.461   &        3.909   &        0.121   &        0.100   &        0.621   &        0.157   &           6487  \\
%     7975061   &       13.222   &        3.944   &        0.100   &        0.100   &        2.572   &        0.286   &           6735  \\
%     7975125   &       12.138   &        4.500   &        0.100   &        0.100   &        0.299   &        0.042   &           5609  \\
%     7975212   &       11.974   &        3.188   &        0.100   &        0.100   &        1.472   &        0.291   &           6466  \\
%     7975276   &       12.063   &        3.006   &        0.100   &        0.100   &        0.391   &        0.050   &           4909  \\
%     7975617   &       12.375   &        2.524   &        0.145   &        0.100   &        0.396   &        0.036   &           4816  \\
%     7975647   &       12.463   &        3.115   &        0.163   &        0.100   &        0.666   &        0.042   &           4927  \\
%     7975698   &       13.304   &        4.140   &        0.237   &        0.100   &        0.619   &        0.043   &           5588  \\
%     7975969   &       11.799   &        2.541   &        0.100   &        0.100   &        0.790   &        0.052   &           5016  \\
%     7976006   &       12.774   &        3.129   &        0.125   &        0.100   &        0.389   &        0.031   &           5123  \\
%     7976303   &        9.015   &        3.955   &        0.100   &        0.100   &        8.491   &        0.055   &           6053  \\
%     7976420   &       12.280   &        2.822   &        0.100   &        0.100   &        3.390   &        0.027   &           5039  \\
%     7976572   &       13.218   &        2.664   &        0.318   &        0.100   &        0.337   &        0.054   &           4868  \\
%     7976619   &       10.836   &        3.141   &        0.100   &        0.100   &        1.209   &        0.068   &           5191  \\
%     7976673   &       13.228   &        3.163   &        0.220   &        0.100   &        1.762   &        0.297   &           5096  \\
%     7976727   &       13.421   &        4.500   &        0.263   &        0.100   &        0.456   &        0.044   &           5486  \\
%     7976849   &       13.298   &        3.911   &        0.236   &        0.100   &        0.336   &        0.072   &           5784  \\
%     7977047   &       12.857   &        2.754   &        0.100   &        0.100   &        0.483   &        0.072   &           7043  \\
%     7977916   &       12.561   &        4.353   &        0.100   &        0.100   &        1.622   &        0.311   &           6432  \\
%     7978226   &       13.386   &        3.868   &        0.105   &        0.100   &        0.374   &        0.076   &           6622  \\
%     7978247   &       12.872   &        3.915   &        0.100   &        0.100   &        2.868   &        0.061   &           6151  \\
%     7978967   &       11.139   &        4.500   &        0.100   &        0.100   &        0.289   &        0.061   &           5747  \\
%     7979265   &       13.014   &        4.159   &        0.173   &        0.100   &        0.877   &        0.063   &           5947  \\
%     7979283   &       12.520   &        4.116   &        0.100   &        0.100   &        0.320   &        0.046   &           5325  \\
%     7979316   &       10.885   &        2.913   &        0.100   &        0.100   &        0.314   &        0.046   &           4972  \\
%     7979348   &       13.251   &        4.110   &        0.100   &        0.100   &        9.323   &        0.026   &           6224  \\
%     7979468   &       13.331   &        2.729   &        0.343   &        0.100   &        2.280   &        0.039   &           4651  \\
%     7983015   &       12.993   &        2.931   &        0.269   &        0.100   &        0.394   &        0.035   &           4802  \\
%     7983173   &       12.804   &        3.481   &        0.131   &        0.100   &        6.189   &        0.023   &           5065  \\
%     7983221   &       11.112   &        3.248   &        0.100   &        0.100   &        0.249   &        0.021   &           5023  \\
%     7983243   &       11.802   &        3.813   &        0.100   &        0.100   &        1.662   &        0.320   &           6106  \\
%     7983431   &       13.103   &        2.872   &        0.293   &        0.100   &        0.214   &        0.029   &           4867  \\
%     7983470   &       12.811   &        3.048   &        0.232   &        0.100   &        0.668   &        0.052   &           4812  \\
%     7983524   &       13.411   &        3.753   &        0.110   &        0.100   &        0.237   &        0.045   &           6178  \\
%     7983606   &       13.107   &        4.015   &        0.194   &        0.115   &        0.197   &        0.045   &           5098  \\
%     7984004   &       12.289   &        3.915   &        0.100   &        0.100   &        1.069   &        0.048   &           6020  \\
%     7984093   &       13.482   &        3.662   &        0.276   &        0.100   &        0.196   &        0.052   &           5794  \\
%     7984705   &       13.115   &        3.815   &        0.195   &        0.100   &        0.499   &        0.025   &           5696  \\
%     7984854   &       12.576   &        3.045   &        0.185   &        0.100   &        1.182   &        0.029   &           4832  \\
%     7984856   &       13.050   &        3.727   &        0.100   &        0.100   &        0.334   &        0.016   &           6544  \\
%     7984890   &       12.847   &        3.435   &        0.100   &        0.100   &        1.570   &        0.318   &           6735  \\
%     7985001   &        9.290   &        3.417   &        0.100   &        0.100   &        0.171   &        0.028   &           6508  \\
%     7985217   &       13.302   &        3.564   &        0.100   &        0.100   &        1.205   &        0.045   &           6335  \\
%     7985382   &       12.514   &        2.948   &        0.173   &        0.100   &        0.194   &        0.017   &           4851  \\
%     7985403   &       13.326   &        3.519   &        0.100   &        0.100   &        2.794   &        0.307   &           6225  \\
%     7985438   &       10.440   &        3.199   &        0.100   &        0.100   &        0.257   &        0.023   &           4968  \\
%     7985536   &       13.306   &        3.620   &        0.237   &        0.100   &        0.133   &        0.023   &           5731  \\
%     7985941   &       13.025   &        3.720   &        0.100   &        0.100   &        2.257   &        0.411   &           6243  \\
%     7986589   &        9.129   &        4.344   &        0.100   &        0.100   &        0.533   &        0.135   &           5452  \\
%     7986966   &       13.350   &        3.750   &        0.100   &        0.100   &        0.833   &        0.015   &           6045  \\
%     7986985   &       13.160   &        3.684   &        0.100   &        0.100   &        0.281   &        0.010   &           6070  \\
%     7987363   &       12.124   &        3.680   &        0.100   &        0.100   &        0.235   &        0.053   &           5142  \\
%     7987444   &       12.911   &        3.784   &        0.100   &        0.100   &        2.619   &        0.327   &           6502  \\
%     7987462   &       12.068   &        4.008   &        0.100   &        0.100   &        0.850   &        0.197   &           5668  \\
%     7987659   &       11.909   &        3.941   &        0.100   &        0.100   &        0.511   &        0.133   &           5926  \\
%     7988403   &       12.606   &        3.810   &        0.100   &        0.100   &        0.163   &        0.012   &           6057  \\
%     7988600   &       12.835   &        3.809   &        0.137   &        0.100   &        0.242   &        0.025   &           5963  \\
%     7988869   &       12.537   &        3.265   &        0.100   &        0.100   &        1.782   &        0.378   &           6360  \\
%     7988900   &       10.296   &        3.091   &        0.100   &        0.100   &        0.292   &        0.027   &           4971  \\
%     7989111   &       12.755   &        3.838   &        0.121   &        0.100   &        0.557   &        0.055   &           5604  \\
%     7989220   &       10.837   &        3.286   &        0.100   &        0.100   &        0.406   &        0.040   &           5001  \\
%     7989229   &       13.093   &        3.689   &        0.190   &        0.100   &        0.882   &        0.203   &           5228  \\
%     7989348   &       12.133   &        3.551   &        0.100   &        0.100   &        0.222   &        0.039   &           6507  \\
%     7989712   &       12.911   &        3.728   &        0.100   &        0.100   &        1.288   &        0.052   &           6223  \\
%     8004442   &       12.974   &        3.275   &        0.165   &        0.100   &        0.704   &        0.042   &           5323  \\
%     8004814   &       10.930   &        4.201   &        0.100   &        0.100   &        2.630   &        0.380   &           6000  \\
%     8004863   &       12.711   &        3.016   &        0.112   &        0.100   &        4.065   &        0.029   &           5087  \\
%     8004971   &       13.052   &        3.310   &        0.100   &        0.100   &        2.824   &        0.388   &           6579  \\
%     8005225   &       11.786   &        3.400   &        0.100   &        0.100   &        0.227   &        0.050   &           5377  \\
%     8005721   &       12.398   &        3.018   &        0.100   &        0.100   &        0.497   &        0.018   &           5112  \\
%     8005731   &       12.949   &        3.658   &        0.100   &        0.100   &        0.202   &        0.040   &           6187  \\
%     8005970   &       13.284   &        3.501   &        0.232   &        0.100   &        0.301   &        0.066   &           5817  \\
%     8006058   &       11.002   &        2.589   &        0.100   &        0.100   &        0.163   &        0.025   &           4996  \\
%     8006060   &       11.096   &        2.591   &        0.100   &        0.100   &        1.847   &        0.384   &           4864  \\
%     8006161   &        7.364   &        4.287   &        0.100   &        0.100   &        3.813   &        0.043   &           5390  \\
%     8006372   &       10.976   &        3.774   &        0.100   &        0.100   &        0.245   &        0.051   &           5735  \\
%     8006835   &       11.916   &        4.042   &        0.100   &        0.100   &        0.776   &        0.062   &           6351  \\
%     8006939   &       12.353   &        3.705   &        0.100   &        0.100   &        3.112   &        0.027   &           5395  \\
%     8007217   &        9.703   &        3.134   &        0.100   &        0.100   &        0.508   &        0.044   &           5122  \\
%     8007218   &       12.874   &        3.088   &        0.145   &        0.100   &        0.502   &        0.076   &           5153  \\
%     8007458   &       11.586   &        3.008   &        0.100   &        0.100   &        1.150   &        0.256   &           5152  \\
%     8007766   &       13.444   &        2.541   &        0.268   &        0.100   &        0.210   &        0.037   &           5140  \\
%     8007895   &       13.058   &        3.870   &        0.100   &        0.100   &        0.882   &        0.037   &           6029  \\
%     8007987   &       12.838   &        3.937   &        0.100   &        0.100   &        1.140   &        0.050   &           6071  \\
%     8008066   &       12.303   &        3.791   &        0.100   &        0.100   &        4.196   &        0.062   &           6671  \\
%     8008091   &       12.258   &        3.988   &        0.100   &        0.100   &        2.121   &        0.032   &           6695  \\
%     8008219   &       12.438   &        3.878   &        0.100   &        0.100   &        0.623   &        0.090   &           6782  \\
%     8008241   &       13.059   &        3.808   &        0.183   &        0.100   &        0.394   &        0.032   &           5265  \\
%     8008334   &       13.477   &        3.871   &        0.125   &        0.100   &        0.323   &        0.060   &           6185  \\
%     8008374   &       13.240   &        3.519   &        0.223   &        0.100   &        4.569   &        0.041   &           5271  \\
%     8008399   &       10.591   &        2.613   &        0.100   &        0.100   &        0.524   &        0.073   &           4817  \\
%     8008583   &       12.760   &        4.160   &        0.122   &        0.100   &        0.622   &        0.069   &           5853  \\
%     8008720   &       11.922   &        4.259   &        0.100   &        0.100   &        4.746   &        0.067   &           6306  \\
%     8009381   &       13.299   &        3.978   &        0.100   &        0.100   &        1.125   &        0.241   &           6046  \\
%     8009410   &       10.990   &        2.822   &        0.100   &        0.100   &        3.018   &        0.069   &           5151  \\
%     8009448   &       12.841   &        2.623   &        0.138   &        0.100   &        2.898   &        0.395   &           5013  \\
%     8009455   &       13.404   &        2.805   &        0.259   &        0.100   &        0.873   &        0.075   &           5359  \\
%     8009525   &       12.669   &        3.478   &        0.104   &        0.100   &        1.805   &        0.076   &           5422  \\
%     8009533   &       12.940   &        2.584   &        0.258   &        0.100   &        3.003   &        0.192   &           4996  \\
%     8009972   &       12.888   &        3.967   &        0.148   &        0.100   &        0.228   &        0.050   &           5017  \\
%     8010031   &       10.642   &        3.964   &        0.100   &        0.100   &        0.525   &        0.131   &           5883  \\
%     8012281   &       12.452   &        4.083   &        0.100   &        0.100   &        1.308   &        0.279   &           6021  \\
%     8012587   &       13.145   &        2.627   &        0.302   &        0.100   &        0.790   &        0.064   &           4881  \\
%     8012590   &       11.649   &        3.880   &        0.100   &        0.100   &        0.963   &        0.046   &           6218  \\
%     8012842   &       10.644   &        4.193   &        0.100   &        0.100   &        0.250   &        0.052   &           5849  \\
%     8013399   &       11.576   &        3.556   &        0.100   &        0.100   &        0.313   &        0.046   &           5274  \\
%     8013492   &       12.980   &        3.730   &        0.166   &        0.100   &        0.120   &        0.030   &           5481  \\
%     8015677   &       13.128   &        4.189   &        0.198   &        0.100   &        2.204   &        0.395   &           5914  \\
%     8015948   &       13.272   &        3.877   &        0.100   &        0.100   &        0.764   &        0.186   &           6384  \\
%     8015956   &       13.077   &        2.580   &        0.187   &        0.100   &        0.478   &        0.108   &           5074  \\
%     8016113   &       13.187   &        2.702   &        0.211   &        0.100   &        2.871   &        0.276   &           5199  \\
%     8016118   &       11.222   &        3.123   &        0.100   &        0.100   &        2.099   &        0.042   &           5356  \\
%     8016119   &       12.227   &        3.216   &        0.115   &        0.100   &        1.033   &        0.050   &           4963  \\
%     8016156   &       13.276   &        4.116   &        0.100   &        0.100   &        0.301   &        0.051   &           6712  \\
%     8016196   &       13.285   &        3.552   &        0.100   &        0.100   &        0.316   &        0.056   &           6354  \\
%     8016222   &       11.645   &        4.472   &        0.100   &        0.100   &        0.991   &        0.049   &           6178  \\
%     8016369   &       11.340   &        3.370   &        0.100   &        0.100   &        0.430   &        0.065   &           6735  \\
%     8016407   &       12.423   &        3.922   &        0.100   &        0.100   &        9.801   &        0.031   &           5814  \\
%     8016413   &       13.057   &        4.476   &        0.100   &        0.100   &        1.807   &        0.352   &           6237  \\
%     8016496   &       11.386   &        4.058   &        0.100   &        0.100   &        0.255   &        0.021   &           6446  \\
%     8016698   &       13.446   &        3.883   &        0.118   &        0.100   &        0.473   &        0.114   &           6745  \\
%     8016816   &       12.198   &        4.554   &        0.100   &        0.100   &        0.365   &        0.076   &           6065  \\
%     8016943   &       13.332   &        4.168   &        0.243   &        0.100   &        0.629   &        0.160   &           5482  \\
%     8016999   &       13.445   &        4.249   &        0.118   &        0.100   &        1.560   &        0.313   &           6880  \\
%     8017276   &       12.966   &        3.932   &        0.100   &        0.100   &        1.514   &        0.301   &           6248  \\
%     8017413   &       13.306   &        4.239   &        0.100   &        0.100   &        0.135   &        0.018   &           6746  \\
%     8017490   &       12.884   &        4.216   &        0.100   &        0.100   &        1.834   &        0.376   &           6466  \\
%     8017828   &       13.450   &        3.926   &        0.119   &        0.100   &        3.093   &        0.044   &           6400  \\
%     8017898   &       12.926   &        2.870   &        0.155   &        0.100   &        1.481   &        0.018   &           5006  \\
%     8018216   &       12.888   &        3.946   &        0.100   &        0.100   &        0.224   &        0.035   &           6359  \\
%     8018464   &       12.588   &        2.665   &        0.100   &        0.100   &        0.118   &        0.027   &           5040  \\
%     8018519   &       12.845   &        4.324   &        0.139   &        0.100   &        2.874   &        0.237   &           5795  \\
%     8018599   &       10.667   &        3.699   &        0.100   &        0.100   &        0.626   &        0.015   &           6013  \\
%     8018614   &       13.071   &        4.024   &        0.100   &        0.100   &        2.262   &        0.353   &           6293  \\
%     8018615   &       13.143   &        4.340   &        0.100   &        0.100   &        0.254   &        0.018   &           6599  \\
%     8018650   &       13.021   &        3.656   &        0.175   &        0.100   &        0.193   &        0.047   &           5216  \\
%     8018709   &       11.950   &        3.751   &        0.100   &        0.100   &        0.243   &        0.018   &           5484  \\
%     8018769   &       11.668   &        3.402   &        0.100   &        0.100   &        1.118   &        0.063   &           6468  \\
%     8018860   &       13.248   &        4.359   &        0.225   &        0.100   &        0.741   &        0.040   &           5821  \\
%     8019020   &       12.481   &        3.007   &        0.154   &        0.154   &        0.148   &        0.034   &           5061  \\
%     8019192   &       13.484   &        3.943   &        0.276   &        0.100   &        0.746   &        0.184   &           5565  \\
%     8019508   &       10.527   &        3.855   &        0.100   &        0.100   &        0.788   &        0.192   &           6211  \\
%     8019591   &       13.314   &        4.110   &        0.100   &        0.100   &        1.391   &        0.027   &           6456  \\
%     8019753   &       11.557   &        4.050   &        0.100   &        0.100   &        3.894   &        0.029   &           6328  \\
%     8022031   &       13.404   &        3.855   &        0.109   &        0.100   &        0.548   &        0.064   &           6686  \\
%     8022187   &       12.585   &        4.492   &        0.100   &        0.100   &        0.260   &        0.043   &           5692  \\
%     8022232   &       12.818   &        4.320   &        0.134   &        0.100   &        0.249   &        0.019   &           5825  \\
%     8022362   &       12.390   &        4.350   &        0.100   &        0.100   &        1.089   &        0.056   &           6818  \\
%     8022395   &       12.461   &        4.158   &        0.100   &        0.100   &        2.715   &        0.013   &           6587  \\
%     8022594   &       12.734   &        4.099   &        0.100   &        0.100   &        0.745   &        0.174   &           6175  \\
%     8023029   &       13.249   &        3.054   &        0.225   &        0.100   &        0.289   &        0.059   &           5186  \\
%     8023581   &       12.986   &        2.623   &        0.267   &        0.100   &        0.849   &        0.038   &           4926  \\
%     8023590   &       12.572   &        4.195   &        0.100   &        0.100   &        0.998   &        0.055   &           5721  \\
%     8024114   &       12.916   &        3.905   &        0.153   &        0.100   &        0.653   &        0.040   &           5880  \\
%     8024282   &       12.382   &        4.361   &        0.100   &        0.100   &        0.575   &        0.141   &           5771  \\
%     8024429   &       13.169   &        3.958   &        0.100   &        0.100   &        0.416   &        0.048   &           6572  \\
%     8024463   &       12.713   &        4.052   &        0.100   &        0.100   &        1.186   &        0.058   &           6948  \\
%     8024699   &       12.399   &        2.670   &        0.100   &        0.100   &        0.354   &        0.026   &           5227  \\
%     8024791   &       13.405   &        2.843   &        0.259   &        0.100   &        0.317   &        0.051   &           5000  \\
%     8024926   &       12.887   &        4.076   &        0.147   &        0.100   &        0.538   &        0.047   &           5699  \\
%     8025257   &       12.773   &        4.142   &        0.100   &        0.100   &        0.865   &        0.067   &           6456  \\
%     8025426   &       13.376   &        3.982   &        0.103   &        0.100   &        0.272   &        0.045   &           6372  \\
%     8025635   &       13.228   &        4.350   &        0.100   &        0.100   &        2.529   &        0.403   &           7009  \\
%     8025773   &       13.322   &        3.398   &        0.241   &        0.100   &        0.888   &        0.039   &           5215  \\
%     8025991   &       13.198   &        2.848   &        0.214   &        0.100   &        0.578   &        0.058   &           5098  \\
%     8026095   &       13.135   &        4.045   &        0.100   &        0.100   &        0.233   &        0.053   &           6434  \\
%     8026102   &       12.638   &        4.155   &        0.100   &        0.100   &        0.905   &        0.046   &           5696  \\
%     8026226   &        8.428   &        3.796   &        0.100   &        0.100   &        0.372   &        0.053   &           6230  \\
%     8026274   &       13.027   &        3.231   &        0.176   &        0.100   &        0.553   &        0.047   &           5167  \\
%     8026605   &       13.368   &        2.674   &        0.251   &        0.100   &        1.416   &        0.051   &           5229  \\
%     8026699   &       12.339   &        4.250   &        0.100   &        0.100   &        0.273   &        0.022   &           6178  \\
%     8026963   &       11.851   &        3.066   &        0.100   &        0.100   &        5.318   &        0.138   &           5102  \\
%     8027201   &       12.266   &        2.851   &        0.100   &        0.100   &        0.570   &        0.056   &           5093  \\
%     8027209   &       13.168   &        4.016   &        0.207   &        0.100   &        0.831   &        0.074   &           5674  \\
%     8027320   &        9.974   &        2.802   &        0.100   &        0.100   &        0.855   &        0.051   &           4991  \\
%     8027463   &       13.314   &        3.192   &        0.239   &        0.100   &        0.550   &        0.144   &           5193  \\
%     8027609   &       12.998   &        3.230   &        0.270   &        0.100   &        0.668   &        0.035   &           4948  \\
%     8027906   &       13.224   &        3.274   &        0.219   &        0.100   &        4.610   &        0.066   &           5214  \\
%     8027956   &       11.636   &        3.980   &        0.100   &        0.100   &        0.488   &        0.053   &           5967  \\
%     8028242   &       13.064   &        3.867   &        0.184   &        0.100   &        0.388   &        0.091   &           5706  \\
%     8028245   &       11.269   &        4.017   &        0.100   &        0.100   &        1.139   &        0.080   &           6078  \\
%     8028529   &       13.176   &        3.873   &        0.209   &        0.100   &        0.821   &        0.101   &           5910  \\
%     8028565   &       13.391   &        3.714   &        0.256   &        0.100   &        0.304   &        0.063   &           5691  \\
%     8028616   &       12.497   &        4.239   &        0.100   &        0.100   &        1.643   &        0.113   &           6466  \\
%     8028854   &       11.162   &        4.466   &        0.108   &        0.108   &        0.531   &        0.138   &           5724  \\
%     8028908   &       10.759   &        3.033   &        0.100   &        0.100   &        0.550   &        0.072   &           4977  \\
%     8028997   &       13.241   &        3.999   &        0.100   &        0.100   &        1.868   &        0.291   &           6064  \\
%     8029035   &       13.172   &        4.500   &        0.208   &        0.100   &        1.978   &        0.092   &           5977  \\
%     8029054   &       12.816   &        3.895   &        0.133   &        0.100   &        0.525   &        0.102   &           5999  \\
%     8029079   &       13.483   &        4.271   &        0.276   &        0.148   &        0.440   &        0.088   &           5650  \\
%     8029528   &       12.929   &        3.986   &        0.100   &        0.100   &        0.416   &        0.089   &           6150  \\
%     8029532   &       12.550   &        4.000   &        0.100   &        0.100   &        1.569   &        0.089   &           6861  \\
%     8029533   &       12.789   &        3.584   &        0.100   &        0.100   &        3.307   &        0.140   &           7100  \\
%     8029740   &       12.948   &        4.162   &        0.160   &        0.100   &        0.166   &        0.035   &           5460  \\
%     8030178   &       12.803   &        3.291   &        0.131   &        0.100   &        0.466   &        0.033   &           5046  \\
%     8035497   &       11.659   &        4.079   &        0.100   &        0.100   &        0.410   &        0.053   &           6617  \\
%     8035589   &       11.789   &        4.358   &        0.100   &        0.100   &        0.289   &        0.046   &           6565  \\
%     8035889   &       13.041   &        4.364   &        0.100   &        0.100   &        0.572   &        0.053   &           6316  \\
%     8035906   &       12.414   &        3.856   &        0.100   &        0.100   &        0.421   &        0.057   &           6450  \\
%     8036316   &       10.412   &        4.498   &        0.100   &        0.100   &        0.911   &        0.072   &           5536  \\
%     8036345   &       12.971   &        4.493   &        0.100   &        0.100   &        0.666   &        0.045   &           6195  \\
%     8036681   &       11.923   &        4.311   &        0.100   &        0.100   &        0.427   &        0.075   &           6447  \\
%     8036813   &       12.932   &        4.332   &        0.100   &        0.100   &        0.238   &        0.043   &           6431  \\
%     8036915   &       12.318   &        4.006   &        0.100   &        0.100   &        1.003   &        0.051   &           6516  \\
%     8036945   &       11.902   &        2.622   &        0.100   &        0.100   &        0.490   &        0.130   &           5002  \\
%     8037100   &       12.988   &        3.445   &        0.268   &        0.100   &        0.202   &        0.046   &           4837  \\
%     8037296   &       13.417   &        4.499   &        0.112   &        0.100   &        0.204   &        0.037   &           6227  \\
%     8037358   &       13.275   &        4.350   &        0.100   &        0.100   &        3.197   &        0.036   &           6324  \\
%     8037501   &       13.388   &        3.292   &        0.355   &        0.100   &        0.196   &        0.042   &           4840  \\
%     8037670   &       12.604   &        4.513   &        0.100   &        0.100   &        0.248   &        0.043   &           5973  \\
%     8037930   &       13.451   &        2.923   &        0.269   &        0.100   &        1.336   &        0.263   &           5119  \\
%     8038025   &       12.458   &        4.452   &        0.100   &        0.100   &        0.328   &        0.019   &           6065  \\
%     8038347   &       13.018   &        3.073   &        0.174   &        0.100   &        0.319   &        0.035   &           5033  \\
%     8038388   &       10.433   &        4.321   &        0.100   &        0.100   &        0.335   &        0.054   &           6022  \\
%     8038432   &       12.194   &        4.417   &        0.100   &        0.100   &        0.366   &        0.050   &           6245  \\
%     8038496   &       11.769   &        4.075   &        0.100   &        0.100   &        0.587   &        0.050   &           5855  \\
%     8038625   &       12.576   &        4.350   &        0.100   &        0.100   &        4.309   &        0.039   &           6366  \\
%     8038720   &       13.337   &        2.931   &        0.244   &        0.100   &        1.659   &        0.061   &           5071  \\
%     8038754   &       12.330   &        4.607   &        0.136   &        0.100   &        0.223   &        0.025   &           4892  \\
%     8038977   &       13.184   &        3.797   &        0.210   &        0.100   &        3.407   &        0.381   &           5696  \\
%     8039016   &       13.056   &        4.225   &        0.182   &        0.100   &        0.429   &        0.047   &           5256  \\
%     8039063   &       12.938   &        2.784   &        0.258   &        0.100   &        0.912   &        0.199   &           4771  \\
%     8039191   &       13.382   &        4.068   &        0.104   &        0.100   &        0.459   &        0.063   &           6124  \\
%     8039717   &       13.195   &        4.267   &        0.100   &        0.100   &        2.819   &        0.314   &           6033  \\
%     8039786   &       13.424   &        4.351   &        0.113   &        0.100   &        1.744   &        0.324   &           6658  \\
%     8039796   &       13.169   &        2.569   &        0.307   &        0.100   &        0.205   &        0.054   &           4931  \\
%     8040267   &       12.809   &        3.134   &        0.132   &        0.100   &        0.417   &        0.019   &           5075  \\
%     8040524   &       11.364   &        3.773   &        0.100   &        0.100   &        0.128   &        0.016   &           6873  \\
%     8040571   &       13.169   &        2.955   &        0.207   &        0.100   &        0.491   &        0.009   &           5155  \\
%     8040763   &       13.159   &        3.227   &        0.205   &        0.100   &        0.698   &        0.176   &           5155  \\
%     8041424   &       12.836   &        4.500   &        0.137   &        0.100   &        0.180   &        0.019   &           5903  \\
%     8041565   &       11.593   &        4.073   &        0.100   &        0.100   &        2.888   &        0.243   &           6384  \\
%     8041820   &       12.810   &        3.956   &        0.100   &        0.100   &        0.594   &        0.018   &           6751  \\
%     8041904   &       12.832   &        2.776   &        0.236   &        0.100   &        0.182   &        0.018   &           4963  \\
%     8042126   &       11.151   &        3.093   &        0.100   &        0.100   &        0.195   &        0.020   &           5102  \\
%     8042380   &       12.910   &        4.350   &        0.100   &        0.100   &        0.179   &        0.024   &           6406  \\
%     8042834   &       11.850   &        2.898   &        0.100   &        0.100   &        0.128   &        0.024   &           4910  \\
%     8042934   &       13.350   &        4.057   &        0.100   &        0.100   &        0.676   &        0.044   &           6508  \\
%     8043031   &       13.167   &        2.560   &        0.307   &        0.100   &        1.314   &        0.037   &           4794  \\
%     8043241   &       13.388   &        2.664   &        0.355   &        0.100   &        3.452   &        0.054   &           4826  \\
%     8043251   &       12.083   &        4.004   &        0.100   &        0.100   &        0.418   &        0.021   &           6472  \\
%     8043256   &       13.327   &        3.539   &        0.100   &        0.100   &        0.289   &        0.032   &           6677  \\
%     8043487   &       13.013   &        4.035   &        0.173   &        0.100   &        0.256   &        0.011   &           5902  \\
%     8043596   &       12.577   &        2.906   &        0.185   &        0.100   &        0.535   &        0.036   &           4992  \\
%     8043621   &       11.700   &        4.471   &        0.100   &        0.100   &        0.320   &        0.085   &           6184  \\
%     8044537   &       12.496   &        4.155   &        0.100   &        0.100   &        0.371   &        0.027   &           5956  \\
%     8045243   &       12.908   &        4.133   &        0.100   &        0.100   &        0.420   &        0.019   &           6237  \\
%     8045286   &       12.519   &        3.403   &        0.100   &        0.100   &        0.934   &        0.210   &           5228  \\
%     8045442   &       11.013   &        3.754   &        0.100   &        0.100   &        0.202   &        0.035   &           5853  \\
%     8045482   &       13.069   &        4.013   &        0.100   &        0.100   &        0.243   &        0.018   &           6543  \\
%     8045519   &       12.682   &        3.886   &        0.100   &        0.100   &        3.001   &        0.123   &           6575  \\
%     8045571   &       13.457   &        3.788   &        0.121   &        0.100   &        4.828   &        0.043   &           6163  \\
%     8045716   &       12.778   &        4.488   &        0.126   &        0.100   &        0.987   &        0.210   &           5485  \\
%     8046351   &       12.134   &        3.789   &        0.100   &        0.100   &        0.228   &        0.021   &           6052  \\
%     8046439   &       11.289   &        3.077   &        0.100   &        0.100   &        2.751   &        0.093   &           5059  \\
%     8046882   &       12.947   &        4.237   &        0.100   &        0.100   &        0.252   &        0.043   &           6214  \\
%     8046892   &       12.464   &        3.307   &        0.100   &        0.100   &        0.761   &        0.039   &           6608  \\
%     8047310   &       12.850   &        4.136   &        0.140   &        0.100   &        0.221   &        0.040   &           5831  \\
%     8047804   &       13.242   &        3.945   &        0.100   &        0.100   &        1.277   &        0.250   &           6505  \\
%     8048003   &       13.110   &        4.067   &        0.194   &        0.100   &        0.266   &        0.027   &           5729  \\
%     8051520   &       13.281   &        3.655   &        0.100   &        0.100   &        0.804   &        0.034   &           6643  \\
%     8051543   &       11.448   &        4.304   &        0.100   &        0.100   &        0.889   &        0.206   &           5706  \\
%     8052016   &       12.756   &        3.890   &        0.100   &        0.100   &        1.084   &        0.251   &           6223  \\
%     8052258   &       13.028   &        3.946   &        0.100   &        0.100   &        0.397   &        0.015   &           6053  \\
%     8052353   &       11.111   &        3.565   &        0.100   &        0.100   &        0.201   &        0.029   &           6966  \\
%     8052462   &       11.944   &        3.978   &        0.100   &        0.100   &        0.529   &        0.062   &           6496  \\
%     8052759   &       12.498   &        3.686   &        0.100   &        0.100   &        1.855   &        0.381   &           6480  \\
%     8052826   &       13.407   &        3.651   &        0.110   &        0.100   &        2.654   &        0.409   &           6338  \\
%     8053333   &       12.731   &        3.916   &        0.100   &        0.100   &        0.488   &        0.067   &           6088  \\
%     8053442   &       12.996   &        3.921   &        0.100   &        0.100   &        0.446   &        0.032   &           6061  \\
%     8053594   &       13.337   &        3.727   &        0.100   &        0.100   &        0.400   &        0.047   &           6148  \\
%     8053949   &       11.513   &        2.960   &        0.100   &        0.100   &        0.378   &        0.046   &           4820  \\
%     8054055   &       12.046   &        3.067   &        0.100   &        0.100   &        1.393   &        0.031   &           4903  \\
%     8054233   &       11.783   &        2.878   &        0.100   &        0.100   &        0.834   &        0.071   &           4889  \\
%     8054618   &       13.067   &        3.786   &        0.185   &        0.100   &        1.263   &        0.061   &           5322  \\
%     8054708   &       13.214   &        3.723   &        0.217   &        0.100   &        3.326   &        0.145   &           5812  \\
%     8055041   &       11.472   &        3.226   &        0.100   &        0.100   &        1.146   &        0.037   &           5086  \\
%     8055078   &       12.924   &        3.447   &        0.100   &        0.100   &        5.642   &        0.026   &           7092  \\
%     8055108   &       11.815   &        3.194   &        0.100   &        0.100   &        0.372   &        0.038   &           5117  \\
%     8055172   &       13.323   &        3.646   &        0.100   &        0.100   &        0.280   &        0.052   &           6195  \\
%     8055270   &       13.324   &        3.618   &        0.100   &        0.100   &        0.310   &        0.055   &           6406  \\
%     8055930   &       12.184   &        2.623   &        0.107   &        0.100   &        2.241   &        0.376   &           4944  \\
%     8056286   &       13.373   &        3.511   &        0.102   &        0.100   &        0.599   &        0.064   &           6313  \\
%     8056313   &       10.159   &        4.537   &        0.100   &        0.100   &        1.551   &        0.302   &           6959  \\
%     8056319   &       12.110   &        3.358   &        0.100   &        0.100   &        0.829   &        0.072   &           6056  \\
%     8056375   &       13.074   &        3.701   &        0.186   &        0.100   &        0.380   &        0.045   &           5476  \\
%     8056951   &       13.226   &        3.688   &        0.100   &        0.100   &        0.522   &        0.037   &           6008  \\
%     8057047   &       12.785   &        2.883   &        0.227   &        0.100   &        2.445   &        0.403   &           4797  \\
%     8057568   &       12.722   &        3.317   &        0.114   &        0.100   &        0.610   &        0.152   &           5045  \\
%     8058062   &       12.759   &        3.089   &        0.222   &        0.100   &        2.826   &        0.282   &           4988  \\
%     8058112   &       13.412   &        3.665   &        0.111   &        0.100   &        0.558   &        0.144   &           6006  \\
%     8058181   &       13.218   &        3.641   &        0.100   &        0.100   &        1.235   &        0.252   &           6074  \\
%     8058314   &       13.399   &        3.370   &        0.108   &        0.100   &        2.681   &        0.320   &           6338  \\
%     8059443   &       12.928   &        3.658   &        0.156   &        0.100   &        1.990   &        0.376   &           5884  \\
%     8073887   &       12.817   &        3.034   &        0.133   &        0.100   &        0.829   &        0.201   &           5003  \\
%     8073932   &        9.992   &        4.228   &        0.100   &        0.100   &        1.064   &        0.090   &           5482  \\
%     8073969   &       12.524   &        3.722   &        0.100   &        0.100   &        0.421   &        0.073   &           6697  \\
%     8074044   &       12.894   &        2.714   &        0.249   &        0.100   &        0.359   &        0.088   &           4719  \\
%     8074167   &       12.934   &        3.675   &        0.100   &        0.100   &        1.821   &        0.390   &           6305  \\
%     8074177   &       11.701   &        3.866   &        0.100   &        0.100   &        2.175   &        0.069   &           6570  \\
%     8074181   &       12.419   &        3.821   &        0.100   &        0.100   &        0.396   &        0.099   &           6060  \\
%     8074231   &       11.363   &        4.152   &        0.100   &        0.100   &        0.431   &        0.093   &           6517  \\
%     8074322   &       12.683   &        2.507   &        0.207   &        0.100   &        0.429   &        0.085   &           4887  \\
%     8074520   &       12.635   &        2.504   &        0.197   &        0.100   &        3.463   &        0.083   &           4819  \\
%     8074662   &       12.790   &        3.761   &        0.100   &        0.100   &        1.934   &        0.358   &           6261  \\
%     8074818   &       12.971   &        3.704   &        0.164   &        0.158   &        0.506   &        0.079   &           5604  \\
%     8074901   &       12.573   &        2.617   &        0.185   &        0.100   &        0.531   &        0.062   &           4831  \\
%     8074906   &       12.424   &        3.127   &        0.100   &        0.100   &        0.436   &        0.077   &           5112  \\
%     8075058   &       11.829   &        4.124   &        0.100   &        0.100   &        0.403   &        0.080   &           6225  \\
%     8075066   &       12.986   &        3.787   &        0.167   &        0.100   &        0.344   &        0.069   &           5620  \\
%     8075482   &       13.268   &        3.763   &        0.229   &        0.100   &        0.622   &        0.045   &           5274  \\
%     8076240   &       13.355   &        3.717   &        0.248   &        0.100   &        0.695   &        0.048   &           5765  \\
%     8076405   &       11.642   &        3.893   &        0.100   &        0.100   &        0.437   &        0.082   &           6806  \\
%     8076706   &       11.103   &        4.286   &        0.100   &        0.100   &        0.779   &        0.187   &           5825  \\
%     8076727   &       12.937   &        4.015   &        0.100   &        0.100   &        0.956   &        0.073   &           6384  \\
%     8076846   &       13.071   &        3.917   &        0.100   &        0.100   &        0.579   &        0.071   &           6020  \\
%     8076896   &       11.694   &        4.040   &        0.100   &        0.100   &        0.763   &        0.178   &           6370  \\
%     8076971   &       13.249   &        3.779   &        0.100   &        0.100   &        0.157   &        0.039   &           6263  \\
%     8077213   &       13.041   &        3.923   &        0.100   &        0.100   &        3.319   &        0.121   &           6522  \\
%     8077380   &       13.001   &        3.632   &        0.170   &        0.100   &        0.180   &        0.023   &           5611  \\
%     8077790   &       12.553   &        3.056   &        0.100   &        0.100   &        0.479   &        0.112   &           5102  \\
%     8077805   &       12.892   &        3.633   &        0.148   &        0.100   &        0.420   &        0.051   &           5494  \\
%     8077969   &       13.424   &        3.904   &        0.263   &        0.100   &        0.312   &        0.063   &           5401  \\
%     8078253   &       12.250   &        4.265   &        0.100   &        0.100   &        0.335   &        0.055   &           5835  \\
%     8078396   &       12.524   &        4.313   &        0.100   &        0.100   &        0.999   &        0.241   &           6432  \\
%     8078451   &       12.275   &        4.036   &        0.100   &        0.100   &        0.762   &        0.033   &           6299  \\
%     8078495   &       13.251   &        3.137   &        0.225   &        0.100   &        0.381   &        0.036   &           5184  \\
%     8078554   &       10.955   &        2.554   &        0.100   &        0.100   &        1.195   &        0.033   &           5015  \\
%     8078753   &       12.368   &        4.137   &        0.100   &        0.100   &        2.631   &        0.382   &           6115  \\
%     8080889   &       12.679   &        3.096   &        0.106   &        0.100   &        1.562   &        0.177   &           5022  \\
%     8081497   &       13.496   &        2.901   &        0.379   &        0.100   &        3.609   &        0.054   &           4838  \\
%     8081518   &       12.845   &        4.017   &        0.100   &        0.100   &        0.700   &        0.177   &           6502  \\
%     8081566   &       10.903   &        3.757   &        0.100   &        0.100   &        0.980   &        0.040   &           6562  \\
%     8081636   &       12.767   &        2.572   &        0.223   &        0.100   &        0.820   &        0.048   &           4804  \\
%     8081837   &       12.313   &        4.494   &        0.100   &        0.100   &        0.556   &        0.019   &           6190  \\
%     8082256   &       12.493   &        3.948   &        0.100   &        0.100   &        0.138   &        0.035   &           6284  \\
%     8082339   &       12.791   &        2.576   &        0.228   &        0.100   &        0.437   &        0.021   &           4712  \\
%     8082356   &       12.818   &        4.462   &        0.100   &        0.100   &        2.807   &        0.028   &           6085  \\
%     8082429   &       11.614   &        3.903   &        0.100   &        0.100   &        1.726   &        0.337   &           6613  \\
%     8082458   &       13.154   &        4.313   &        0.100   &        0.100   &        0.125   &        0.034   &           6068  \\
%     8082494   &       12.159   &        2.528   &        0.102   &        0.100   &        0.108   &        0.034   &           4727  \\
%     8082898   &       13.283   &        3.759   &        0.232   &        0.100   &        1.009   &        0.033   &           5676  \\
%     8082932   &       13.095   &        4.494   &        0.100   &        0.100   &        0.694   &        0.047   &           6136  \\
%     8084863   &       13.239   &        3.171   &        0.223   &        0.100   &        2.658   &        0.374   &           5400  \\
%     8084971   &       12.365   &        3.017   &        0.100   &        0.100   &        0.365   &        0.097   &           5101  \\
%     8085011   &       13.266   &        4.469   &        0.229   &        0.100   &        1.022   &        0.059   &           5713  \\
%     8085114   &       13.345   &        2.543   &        0.246   &        0.100   &        0.515   &        0.038   &           5076  \\
%     8085265   &       13.006   &        4.343   &        0.100   &        0.100   &        0.892   &        0.033   &           6347  \\
%     8085539   &       13.405   &        4.209   &        0.109   &        0.100   &        4.372   &        0.127   &           6295  \\
%     8085725   &       12.101   &        4.053   &        0.100   &        0.100   &        1.982   &        0.393   &           6453  \\
%     8085964   &        9.894   &        3.206   &        0.100   &        0.100   &        1.085   &        0.064   &           5099  \\
%     8085998   &        8.848   &        2.594   &        0.100   &        0.100   &        0.312   &        0.084   &           5016  \\
%     8086076   &       12.045   &        3.816   &        0.100   &        0.100   &        0.339   &        0.062   &           5442  \\
%     8086153   &       13.356   &        4.268   &        0.100   &        0.100   &        0.304   &        0.065   &           6173  \\
%     8086192   &       11.534   &        2.883   &        0.100   &        0.100   &        3.959   &        0.150   &           4971  \\
%     8086410   &       13.399   &        4.239   &        0.108   &        0.100   &        1.715   &        0.036   &           6126  \\
%     8086432   &       12.095   &        3.900   &        0.100   &        0.100   &        1.916   &        0.366   &           5722  \\
%     8086510   &       13.074   &        4.369   &        0.100   &        0.100   &        0.414   &        0.054   &           6290  \\
%     8086589   &       13.130   &        4.273   &        0.199   &        0.100   &        0.285   &        0.056   &           5772  \\
%     8086876   &       13.362   &        4.350   &        0.100   &        0.100   &        0.252   &        0.030   &           6316  \\
%     8087025   &       12.059   &        3.958   &        0.100   &        0.100   &        0.255   &        0.057   &           5655  \\
%     8087067   &       11.873   &        2.966   &        0.100   &        0.100   &        0.408   &        0.061   &           4857  \\
%     8087155   &       13.255   &        4.302   &        0.226   &        0.100   &        4.070   &        0.037   &           5552  \\
%     8087612   &       13.061   &        4.327   &        0.100   &        0.100   &        0.364   &        0.053   &           6277  \\
%     8087684   &       13.069   &        3.455   &        0.185   &        0.100   &        0.238   &        0.052   &           5013  \\
%     8087723   &       12.870   &        4.500   &        0.144   &        0.100   &        0.962   &        0.046   &           5574  \\
%     8087741   &       12.276   &        4.334   &        0.100   &        0.100   &        0.712   &        0.063   &           6178  \\
%     8087813   &       11.801   &        4.350   &        0.100   &        0.100   &        0.531   &        0.137   &           6484  \\
%     8088050   &       12.989   &        4.158   &        0.168   &        0.100   &        0.766   &        0.187   &           5543  \\
%     8088058   &       13.443   &        4.244   &        0.267   &        0.100   &        3.706   &        0.034   &           5783  \\
%     8088091   &       12.805   &        3.724   &        0.131   &        0.100   &        0.769   &        0.123   &           5515  \\
%     8088143   &       12.959   &        4.560   &        0.262   &        0.100   &        0.677   &        0.039   &           4771  \\
%     8088198   &       12.260   &        2.608   &        0.100   &        0.100   &        1.636   &        0.318   &           5045  \\
%     8088244   &       11.635   &        2.627   &        0.100   &        0.100   &        0.658   &        0.042   &           5012  \\
%     8088292   &       12.863   &        4.208   &        0.100   &        0.100   &        0.721   &        0.045   &           6215  \\
%     8090256   &       13.314   &        2.548   &        0.239   &        0.100   &        2.643   &        0.369   &           5083  \\
%     8090473   &       13.467   &        4.010   &        0.123   &        0.100   &        0.806   &        0.038   &           6431  \\
%     8090764   &       10.213   &        3.124   &        0.100   &        0.100   &        0.735   &        0.177   &           5064  \\
%     8090919   &       12.170   &        4.336   &        0.121   &        0.121   &        0.101   &        0.025   &           5338  \\
%     8091059   &       10.465   &        4.135   &        0.100   &        0.100   &        0.283   &        0.064   &           6038  \\
%     8091074   &       12.577   &        2.707   &        0.100   &        0.100   &        1.901   &        0.400   &           5031  \\
%     8091105   &       13.489   &        3.869   &        0.278   &        0.100   &        0.320   &        0.070   &           5780  \\
%     8091123   &       11.403   &        4.354   &        0.100   &        0.100   &        0.241   &        0.039   &           6234  \\
%     8091157   &       11.988   &        2.891   &        0.100   &        0.100   &        1.164   &        0.059   &           4959  \\
%     8091242   &       12.344   &        4.009   &        0.100   &        0.100   &        0.673   &        0.080   &           6561  \\
%     8091343   &       13.213   &        3.918   &        0.100   &        0.100   &        1.354   &        0.067   &           6018  \\
%     8091492   &       13.252   &        2.854   &        0.225   &        0.100   &        6.933   &        0.059   &           5013  \\
%     8091757   &       13.047   &        3.922   &        0.100   &        0.100   &        0.622   &        0.057   &           6122  \\
%     8092466   &       12.360   &        2.830   &        0.142   &        0.100   &        1.219   &        0.243   &           4929  \\
%     8092957   &       12.517   &        3.388   &        0.100   &        0.100   &        2.006   &        0.344   &           6746  \\
%     8093336   &       11.767   &        4.373   &        0.100   &        0.100   &        0.284   &        0.065   &           6549  \\
%     8093636   &       12.920   &        3.187   &        0.154   &        0.100   &        5.316   &        0.046   &           5113  \\
%     8093644   &       13.058   &        3.397   &        0.283   &        0.100   &        5.526   &        0.050   &           4885  \\
%     8094082   &       12.005   &        4.301   &        0.100   &        0.100   &        1.339   &        0.163   &           5804  \\
%     8094121   &       13.329   &        3.932   &        0.100   &        0.100   &        9.736   &        0.060   &           6068  \\
%     8094564   &       13.310   &        2.630   &        0.238   &        0.100   &        0.608   &        0.063   &           5033  \\
%     8094602   &       12.256   &        2.707   &        0.121   &        0.100   &        0.333   &        0.076   &           4781  \\
%     8094644   &       12.959   &        4.183   &        0.162   &        0.100   &        0.422   &        0.080   &           5362  \\
%     8094851   &       11.770   &        4.295   &        0.100   &        0.100   &        2.426   &        0.041   &           6434  \\
%     8094948   &       10.580   &        2.972   &        0.100   &        0.100   &        0.308   &        0.063   &           4796  \\
%     8095225   &       13.434   &        3.057   &        0.265   &        0.100   &        0.501   &        0.068   &           5268  \\
%     8095321   &       12.164   &        3.683   &        0.100   &        0.100   &        0.440   &        0.075   &           6711  \\
%     8095468   &       12.323   &        4.048   &        0.100   &        0.100   &        0.550   &        0.059   &           6606  \\
%     8095742   &       11.717   &        3.581   &        0.100   &        0.100   &        0.914   &        0.192   &           5177  \\
%     8095844   &       12.291   &        4.237   &        0.100   &        0.100   &        0.504   &        0.063   &           6726  \\
%     8096594   &       12.810   &        4.109   &        0.100   &        0.100   &        1.170   &        0.241   &           6150  \\
%     8096686   &       12.066   &        4.074   &        0.100   &        0.100   &        0.933   &        0.091   &           5839  \\
%     8096837   &       12.965   &        2.605   &        0.263   &        0.100   &        0.829   &        0.181   &           4973  \\
%     8096921   &       13.184   &        3.865   &        0.100   &        0.100   &        2.563   &        0.066   &           6739  \\
%     8097425   &       13.085   &        4.107   &        0.100   &        0.100   &        0.357   &        0.064   &           6429  \\
%     8097705   &       13.080   &        4.045   &        0.188   &        0.100   &        1.107   &        0.043   &           5880  \\
%     8097755   &       12.333   &        2.570   &        0.137   &        0.100   &        0.463   &        0.095   &           4923  \\
%     8097831   &        9.926   &        2.601   &        0.100   &        0.100   &        0.658   &        0.077   &           4843  \\
%     8097926   &       10.782   &        2.692   &        0.100   &        0.100   &        0.419   &        0.094   &           4991  \\
%     8097930   &       13.292   &        3.914   &        0.234   &        0.100   &        0.401   &        0.056   &           5458  \\
%     8098408   &       13.463   &        3.971   &        0.272   &        0.100   &        0.355   &        0.035   &           5811  \\
%     8098454   &       12.854   &        3.160   &        0.141   &        0.100   &        1.297   &        0.080   &           5009  \\
%     8098590   &       12.979   &        3.023   &        0.166   &        0.100   &        0.232   &        0.044   &           5092  \\
%     8098608   &       12.620   &        2.985   &        0.100   &        0.100   &        0.820   &        0.038   &           5014  \\
%     8098626   &       13.409   &        3.810   &        0.110   &        0.100   &        1.147   &        0.106   &           6452  \\
%     8098710   &       13.409   &        3.534   &        0.260   &        0.100   &        1.049   &        0.229   &           5177  \\
%     8098815   &       12.195   &        3.245   &        0.100   &        0.100   &        1.163   &        0.068   &           5044  \\
%     8098926   &       12.576   &        2.568   &        0.185   &        0.100   &        0.927   &        0.070   &           4876  \\
%     8098963   &       13.299   &        3.951   &        0.236   &        0.100   &        0.594   &        0.140   &           5089  \\
%     8098975   &       13.347   &        3.686   &        0.155   &        0.155   &        0.209   &        0.047   &           6050  \\
%     8099073   &       11.486   &        2.729   &        0.100   &        0.100   &        0.606   &        0.059   &           5024  \\
%     8099102   &       12.418   &        2.858   &        0.154   &        0.100   &        0.266   &        0.058   &           4860  \\
%     8099243   &       12.758   &        4.054   &        0.122   &        0.100   &        0.385   &        0.093   &           5762  \\
%     8099329   &       13.039   &        4.072   &        0.179   &        0.100   &        0.398   &        0.050   &           5971  \\
%     8099640   &       13.247   &        4.086   &        0.100   &        0.100   &        0.317   &        0.072   &           6028  \\
%     8099642   &       13.425   &        2.989   &        0.264   &        0.100   &        0.621   &        0.085   &           5183  \\
%     8099681   &       13.399   &        3.717   &        0.258   &        0.100   &        1.338   &        0.065   &           5571  \\
%     8100061   &       11.433   &        2.929   &        0.100   &        0.100   &        0.431   &        0.064   &           4953  \\
%     8103547   &       13.061   &        3.897   &        0.183   &        0.100   &        0.798   &        0.075   &           5738  \\
%     8103565   &       13.028   &        4.345   &        0.100   &        0.100   &        1.904   &        0.389   &           6446  \\
%     8104589   &       11.549   &        3.754   &        0.100   &        0.100   &        0.450   &        0.107   &           6717  \\
%     8104771   &       11.470   &        2.949   &        0.100   &        0.100   &        0.553   &        0.066   &           5172  \\
%     8104994   &       12.983   &        3.741   &        0.167   &        0.100   &        0.825   &        0.056   &           5387  \\
%     8105106   &       13.069   &        4.013   &        0.100   &        0.100   &        0.280   &        0.046   &           6004  \\
%     8105129   &       13.238   &        2.554   &        0.322   &        0.100   &        0.977   &        0.066   &           4904  \\
%     8105513   &       12.650   &        3.342   &        0.100   &        0.100   &        0.663   &        0.066   &           5157  \\
%     8105522   &       13.131   &        4.466   &        0.199   &        0.100   &        0.576   &        0.060   &           5746  \\
%     8105575   &       11.641   &        2.742   &        0.100   &        0.100   &        1.697   &        0.328   &           4998  \\
%     8105657   &       13.311   &        4.291   &        0.100   &        0.100   &        0.522   &        0.024   &           6556  \\
%     8105798   &       12.936   &        3.532   &        0.157   &        0.100   &        0.818   &        0.196   &           5153  \\
%     8105943   &       12.829   &        4.468   &        0.100   &        0.100   &        2.774   &        0.398   &           6092  \\
%     8106076   &       13.385   &        4.353   &        0.105   &        0.100   &        0.558   &        0.073   &           6681  \\
%     8106644   &       13.043   &        4.204   &        0.100   &        0.100   &        1.000   &        0.042   &           6321  \\
%     8106647   &       12.158   &        3.955   &        0.100   &        0.100   &        0.703   &        0.035   &           5772  \\
%     8106800   &       12.774   &        3.989   &        0.100   &        0.100   &        0.142   &        0.037   &           6828  \\
%     8106852   &       13.152   &        4.333   &        0.100   &        0.100   &        2.601   &        0.361   &           6366  \\
%     8106950   &       11.661   &        4.070   &        0.100   &        0.100   &        1.103   &        0.038   &           6098  \\
%     8107079   &       11.827   &        3.146   &        0.100   &        0.100   &        0.317   &        0.053   &           4996  \\
%     8107227   &       11.353   &        3.211   &        0.100   &        0.100   &        0.387   &        0.065   &           5018  \\
%     8107319   &       13.153   &        4.135   &        0.100   &        0.100   &        0.228   &        0.025   &           6385  \\
%     8107355   &       11.881   &        3.231   &        0.100   &        0.100   &        1.776   &        0.335   &           5037  \\
%     8107929   &       12.830   &        4.494   &        0.100   &        0.100   &        1.083   &        0.247   &           6205  \\
%     8107951   &       12.732   &        2.774   &        0.216   &        0.100   &        0.754   &        0.178   &           4907  \\
%     8108099   &       12.038   &        3.676   &        0.100   &        0.100   &        4.784   &        0.078   &           6939  \\
%     8108264   &       10.607   &        4.064   &        0.100   &        0.100   &        0.609   &        0.034   &           6540  \\
%     8108288   &       11.936   &        3.999   &        0.100   &        0.100   &        0.414   &        0.076   &           6266  \\
%     8108308   &       13.254   &        2.602   &        0.326   &        0.100   &        0.208   &        0.046   &           4964  \\
%     8108549   &       12.749   &        3.958   &        0.100   &        0.100   &        0.251   &        0.045   &           6701  \\
%     8108644   &       12.615   &        4.454   &        0.100   &        0.100   &        0.320   &        0.078   &           5592  \\
%     8108667   &       13.247   &        4.568   &        0.324   &        0.100   &        4.104   &        0.026   &           4926  \\
%     8108707   &       13.368   &        4.043   &        0.101   &        0.100   &        0.953   &        0.217   &           6678  \\
%     8108721   &       12.921   &        3.488   &        0.100   &        0.100   &        0.229   &        0.061   &           6322  \\
%     8108732   &       12.907   &        2.965   &        0.251   &        0.100   &        0.536   &        0.050   &           4889  \\
%     8108813   &       12.820   &        4.350   &        0.100   &        0.100   &        0.278   &        0.071   &           6694  \\
%     8108989   &       12.575   &        3.919   &        0.100   &        0.100   &        1.444   &        0.287   &           6126  \\
%     8109115   &       13.253   &        4.018   &        0.100   &        0.100   &        0.431   &        0.040   &           6171  \\
%     8109136   &       13.067   &        3.199   &        0.185   &        0.100   &        0.238   &        0.052   &           5076  \\
%     8109244   &       12.189   &        4.083   &        0.100   &        0.100   &        0.988   &        0.211   &           6308  \\
%     8109544   &       13.218   &        4.311   &        0.218   &        0.111   &        2.580   &        0.042   &           5973  \\
%     8109692   &       13.232   &        3.848   &        0.100   &        0.100   &        0.182   &        0.034   &           6777  \\
%     8109927   &       12.892   &        4.025   &        0.100   &        0.100   &        0.200   &        0.049   &           6353  \\
%     8110349   &       12.875   &        4.467   &        0.100   &        0.100   &        0.321   &        0.042   &           6157  \\
%     8110538   &       12.853   &        2.844   &        0.241   &        0.100   &        0.269   &        0.045   &           4999  \\
%     8110811   &       10.665   &        3.193   &        0.100   &        0.100   &        3.310   &        0.367   &           5188  \\
%     8110856   &       12.777   &        4.350   &        0.100   &        0.100   &        0.504   &        0.042   &           6420  \\
%     8111145   &       12.594   &        3.829   &        0.100   &        0.100   &        0.411   &        0.083   &           5779  \\
%     8111302   &       13.243   &        2.980   &        0.323   &        0.100   &        1.252   &        0.090   &           4937  \\
%     8111399   &       13.374   &        4.206   &        0.102   &        0.100   &        1.311   &        0.095   &           6244  \\
%     8111473   &       13.030   &        4.075   &        0.100   &        0.100   &        1.413   &        0.295   &           6737  \\
%     8111705   &       12.950   &        3.204   &        0.160   &        0.100   &        0.550   &        0.138   &           5059  \\
%     8111766   &       13.089   &        2.614   &        0.290   &        0.100   &        1.508   &        0.325   &           4898  \\
%     8111858   &       13.436   &        3.945   &        0.266   &        0.100   &        0.429   &        0.046   &           5902  \\
%     8111977   &       12.593   &        3.903   &        0.100   &        0.100   &        0.372   &        0.038   &           6581  \\
%     8112139   &       12.857   &        3.542   &        0.141   &        0.100   &        1.208   &        0.037   &           5239  \\
%     8112377   &       12.251   &        2.722   &        0.120   &        0.100   &        0.371   &        0.039   &           4840  \\
%     8112446   &       12.625   &        4.500   &        0.100   &        0.100   &        0.191   &        0.035   &           6187  \\
%     8112523   &       11.844   &        2.740   &        0.100   &        0.100   &        0.354   &        0.052   &           4723  \\
%     8112584   &       12.000   &        3.199   &        0.100   &        0.100   &        0.260   &        0.063   &           6510  \\
%     8112608   &       13.316   &        4.040   &        0.100   &        0.100   &        1.438   &        0.096   &           6043  \\
%     8113207   &       12.618   &        3.415   &        0.100   &        0.100   &        1.287   &        0.171   &           6367  \\
%     8113221   &       11.823   &        3.844   &        0.100   &        0.100   &        4.732   &        0.052   &           6154  \\
%     8113255   &       11.394   &        4.097   &        0.100   &        0.100   &        0.888   &        0.217   &           6412  \\
%     8113326   &       12.623   &        2.520   &        0.195   &        0.100   &        0.396   &        0.092   &           4722  \\
%     8113379   &       12.779   &        2.587   &        0.226   &        0.100   &        0.452   &        0.061   &           4850  \\
%     8113429   &       10.668   &        2.772   &        0.100   &        0.100   &        0.728   &        0.183   &           4843  \\
%     8113639   &       13.455   &        2.670   &        0.370   &        0.100   &        0.380   &        0.086   &           4798  \\
%     8114155   &       11.245   &        4.025   &        0.100   &        0.100   &        0.919   &        0.195   &           5761  \\
%     8114532   &       13.411   &        3.514   &        0.110   &        0.100   &        0.265   &        0.050   &           6303  \\
%     8114777   &       12.724   &        3.645   &        0.115   &        0.100   &        1.955   &        0.162   &           5289  \\
%     8114876   &       11.168   &        3.678   &        0.100   &        0.100   &        0.296   &        0.073   &           6164  \\
%     8114883   &       13.410   &        4.123   &        0.110   &        0.100   &        1.788   &        0.057   &           6148  \\
%     8114962   &       12.480   &        2.559   &        0.166   &        0.100   &        1.101   &        0.111   &           4742  \\
%     8114982   &       13.187   &        3.817   &        0.100   &        0.100   &        0.411   &        0.056   &           6068  \\
%     8115318   &       12.562   &        2.543   &        0.182   &        0.100   &        0.653   &        0.154   &           4785  \\
%     8115361   &       12.755   &        4.345   &        0.100   &        0.100   &        0.433   &        0.074   &           6337  \\
%     8115488   &       13.253   &        3.108   &        0.326   &        0.100   &        1.042   &        0.038   &           4895  \\
%     8116087   &       13.120   &        3.773   &        0.100   &        0.100   &        8.508   &        0.095   &           6065  \\
%     8116104   &       13.226   &        4.263   &        0.100   &        0.100   &        0.847   &        0.040   &           6077  \\
%     8116116   &       13.402   &        3.868   &        0.108   &        0.100   &        0.400   &        0.072   &           6058  \\
%     8119712   &       13.218   &        3.695   &        0.218   &        0.100   &        0.993   &        0.040   &           5123  \\
%     8119898   &       13.338   &        3.721   &        0.100   &        0.100   &        0.433   &        0.089   &           6064  \\
%     8119959   &       13.337   &        3.756   &        0.244   &        0.100   &        0.265   &        0.050   &           5942  \\
%     8120461   &       13.273   &        3.678   &        0.100   &        0.100   &        1.324   &        0.047   &           6357  \\
%     8120806   &       13.124   &        3.813   &        0.100   &        0.100   &        1.365   &        0.283   &           6477  \\
%     8120962   &       13.282   &        3.788   &        0.232   &        0.100   &        0.112   &        0.033   &           5720  \\
%     8121079   &       12.925   &        3.871   &        0.155   &        0.100   &        0.436   &        0.056   &           5372  \\
%     8121233   &       13.304   &        3.793   &        0.237   &        0.100   &        0.571   &        0.074   &           5278  \\
%     8121245   &       13.225   &        3.806   &        0.220   &        0.100   &        0.323   &        0.066   &           5255  \\
%     8121514   &       13.426   &        3.756   &        0.264   &        0.100   &        0.721   &        0.047   &           5631  \\
%     8122141   &       12.689   &        3.495   &        0.100   &        0.100   &        0.288   &        0.047   &           6461  \\
%     8122224   &       12.732   &        4.264   &        0.100   &        0.100   &        0.421   &        0.064   &           6214  \\
%     8122371   &       12.512   &        4.005   &        0.100   &        0.100   &        1.926   &        0.081   &           6183  \\
%     8122548   &       13.232   &        3.827   &        0.221   &        0.100   &        0.909   &        0.051   &           5675  \\
%     8123430   &       13.450   &        3.537   &        0.119   &        0.100   &        0.218   &        0.038   &           6050  \\
%     8123432   &       13.007   &        3.072   &        0.272   &        0.100   &        3.026   &        0.196   &           4952  \\
%     8123716   &       10.852   &        3.914   &        0.100   &        0.100   &        0.976   &        0.043   &           6546  \\
%     8123825   &       13.240   &        2.993   &        0.100   &        0.100   &        0.183   &        0.012   &           6609  \\
%     8123956   &       13.341   &        3.764   &        0.245   &        0.100   &        0.257   &        0.048   &           5681  \\
%     8125229   &       13.332   &        3.558   &        0.100   &        0.100   &        0.384   &        0.031   &           6700  \\
%     8125247   &       13.292   &        3.692   &        0.100   &        0.100   &        1.791   &        0.310   &           6109  \\
%     8125648   &       13.264   &        3.329   &        0.328   &        0.100   &        0.555   &        0.030   &           4976  \\
%     8126029   &       11.510   &        4.050   &        0.100   &        0.100   &        1.376   &        0.030   &           5857  \\
%     8126160   &       13.494   &        3.541   &        0.129   &        0.100   &        0.338   &        0.048   &           6334  \\
%     8126371   &       13.009   &        2.697   &        0.100   &        0.100   &        4.547   &        0.044   &           6410  \\
%     8126478   &       13.142   &        3.628   &        0.100   &        0.100   &        0.283   &        0.045   &           6256  \\
%     8127465   &       10.535   &        3.409   &        0.100   &        0.100   &        0.679   &        0.169   &           5167  \\
%     8127511   &       11.743   &        3.745   &        0.100   &        0.100   &        1.821   &        0.281   &           6743  \\
%     8127582   &       13.107   &        2.962   &        0.294   &        0.100   &        3.131   &        0.160   &           4946  \\
%     8127668   &       11.670   &        4.108   &        0.100   &        0.100   &        0.805   &        0.048   &           5640  \\
%     8127707   &       12.710   &        3.176   &        0.212   &        0.100   &        0.569   &        0.147   &           4985  \\
%     8128241   &       12.812   &        3.749   &        0.100   &        0.100   &        0.293   &        0.048   &           6002  \\
%     8129047   &       10.708   &        2.694   &        0.100   &        0.100   &        0.196   &        0.048   &           4778  \\
%     8129542   &       13.138   &        3.728   &        0.100   &        0.100   &        0.915   &        0.068   &           6192  \\
%     8142438   &       12.981   &        2.894   &        0.166   &        0.100   &        9.311   &        0.028   &           5014  \\
%     8142716   &       11.792   &        2.831   &        0.100   &        0.100   &        0.184   &        0.044   &           4773  \\
%     8142775   &       11.685   &        4.125   &        0.100   &        0.100   &        1.531   &        0.048   &           6635  \\
%     8142943   &       12.368   &        2.825   &        0.100   &        0.100   &        0.575   &        0.047   &           5153  \\
%     8143132   &       12.441   &        2.618   &        0.100   &        0.100   &        0.170   &        0.033   &           5146  \\
%     8143210   &       13.395   &        3.545   &        0.357   &        0.100   &        7.342   &        0.027   &           4575  \\
%     8143302   &       12.651   &        3.810   &        0.100   &        0.100   &        1.265   &        0.041   &           7022  \\
%     8143552   &       13.437   &        3.434   &        0.116   &        0.100   &        5.959   &        0.046   &           6075  \\
%     8143646   &       11.915   &        4.140   &        0.100   &        0.100   &        0.302   &        0.054   &           5854  \\
%     8143905   &       12.147   &        2.585   &        0.100   &        0.100   &        1.811   &        0.366   &           4767  \\
%     8143943   &       12.774   &        3.866   &        0.225   &        0.100   &        0.516   &        0.060   &           4914  \\
%     8144096   &       13.433   &        3.644   &        0.115   &        0.100   &        1.044   &        0.075   &           6629  \\
%     8144113   &       13.029   &        3.480   &        0.176   &        0.100   &        0.315   &        0.058   &           5344  \\
%     8144144   &       11.646   &        4.190   &        0.100   &        0.100   &        0.237   &        0.053   &           6164  \\
%     8144222   &       12.418   &        4.051   &        0.100   &        0.100   &        1.598   &        0.323   &           6175  \\
%     8144325   &       11.580   &        4.368   &        0.100   &        0.100   &        0.215   &        0.055   &           5922  \\
%     8144413   &       11.710   &        4.116   &        0.100   &        0.100   &        0.293   &        0.069   &           5722  \\
%     8144467   &       13.004   &        3.007   &        0.271   &        0.100   &        0.535   &        0.090   &           4918  \\
%     8144529   &       11.830   &        2.533   &        0.100   &        0.100   &        1.376   &        0.271   &           4696  \\
%     8144802   &       13.438   &        2.851   &        0.266   &        0.100   &        0.661   &        0.084   &           5053  \\
%     8144821   &       12.010   &        4.031   &        0.100   &        0.100   &        0.412   &        0.085   &           6760  \\
%     8144907   &       12.887   &        3.354   &        0.147   &        0.100   &        0.340   &        0.056   &           5725  \\
%     8144913   &       12.653   &        4.239   &        0.101   &        0.100   &        0.374   &        0.080   &           5410  \\
%     8144964   &       13.498   &        3.700   &        0.280   &        0.100   &        2.547   &        0.398   &           5122  \\
%     8144996   &       12.997   &        4.071   &        0.100   &        0.100   &        0.379   &        0.087   &           6608  \\
%     8145176   &       11.750   &        2.560   &        0.100   &        0.100   &        0.353   &        0.075   &           4947  \\
%     8145311   &       11.853   &        2.923   &        0.100   &        0.100   &        0.350   &        0.063   &           4699  \\
%     8145327   &       12.870   &        3.834   &        0.100   &        0.100   &        1.180   &        0.257   &           6244  \\
%     8145383   &       10.781   &        4.448   &        0.100   &        0.100   &        0.737   &        0.170   &           6158  \\
%     8145562   &       13.307   &        3.848   &        0.100   &        0.100   &        0.366   &        0.082   &           6409  \\
%     8145677   &       11.541   &        2.588   &        0.100   &        0.100   &        0.995   &        0.074   &           5186  \\
%     8145739   &       12.322   &        2.689   &        0.100   &        0.100   &        1.142   &        0.047   &           5031  \\
%     8145762   &       13.430   &        4.143   &        0.365   &        0.100   &        0.441   &        0.089   &           4979  \\
%     8145996   &       13.119   &        3.870   &        0.100   &        0.100   &        0.589   &        0.140   &           6540  \\
%     8146196   &       12.145   &        4.413   &        0.100   &        0.100   &        1.263   &        0.076   &           6465  \\
%     8146435   &       13.433   &        3.801   &        0.265   &        0.100   &        0.372   &        0.080   &           5779  \\
%     8146840   &       12.880   &        2.726   &        0.246   &        0.100   &        0.400   &        0.051   &           4940  \\
%     8148703   &       13.426   &        4.175   &        0.264   &        0.100   &        0.792   &        0.071   &           5685  \\
%     8148719   &       12.153   &        3.163   &        0.100   &        0.100   &        0.548   &        0.084   &           5160  \\
%     8148792   &       11.571   &        4.279   &        0.100   &        0.100   &        0.413   &        0.048   &           6749  \\
%     8148913   &       11.493   &        4.121   &        0.100   &        0.100   &        0.707   &        0.046   &           6749  \\
%     8148993   &       12.135   &        2.832   &        0.100   &        0.100   &        0.442   &        0.111   &           4922  \\
%     8149174   &       12.183   &        4.350   &        0.100   &        0.100   &        0.840   &        0.088   &           6419  \\
%     8149325   &       12.875   &        2.577   &        0.245   &        0.100   &        0.350   &        0.065   &           4831  \\
%     8149336   &       11.847   &        4.070   &        0.100   &        0.100   &        2.507   &        0.350   &           6828  \\
%     8149409   &       13.420   &        2.691   &        0.362   &        0.100   &        0.993   &        0.223   &           4669  \\
%     8149536   &       12.744   &        2.526   &        0.219   &        0.100   &        0.486   &        0.031   &           4886  \\
%     8149583   &       13.350   &        3.120   &        0.347   &        0.100   &        0.878   &        0.204   &           4974  \\
%     8149637   &       12.759   &        3.186   &        0.122   &        0.100   &        0.671   &        0.049   &           5227  \\
%     8149684   &       13.453   &        3.985   &        0.270   &        0.100   &        0.351   &        0.067   &           5754  \\
%     8149694   &       12.576   &        4.207   &        0.100   &        0.100   &        2.635   &        0.066   &           6296  \\
%     8149915   &       13.088   &        3.922   &        0.100   &        0.100   &        0.221   &        0.056   &           6468  \\
%     8150065   &       10.743   &        4.255   &        0.100   &        0.100   &        4.241   &        0.144   &           6265  \\
%     8150078   &       12.823   &        4.381   &        0.100   &        0.100   &        0.432   &        0.067   &           6767  \\
%     8150152   &       13.335   &        2.682   &        0.344   &        0.100   &        1.102   &        0.045   &           4669  \\
%     8150327   &       12.477   &        4.508   &        0.100   &        0.100   &        2.235   &        0.371   &           6192  \\
%     8150612   &       11.592   &        4.438   &        0.100   &        0.100   &        1.897   &        0.375   &           6184  \\
%     8150640   &       12.871   &        4.260   &        0.100   &        0.100   &        0.254   &        0.020   &           6459  \\
%     8150651   &       13.035   &        4.472   &        0.100   &        0.100   &        0.743   &        0.185   &           6113  \\
%     8151107   &       12.553   &        4.350   &        0.100   &        0.100   &        0.371   &        0.029   &           6754  \\
%     8151125   &       13.429   &        3.922   &        0.264   &        0.100   &        1.079   &        0.045   &           5902  \\
%     8151196   &       11.616   &        4.096   &        0.100   &        0.100   &        0.703   &        0.039   &           6452  \\
%     8153309   &       12.213   &        2.771   &        0.113   &        0.100   &        0.297   &        0.040   &           4798  \\
%     8153633   &       12.830   &        4.428   &        0.136   &        0.100   &        1.797   &        0.358   &           5818  \\
%     8153697   &       12.426   &        4.483   &        0.100   &        0.100   &        0.394   &        0.053   &           5556  \\
%     8153727   &       13.235   &        4.350   &        0.100   &        0.100   &        0.741   &        0.058   &           6416  \\
%     8153907   &       12.978   &        3.245   &        0.166   &        0.100   &        1.403   &        0.052   &           5242  \\
%     8153954   &       11.964   &        3.873   &        0.100   &        0.100   &        0.383   &        0.070   &           6293  \\
%     8154021   &       12.918   &        4.206   &        0.100   &        0.100   &        0.316   &        0.067   &           6663  \\
%     8154383   &       10.876   &        2.857   &        0.100   &        0.100   &        0.355   &        0.089   &           4749  \\
%     8154461   &       13.495   &        4.068   &        0.129   &        0.100   &        3.006   &        0.073   &           6052  \\
%     8154541   &       11.149   &        2.699   &        0.100   &        0.100   &        1.036   &        0.228   &           4907  \\
%     8154682   &       13.279   &        2.900   &        0.331   &        0.100   &        3.585   &        0.031   &           4953  \\
%     8154693   &       12.128   &        3.151   &        0.100   &        0.100   &        0.290   &        0.065   &           5192  \\
%     8154720   &       13.412   &        2.580   &        0.261   &        0.100   &        0.467   &        0.061   &           5213  \\
%     8154968   &       12.796   &        4.165   &        0.100   &        0.100   &        0.652   &        0.166   &           6353  \\
%     8155006   &       12.997   &        4.344   &        0.100   &        0.100   &        7.996   &        0.036   &           6541  \\
%     8155028   &       11.994   &        4.248   &        0.100   &        0.100   &        1.373   &        0.187   &           5693  \\
%     8155160   &       12.039   &        4.131   &        0.100   &        0.100   &        0.343   &        0.066   &           5775  \\
%     8155167   &       13.210   &        3.925   &        0.100   &        0.100   &        2.670   &        0.339   &           6119  \\
%     8155234   &       13.221   &        4.297   &        0.219   &        0.100   &        2.689   &        0.396   &           5667  \\
%     8155300   &       12.874   &        4.316   &        0.100   &        0.100   &        1.677   &        0.332   &           6369  \\
%     8155713   &       12.653   &        4.345   &        0.100   &        0.100   &        0.807   &        0.046   &           6047  \\
%     8155726   &       13.153   &        4.226   &        0.204   &        0.100   &        1.586   &        0.316   &           5203  \\
%     8155822   &       12.897   &        4.144   &        0.100   &        0.100   &        1.854   &        0.375   &           6726  \\
%     8156081   &       11.997   &        4.369   &        0.100   &        0.100   &        0.572   &        0.058   &           6484  \\
%     8158012   &       13.133   &        3.890   &        0.100   &        0.100   &        1.429   &        0.080   &           6394  \\
%     8158029   &       12.850   &        4.215   &        0.100   &        0.100   &        0.711   &        0.127   &           6765  \\
%     8158034   &       12.043   &        3.262   &        0.100   &        0.100   &        2.128   &        0.381   &           5064  \\
%     8158062   &       12.622   &        4.368   &        0.194   &        0.100   &        0.344   &        0.051   &           4786  \\
%     8158382   &       12.372   &        2.845   &        0.144   &        0.100   &        0.276   &        0.044   &           4945  \\
%     8158516   &       13.431   &        4.132   &        0.115   &        0.100   &        0.269   &        0.065   &           6363  \\
%     8158944   &       12.502   &        3.973   &        0.100   &        0.100   &        0.322   &        0.054   &           6463  \\
%     8159089   &       13.283   &        3.208   &        0.232   &        0.100   &        0.460   &        0.088   &           5121  \\
%     8159207   &       12.422   &        4.170   &        0.100   &        0.100   &        0.586   &        0.085   &           6694  \\
%     8159241   &       12.675   &        3.859   &        0.205   &        0.100   &        0.772   &        0.075   &           4790  \\
%     8159399   &       10.312   &        4.311   &        0.100   &        0.100   &        2.671   &        0.038   &           5374  \\
%     8159478   &       13.165   &        3.808   &        0.206   &        0.100   &        0.639   &        0.157   &           5569  \\
%     8159485   &       11.715   &        2.568   &        0.100   &        0.100   &        0.599   &        0.144   &           5221  \\
%     8159826   &       12.366   &        3.752   &        0.225   &        0.225   &        0.555   &        0.067   &           5516  \\
%     8159865   &       12.402   &        4.090   &        0.100   &        0.100   &        0.618   &        0.080   &           6616  \\
%     8159890   &       13.247   &        4.186   &        0.100   &        0.100   &        0.688   &        0.084   &           6299  \\
%     8160074   &       10.805   &        3.252   &        0.100   &        0.100   &        0.530   &        0.081   &           5232  \\
%     8160089   &       11.914   &        2.621   &        0.100   &        0.100   &        0.320   &        0.060   &           5037  \\
%     8160212   &       13.227   &        3.393   &        0.220   &        0.100   &        2.553   &        0.067   &           5329  \\
%     8160419   &       10.462   &        3.520   &        0.100   &        0.100   &        0.387   &        0.068   &           4555  \\
%     8160422   &       12.957   &        4.230   &        0.100   &        0.100   &        0.328   &        0.076   &           6471  \\
%     8160428   &       11.911   &        3.229   &        0.100   &        0.100   &        0.437   &        0.039   &           5095  \\
%     8160637   &       11.765   &        2.630   &        0.100   &        0.100   &        0.473   &        0.060   &           4800  \\
%     8160683   &       13.355   &        2.534   &        0.348   &        0.100   &        0.410   &        0.075   &           4996  \\
%     8160693   &       12.765   &        4.130   &        0.100   &        0.100   &        0.236   &        0.062   &           6184  \\
%     8160868   &       12.229   &        3.952   &        0.100   &        0.100   &        0.935   &        0.222   &           6426  \\
%     8160909   &       13.338   &        3.895   &        0.244   &        0.100   &        0.884   &        0.189   &           5970  \\
%     8161057   &       13.107   &        2.529   &        0.294   &        0.100   &        1.294   &        0.104   &           4993  \\
%     8161283   &       13.245   &        4.169   &        0.100   &        0.100   &        0.693   &        0.059   &           6475  \\
%     8161433   &       13.115   &        3.975   &        0.100   &        0.100   &        0.568   &        0.077   &           6256  \\
%     8161554   &       12.753   &        3.334   &        0.121   &        0.100   &        2.712   &        0.345   &           5207  \\
%     8161789   &       13.222   &        2.959   &        0.319   &        0.100   &        0.380   &        0.085   &           4985  \\
%     8161825   &       11.522   &        4.459   &        0.100   &        0.100   &        0.302   &        0.075   &           5956  \\
%     8161920   &       13.084   &        2.570   &        0.288   &        0.100   &        1.545   &        0.303   &           4730  \\
%     8162381   &       13.011   &        4.030   &        0.172   &        0.100   &        0.398   &        0.072   &           5314  \\
%     8162973   &       12.549   &        3.649   &        0.180   &        0.100   &        0.184   &        0.037   &           4674  \\
%     8163102   &       13.247   &        3.783   &        0.224   &        0.100   &        0.116   &        0.028   &           5473  \\
%     8163250   &       12.752   &        2.631   &        0.120   &        0.100   &        0.799   &        0.041   &           5015  \\
%     8163342   &       12.884   &        4.106   &        0.100   &        0.100   &        0.321   &        0.068   &           6308  \\
%     8163370   &       13.176   &        3.951   &        0.209   &        0.100   &        0.567   &        0.042   &           5904  \\
%     8163528   &       12.923   &        3.854   &        0.100   &        0.100   &        0.177   &        0.037   &           6060  \\
%     8163619   &       12.684   &        2.592   &        0.107   &        0.100   &        0.544   &        0.129   &           5080  \\
%     8163886   &       12.754   &        4.165   &        0.100   &        0.100   &        0.328   &        0.081   &           6478  \\
%     8164117   &       13.335   &        3.951   &        0.100   &        0.100   &        1.195   &        0.042   &           6061  \\
%     8164254   &       13.318   &        2.605   &        0.340   &        0.100   &        0.186   &        0.049   &           4799  \\
%     8164300   &       13.137   &        4.009   &        0.100   &        0.100   &        0.410   &        0.047   &           6599  \\
%     8164334   &       12.976   &        2.769   &        0.265   &        0.100   &        5.353   &        0.020   &           4972  \\
%     8164450   &       12.705   &        4.156   &        0.100   &        0.100   &        0.111   &        0.019   &           6308  \\
%     8164819   &       11.185   &        3.843   &        0.100   &        0.100   &        0.221   &        0.052   &           6691  \\
%     8164977   &       11.681   &        2.682   &        0.100   &        0.100   &        0.388   &        0.047   &           5002  \\
%     8165094   &       12.848   &        3.117   &        0.140   &        0.100   &        1.902   &        0.399   &           5132  \\
%     8165159   &       12.892   &        2.989   &        0.148   &        0.100   &        0.600   &        0.151   &           5058  \\
%     8165471   &       12.591   &        2.623   &        0.100   &        0.100   &        9.695   &        0.080   &           5013  \\
%     8165490   &       12.882   &        3.766   &        0.100   &        0.100   &        0.469   &        0.071   &           6296  \\
%     8165580   &       12.928   &        4.065   &        0.100   &        0.100   &        0.429   &        0.046   &           6731  \\
%     8165724   &       13.104   &        4.183   &        0.100   &        0.100   &        2.342   &        0.217   &           6238  \\
%     8165738   &       11.374   &        4.353   &        0.100   &        0.100   &        1.157   &        0.045   &           6504  \\
%     8166450   &       12.913   &        4.313   &        0.100   &        0.100   &        0.852   &        0.211   &           6078  \\
%     8166731   &       11.769   &        4.372   &        0.100   &        0.100   &        1.258   &        0.277   &           5895  \\
%     8166835   &       11.945   &        4.388   &        0.100   &        0.100   &        0.989   &        0.055   &           6270  \\
%     8166918   &       10.343   &        2.701   &        0.100   &        0.100   &        0.318   &        0.070   &           4856  \\
%     8167007   &       12.710   &        4.298   &        0.112   &        0.100   &        0.488   &        0.040   &           5709  \\
%     8167282   &       13.289   &        3.919   &        0.100   &        0.100   &        0.461   &        0.064   &           6501  \\
%     8167286   &       11.214   &        3.302   &        0.100   &        0.100   &        0.649   &        0.048   &           5155  \\
%     8167335   &       11.075   &        3.034   &        0.100   &        0.100   &        0.945   &        0.077   &           5003  \\
%     8167391   &       13.027   &        4.021   &        0.176   &        0.100   &        0.461   &        0.079   &           5741  \\
%     8167544   &       13.397   &        3.935   &        0.257   &        0.100   &        0.311   &        0.042   &           5524  \\
%     8167653   &       10.903   &        3.989   &        0.100   &        0.100   &        0.369   &        0.082   &           6760  \\
%     8167922   &       11.796   &        3.044   &        0.100   &        0.100   &        7.161   &        0.026   &           6988  \\
%     8168080   &       12.503   &        2.653   &        0.171   &        0.100   &        0.309   &        0.075   &           4941  \\
%     8168155   &       13.332   &        3.808   &        0.100   &        0.100   &        0.697   &        0.065   &           6620  \\
%     8168209   &       12.373   &        3.924   &        0.100   &        0.100   &        0.554   &        0.063   &           6126  \\
%     8168253   &       12.919   &        4.143   &        0.100   &        0.100   &        0.261   &        0.053   &           6106  \\
%     8168444   &       12.812   &        3.250   &        0.132   &        0.100   &        0.182   &        0.037   &           5037  \\
%     8168566   &       11.948   &        4.511   &        0.100   &        0.100   &        0.401   &        0.100   &           5465  \\
%     8168657   &        9.486   &        3.254   &        0.100   &        0.100   &        0.364   &        0.078   &           6677  \\
%     8168680   &       12.261   &        4.045   &        0.100   &        0.100   &        1.359   &        0.282   &           6501  \\
%     8172073   &       13.454   &        4.169   &        0.120   &        0.100   &        1.783   &        0.333   &           6495  \\
%     8172200   &       13.388   &        3.049   &        0.355   &        0.100   &        0.516   &        0.054   &           4964  \\
%     8172382   &       13.416   &        4.003   &        0.262   &        0.100   &        0.395   &        0.065   &           5883  \\
%     8172589   &       11.700   &        4.060   &        0.100   &        0.100   &        1.248   &        0.080   &           5600  \\
%     8172666   &       11.496   &        3.015   &        0.100   &        0.100   &        0.241   &        0.046   &           5172  \\
%     8172679   &       12.986   &        3.132   &        0.167   &        0.100   &        0.290   &        0.068   &           5254  \\
%     8172720   &       11.714   &        2.601   &        0.100   &        0.100   &        0.425   &        0.043   &           5010  \\
%     8172784   &       12.708   &        3.208   &        0.112   &        0.100   &        1.096   &        0.080   &           5178  \\
%     8172843   &       11.532   &        2.755   &        0.100   &        0.100   &        5.357   &        0.044   &           5037  \\
%     8172877   &       13.230   &        2.728   &        0.321   &        0.100   &        0.795   &        0.182   &           4907  \\
%     8172927   &       13.188   &        3.718   &        0.211   &        0.100   &        2.229   &        0.364   &           5398  \\
%     8173036   &       12.950   &        2.582   &        0.260   &        0.100   &        0.292   &        0.067   &           4969  \\
%     8173434   &       12.512   &        3.890   &        0.100   &        0.100   &        0.460   &        0.053   &           6210  \\
%     8173542   &       12.977   &        4.350   &        0.100   &        0.100   &        0.448   &        0.082   &           6532  \\
%     8173581   &       13.298   &        2.937   &        0.336   &        0.100   &        0.607   &        0.036   &           4954  \\
%     8173678   &       12.861   &        4.157   &        0.100   &        0.100   &        0.458   &        0.080   &           6792  \\
%     8173696   &       13.234   &        3.750   &        0.321   &        0.100   &        0.336   &        0.080   &           4810  \\
%     8173725   &       10.759   &        2.803   &        0.100   &        0.100   &        0.886   &        0.204   &           4935  \\
%     8173808   &       13.451   &        3.762   &        0.269   &        0.100   &        0.461   &        0.066   &           5952  \\
%     8173921   &       12.096   &        2.632   &        0.100   &        0.100   &        0.404   &        0.071   &           4843  \\
%     8173978   &       13.477   &        3.126   &        0.275   &        0.100   &        1.935   &        0.359   &           5114  \\
%     8174036   &       12.627   &        3.894   &        0.100   &        0.100   &        0.584   &        0.083   &           7025  \\
%     8174038   &       12.472   &        3.983   &        0.100   &        0.100   &        0.545   &        0.058   &           6851  \\
%     8174072   &       11.029   &        3.734   &        0.100   &        0.100   &        0.336   &        0.051   &           6757  \\
%     8174124   &       12.672   &        3.812   &        0.100   &        0.100   &        0.273   &        0.066   &           6657  \\
%     8174161   &       12.297   &        2.799   &        0.129   &        0.100   &        0.173   &        0.031   &           4962  \\
%     8174170   &       11.669   &        3.970   &        0.100   &        0.100   &        0.290   &        0.034   &           5983  \\
%     8174198   &       12.460   &        4.288   &        0.100   &        0.100   &        0.701   &        0.048   &           6261  \\
%     8174245   &        9.701   &        3.372   &        0.100   &        0.100   &        0.923   &        0.037   &           6387  \\
%     8174364   &       11.440   &        2.772   &        0.100   &        0.100   &        1.124   &        0.263   &           5119  \\
%     8174381   &       11.390   &        2.558   &        0.100   &        0.100   &        7.265   &        0.055   &           4771  \\
%     8174617   &       13.424   &        4.224   &        0.113   &        0.100   &        1.920   &        0.365   &           6093  \\
%     8174723   &       13.401   &        4.506   &        0.258   &        0.100   &        0.123   &        0.026   &           5891  \\
%     8174981   &       10.638   &        4.000   &        0.100   &        0.100   &        1.097   &        0.234   &           6065  \\
%     8175027   &       11.597   &        3.038   &        0.100   &        0.100   &        0.343   &        0.063   &           4985  \\
%     8175049   &       13.350   &        4.252   &        0.100   &        0.100   &        0.644   &        0.057   &           6446  \\
%     8175105   &       12.259   &        3.192   &        0.100   &        0.100   &        2.148   &        0.391   &           5018  \\
%     8175164   &       13.446   &        3.908   &        0.118   &        0.100   &        0.293   &        0.066   &           6553  \\
%     8175266   &       12.177   &        4.500   &        0.100   &        0.100   &        0.385   &        0.057   &           5815  \\
%     8175404   &       12.897   &        4.358   &        0.100   &        0.100   &        0.865   &        0.060   &           6540  \\
%     8175422   &       13.400   &        3.816   &        0.108   &        0.100   &        1.382   &        0.040   &           6154  \\
%     8175438   &       11.231   &        2.664   &        0.100   &        0.100   &        0.237   &        0.041   &           4754  \\
%     8175631   &       13.173   &        3.763   &        0.100   &        0.100   &        3.106   &        0.121   &           6000  \\
%     8175678   &       12.609   &        2.910   &        0.192   &        0.100   &        0.378   &        0.080   &           4952  \\
%     8175945   &       13.295   &        4.214   &        0.100   &        0.100   &        5.728   &        0.036   &           6338  \\
%     8176140   &       12.802   &        4.216   &        0.100   &        0.100   &        1.222   &        0.099   &           6613  \\
%     8176259   &       12.763   &        2.818   &        0.223   &        0.100   &        0.444   &        0.051   &           4914  \\
%     8176503   &       12.289   &        2.846   &        0.128   &        0.100   &        0.259   &        0.056   &           4885  \\
%     8176550   &       12.843   &        4.230   &        0.139   &        0.100   &        0.334   &        0.084   &           5720  \\
%     8176634   &       12.994   &        3.891   &        0.100   &        0.100   &        0.519   &        0.133   &           6212  \\
%     8176747   &       12.508   &        3.327   &        0.100   &        0.100   &        0.667   &        0.165   &           5016  \\
%     8176777   &       10.425   &        3.288   &        0.100   &        0.100   &        0.212   &        0.037   &           5002  \\
%     8176893   &       12.215   &        2.905   &        0.113   &        0.100   &        1.094   &        0.068   &           4752  \\
%     8176916   &       12.363   &        2.782   &        0.143   &        0.100   &        2.176   &        0.401   &           4839  \\
%     8176933   &       11.534   &        4.007   &        0.100   &        0.100   &        0.509   &        0.109   &           6664  \\
%     8177027   &       12.666   &        2.616   &        0.203   &        0.100   &        1.155   &        0.269   &           4857  \\
%     8177066   &       13.179   &        4.200   &        0.100   &        0.100   &        0.133   &        0.038   &           6074  \\
%     8177678   &       13.100   &        3.412   &        0.192   &        0.100   &        0.744   &        0.034   &           5236  \\
%     8177828   &       13.201   &        4.264   &        0.214   &        0.100   &        5.959   &        0.035   &           5870  \\
%     8177958   &       11.953   &        3.507   &        0.100   &        0.100   &        0.306   &        0.052   &           6884  \\
%     8178145   &       13.384   &        4.498   &        0.254   &        0.100   &        3.432   &        0.102   &           5551  \\
%     8178310   &       11.900   &        2.579   &        0.100   &        0.100   &        1.306   &        0.068   &           4915  \\
%     8178387   &       11.805   &        3.768   &        0.100   &        0.100   &        2.014   &        0.337   &           6552  \\
%     8178600   &       12.333   &        2.511   &        0.137   &        0.100   &        0.838   &        0.210   &           4803  \\
%     8178763   &       11.178   &        4.473   &        0.100   &        0.100   &        0.928   &        0.036   &           5733  \\
%     8178778   &       12.196   &        3.044   &        0.100   &        0.100   &        0.383   &        0.045   &           7012  \\
%     8179024   &       13.449   &        4.205   &        0.119   &        0.100   &        0.245   &        0.040   &           6337  \\
%     8179052   &       11.124   &        4.506   &        0.100   &        0.100   &        0.561   &        0.056   &           6537  \\
%     8179177   &       11.376   &        4.489   &        0.100   &        0.100   &        1.012   &        0.238   &           6190  \\
%     8179536   &        9.461   &        4.282   &        0.100   &        0.100   &        1.636   &        0.321   &           6344  \\
%     8179599   &       12.413   &        4.101   &        0.100   &        0.100   &        0.265   &        0.055   &           5874  \\
%     8179643   &       11.179   &        4.197   &        0.100   &        0.100   &        0.780   &        0.108   &           6280  \\
%     8179924   &       12.692   &        3.834   &        0.100   &        0.100   &        1.207   &        0.070   &           6495  \\
%     8179978   &       12.700   &        2.590   &        0.210   &        0.100   &        0.360   &        0.059   &           4585  \\
%     8180008   &       12.964   &        3.698   &        0.163   &        0.100   &        2.608   &        0.349   &           5043  \\
%     8180153   &       13.271   &        4.034   &        0.230   &        0.100   &        0.399   &        0.099   &           5993  \\
%     8180550   &       12.742   &        2.556   &        0.218   &        0.100   &        2.476   &        0.412   &           4904  \\
%     8180580   &       11.935   &        4.500   &        0.100   &        0.100   &        2.901   &        0.400   &           5277  \\
%     8181156   &       12.972   &        4.376   &        0.100   &        0.100   &        2.217   &        0.366   &           6532  \\
%     8181580   &       13.232   &        4.354   &        0.100   &        0.100   &        2.355   &        0.092   &           6578  \\
%     8181646   &       11.963   &        4.500   &        0.100   &        0.100   &        0.595   &        0.075   &           5465  \\
%     8181700   &       11.221   &        2.779   &        0.100   &        0.100   &        0.768   &        0.092   &           4833  \\
%     8182250   &       12.274   &        4.406   &        0.100   &        0.100   &        0.431   &        0.069   &           5817  \\
%     8182524   &       12.869   &        4.278   &        0.100   &        0.100   &        1.149   &        0.252   &           6327  \\
%     8182730   &       13.485   &        3.940   &        0.127   &        0.100   &        0.366   &        0.093   &           6379  \\
%     8183116   &       13.056   &        4.086   &        0.100   &        0.100   &        0.372   &        0.086   &           6338  \\
%     8183363   &       12.789   &        2.635   &        0.228   &        0.100   &        1.041   &        0.080   &           4795  \\
%     8183669   &       13.297   &        2.728   &        0.335   &        0.100   &        0.350   &        0.078   &           4708  \\
%     8184081   &       11.515   &        4.105   &        0.100   &        0.100   &        0.351   &        0.036   &           6054  \\
%     8184136   &       13.371   &        3.913   &        0.102   &        0.100   &        0.843   &        0.208   &           6047  \\
%     8187809   &       13.301   &        3.788   &        0.236   &        0.100   &        0.833   &        0.070   &           5979  \\
%     8188131   &       12.412   &        4.016   &        0.100   &        0.100   &        0.421   &        0.046   &           6210  \\
%     8188157   &       10.900   &        4.474   &        0.100   &        0.100   &        0.380   &        0.091   &           6880  \\
%     8188301   &       13.493   &        3.627   &        0.278   &        0.100   &        0.338   &        0.070   &           5952  \\
%     8188972   &       11.816   &        4.291   &        0.100   &        0.100   &        0.400   &        0.042   &           5658  \\
%     8189284   &       13.253   &        3.799   &        0.226   &        0.100   &        0.875   &        0.204   &           5496  \\
%     8189460   &       12.483   &        3.278   &        0.100   &        0.100   &        0.366   &        0.052   &           5106  \\
%     8190047   &       12.893   &        3.760   &        0.149   &        0.100   &        0.321   &        0.039   &           5696  \\
%     8190121   &       13.109   &        3.745   &        0.194   &        0.100   &        0.387   &        0.051   &           5833  \\
%     8190250   &       13.260   &        3.760   &        0.227   &        0.100   &        0.492   &        0.114   &           5806  \\
%     8190390   &       11.673   &        4.028   &        0.100   &        0.100   &        0.480   &        0.112   &           6555  \\
%     8190551   &       13.005   &        3.685   &        0.208   &        0.208   &        4.961   &        0.057   &           5152  \\
%     8190807   &       13.268   &        3.761   &        0.229   &        0.100   &        3.875   &        0.046   &           5893  \\
%     8191212   &       13.332   &        3.692   &        0.100   &        0.100   &        0.957   &        0.048   &           6474  \\
%     8191313   &       12.598   &        3.696   &        0.100   &        0.100   &        1.700   &        0.075   &           5041  \\
%     8191314   &       13.459   &        3.507   &        0.271   &        0.100   &        1.718   &        0.124   &           5095  \\
%     8191398   &       13.248   &        3.713   &        0.100   &        0.100   &        0.386   &        0.064   &           6398  \\
%     8191871   &       12.335   &        3.874   &        0.100   &        0.100   &        2.348   &        0.074   &           5776  \\
%     8191888   &       12.715   &        3.900   &        0.100   &        0.100   &        0.392   &        0.062   &           6047  \\
%     8191905   &       13.056   &        3.150   &        0.282   &        0.100   &        1.404   &        0.266   &           4887  \\
%     8191944   &       13.493   &        3.662   &        0.128   &        0.100   &        3.405   &        0.083   &           6225  \\
%     8192083   &       12.100   &        4.066   &        0.100   &        0.100   &        0.283   &        0.050   &           5702  \\
%     8192706   &       13.190   &        3.763   &        0.100   &        0.100   &        0.544   &        0.140   &           6139  \\
%     8192753   &       12.139   &        3.240   &        0.100   &        0.100   &        1.304   &        0.271   &           4858  \\
%     8192892   &       12.635   &        3.007   &        0.197   &        0.100   &        0.529   &        0.065   &           4926  \\
%     8193113   &       11.240   &        4.003   &        0.100   &        0.100   &        0.261   &        0.057   &           6444  \\
%     8193441   &       13.115   &        3.621   &        0.100   &        0.100   &        0.146   &        0.027   &           6319  \\
%     8193511   &       12.108   &        4.080   &        0.100   &        0.100   &        0.387   &        0.077   &           5533  \\
%     8193712   &       13.474   &        3.538   &        0.124   &        0.100   &        0.371   &        0.074   &           6587  \\
%     8193917   &       12.713   &        3.609   &        0.113   &        0.100   &        0.810   &        0.041   &           5423  \\
%     8194033   &       12.954   &        3.460   &        0.100   &        0.100   &        0.729   &        0.039   &           6672  \\
%     8194119   &       12.866   &        3.790   &        0.100   &        0.100   &        3.834   &        0.028   &           6894  \\
%     8195098   &       12.715   &        3.675   &        0.100   &        0.100   &        0.252   &        0.048   &           6477  \\
%     8195153   &       11.922   &        2.859   &        0.100   &        0.100   &        2.842   &        0.277   &           4892  \\
%     8195180   &       12.899   &        3.559   &        0.150   &        0.100   &        0.778   &        0.046   &           5236  \\
%     8195595   &       11.570   &        2.894   &        0.100   &        0.100   &        0.390   &        0.065   &           4935  \\
%     8196532   &       11.858   &        3.786   &        0.100   &        0.100   &        0.947   &        0.075   &           6760  \\
%     8196750   &       11.298   &        3.897   &        0.100   &        0.100   &        3.324   &        0.060   &           6071  \\
%     8196817   &       12.681   &        2.982   &        0.206   &        0.100   &        0.585   &        0.063   &           4916  \\
%     8197368   &       12.703   &        3.587   &        0.100   &        0.100   &        1.011   &        0.055   &           6672  \\
%     8197440   &       12.809   &        3.657   &        0.132   &        0.100   &        0.717   &        0.177   &           5982  \\
%     8198467   &       12.639   &        3.397   &        0.100   &        0.100   &        2.818   &        0.322   &           6609  \\
%     8210270   &       11.756   &        3.522   &        0.100   &        0.100   &        0.201   &        0.048   &           5250  \\
%     8210306   &       12.759   &        2.792   &        0.222   &        0.100   &        0.982   &        0.060   &           4920  \\
%     8210370   &       11.167   &        3.306   &        0.100   &        0.100   &        0.481   &        0.043   &           4975  \\
%     8210432   &       12.956   &        3.627   &        0.161   &        0.100   &        0.147   &        0.034   &           5949  \\
%     8210709   &       12.144   &        3.895   &        0.100   &        0.100   &        1.822   &        0.076   &           6068  \\
%     8211356   &       13.432   &        3.442   &        0.265   &        0.100   &        0.280   &        0.063   &           5683  \\
%     8211458   &       11.980   &        4.096   &        0.100   &        0.100   &        0.764   &        0.080   &           6127  \\
%     8211551   &        8.544   &        2.619   &        0.100   &        0.100   &        0.702   &        0.170   &           4806  \\
%     8211573   &       13.142   &        2.696   &        0.301   &        0.100   &        2.059   &        0.317   &           4603  \\
%     8211672   &       12.224   &        3.858   &        0.100   &        0.100   &        0.607   &        0.083   &           6133  \\
%     8211889   &       12.403   &        3.689   &        0.100   &        0.100   &        1.265   &        0.268   &           5936  \\
%     8212318   &       13.425   &        3.733   &        0.264   &        0.100   &        0.593   &        0.066   &           5911  \\
%     8212479   &       11.778   &        3.131   &        0.100   &        0.100   &        1.656   &        0.342   &           4754  \\
%     8213064   &       11.890   &        4.097   &        0.100   &        0.100   &        2.067   &        0.376   &           6008  \\
%     8213138   &       12.732   &        2.669   &        0.216   &        0.100   &        0.423   &        0.057   &           4688  \\
%     8213145   &       12.487   &        3.370   &        0.167   &        0.100   &        0.321   &        0.069   &           4804  \\
%     8213225   &       13.262   &        3.363   &        0.328   &        0.100   &        1.232   &        0.064   &           4970  \\
%     8213531   &       13.032   &        3.934   &        0.100   &        0.100   &        0.277   &        0.062   &           6463  \\
%     8213776   &       13.298   &        3.840   &        0.100   &        0.100   &        0.315   &        0.070   &           6484  \\
%     8213913   &       10.716   &        4.327   &        0.100   &        0.100   &        0.898   &        0.063   &           5486  \\
%     8213938   &       13.136   &        3.809   &        0.200   &        0.100   &        1.761   &        0.375   &           5895  \\
%     8214191   &       13.090   &        3.938   &        0.190   &        0.100   &        0.687   &        0.065   &           5662  \\
%     8214264   &       12.810   &        3.740   &        0.100   &        0.100   &        0.567   &        0.081   &           6774  \\
%     8214323   &       13.345   &        3.925   &        0.246   &        0.100   &        0.323   &        0.057   &           5462  \\
%     8214394   &       12.383   &        3.135   &        0.100   &        0.100   &        0.126   &        0.032   &           5112  \\
%     8216728   &       13.037   &        4.046   &        0.100   &        0.100   &        1.544   &        0.310   &           6192  \\
%     8216735   &       12.736   &        3.933   &        0.117   &        0.100   &        0.354   &        0.062   &           5914  \\
%     8216910   &       11.983   &        3.514   &        0.100   &        0.100   &        2.143   &        0.072   &           6502  \\
%     8216936   &       10.486   &        4.088   &        0.100   &        0.100   &        0.493   &        0.095   &           6437  \\
%     8216981   &       12.434   &        4.480   &        0.100   &        0.100   &        0.368   &        0.083   &           5602  \\
%     8217125   &       12.877   &        2.713   &        0.245   &        0.100   &        0.331   &        0.074   &           4780  \\
%     8217133   &       13.116   &        4.436   &        0.196   &        0.100   &        1.891   &        0.361   &           5497  \\
%     8217141   &       13.076   &        4.342   &        0.100   &        0.100   &        1.074   &        0.250   &           6675  \\
%     8217144   &       13.471   &        4.350   &        0.124   &        0.100   &        0.243   &        0.066   &           6680  \\
%     8217182   &       10.284   &        4.685   &        0.100   &        0.100   &        0.412   &        0.063   &           5945  \\
%     8217514   &       12.287   &        2.508   &        0.127   &        0.100   &        7.263   &        0.058   &           4572  \\
%     8217766   &       13.085   &        3.766   &        0.189   &        0.100   &        0.594   &        0.086   &           5737  \\
%     8217977   &       12.801   &        2.913   &        0.230   &        0.100   &        0.693   &        0.173   &           4786  \\
%     8218307   &       13.140   &        3.892   &        0.100   &        0.100   &        0.375   &        0.061   &           6060  \\
%     8218514   &       12.532   &        3.917   &        0.100   &        0.100   &        0.270   &        0.053   &           6555  \\
%     8218568   &       12.326   &        3.160   &        0.100   &        0.100   &        0.840   &        0.049   &           5020  \\
%     8218614   &       13.437   &        4.360   &        0.116   &        0.100   &        2.665   &        0.414   &           6053  \\
%     8218813   &       13.122   &        4.027   &        0.100   &        0.100   &        2.479   &        0.401   &           7118  \\
%     8218883   &       13.156   &        4.224   &        0.100   &        0.100   &        0.865   &        0.209   &           6372  \\
%     8218906   &       12.875   &        2.650   &        0.245   &        0.100   &        0.373   &        0.076   &           4993  \\
%     8219000   &       12.489   &        2.527   &        0.168   &        0.100   &        5.244   &        0.033   &           4772  \\
%     8219022   &       12.450   &        3.025   &        0.100   &        0.100   &        0.893   &        0.072   &           5155  \\
%     8219070   &       12.726   &        2.633   &        0.115   &        0.100   &        0.811   &        0.196   &           5437  \\
%     8219125   &       11.953   &        2.735   &        0.100   &        0.100   &        4.275   &        0.072   &           4760  \\
%     8222156   &       13.129   &        4.161   &        0.100   &        0.100   &        1.211   &        0.061   &           6739  \\
%     8222161   &       12.775   &        4.218   &        0.125   &        0.100   &        0.500   &        0.070   &           5973  \\
%     8222395   &       13.500   &        4.161   &        0.280   &        0.100   &        1.753   &        0.344   &           5896  \\
%     8222712   &       12.640   &        2.614   &        0.100   &        0.100   &        0.826   &        0.194   &           5120  \\
%     8222864   &       12.633   &        4.430   &        0.100   &        0.100   &        0.294   &        0.053   &           5598  \\
%     8222944   &       12.524   &        2.859   &        0.175   &        0.100   &        0.393   &        0.094   &           4799  \\
%     8223014   &       13.207   &        2.525   &        0.316   &        0.100   &        0.364   &        0.071   &           4887  \\
%     8223463   &       12.802   &        3.081   &        0.130   &        0.100   &        0.386   &        0.074   &           5251  \\
%     8223487   &       13.203   &        3.765   &        0.215   &        0.100   &        0.336   &        0.046   &           5153  \\
%     8223642   &       13.106   &        4.349   &        0.100   &        0.100   &        0.364   &        0.072   &           6113  \\
%     8223872   &       11.549   &        4.462   &        0.100   &        0.100   &        7.421   &        0.049   &           5722  \\
%     8223927   &       13.227   &        2.606   &        0.320   &        0.100   &        0.421   &        0.047   &           4919  \\
%     8225689   &       12.015   &        3.532   &        0.100   &        0.100   &        0.973   &        0.062   &           5159  \\
%     8225712   &       12.084   &        3.574   &        0.100   &        0.100   &        0.302   &        0.069   &           5139  \\
%     8225839   &       12.582   &        2.500   &        0.186   &        0.100   &        1.798   &        0.069   &           4875  \\
%     8226453   &       12.586   &        4.218   &        0.100   &        0.100   &        0.375   &        0.068   &           6064  \\
%     8226498   &       11.082   &        4.435   &        0.100   &        0.100   &        0.274   &        0.068   &           5767  \\
%     8226542   &       12.604   &        3.852   &        0.191   &        0.100   &        0.314   &        0.070   &           4522  \\
%     8227312   &       12.211   &        3.498   &        0.112   &        0.100   &        1.278   &        0.072   &           4837  \\
%     8227508   &       12.791   &        3.760   &        0.100   &        0.100   &        0.264   &        0.031   &           6335  \\
%     8227512   &       11.833   &        3.896   &        0.100   &        0.100   &        0.634   &        0.155   &           6578  \\
%     8227622   &       13.380   &        3.798   &        0.254   &        0.100   &        0.400   &        0.084   &           5530  \\
%     8227929   &       12.312   &        4.269   &        0.100   &        0.100   &        1.092   &        0.103   &           6200  \\
%     8228295   &       12.893   &        3.981   &        0.149   &        0.100   &        0.257   &        0.058   &           5831  \\
%     8228594   &       12.874   &        4.121   &        0.100   &        0.100   &        0.290   &        0.063   &           6277  \\
%     8228742   &        9.369   &        4.052   &        0.100   &        0.100   &        0.635   &        0.078   &           6042  \\
%     8228880   &       12.792   &        3.197   &        0.128   &        0.100   &        1.565   &        0.320   &           5183  \\
%     8228960   &       13.185   &        3.404   &        0.211   &        0.100   &        0.950   &        0.105   &           5386  \\
%     8229794   &       11.714   &        4.069   &        0.100   &        0.100   &        0.327   &        0.080   &           6340  \\
%     8230578   &       11.134   &        3.215   &        0.100   &        0.100   &        0.214   &        0.045   &           5401  \\
%     8230677   &       12.307   &        3.715   &        0.100   &        0.100   &        0.497   &        0.075   &           5205  \\
%     8230823   &       13.108   &        3.627   &        0.100   &        0.100   &        1.160   &        0.245   &           6412  \\
%     8230898   &       12.996   &        4.040   &        0.100   &        0.100   &        0.577   &        0.068   &           6187  \\
%     8231299   &       13.042   &        3.990   &        0.179   &        0.100   &        2.236   &        0.076   &           5889  \\
%     8231830   &       13.106   &        3.919   &        0.100   &        0.100   &        1.765   &        0.355   &           6022  \\
%     8231835   &       13.026   &        4.240   &        0.100   &        0.100   &        2.360   &        0.356   &           6217  \\
%     8232017   &       12.852   &        2.695   &        0.140   &        0.100   &        0.265   &        0.045   &           5017  \\
%     8232186   &       11.832   &        3.404   &        0.100   &        0.100   &        1.006   &        0.235   &           7077  \\
%     8232262   &       12.857   &        3.138   &        0.241   &        0.100   &        0.595   &        0.155   &           4901  \\
%     8232306   &       13.329   &        3.964   &        0.242   &        0.100   &        0.631   &        0.053   &           5510  \\
%     8232340   &       11.806   &        3.831   &        0.100   &        0.100   &        1.453   &        0.076   &           6102  \\
%     8232543   &       13.115   &        3.986   &        0.100   &        0.100   &        1.580   &        0.315   &           6608  \\
%     8233588   &       12.628   &        4.055   &        0.100   &        0.100   &        0.368   &        0.088   &           6167  \\
%     8233708   &       13.021   &        3.452   &        0.175   &        0.100   &        0.372   &        0.066   &           5317  \\
%     8233775   &       12.373   &        3.017   &        0.100   &        0.100   &        1.347   &        0.268   &           5079  \\
%     8233777   &       12.757   &        3.870   &        0.121   &        0.100   &        0.504   &        0.065   &           5689  \\
%     8233974   &       13.119   &        4.108   &        0.196   &        0.100   &        0.412   &        0.105   &           5117  \\
%     8234433   &       12.365   &        4.310   &        0.100   &        0.100   &        0.962   &        0.113   &           5453  \\
%     8234545   &       13.400   &        3.433   &        0.358   &        0.100   &        0.266   &        0.062   &           4940  \\
%     8234611   &       12.989   &        3.850   &        0.100   &        0.100   &        0.449   &        0.080   &           6292  \\
%     8234799   &       13.384   &        3.833   &        0.104   &        0.100   &        0.772   &        0.073   &           6212  \\
%     8234900   &       11.042   &        3.135   &        0.100   &        0.100   &        1.220   &        0.077   &           5092  \\
%     8235013   &       11.466   &        2.629   &        0.100   &        0.100   &        0.434   &        0.081   &           4912  \\
%     8235144   &       12.643   &        3.029   &        0.199   &        0.100   &        8.473   &        0.075   &           4930  \\
%     8235260   &       12.662   &        4.006   &        0.100   &        0.100   &        0.436   &        0.074   &           6677  \\
%     8235498   &       10.765   &        4.153   &        0.100   &        0.100   &        0.905   &        0.100   &           6064  \\
%     8235991   &       12.037   &        2.878   &        0.100   &        0.100   &        0.482   &        0.041   &           4984  \\
%     8236018   &       12.735   &        4.108   &        0.117   &        0.100   &        1.857   &        0.351   &           5471  \\
%     8236234   &       12.873   &        4.538   &        0.100   &        0.100   &        0.300   &        0.058   &           6210  \\
%     8236265   &       12.148   &        4.011   &        0.100   &        0.100   &        0.563   &        0.092   &           6616  \\
%     8236292   &       12.846   &        2.882   &        0.473   &        0.473   &        0.390   &        0.065   &           5083  \\
%     8236350   &       12.383   &        3.616   &        0.100   &        0.100   &        0.700   &        0.060   &           5250  \\
%     8240002   &       12.501   &        3.499   &        0.100   &        0.100   &        0.543   &        0.108   &           5225  \\
%     8240242   &       11.943   &        4.113   &        0.100   &        0.100   &        0.471   &        0.109   &           6638  \\
%     8240831   &       13.201   &        4.242   &        0.100   &        0.100   &        0.488   &        0.118   &           6616  \\
%     8240900   &       12.823   &        4.178   &        0.100   &        0.100   &        0.247   &        0.047   &           6300  \\
%     8241045   &       12.328   &        4.432   &        0.100   &        0.100   &        2.401   &        0.404   &           6164  \\
%     8241071   &        9.884   &        4.119   &        0.100   &        0.100   &        0.476   &        0.074   &           6569  \\
%     8241134   &       11.980   &        2.560   &        0.100   &        0.100   &        0.286   &        0.055   &           4993  \\
%     8241193   &       11.958   &        3.978   &        0.100   &        0.100   &        0.513   &        0.124   &           5428  \\
%     8241402   &       11.820   &        2.564   &        0.100   &        0.100   &        0.368   &        0.053   &           4757  \\
%     8241455   &       10.475   &        3.934   &        0.100   &        0.100   &        4.270   &        0.037   &           6262  \\
%     8241503   &       13.332   &        3.981   &        0.100   &        0.100   &        0.373   &        0.068   &           6188  \\
%     8241578   &       12.254   &        3.941   &        0.100   &        0.100   &        0.495   &        0.125   &           6084  \\
%     8242181   &       13.026   &        4.294   &        0.100   &        0.100   &        0.490   &        0.035   &           6432  \\
%     8242707   &       13.123   &        4.037   &        0.197   &        0.100   &        7.672   &        0.051   &           5973  \\
%     8242740   &       13.379   &        2.680   &        0.253   &        0.100   &        0.701   &        0.172   &           5047  \\
%     8243158   &       12.149   &        3.696   &        0.100   &        0.100   &        0.399   &        0.059   &           7087  \\
%     8243228   &       13.342   &        3.647   &        0.100   &        0.100   &        0.117   &        0.026   &           6072  \\
%     8243293   &       12.558   &        3.573   &        0.100   &        0.100   &        1.146   &        0.258   &           5245  \\
%     8243314   &       13.126   &        2.699   &        0.298   &        0.100   &        2.373   &        0.400   &           4778  \\
%     8243381   &       11.308   &        3.976   &        0.100   &        0.100   &        2.531   &        0.057   &           6207  \\
%     8243522   &       12.679   &        3.498   &        0.106   &        0.100   &        0.239   &        0.049   &           5142  \\
%     8243559   &       13.471   &        4.327   &        0.124   &        0.100   &        0.730   &        0.183   &           6616  \\
%     8243971   &       12.299   &        3.448   &        0.130   &        0.100   &        0.312   &        0.069   &           4800  \\
%     8243995   &       12.416   &        3.782   &        0.100   &        0.100   &        0.341   &        0.067   &           5308  \\
%     8244021   &       11.139   &        4.542   &        0.100   &        0.100   &        0.710   &        0.077   &           5505  \\
%     8244150   &       12.832   &        4.272   &        0.100   &        0.100   &        2.652   &        0.361   &           6164  \\
%     8244830   &       12.375   &        3.870   &        0.100   &        0.100   &        0.433   &        0.094   &           5667  \\
%     8245025   &       12.307   &        4.083   &        0.100   &        0.100   &        0.323   &        0.077   &           5775  \\
%     8245118   &       13.099   &        3.827   &        0.100   &        0.100   &        0.202   &        0.045   &           6869  \\
%     8245132   &       11.528   &        3.062   &        0.100   &        0.100   &        5.733   &        0.071   &           5462  \\
%     8245192   &       12.987   &        4.494   &        0.167   &        0.100   &        1.354   &        0.051   &           5984  \\
%     8245196   &       12.976   &        4.224   &        0.100   &        0.100   &        1.920   &        0.394   &           6112  \\
%     8245197   &       12.701   &        4.318   &        0.100   &        0.100   &        2.456   &        0.095   &           6581  \\
%     8245295   &       10.660   &        4.551   &        0.100   &        0.100   &        1.382   &        0.046   &           5768  \\
%     8245757   &       13.417   &        4.339   &        0.112   &        0.100   &        0.618   &        0.098   &           6254  \\
%     8245912   &       13.026   &        3.136   &        0.176   &        0.100   &        2.104   &        0.390   &           5033  \\
%     8246379   &       12.518   &        3.851   &        0.100   &        0.100   &        0.238   &        0.051   &           6088  \\
%     8246995   &       12.221   &        2.659   &        0.114   &        0.100   &        1.922   &        0.374   &           4892  \\
%     8247131   &       13.418   &        4.324   &        0.112   &        0.100   &        0.203   &        0.047   &           6392  \\
%     8247227   &       13.266   &        4.269   &        0.229   &        0.100   &        0.703   &        0.043   &           5823  \\
%     8247378   &       13.373   &        3.620   &        0.252   &        0.100   &        0.802   &        0.062   &           5159  \\
%     8247714   &       12.724   &        4.083   &        0.100   &        0.100   &        1.511   &        0.307   &           6052  \\
%     8247851   &       12.002   &        2.779   &        0.100   &        0.100   &        6.629   &        0.059   &           5024  \\
%     8248041   &       13.245   &        2.871   &        0.324   &        0.100   &        0.384   &        0.068   &           4967  \\
%     8248106   &       13.452   &        4.224   &        0.119   &        0.100   &        0.312   &        0.082   &           6257  \\
%     8248207   &       12.573   &        3.916   &        0.100   &        0.100   &        0.497   &        0.068   &           6678  \\
%     8248626   &       12.898   &        4.409   &        0.150   &        0.100   &        0.394   &        0.067   &           5332  \\
%     8248671   &       11.100   &        4.341   &        0.100   &        0.100   &        1.240   &        0.095   &           6112  \\
%     8248700   &       13.357   &        4.298   &        0.249   &        0.100   &        6.994   &        0.046   &           5746  \\
%     8249189   &        9.897   &        4.201   &        0.100   &        0.100   &        0.631   &        0.165   &           6432  \\
%     8249714   &       13.036   &        2.604   &        0.278   &        0.100   &        0.727   &        0.107   &           4771  \\
%     8249914   &       12.785   &        4.500   &        0.127   &        0.100   &        0.585   &        0.145   &           5989  \\
%     8249946   &       13.126   &        4.253   &        0.100   &        0.100   &        0.170   &        0.039   &           6284  \\
%     8250025   &       12.182   &        4.261   &        0.100   &        0.100   &        0.404   &        0.100   &           6185  \\
%     8250116   &       13.426   &        4.240   &        0.114   &        0.100   &        0.439   &        0.071   &           6042  \\
%     8250489   &       11.972   &        2.778   &        0.100   &        0.100   &        0.294   &        0.066   &           4889  \\
%     8250506   &       12.332   &        3.792   &        0.100   &        0.100   &        0.587   &        0.142   &           5318  \\
%     8250632   &       13.376   &        4.013   &        0.253   &        0.100   &        0.317   &        0.040   &           5538  \\
%     8251092   &       12.313   &        3.533   &        0.100   &        0.100   &        0.273   &        0.066   &           5157  \\
%     8251107   &       13.444   &        4.173   &        0.118   &        0.100   &        1.214   &        0.263   &           6484  \\
%     8251137   &       13.121   &        4.112   &        0.100   &        0.100   &        0.162   &        0.023   &           6089  \\
%     8251167   &       12.827   &        3.950   &        0.135   &        0.100   &        0.291   &        0.073   &           5933  \\
%     8256428   &       12.015   &        4.017   &        0.100   &        0.100   &        1.188   &        0.068   &           5995  \\
%     8256572   &       12.628   &        3.542   &        0.100   &        0.100   &        0.416   &        0.046   &           5033  \\
%     8256638   &       13.359   &        3.748   &        0.100   &        0.100   &        1.073   &        0.222   &           6022  \\
%     8256818   &       11.758   &        3.885   &        0.100   &        0.100   &        0.746   &        0.067   &           5420  \\
%     8256837   &       13.457   &        3.851   &        0.271   &        0.100   &        1.024   &        0.043   &           5654  \\
%     8256991   &       13.003   &        3.398   &        0.171   &        0.100   &        0.551   &        0.122   &           5086  \\
%     8257086   &       11.922   &        3.687   &        0.100   &        0.100   &        0.531   &        0.117   &           6208  \\
%     8257379   &       13.433   &        3.683   &        0.115   &        0.100   &        1.955   &        0.366   &           6112  \\
%     8258061   &       11.249   &        3.941   &        0.100   &        0.100   &        0.278   &        0.060   &           6373  \\
%     8258384   &       13.405   &        3.630   &        0.259   &        0.100   &        0.327   &        0.085   &           5015  \\
%     8258596   &       11.528   &        3.473   &        0.100   &        0.100   &        1.302   &        0.074   &           6469  \\
%     8258599   &       12.350   &        3.478   &        0.100   &        0.100   &        0.957   &        0.217   &           5251  \\
%     8258609   &       12.408   &        3.868   &        0.100   &        0.100   &        0.407   &        0.066   &           6202  \\
%     8258630   &       12.098   &        2.919   &        0.100   &        0.100   &        2.701   &        0.367   &           4811  \\
%     8258825   &       13.438   &        3.665   &        0.116   &        0.100   &        0.375   &        0.050   &           6256  \\
%     8259226   &       11.625   &        3.110   &        0.100   &        0.100   &        0.193   &        0.051   &           5075  \\
%     8259630   &       13.313   &        3.660   &        0.100   &        0.100   &        3.041   &        0.172   &           6158  \\
%     8260135   &       12.701   &        3.851   &        0.110   &        0.100   &        0.629   &        0.036   &           5600  \\
%     8260320   &       11.948   &        4.059   &        0.100   &        0.100   &        0.563   &        0.135   &           5982  \\
%     8260689   &       12.488   &        2.803   &        0.168   &        0.100   &        0.258   &        0.064   &           4695  \\
%     8260885   &       12.067   &        3.640   &        0.100   &        0.100   &        2.461   &        0.246   &           6790  \\
%     8260898   &       13.212   &        3.572   &        0.217   &        0.100   &        0.344   &        0.061   &           5823  \\
%     8260967   &       11.757   &        3.806   &        0.100   &        0.100   &        0.376   &        0.057   &           6739  \\
%     8261126   &       13.155   &        3.666   &        0.100   &        0.100   &        1.121   &        0.064   &           6014  \\
%     8261165   &       12.960   &        3.614   &        0.162   &        0.100   &        1.454   &        0.094   &           5559  \\
%     8261952   &       12.924   &        3.673   &        0.100   &        0.100   &        0.297   &        0.074   &           6416  \\
%     8262186   &       12.093   &        3.859   &        0.100   &        0.100   &        0.973   &        0.224   &           6347  \\
%     8262338   &       12.496   &        3.192   &        0.100   &        0.100   &        2.438   &        0.319   &           5014  \\
%     8262360   &       12.884   &        3.751   &        0.100   &        0.100   &        0.542   &        0.139   &           6221  \\
%     8262409   &       11.751   &        3.603   &        0.100   &        0.100   &        0.281   &        0.063   &           6765  \\
%     8262436   &       12.604   &        3.688   &        0.100   &        0.100   &        0.358   &        0.046   &           6695  \\
%     8262490   &       13.391   &        3.240   &        0.356   &        0.100   &        3.868   &        0.139   &           4840  \\
%     8262795   &       10.704   &        4.037   &        0.100   &        0.100   &        0.649   &        0.084   &           6245  \\
%     8263250   &       12.419   &        3.773   &        0.100   &        0.100   &        0.183   &        0.051   &           6173  \\
%     8264079   &       12.018   &        3.259   &        0.100   &        0.100   &        0.499   &        0.054   &           5180  \\
%     8264549   &       11.347   &        3.380   &        0.100   &        0.100   &        0.466   &        0.086   &           5329  \\
%     8264592   &       11.462   &        3.397   &        0.100   &        0.100   &        1.794   &        0.348   &           5290  \\
%     8264726   &       12.491   &        3.841   &        0.100   &        0.100   &        0.890   &        0.034   &           6032  \\
%     8265098   &       11.712   &        2.740   &        0.100   &        0.100   &        0.828   &        0.197   &           5048  \\
%     8265278   &       11.386   &        2.778   &        0.100   &        0.100   &        1.823   &        0.345   &           4862  \\
%     8265356   &       12.287   &        3.757   &        0.100   &        0.100   &        0.592   &        0.092   &           6202  \\
%     8265423   &       12.315   &        3.677   &        0.100   &        0.100   &        0.558   &        0.052   &           5659  \\
%     8265516   &       12.505   &        3.498   &        0.100   &        0.100   &        0.461   &        0.096   &           5279  \\
%     8265838   &       10.855   &        4.014   &        0.100   &        0.100   &        0.775   &        0.187   &           6373  \\
%     8265993   &       13.030   &        3.605   &        0.177   &        0.104   &        0.427   &        0.085   &           5561  \\
%     8266188   &       12.765   &        3.654   &        0.123   &        0.100   &        0.529   &        0.111   &           5896  \\
%     8276880   &       11.214   &        2.915   &        0.100   &        0.100   &        0.993   &        0.233   &           4928  \\
%     8276907   &       11.358   &        4.011   &        0.100   &        0.100   &        0.553   &        0.090   &           6095  \\
%     8277004   &       12.907   &        3.816   &        0.100   &        0.100   &        0.857   &        0.095   &           6123  \\
%     8277043   &       12.669   &        2.828   &        0.204   &        0.100   &        0.447   &        0.047   &           4875  \\
%     8277139   &       13.318   &        3.395   &        0.240   &        0.100   &        0.256   &        0.045   &           5637  \\
%     8277362   &       12.539   &        2.541   &        0.178   &        0.100   &        0.400   &        0.041   &           4658  \\
%     8277539   &       13.072   &        2.528   &        0.286   &        0.100   &        0.668   &        0.065   &           4810  \\
%     8277773   &       13.304   &        3.682   &        0.100   &        0.100   &        0.433   &        0.060   &           6160  \\
%     8277848   &       12.311   &        2.753   &        0.132   &        0.100   &        0.384   &        0.073   &           4694  \\
%     8277879   &       12.968   &        2.998   &        0.264   &        0.100   &        0.280   &        0.041   &           4908  \\
%     8277935   &       11.831   &        4.098   &        0.100   &        0.100   &        0.998   &        0.075   &           6160  \\
%     8278162   &       10.487   &        3.738   &        0.100   &        0.100   &        0.291   &        0.080   &           6549  \\
%     8278240   &       12.845   &        3.836   &        0.100   &        0.100   &        1.054   &        0.110   &           6029  \\
%     8278797   &       13.046   &        3.500   &        0.180   &        0.100   &        7.964   &        0.047   &           5237  \\
%     8278873   &       13.039   &        3.822   &        0.100   &        0.100   &        0.593   &        0.086   &           6220  \\
%     8278906   &       11.984   &        2.543   &        0.100   &        0.100   &        0.399   &        0.043   &           4795  \\
%     8279300   &       13.188   &        3.762   &        0.100   &        0.100   &        0.245   &        0.045   &           6680  \\
%     8279417   &       13.272   &        3.715   &        0.230   &        0.100   &        0.651   &        0.077   &           5916  \\
%     8279468   &       13.201   &        2.518   &        0.100   &        0.100   &        0.329   &        0.046   &           6033  \\
%     8279641   &       11.739   &        4.021   &        0.100   &        0.100   &        0.498   &        0.090   &           6714  \\
%     8279803   &       13.060   &        3.915   &        0.100   &        0.100   &        0.455   &        0.076   &           6283  \\
%     8279949   &        9.460   &        3.352   &        0.100   &        0.100   &        1.080   &        0.062   &           4946  \\
%     8280407   &       12.774   &        2.926   &        0.125   &        0.100   &        0.490   &        0.122   &           5086  \\
%     8280417   &        8.075   &        2.575   &        0.100   &        0.100   &        5.157   &        0.066   &           4922  \\
%     8280490   &       12.466   &        3.796   &        0.100   &        0.100   &        0.908   &        0.046   &           6248  \\
%     8280500   &       11.999   &        4.140   &        0.100   &        0.100   &        0.265   &        0.065   &           6547  \\
%     8282492   &       12.652   &        4.600   &        0.200   &        0.100   &        0.318   &        0.080   &           4996  \\
%     8282602   &       12.219   &        4.322   &        0.100   &        0.100   &        0.603   &        0.151   &           5955  \\
%     8282948   &       13.025   &        3.867   &        0.175   &        0.100   &        3.251   &        0.100   &           5759  \\
%     8283041   &       13.298   &        4.221   &        0.100   &        0.100   &        5.683   &        0.043   &           6495  \\
%     8283356   &       11.630   &        3.003   &        0.100   &        0.100   &        0.364   &        0.075   &           4819  \\
%     8283679   &       12.985   &        3.880   &        0.100   &        0.100   &        1.355   &        0.272   &           6389  \\
%     8283842   &       12.809   &        4.223   &        0.100   &        0.100   &        0.231   &        0.054   &           6555  \\
%     8283915   &       13.089   &        4.354   &        0.100   &        0.100   &        1.033   &        0.080   &           6440  \\
%     8283925   &       13.054   &        4.071   &        0.100   &        0.100   &        0.359   &        0.071   &           6267  \\
%     8283948   &       11.651   &        4.500   &        0.100   &        0.100   &        2.649   &        0.094   &           5862  \\
%     8283958   &       10.354   &        2.662   &        0.100   &        0.100   &        0.231   &        0.025   &           4764  \\
%     8284056   &       13.396   &        2.756   &        0.357   &        0.100   &        0.561   &        0.069   &           4652  \\
%     8284088   &       13.194   &        4.298   &        0.100   &        0.100   &        0.434   &        0.082   &           6602  \\
%     8284271   &       13.358   &        3.890   &        0.249   &        0.100   &        3.393   &        0.049   &           5658  \\
%     8284510   &       10.512   &        2.773   &        0.100   &        0.100   &        0.274   &        0.060   &           4895  \\
%     8284517   &       12.276   &        4.467   &        0.100   &        0.100   &        0.266   &        0.066   &           6235  \\
%     8284682   &       10.829   &        2.558   &        0.100   &        0.100   &        0.514   &        0.071   &           4650  \\
%     8284817   &       13.498   &        4.157   &        0.130   &        0.100   &        0.645   &        0.060   &           6035  \\
%     8284991   &       13.000   &        4.350   &        0.100   &        0.100   &        1.192   &        0.255   &           6623  \\
%     8285394   &       13.183   &        4.064   &        0.100   &        0.100   &        2.385   &        0.342   &           6609  \\
%     8285506   &       12.926   &        4.211   &        0.100   &        0.100   &        0.255   &        0.046   &           6021  \\
%     8285510   &       10.169   &        2.927   &        0.100   &        0.100   &        2.616   &        0.389   &           4784  \\
%     8285594   &       12.807   &        4.350   &        0.100   &        0.100   &        0.378   &        0.064   &           6585  \\
%     8285613   &       13.200   &        2.600   &        0.214   &        0.100   &        0.173   &        0.038   &           5217  \\
%     8285903   &       12.878   &        4.114   &        0.100   &        0.100   &        0.457   &        0.089   &           6401  \\
%     8288164   &       12.066   &        2.504   &        0.100   &        0.100   &        0.248   &        0.058   &           4980  \\
%     8288228   &       13.262   &        3.431   &        0.228   &        0.100   &        1.822   &        0.057   &           5036  \\
%     8288542   &       13.152   &        3.896   &        0.632   &        0.632   &        0.449   &        0.052   &           5768  \\
%     8288789   &       13.294   &        3.789   &        0.100   &        0.100   &        1.151   &        0.099   &           6495  \\
%     8288799   &       12.698   &        3.865   &        0.110   &        0.100   &        0.300   &        0.048   &           5763  \\
%     8289241   &       10.395   &        4.337   &        0.100   &        0.100   &        0.942   &        0.041   &           6306  \\
%     8289434   &       13.264   &        4.106   &        0.100   &        0.100   &        0.167   &        0.040   &           6481  \\
%     8289592   &       13.011   &        2.574   &        0.172   &        0.100   &        2.146   &        0.388   &           5096  \\
%     8289822   &       13.169   &        3.913   &        0.207   &        0.100   &        1.582   &        0.268   &           5765  \\
%     8289838   &       13.302   &        4.253   &        0.236   &        0.100   &        2.972   &        0.292   &           5666  \\
%     8291790   &       11.726   &        4.184   &        0.100   &        0.100   &        0.782   &        0.079   &           6419  \\
%     8291842   &       12.637   &        4.193   &        0.100   &        0.100   &        0.301   &        0.052   &           6711  \\
%     8291907   &       12.810   &        4.164   &        0.100   &        0.100   &        1.702   &        0.087   &           6287  \\
%     8291950   &       12.681   &        4.214   &        0.100   &        0.100   &        0.657   &        0.168   &           6483  \\
%     8292085   &       12.790   &        3.477   &        0.128   &        0.100   &        5.822   &        0.051   &           5183  \\
%     8292472   &       12.895   &        3.878   &        0.100   &        0.100   &        0.585   &        0.147   &           6447  \\
%     8292497   &       13.394   &        4.344   &        0.107   &        0.100   &        0.235   &        0.051   &           6007  \\
%     8292681   &       10.068   &        2.752   &        0.100   &        0.100   &        0.372   &        0.092   &           5046  \\
%     8292829   &       12.758   &        3.142   &        0.122   &        0.100   &        4.212   &        0.073   &           5280  \\
%     8292924   &       13.079   &        3.516   &        0.187   &        0.100   &        0.520   &        0.132   &           5343  \\
%     8293129   &       12.941   &        4.151   &        0.100   &        0.100   &        1.103   &        0.237   &           6622  \\
%     8293158   &       11.553   &        2.504   &        0.100   &        0.100   &        0.691   &        0.173   &           4904  \\
%     8293208   &       13.254   &        3.984   &        0.226   &        0.100   &        1.504   &        0.036   &           5984  \\
%     8293291   &       10.651   &        2.803   &        0.100   &        0.100   &        2.196   &        0.365   &           5031  \\
%     8293294   &       12.440   &        3.356   &        0.100   &        0.100   &        0.583   &        0.105   &           5138  \\
%     8293302   &       13.367   &        3.961   &        0.101   &        0.100   &        3.274   &        0.074   &           6666  \\
%     8293511   &       13.350   &        3.874   &        0.247   &        0.100   &        2.104   &        0.082   &           5829  \\
%     8293539   &       10.441   &        4.014   &        0.100   &        0.100   &        0.220   &        0.050   &           6732  \\
%     8293555   &       11.859   &        4.511   &        0.100   &        0.100   &        0.954   &        0.077   &           6367  \\
%     8294354   &       12.486   &        4.139   &        0.100   &        0.100   &        4.050   &        0.053   &           6423  \\
%     8294475   &       13.453   &        2.605   &        0.270   &        0.100   &        1.027   &        0.063   &           5155  \\
%     8294579   &       13.407   &        3.752   &        0.110   &        0.100   &        0.543   &        0.092   &           6257  \\
%     8294679   &       11.612   &        2.547   &        0.100   &        0.100   &        3.622   &        0.074   &           4868  \\
%     8295074   &       12.947   &        3.862   &        0.100   &        0.100   &        0.808   &        0.043   &           6147  \\
%     8295509   &       13.088   &        4.500   &        0.100   &        0.100   &        1.033   &        0.239   &           6218  \\
%     8295581   &       12.899   &        4.091   &        0.100   &        0.100   &        1.428   &        0.061   &           6462  \\
%     8295651   &       12.533   &        3.448   &        0.177   &        0.100   &        3.511   &        0.157   &           4916  \\
%     8295730   &       13.269   &        4.024   &        0.100   &        0.100   &        0.181   &        0.035   &           6726  \\
%     8295762   &       11.003   &        3.573   &        0.100   &        0.100   &        0.864   &        0.210   &           6591  \\
%     8296149   &       11.859   &        3.571   &        0.100   &        0.100   &        1.084   &        0.103   &           5286  \\
%     8296545   &       13.162   &        3.338   &        0.206   &        0.100   &        2.447   &        0.301   &           5153  \\
%     8296548   &       12.546   &        2.801   &        0.100   &        0.100   &        2.326   &        0.073   &           5198  \\
%     8296591   &       11.348   &        4.299   &        0.100   &        0.100   &        0.348   &        0.078   &           6276  \\
%     8296729   &       12.654   &        2.627   &        0.201   &        0.100   &        0.315   &        0.048   &           4882  \\
%     8296853   &       12.882   &        4.111   &        0.100   &        0.100   &        1.137   &        0.236   &           6046  \\
%     8296935   &       13.429   &        3.686   &        0.264   &        0.100   &        8.236   &        0.082   &           5574  \\
%     8296993   &       13.049   &        3.827   &        0.100   &        0.100   &        2.414   &        0.341   &           6381  \\
%     8297017   &       11.036   &        3.493   &        0.100   &        0.100   &        7.550   &        0.058   &           7117  \\
%     8297376   &       11.914   &        2.597   &        0.100   &        0.100   &        0.969   &        0.094   &           4921  \\
%     8297754   &       13.092   &        4.047   &        0.100   &        0.100   &        1.799   &        0.353   &           6543  \\
%     8297893   &       13.335   &        3.860   &        0.100   &        0.100   &        0.862   &        0.080   &           6903  \\
%     8298090   &       10.518   &        4.553   &        0.100   &        0.100   &        0.318   &        0.083   &           5720  \\
%     8298626   &        9.967   &        4.360   &        0.100   &        0.100   &        0.574   &        0.147   &           6211  \\
%     8298725   &       12.941   &        4.063   &        0.158   &        0.100   &        0.399   &        0.083   &           5846  \\
%     8298818   &       12.960   &        3.519   &        0.162   &        0.100   &        0.202   &        0.053   &           5386  \\
%     8298953   &       13.288   &        3.937   &        0.100   &        0.100   &        1.681   &        0.306   &           6603  \\
%     8299361   &       12.454   &        3.860   &        0.100   &        0.100   &        2.211   &        0.387   &           6053  \\
%     8299489   &       12.561   &        3.104   &        0.100   &        0.100   &        0.801   &        0.198   &           5151  \\
%     8299892   &       13.346   &        3.863   &        0.100   &        0.100   &        0.602   &        0.068   &           6845  \\
%     8299990   &       12.998   &        4.074   &        0.100   &        0.100   &        0.342   &        0.058   &           6233  \\
%     8300063   &       12.698   &        3.858   &        0.110   &        0.100   &        0.387   &        0.083   &           5699  \\
%     8300074   &       13.449   &        3.461   &        0.269   &        0.100   &        8.413   &        0.078   &           5372  \\
%     8300100   &       12.430   &        3.947   &        0.100   &        0.100   &        0.382   &        0.094   &           5984  \\
%     8300519   &       12.765   &        3.593   &        0.123   &        0.100   &        3.714   &        0.038   &           5391  \\
%     8300580   &       12.308   &        4.305   &        0.100   &        0.100   &        0.390   &        0.073   &           6091  \\
%     8300631   &       12.878   &        4.036   &        0.100   &        0.100   &        0.556   &        0.084   &           6677  \\
%     8300692   &       12.944   &        2.732   &        0.159   &        0.100   &        1.021   &        0.088   &           5120  \\
%     8300747   &       11.639   &        3.805   &        0.100   &        0.100   &        1.609   &        0.311   &           4786  \\
%     8300900   &       13.411   &        3.914   &        0.110   &        0.100   &        0.333   &        0.070   &           6867  \\
%     8301180   &       13.058   &        3.296   &        0.183   &        0.100   &        0.333   &        0.034   &           5138  \\
%     8301267   &       12.543   &        4.183   &        0.100   &        0.100   &        0.374   &        0.043   &           6472  \\
%     8301358   &       13.181   &        3.890   &        0.100   &        0.100   &        2.053   &        0.074   &           6060  \\
%     8301866   &       13.479   &        4.500   &        0.275   &        0.100   &        0.542   &        0.094   &           5569  \\
%     8301905   &       13.087   &        3.102   &        0.189   &        0.100   &        1.570   &        0.310   &           5174  \\
%     8301912   &       12.561   &        4.446   &        0.100   &        0.100   &        1.064   &        0.245   &           5496  \\
%     8302107   &       12.576   &        3.536   &        0.185   &        0.100   &        1.084   &        0.046   &           4580  \\
%     8307149   &       11.694   &        2.763   &        0.100   &        0.100   &        2.566   &        0.372   &           4779  \\
%     8307548   &        9.548   &        3.217   &        0.100   &        0.100   &        0.242   &        0.053   &           5105  \\
%     8307615   &       12.702   &        2.644   &        0.110   &        0.100   &        0.567   &        0.081   &           5136  \\
%     8307630   &       11.053   &        2.723   &        0.100   &        0.100   &        1.562   &        0.082   &           4969  \\
%     8307712   &       12.753   &        4.496   &        0.100   &        0.100   &        1.636   &        0.325   &           6085  \\
%     8307729   &       13.055   &        4.498   &        0.100   &        0.100   &        0.271   &        0.064   &           6194  \\
%     8307824   &       12.950   &        4.174   &        0.100   &        0.100   &        0.507   &        0.104   &           6190  \\
%     8308456   &       13.067   &        4.260   &        0.100   &        0.100   &        0.904   &        0.214   &           6112  \\
%     8308526   &       13.143   &        4.131   &        0.100   &        0.100   &        1.971   &        0.374   &           6459  \\
%     8308588   &       13.158   &        3.571   &        0.100   &        0.100   &        1.755   &        0.104   &           6453  \\
%     8308641   &       11.878   &        4.352   &        0.100   &        0.100   &        2.641   &        0.092   &           6432  \\
%     8308733   &       12.792   &        4.079   &        0.100   &        0.100   &        1.217   &        0.279   &           7000  \\
%     8309419   &       12.258   &        3.171   &        0.100   &        0.100   &        2.362   &        0.384   &           6804  \\
%     8309466   &       13.313   &        3.134   &        0.239   &        0.100   &        3.802   &        0.034   &           5043  \\
%     8309587   &       12.022   &        3.630   &        0.100   &        0.100   &        0.659   &        0.066   &           6859  \\
%     8309778   &       13.222   &        4.500   &        0.100   &        0.100   &        0.324   &        0.028   &           6098  \\
%     8309890   &       10.858   &        2.811   &        0.100   &        0.100   &        1.825   &        0.370   &           4884  \\
%     8310100   &       13.491   &        2.597   &        0.378   &        0.100   &        8.583   &        0.066   &           4970  \\
%     8310220   &       12.594   &        4.008   &        0.100   &        0.100   &        0.726   &        0.067   &           6737  \\
%     8310724   &       12.778   &        4.500   &        0.126   &        0.100   &        0.680   &        0.087   &           5503  \\
%     8310792   &       11.586   &        3.366   &        0.100   &        0.100   &        2.816   &        0.399   &           5105  \\
%     8310886   &       13.476   &        4.481   &        0.125   &        0.100   &        0.353   &        0.079   &           6212  \\
%     8311102   &       11.828   &        4.540   &        0.100   &        0.100   &        1.666   &        0.346   &           5403  \\
%     8311167   &       13.232   &        4.600   &        0.321   &        0.100   &        0.213   &        0.051   &           4751  \\
%     8311260   &       13.035   &        4.193   &        0.100   &        0.100   &        0.272   &        0.063   &           6486  \\
%     8311782   &       13.486   &        3.773   &        0.127   &        0.100   &        0.976   &        0.102   &           6911  \\
%     8311784   &       12.480   &        4.322   &        0.100   &        0.100   &        0.335   &        0.070   &           6258  \\
%     8311892   &       11.210   &        3.607   &        0.100   &        0.100   &        0.878   &        0.047   &           6582  \\
%     8311932   &       13.013   &        2.538   &        0.273   &        0.100   &        0.461   &        0.100   &           4882  \\
%     8312170   &       11.867   &        2.763   &        0.100   &        0.100   &        1.623   &        0.318   &           5022  \\
%     8312226   &       13.362   &        3.937   &        0.250   &        0.100   &        0.306   &        0.064   &           5829  \\
%     8312324   &       12.951   &        2.658   &        0.260   &        0.100   &        5.134   &        0.023   &           4809  \\
%     8312512   &       13.120   &        2.978   &        0.296   &        0.100   &        0.723   &        0.096   &           4960  \\
%     8312731   &       13.003   &        4.325   &        0.100   &        0.100   &        2.473   &        0.389   &           6068  \\
%     8312853   &       12.477   &        4.369   &        0.100   &        0.100   &        0.284   &        0.060   &           5775  \\
%     8313216   &       13.263   &        4.065   &        0.100   &        0.100   &        1.350   &        0.049   &           6423  \\
%     8313911   &       12.918   &        4.500   &        0.100   &        0.100   &        0.469   &        0.056   &           6126  \\
%     8314063   &       13.263   &        4.083   &        0.228   &        0.100   &        3.502   &        0.092   &           5926  \\
%     8314122   &       12.823   &        3.729   &        0.135   &        0.100   &        2.423   &        0.369   &           5036  \\
%     8314240   &       11.773   &        2.767   &        0.100   &        0.100   &        0.978   &        0.073   &           4959  \\
%     8314755   &       13.211   &        4.174   &        0.216   &        0.100   &        1.429   &        0.278   &           5570  \\
%     8315147   &       12.200   &        4.076   &        0.100   &        0.100   &        0.297   &        0.069   &           6273  \\
%     8315153   &       11.730   &        4.269   &        0.100   &        0.100   &        0.813   &        0.068   &           6363  \\
%     8315220   &       11.088   &        2.675   &        0.100   &        0.100   &        0.514   &        0.129   &           5158  \\
%     8315396   &       12.630   &        4.050   &        0.100   &        0.100   &        0.620   &        0.067   &           6063  \\
%     8315560   &       13.333   &        3.085   &        0.243   &        0.100   &        1.038   &        0.234   &           5062  \\
%     8315762   &       11.978   &        2.897   &        0.100   &        0.100   &        0.860   &        0.055   &           5036  \\
%     8315796   &       12.697   &        2.952   &        0.209   &        0.100   &        0.609   &        0.086   &           4980  \\
%     8316149   &       12.379   &        4.484   &        0.100   &        0.100   &        0.913   &        0.206   &           6061  \\
%     8316361   &       10.564   &        4.684   &        0.100   &        0.100   &        1.440   &        0.095   &           5767  \\
%     8316412   &       10.948   &        2.908   &        0.100   &        0.100   &        0.370   &        0.090   &           4906  \\
%     8316433   &       12.948   &        4.045   &        0.100   &        0.100   &        0.564   &        0.042   &           6332  \\
%     8316526   &       11.279   &        3.956   &        0.100   &        0.100   &        0.762   &        0.175   &           6832  \\
%     8316712   &       12.949   &        4.171   &        0.160   &        0.100   &        3.101   &        0.144   &           5845  \\
%     8316930   &       12.905   &        4.152   &        0.100   &        0.100   &        0.363   &        0.089   &           6171  \\
%     8317034   &       13.203   &        4.225   &        0.215   &        0.100   &        0.838   &        0.030   &           5584  \\
%     8317101   &       13.464   &        3.925   &        0.122   &        0.100   &        1.528   &        0.077   &           6296  \\
%     8320904   &       13.357   &        3.389   &        0.249   &        0.100   &        0.242   &        0.059   &           5083  \\
%     8320954   &       10.540   &        3.818   &        0.100   &        0.100   &        0.443   &        0.077   &           7053  \\
%     8321083   &       11.646   &        4.138   &        0.100   &        0.100   &        2.608   &        0.076   &           6344  \\
%     8321158   &       12.427   &        3.455   &        0.100   &        0.100   &        1.358   &        0.269   &           5064  \\
%     8321567   &       10.794   &        4.018   &        0.100   &        0.100   &        0.336   &        0.085   &           5744  \\
%     8321915   &       13.414   &        3.755   &        0.261   &        0.100   &        2.764   &        0.368   &           5944  \\
%     8322164   &       12.923   &        3.989   &        0.255   &        0.100   &        0.631   &        0.077   &           4912  \\
%     8322564   &       12.421   &        3.811   &        0.100   &        0.100   &        0.452   &        0.062   &           5522  \\
%     8322856   &       13.203   &        3.752   &        0.215   &        0.100   &        1.171   &        0.033   &           5623  \\
%     8323050   &       12.702   &        4.088   &        0.100   &        0.100   &        0.226   &        0.050   &           6211  \\
%     8323096   &       12.848   &        3.587   &        0.100   &        0.100   &        0.916   &        0.101   &           6516  \\
%     8323295   &       13.080   &        3.020   &        0.288   &        0.100   &        1.378   &        0.070   &           4830  \\
%     8323373   &       13.002   &        3.658   &        0.170   &        0.100   &        2.610   &        0.323   &           5248  \\
%     8323818   &       13.191   &        3.638   &        0.212   &        0.100   &        1.516   &        0.056   &           5290  \\
%     8324116   &       12.604   &        3.960   &        0.191   &        0.100   &        0.452   &        0.073   &           4848  \\
%     8324301   &       13.398   &        3.541   &        0.258   &        0.100   &        3.219   &        0.097   &           5407  \\
%     8324305   &       12.606   &        3.125   &        0.100   &        0.100   &        1.925   &        0.404   &           6674  \\
%     8324490   &       12.001   &        3.455   &        0.100   &        0.100   &        0.200   &        0.053   &           6124  \\
%     8324636   &       11.707   &        2.552   &        0.100   &        0.100   &        0.394   &        0.097   &           4764  \\
%     8324691   &       12.631   &        3.746   &        0.100   &        0.100   &        0.173   &        0.044   &           5244  \\
%     8325180   &       13.408   &        3.658   &        0.110   &        0.100   &        0.190   &        0.045   &           6148  \\
%     8325764   &       10.741   &        3.465   &        0.100   &        0.100   &        1.620   &        0.054   &           4894  \\
%     8326936   &       13.217   &        3.679   &        0.100   &        0.100   &        0.374   &        0.097   &           6489  \\
%     8327173   &       11.791   &        3.650   &        0.100   &        0.100   &        0.596   &        0.091   &           5251  \\
%     8327201   &       12.815   &        3.116   &        0.133   &        0.100   &        0.431   &        0.078   &           5002  \\
%     8327675   &       12.069   &        3.668   &        0.100   &        0.100   &        0.840   &        0.074   &           6672  \\
%     8327691   &       13.095   &        3.832   &        0.191   &        0.100   &        1.157   &        0.063   &           5197  \\
%     8327880   &       13.016   &        3.623   &        0.100   &        0.100   &        0.997   &        0.057   &           6008  \\
%     8327908   &       13.114   &        3.453   &        0.100   &        0.100   &        0.354   &        0.068   &           6431  \\
%     8328014   &       10.774   &        3.266   &        0.100   &        0.100   &        4.583   &        0.066   &           4948  \\
%     8328029   &       13.391   &        3.606   &        0.106   &        0.100   &        0.491   &        0.085   &           6290  \\
%     8328091   &       13.205   &        3.294   &        0.215   &        0.100   &        2.924   &        0.084   &           5191  \\
%     8328124   &       12.273   &        3.792   &        0.100   &        0.100   &        1.304   &        0.278   &           5971  \\
%     8328376   &       11.936   &        3.762   &        0.100   &        0.100   &        0.622   &        0.037   &           6623  \\
%     8328668   &       12.319   &        3.066   &        0.100   &        0.100   &        3.807   &        0.042   &           5011  \\
%     8329095   &       10.269   &        2.935   &        0.100   &        0.100   &        2.079   &        0.334   &           4855  \\
%     8329693   &       12.524   &        3.848   &        0.100   &        0.100   &        0.712   &        0.082   &           6223  \\
%     8329696   &       12.869   &        4.500   &        0.144   &        0.100   &        1.519   &        0.312   &           5940  \\
%     8329743   &       12.210   &        2.929   &        0.112   &        0.100   &        0.305   &        0.064   &           4831  \\
%     8329894   &       11.283   &        3.234   &        0.100   &        0.100   &        1.968   &        0.383   &           5201  \\
%     8330113   &       13.373   &        3.593   &        0.102   &        0.100   &        0.754   &        0.060   &           6175  \\
%     8330453   &       12.669   &        3.786   &        0.104   &        0.100   &        0.445   &        0.113   &           5916  \\
%     8330598   &       11.805   &        2.657   &        0.100   &        0.100   &        0.309   &        0.048   &           5006  \\
%     8330661   &       12.671   &        2.702   &        0.204   &        0.100   &        5.325   &        0.054   &           4779  \\
%     8330744   &       12.151   &        3.787   &        0.100   &        0.100   &        3.434   &        0.163   &           6170  \\
%     8332266   &       12.697   &        2.654   &        0.209   &        0.100   &        3.325   &        0.135   &           4756  \\
%     8332278   &       12.576   &        3.588   &        0.100   &        0.100   &        0.562   &        0.065   &           5371  \\
%     8332279   &       11.714   &        3.398   &        0.100   &        0.100   &        0.422   &        0.102   &           6337  \\
%     8332383   &       12.790   &        3.576   &        0.100   &        0.100   &        0.570   &        0.068   &           6543  \\
%     8333019   &       11.684   &        3.874   &        0.100   &        0.100   &        0.587   &        0.079   &           6241  \\
%     8333229   &       12.476   &        3.662   &        0.100   &        0.100   &        1.480   &        0.112   &           6181  \\
%     8343651   &       12.878   &        3.727   &        0.100   &        0.100   &        0.385   &        0.091   &           6923  \\
%     8343654   &       11.674   &        2.765   &        0.100   &        0.100   &        0.488   &        0.074   &           4583  \\
%     8343680   &       13.319   &        3.654   &        0.100   &        0.100   &        0.391   &        0.061   &           6140  \\
%     8343737   &       13.314   &        3.662   &        0.100   &        0.100   &        0.407   &        0.083   &           6273  \\
%     8343854   &       12.219   &        3.433   &        0.100   &        0.100   &        2.555   &        0.055   &           5244  \\
%     8343931   &        8.246   &        3.643   &        0.100   &        0.100   &        0.370   &        0.061   &           6493  \\
%     8344105   &       13.384   &        3.732   &        0.104   &        0.100   &        0.446   &        0.053   &           6315  \\
%     8344592   &       13.192   &        3.017   &        0.312   &        0.100   &        0.768   &        0.117   &           4978  \\
%     8344972   &       12.103   &        4.170   &        0.100   &        0.100   &        2.689   &        0.406   &           6021  \\
%     8345290   &       12.916   &        2.618   &        0.253   &        0.100   &        0.517   &        0.094   &           4974  \\
%     8345555   &       13.150   &        3.728   &        0.203   &        0.100   &        0.740   &        0.069   &           5416  \\
%     8345807   &       13.076   &        3.855   &        0.187   &        0.100   &        1.486   &        0.301   &           5783  \\
%     8345869   &       13.124   &        3.001   &        0.197   &        0.100   &        9.194   &        0.024   &           5226  \\
%     8346011   &       12.546   &        4.153   &        0.100   &        0.100   &        0.346   &        0.086   &           5799  \\
%     8346038   &       13.243   &        2.743   &        0.323   &        0.100   &        0.595   &        0.078   &           4610  \\
%     8346238   &       11.797   &        2.566   &        0.100   &        0.100   &        0.439   &        0.093   &           4595  \\
%     8346342   &        9.396   &        3.976   &        0.100   &        0.100   &        0.559   &        0.038   &           6535  \\
%     8346347   &       13.012   &        3.972   &        0.100   &        0.100   &        1.009   &        0.086   &           6535  \\
%     8346519   &       12.868   &        4.086   &        0.100   &        0.100   &        0.419   &        0.110   &           6801  \\
%     8346589   &       11.355   &        4.370   &        0.100   &        0.100   &        1.664   &        0.095   &           6459  \\
%     8346631   &       13.345   &        3.955   &        0.100   &        0.100   &        0.353   &        0.075   &           6050  \\
%     8346700   &       12.685   &        4.203   &        0.107   &        0.100   &        2.302   &        0.367   &           5791  \\
%     8346778   &       10.009   &        2.695   &        0.100   &        0.100   &        0.688   &        0.076   &           4901  \\
%     8346818   &       13.270   &        3.843   &        0.100   &        0.100   &        0.410   &        0.089   &           6089  \\
%     8348568   &       12.386   &        2.653   &        0.147   &        0.100   &        0.873   &        0.068   &           4893  \\
%     8348641   &       13.463   &        4.074   &        0.272   &        0.100   &        1.523   &        0.309   &           5452  \\
%     8348887   &       12.688   &        4.345   &        0.100   &        0.100   &        1.264   &        0.248   &           6674  \\
%     8349145   &       13.126   &        3.225   &        0.198   &        0.100   &        0.685   &        0.028   &           5209  \\
%     8349192   &       11.993   &        4.482   &        0.100   &        0.100   &        0.651   &        0.075   &           6053  \\
%     8349257   &       12.269   &        4.139   &        0.100   &        0.100   &        0.986   &        0.080   &           6821  \\
%     8349297   &       12.928   &        2.956   &        0.156   &        0.100   &        0.892   &        0.054   &           5064  \\
%     8349350   &       10.071   &        2.590   &        0.100   &        0.100   &        1.794   &        0.056   &           4727  \\
%     8349379   &       12.805   &        2.573   &        0.131   &        0.100   &        0.486   &        0.074   &           5153  \\
%     8349612   &       10.600   &        4.449   &        0.100   &        0.100   &        0.355   &        0.060   &           5835  \\
%     8349688   &       13.311   &        4.350   &        0.100   &        0.100   &        0.306   &        0.059   &           6697  \\
%     8349732   &       12.898   &        3.146   &        0.250   &        0.100   &        0.819   &        0.203   &           4894  \\
%     8349736   &        9.376   &        3.964   &        0.100   &        0.100   &        0.984   &        0.152   &           6350  \\
%     8350180   &       13.231   &        4.376   &        0.100   &        0.100   &        2.021   &        0.091   &           6267  \\
%     8350310   &       13.384   &        4.409   &        0.104   &        0.100   &        1.695   &        0.306   &           6061  \\
%     8350443   &       10.781   &        2.588   &        0.100   &        0.100   &        0.908   &        0.190   &           4858  \\
%     8350503   &       13.440   &        4.350   &        0.117   &        0.100   &        0.319   &        0.078   &           6388  \\
%     8350517   &       13.495   &        4.162   &        0.129   &        0.100   &        7.557   &        0.072   &           6478  \\
%     8350593   &       13.264   &        2.611   &        0.228   &        0.100   &        0.787   &        0.095   &           5504  \\
%     8350642   &       12.523   &        4.350   &        0.100   &        0.100   &        0.690   &        0.071   &           6680  \\
%     8350839   &       12.992   &        3.123   &        0.168   &        0.100   &        1.839   &        0.359   &           5284  \\
%     8350894   &       12.791   &        4.300   &        0.128   &        0.100   &        0.265   &        0.042   &           5151  \\
%     8350958   &       12.112   &        4.500   &        0.100   &        0.100   &        0.829   &        0.095   &           5401  \\
%     8351050   &       12.339   &        4.500   &        0.100   &        0.100   &        5.574   &        0.026   &           6137  \\
%     8351067   &       13.296   &        4.338   &        0.100   &        0.100   &        0.318   &        0.055   &           6616  \\
%     8351314   &       12.778   &        4.350   &        0.100   &        0.100   &        0.400   &        0.079   &           6829  \\
%     8351410   &       13.498   &        4.479   &        0.280   &        0.100   &        3.616   &        0.057   &           5910  \\
%     8351450   &       13.110   &        4.360   &        0.100   &        0.100   &        2.909   &        0.390   &           6609  \\
%     8351477   &       13.069   &        3.307   &        0.185   &        0.100   &        0.442   &        0.049   &           5391  \\
%     8351510   &       12.735   &        4.502   &        0.117   &        0.100   &        1.994   &        0.358   &           5653  \\
%     8351568   &       12.741   &        4.500   &        0.100   &        0.100   &        0.500   &        0.099   &           6273  \\
%     8351635   &       13.188   &        4.492   &        0.211   &        0.100   &        2.477   &        0.043   &           5934  \\
%     8351897   &       12.009   &        3.856   &        0.100   &        0.100   &        0.382   &        0.067   &           6888  \\
%     8352333   &       11.480   &        3.748   &        0.100   &        0.100   &        0.688   &        0.075   &           5704  \\
%     8352386   &       13.352   &        4.350   &        0.100   &        0.100   &        2.600   &        0.375   &           6547  \\
%     8352390   &       13.315   &        3.519   &        0.239   &        0.100   &        0.895   &        0.059   &           5411  \\
%     8352555   &       13.265   &        4.287   &        0.228   &        0.100   &        0.420   &        0.071   &           5941  \\
%     8352623   &       13.383   &        2.853   &        0.254   &        0.100   &        1.748   &        0.061   &           5162  \\
%     8352731   &       13.199   &        3.325   &        0.214   &        0.100   &        0.600   &        0.091   &           5066  \\
%     8352743   &       12.152   &        4.163   &        0.100   &        0.100   &        0.289   &        0.059   &           7037  \\
%     8352953   &       11.683   &        3.390   &        0.100   &        0.100   &        0.361   &        0.091   &           5204  \\
%     8354896   &       11.147   &        3.142   &        0.100   &        0.100   &        8.759   &        0.094   &           5042  \\
%     8354966   &       12.848   &        3.932   &        0.100   &        0.100   &        0.572   &        0.094   &           6085  \\
%     8355034   &       13.014   &        2.504   &        0.273   &        0.100   &        3.371   &        0.193   &           4961  \\
%     8355049   &       13.489   &        3.673   &        0.128   &        0.100   &        1.351   &        0.084   &           6731  \\
%     8355207   &       13.203   &        4.312   &        0.100   &        0.100   &        1.347   &        0.096   &           6465  \\
%     8355308   &       12.802   &        4.031   &        0.100   &        0.100   &        0.525   &        0.098   &           6109  \\
%     8355584   &       13.402   &        4.288   &        0.108   &        0.100   &        1.124   &        0.216   &           6089  \\
%     8355654   &       13.500   &        2.623   &        0.280   &        0.100   &        0.596   &        0.093   &           5141  \\
%     8355737   &       11.804   &        4.029   &        0.100   &        0.100   &        1.534   &        0.066   &           6459  \\
%     8355837   &       13.348   &        4.202   &        0.100   &        0.100   &        0.598   &        0.104   &           6113  \\
%     8355845   &       13.194   &        3.676   &        0.166   &        0.166   &        0.988   &        0.108   &           6372  \\
%     8355884   &       12.281   &        4.345   &        0.100   &        0.100   &        1.904   &        0.386   &           6864  \\
%     8358044   &       13.145   &        3.113   &        0.202   &        0.100   &        0.502   &        0.121   &           5158  \\
%     8358479   &       13.464   &        3.652   &        0.122   &        0.100   &        0.352   &        0.088   &           6325  \\
%     8358665   &       12.129   &        3.293   &        0.100   &        0.100   &        0.691   &        0.050   &           4854  \\
%     8358766   &       13.053   &        3.844   &        0.100   &        0.100   &        0.267   &        0.061   &           6098  \\
%     8358867   &       13.247   &        3.959   &        0.224   &        0.140   &        0.158   &        0.030   &           5202  \\
%     8359169   &       11.914   &        2.827   &        0.100   &        0.100   &        0.268   &        0.025   &           5018  \\
%     8359180   &       12.316   &        2.617   &        0.133   &        0.100   &        0.129   &        0.025   &           4805  \\
%     8359322   &       12.604   &        4.277   &        0.100   &        0.100   &        2.368   &        0.364   &           6435  \\
%     8359478   &       13.218   &        3.878   &        0.100   &        0.100   &        0.286   &        0.039   &           6332  \\
%     8359997   &       13.315   &        2.577   &        0.339   &        0.100   &        1.655   &        0.048   &           4701  \\
%     8360128   &       13.089   &        4.101   &        0.100   &        0.100   &        2.825   &        0.349   &           6254  \\
%     8360237   &       12.752   &        4.314   &        0.100   &        0.100   &        1.103   &        0.035   &           6487  \\
%     8360297   &       12.390   &        2.854   &        0.148   &        0.100   &        0.533   &        0.033   &           4904  \\
%     8360304   &       13.228   &        4.004   &        0.220   &        0.100   &        1.326   &        0.049   &           5543  \\
%     8360349   &        8.614   &        3.894   &        0.100   &        0.100   &        0.223   &        0.025   &           6340  \\
%     8360725   &       13.266   &        3.974   &        0.100   &        0.100   &        1.383   &        0.096   &           6729  \\
%     8360820   &       12.555   &        4.242   &        0.100   &        0.100   &        0.199   &        0.020   &           5758  \\
%     8360838   &       13.256   &        4.579   &        0.226   &        0.100   &        1.963   &        0.216   &           5031  \\
%     8360911   &       12.740   &        4.121   &        0.118   &        0.100   &        1.011   &        0.062   &           5876  \\
%     8360912   &       11.496   &        2.581   &        0.100   &        0.100   &        0.107   &        0.018   &           5023  \\
%     8360947   &       11.562   &        2.591   &        0.100   &        0.100   &        0.411   &        0.088   &           5155  \\
%     8361552   &       11.991   &        3.088   &        0.100   &        0.100   &        0.361   &        0.023   &           5050  \\
%     8361624   &       12.518   &        2.607   &        0.174   &        0.100   &        0.257   &        0.019   &           4961  \\
%     8361996   &       12.806   &        2.544   &        0.231   &        0.100   &        4.271   &        0.148   &           4931  \\
%     8362623   &       13.148   &        2.917   &        0.203   &        0.100   &        0.239   &        0.014   &           5076  \\
%     8362764   &       12.654   &        4.090   &        0.101   &        0.100   &        0.342   &        0.049   &           5370  \\
%     8363272   &       10.927   &        3.177   &        0.100   &        0.100   &        0.229   &        0.038   &           5186  \\
%     8363482   &       11.840   &        4.056   &        0.100   &        0.100   &        7.219   &        0.043   &           5866  \\
%     8363613   &       11.512   &        2.621   &        0.100   &        0.100   &        7.768   &        0.041   &           5037  \\
%     8363887   &       12.701   &        3.977   &        0.100   &        0.100   &        0.316   &        0.050   &           6039  \\
%     8363992   &       13.001   &        4.271   &        0.100   &        0.100   &        0.401   &        0.064   &           6456  \\
%     8363997   &       11.663   &        4.370   &        0.100   &        0.100   &        0.188   &        0.012   &           6511  \\
%     8364074   &       12.943   &        3.922   &        0.100   &        0.100   &        0.289   &        0.036   &           7112  \\
%     8364363   &       11.211   &        2.657   &        0.100   &        0.100   &        0.165   &        0.017   &           4935  \\
%     8364437   &       13.001   &        4.190   &        0.270   &        0.100   &        1.966   &        0.306   &           4841  \\
%     8364550   &       13.128   &        2.563   &        0.198   &        0.100   &        0.556   &        0.026   &           5026  \\
%     8364578   &       12.619   &        2.719   &        0.100   &        0.100   &        2.605   &        0.370   &           5068  \\
%     8364786   &        9.944   &        2.976   &        0.100   &        0.100   &        0.350   &        0.071   &           4986  \\
%     8364914   &       12.733   &        4.192   &        0.100   &        0.100   &        0.746   &        0.017   &           6181  \\
%     8365018   &        9.811   &        3.175   &        0.100   &        0.100   &        0.161   &        0.008   &           5233  \\
%     8365052   &       12.076   &        3.052   &        0.100   &        0.100   &        1.141   &        0.257   &           5254  \\
%     8365188   &       12.813   &        3.911   &        0.100   &        0.100   &        0.372   &        0.051   &           6517  \\
%     8365343   &       13.317   &        3.769   &        0.100   &        0.100   &        0.906   &        0.208   &           6160  \\
%     8365522   &       12.470   &        2.823   &        0.164   &        0.100   &        0.203   &        0.015   &           4989  \\
%     8365592   &       12.455   &        4.038   &        0.100   &        0.100   &        0.588   &        0.031   &           5800  \\
%     8365608   &       13.425   &        3.962   &        0.114   &        0.100   &        1.174   &        0.271   &           6096  \\
%     8365782   &       10.064   &        3.263   &        0.100   &        0.100   &        1.319   &        0.051   &           5356  \\
%     8365829   &       13.303   &        2.525   &        0.237   &        0.100   &        0.203   &        0.040   &           5064  \\
%     8365859   &       12.819   &        2.537   &        0.134   &        0.100   &        2.252   &        0.382   &           5015  \\
%     8365908   &       11.860   &        2.520   &        0.100   &        0.100   &        0.167   &        0.038   &           5023  \\
%     8366239   &       11.787   &        3.255   &        0.100   &        0.100   &        0.186   &        0.047   &           5305  \\
%     8366262   &       13.126   &        2.996   &        0.198   &        0.100   &        0.801   &        0.042   &           5064  \\
%     8366438   &       13.418   &        3.957   &        0.262   &        0.100   &        0.166   &        0.042   &           5865  \\
%     8366486   &       11.135   &        2.832   &        0.100   &        0.100   &        0.178   &        0.028   &           4901  \\
%     8366724   &       12.580   &        3.654   &        0.100   &        0.100   &        2.235   &        0.028   &           5088  \\
%     8366738   &       13.148   &        3.483   &        0.203   &        0.100   &        1.785   &        0.037   &           5096  \\
%     8366758   &       12.185   &        3.333   &        0.107   &        0.100   &        0.178   &        0.041   &           4777  \\
%     8366975   &       12.398   &        3.988   &        0.100   &        0.100   &        0.768   &        0.053   &           6075  \\
%     8367019   &       13.156   &        3.877   &        0.100   &        0.100   &        1.609   &        0.049   &           6341  \\
%     8367182   &       12.825   &        4.268   &        0.100   &        0.100   &        0.577   &        0.077   &           6587  \\
%     8367282   &       13.271   &        4.487   &        0.100   &        0.100   &        0.254   &        0.045   &           6231  \\
%     8367302   &       12.406   &        4.124   &        0.100   &        0.100   &        1.321   &        0.208   &           6123  \\
%     8367487   &       13.100   &        3.922   &        0.100   &        0.100   &        0.154   &        0.038   &           6084  \\
%     8367710   &        9.943   &        3.955   &        0.100   &        0.100   &        0.211   &        0.034   &           6500  \\
%     8367752   &       13.297   &        4.075   &        0.100   &        0.100   &        0.420   &        0.047   &           6276  \\
%     8367834   &       10.565   &        3.175   &        0.100   &        0.100   &        0.321   &        0.068   &           4885  \\
%     8367947   &       13.307   &        3.843   &        0.100   &        0.100   &        0.190   &        0.041   &           6720  \\
%     8373526   &       13.302   &        3.877   &        0.100   &        0.100   &        0.358   &        0.048   &           6234  \\
%     8374062   &       13.200   &        2.632   &        0.214   &        0.100   &        7.557   &        0.014   &           5143  \\
%     8374104   &       11.271   &        3.071   &        0.100   &        0.100   &        5.007   &        0.042   &           5221  \\
%     8374139   &       13.223   &        4.470   &        0.100   &        0.100   &        0.268   &        0.055   &           6002  \\
%     8374180   &       13.358   &        4.344   &        0.249   &        0.100   &        0.869   &        0.078   &           5845  \\
%     8374235   &       13.396   &        4.109   &        0.107   &        0.100   &        0.938   &        0.097   &           6553  \\
%     8374269   &       13.078   &        3.545   &        0.100   &        0.100   &        0.611   &        0.056   &           6327  \\
%     8374325   &       12.922   &        4.352   &        0.100   &        0.100   &        0.695   &        0.115   &           6313  \\
%     8374436   &       13.427   &        4.156   &        0.114   &        0.100   &        1.292   &        0.274   &           6248  \\
%     8374877   &       12.083   &        4.047   &        0.100   &        0.100   &        0.402   &        0.085   &           6732  \\
%     8375240   &       10.325   &        2.697   &        0.100   &        0.100   &        0.469   &        0.083   &           4786  \\
%     8375277   &       13.056   &        4.005   &        0.100   &        0.100   &        0.557   &        0.142   &           6828  \\
%     8375487   &       10.988   &        3.647   &        0.100   &        0.100   &        0.555   &        0.064   &           7102  \\
%     8375550   &       12.933   &        4.350   &        0.100   &        0.100   &        0.821   &        0.028   &           6284  \\
%     8375573   &       12.949   &        4.247   &        0.100   &        0.100   &        0.373   &        0.077   &           6292  \\
%     8375753   &       13.273   &        3.797   &        0.230   &        0.100   &        0.347   &        0.052   &           5934  \\
%     8375772   &       13.147   &        4.302   &        0.100   &        0.100   &        0.366   &        0.071   &           6540  \\
%     8376131   &       11.985   &        2.714   &        0.100   &        0.100   &        0.583   &        0.073   &           4885  \\
%     8377069   &       12.110   &        3.890   &        0.100   &        0.100   &        1.257   &        0.063   &           6354  \\
%     8377143   &       13.096   &        3.842   &        0.191   &        0.100   &        9.220   &         -NaN   &           5286  \\
%     8377174   &       12.984   &        4.309   &        0.100   &        0.100   &        0.423   &        0.051   &           6477  \\
%     8377232   &       13.309   &        4.243   &        0.100   &        0.100   &        0.292   &        0.021   &           6431  \\
%     8377278   &       11.935   &        4.512   &        0.100   &        0.100   &        2.562   &        0.376   &           5644  \\
%     8377422   &       13.460   &        4.132   &        0.271   &        0.100   &        6.657   &        0.026   &           5560  \\
%     8377423   &       11.489   &        4.054   &        0.100   &        0.100   &        0.808   &        0.044   &           6059  \\
%     8377511   &       12.877   &        2.678   &        0.100   &        0.100   &        2.700   &        0.271   &           7130  \\
%     8377727   &       12.271   &        2.685   &        0.124   &        0.100   &        1.914   &        0.402   &           4812  \\
%     8377969   &       12.151   &        2.693   &        0.100   &        0.100   &        6.289   &        0.072   &           4833  \\
%     8378014   &       13.140   &        2.655   &        0.201   &        0.100   &        0.857   &        0.194   &           5031  \\
%     8378079   &       11.842   &        3.959   &        0.100   &        0.100   &        0.750   &        0.189   &           7064  \\
%     8378462   &       11.133   &        3.173   &        0.100   &        0.100   &        1.762   &        0.367   &           5186  \\
%     8378481   &       12.008   &        2.968   &        0.100   &        0.100   &        0.228   &        0.014   &           4965  \\
%     8378653   &       11.716   &        3.147   &        0.100   &        0.100   &        0.174   &        0.024   &           4999  \\
%     8378670   &       13.371   &        4.244   &        0.102   &        0.100   &        1.052   &        0.039   &           6661  \\
%     8378745   &       12.137   &        4.500   &        0.100   &        0.100   &        3.670   &        0.022   &           5501  \\
%     8378805   &       13.228   &        4.500   &        0.220   &        0.100   &        1.612   &        0.054   &           5670  \\
%     8379206   &       13.432   &        2.710   &        0.365   &        0.100   &        0.413   &        0.053   &           4837  \\
%     8379283   &       13.405   &        3.380   &        0.109   &        0.100   &        3.962   &        0.064   &           6959  \\
%     8379490   &       12.165   &        2.648   &        0.103   &        0.100   &        2.679   &        0.025   &           4986  \\
%     8379613   &       13.206   &        2.820   &        0.315   &        0.100   &        0.129   &        0.030   &           4904  \\
%     8379833   &       13.111   &        3.751   &        0.100   &        0.100   &        2.183   &        0.386   &           6787  \\
%     8379842   &       12.559   &        4.015   &        0.100   &        0.100   &        0.119   &        0.023   &           6046  \\
%     8379927   &        6.961   &        4.447   &        0.100   &        0.100   &        0.532   &        0.127   &           6034  \\
%     8380088   &       11.946   &        3.122   &        0.100   &        0.100   &        0.244   &        0.035   &           6988  \\
%     8380242   &       11.703   &        2.551   &        0.100   &        0.100   &        0.303   &        0.036   &           4938  \\
%     8380282   &       12.870   &        2.796   &        0.244   &        0.100   &        3.043   &        0.132   &           4992  \\
%     8380496   &       13.434   &        2.563   &        0.365   &        0.100   &        0.547   &        0.031   &           4833  \\
%     8380857   &       12.840   &        3.959   &        0.138   &        0.100   &        0.947   &        0.066   &           5141  \\
%     8380913   &       13.372   &        4.107   &        0.102   &        0.100   &        0.358   &        0.089   &           6071  \\
%     8381246   &       12.455   &        2.961   &        0.161   &        0.100   &        1.155   &        0.248   &           4741  \\
%     8382481   &       13.478   &        4.247   &        0.125   &        0.100   &        0.374   &        0.053   &           6217  \\
%     8385813   &       11.483   &        3.990   &        0.100   &        0.100   &        0.467   &        0.055   &           5982  \\
%     8386198   &       13.121   &        3.910   &        0.100   &        0.100   &        1.143   &        0.064   &           6305  \\
%     8386242   &       13.422   &        3.596   &        0.263   &        0.100   &        1.111   &        0.047   &           5183  \\
%     8386283   &       13.287   &        3.208   &        0.333   &        0.100   &        5.439   &        0.039   &           4955  \\
%     8386337   &       12.744   &        2.795   &        0.219   &        0.100   &        1.076   &        0.074   &           4711  \\
%     8386537   &       11.345   &        3.413   &        0.100   &        0.100   &        1.433   &        0.051   &           4729  \\
%     8386623   &       11.632   &        4.410   &        0.100   &        0.100   &        1.129   &        0.073   &           4809  \\
%     8386625   &       11.104   &        3.188   &        0.100   &        0.100   &        0.492   &        0.043   &           4916  \\
%     8388184   &       12.938   &        3.989   &        0.158   &        0.100   &        4.312   &        0.080   &           5944  \\
%     8388399   &       11.944   &        3.165   &        0.100   &        0.100   &        0.716   &        0.174   &           4931  \\
%     8389094   &       13.461   &        3.746   &        0.271   &        0.100   &        1.130   &        0.049   &           5482  \\
%     8389765   &       12.741   &        3.911   &        0.118   &        0.100   &        0.505   &        0.039   &           5687  \\
%     8390091   &       12.868   &        3.830   &        0.144   &        0.100   &        1.463   &        0.275   &           5746  \\
%     8390096   &       13.037   &        3.775   &        0.178   &        0.100   &        0.278   &        0.064   &           5456  \\
%     8390367   &       13.224   &        3.765   &        0.219   &        0.100   &        1.383   &        0.050   &           5771  \\
%     8390921   &       13.369   &        2.815   &        0.101   &        0.100   &        7.415   &        0.131   &           6840  \\
%     8391021   &       10.312   &        4.140   &        0.100   &        0.100   &        0.183   &        0.037   &           6250  \\
%     8391175   &       12.291   &        3.061   &        0.128   &        0.100   &        0.629   &        0.029   &           4936  \\
%     8391532   &       11.788   &        2.916   &        0.100   &        0.100   &        0.512   &        0.024   &           4926  \\
%     8391545   &       12.935   &        3.114   &        0.257   &        0.100   &        0.567   &        0.074   &           4962  \\
%     8391749   &       13.237   &        3.810   &        0.222   &        0.100   &        0.581   &        0.035   &           5513  \\
%     8392053   &       13.250   &        3.610   &        0.225   &        0.100   &        0.338   &        0.043   &           5274  \\
%     8392519   &       12.656   &        3.658   &        0.100   &        0.100   &        0.392   &        0.035   &           6762  \\
%     8392631   &       12.102   &        4.034   &        0.100   &        0.100   &        0.353   &        0.050   &           6093  \\
%     8393323   &       13.188   &        3.414   &        0.100   &        0.100   &        0.415   &        0.103   &           6124  \\
%     8393914   &       12.120   &        2.647   &        0.100   &        0.100   &        0.288   &        0.046   &           4809  \\
%     8394035   &       11.396   &        3.131   &        0.100   &        0.100   &        1.711   &        0.329   &           5058  \\
%     8394175   &       13.150   &        2.948   &        0.303   &        0.100   &        3.621   &        0.048   &           4868  \\
%     8394443   &       12.846   &        3.705   &        0.100   &        0.100   &        1.953   &        0.013   &           6082  \\
%     8394504   &       12.742   &        3.792   &        0.100   &        0.100   &        0.904   &        0.111   &           6300  \\
%     8394589   &        9.522   &        4.343   &        0.100   &        0.100   &        0.429   &        0.053   &           6114  \\
%     8394756   &       12.407   &        3.380   &        0.100   &        0.100   &        0.575   &        0.108   &           6276  \\
%     8394830   &       12.828   &        3.672   &        0.100   &        0.100   &        0.851   &        0.127   &           6447  \\
%     8395100   &       12.713   &        3.860   &        0.100   &        0.100   &        1.089   &        0.048   &           6353  \\
%     8395153   &       11.102   &        2.699   &        0.100   &        0.100   &        0.484   &        0.115   &           4723  \\
%     8395310   &       12.902   &        3.049   &        0.100   &        0.100   &        0.465   &        0.069   &           7063  \\
%     8395466   &       10.932   &        3.280   &        0.100   &        0.100   &        2.256   &        0.396   &           5205  \\
%     8395593   &       13.042   &        3.682   &        0.179   &        0.100   &        0.394   &        0.069   &           5900  \\
%     8395903   &       11.458   &        3.275   &        0.100   &        0.100   &        0.633   &        0.088   &           5043  \\
%     8396105   &       12.819   &        3.372   &        0.134   &        0.100   &        1.163   &        0.066   &           5022  \\
%     8396782   &       11.527   &        3.178   &        0.100   &        0.100   &        0.636   &        0.081   &           4858  \\
%     8397017   &       11.920   &        3.838   &        0.100   &        0.100   &        0.446   &        0.054   &           6036  \\
%     8397319   &       12.064   &        3.879   &        0.100   &        0.100   &        2.618   &        0.297   &           5343  \\
%     8397763   &       12.629   &        3.516   &        0.100   &        0.100   &        0.231   &        0.027   &           5794  \\
%     8398478   &       12.772   &        3.591   &        0.100   &        0.100   &        0.201   &        0.042   &           6211  \\
%     8398535   &       11.522   &        3.814   &        0.100   &        0.100   &        0.203   &        0.036   &           6261  \\
%     8408931   &       10.306   &        3.795   &        0.100   &        0.100   &        0.231   &        0.016   &           6252  \\
%     8408953   &       12.319   &        4.143   &        0.100   &        0.100   &        0.310   &        0.018   &           6434  \\
%     8408974   &       13.197   &        2.835   &        0.313   &        0.240   &        0.315   &        0.041   &           4768  \\
%     8408982   &       10.914   &        4.176   &        0.100   &        0.100   &        0.395   &        0.102   &           5858  \\
%     8408988   &       12.642   &        3.885   &        0.100   &        0.100   &        2.396   &        0.393   &           5897  \\
%     8409314   &       12.686   &        3.883   &        0.107   &        0.100   &        1.395   &        0.067   &           5949  \\
%     8409374   &       13.247   &        3.662   &        0.100   &        0.100   &        0.644   &        0.160   &           6483  \\
%     8409525   &       13.380   &        3.144   &        0.254   &        0.100   &        0.378   &        0.031   &           5076  \\
%     8409533   &       13.230   &        3.724   &        0.100   &        0.100   &        0.560   &        0.059   &           7038  \\
%     8409750   &       12.197   &        3.261   &        0.100   &        0.100   &        0.447   &        0.058   &           5251  \\
%     8409813   &       12.400   &        3.765   &        0.100   &        0.100   &        0.156   &        0.029   &           5559  \\
%     8409983   &       11.875   &        2.527   &        0.100   &        0.100   &        0.185   &        0.034   &           4809  \\
%     8409999   &       12.309   &        4.012   &        0.100   &        0.100   &        0.359   &        0.039   &           5923  \\
%     8410006   &       11.847   &        2.533   &        0.100   &        0.100   &        1.835   &        0.183   &           4675  \\
%     8410107   &       12.309   &        3.893   &        0.100   &        0.100   &        0.642   &        0.046   &           6256  \\
%     8410335   &       11.966   &        4.278   &        0.100   &        0.100   &        0.190   &        0.043   &           5513  \\
%     8410374   &       13.046   &        3.930   &        0.280   &        0.100   &        0.949   &        0.222   &           4971  \\
%     8410437   &       12.989   &        2.633   &        0.268   &        0.100   &        0.386   &        0.038   &           4643  \\
%     8410529   &       12.102   &        2.514   &        0.100   &        0.100   &        0.364   &        0.046   &           4699  \\
%     8410578   &       13.298   &        3.832   &        0.100   &        0.100   &        0.211   &        0.025   &           6187  \\
%     8410637   &       10.771   &        2.797   &        0.100   &        0.100   &        7.169   &        0.091   &           4873  \\
%     8410679   &       13.204   &        2.717   &        0.315   &        0.100   &        0.883   &        0.029   &           4834  \\
%     8410770   &       13.393   &        2.518   &        0.356   &        0.100   &        0.236   &        0.037   &           4836  \\
%     8410787   &       11.406   &        4.405   &        0.100   &        0.100   &        0.918   &        0.038   &           6185  \\
%     8410849   &       12.328   &        3.607   &        0.100   &        0.100   &        1.218   &        0.052   &           5377  \\
%     8411016   &       11.233   &        4.231   &        0.100   &        0.100   &        0.265   &        0.065   &           6418  \\
%     8411053   &       11.105   &        2.623   &        0.100   &        0.100   &        0.152   &        0.034   &           4894  \\
%     8411073   &       12.983   &        4.072   &        0.267   &        0.103   &        1.294   &        0.029   &           4858  \\
%     8411446   &       12.995   &        2.698   &        0.169   &        0.100   &        0.379   &        0.053   &           5240  \\
%     8411503   &       11.890   &        3.351   &        0.100   &        0.100   &        0.131   &        0.034   &           5126  \\
%     8411792   &       10.117   &        2.582   &        0.100   &        0.100   &        0.263   &        0.058   &           5011  \\
%     8411859   &       12.399   &        4.214   &        0.100   &        0.100   &        0.306   &        0.046   &           6501  \\
%     8413637   &       12.006   &        4.355   &        0.100   &        0.100   &        0.302   &        0.056   &           6481  \\
%     8413670   &       13.264   &        3.803   &        0.228   &        0.100   &        0.811   &        0.048   &           5775  \\
%     8413815   &       11.993   &        3.866   &        0.100   &        0.100   &        0.147   &        0.032   &           5800  \\
%     8413885   &       12.432   &        4.225   &        0.100   &        0.100   &        0.401   &        0.026   &           6319  \\
%     8414062   &       10.895   &        4.218   &        0.100   &        0.100   &        9.007   &        0.041   &           6578  \\
%     8414120   &       13.334   &        4.405   &        0.100   &        0.100   &        0.259   &        0.044   &           6204  \\
%     8414194   &       13.438   &        4.343   &        0.116   &        0.100   &        4.061   &        0.029   &           6029  \\
%     8414283   &       12.426   &        4.500   &        0.100   &        0.100   &        0.277   &        0.044   &           5940  \\
%     8414303   &       12.790   &        3.134   &        0.128   &        0.100   &        2.624   &        0.253   &           5234  \\
%     8414473   &       12.123   &        4.084   &        0.100   &        0.100   &        3.619   &        0.068   &           6725  \\
%     8414649   &       13.240   &        4.060   &        0.100   &        0.100   &        2.023   &        0.028   &           6478  \\
%     8414671   &       12.287   &        4.493   &        0.100   &        0.100   &        0.870   &        0.045   &           6207  \\
%     8415377   &       11.586   &        4.500   &        0.100   &        0.100   &        0.651   &        0.049   &           6181  \\
%     8415474   &       12.652   &        4.269   &        0.100   &        0.100   &        0.416   &        0.041   &           6677  \\
%     8415501   &       11.788   &        2.747   &        0.100   &        0.100   &        0.611   &        0.029   &           4740  \\
%     8415544   &       13.184   &        3.334   &        0.210   &        0.100   &        0.913   &        0.216   &           5262  \\
%     8415671   &       12.333   &        4.355   &        0.100   &        0.100   &        0.253   &        0.026   &           6609  \\
%     8415729   &       13.470   &        2.690   &        0.373   &        0.100   &        0.548   &        0.083   &           4555  \\
%     8415904   &       12.138   &        4.148   &        0.100   &        0.100   &        0.328   &        0.081   &           6873  \\
%     8416021   &       13.005   &        4.413   &        0.100   &        0.100   &        0.839   &        0.054   &           6244  \\
%     8416311   &       10.172   &        3.970   &        0.100   &        0.100   &        1.104   &        0.065   &           6446  \\
%     8416447   &       11.472   &        2.948   &        0.100   &        0.100   &        0.645   &        0.060   &           5231  \\
%     8416717   &       12.682   &        3.809   &        0.100   &        0.100   &        0.372   &        0.076   &           6257  \\
%     8417022   &       13.042   &        4.211   &        0.100   &        0.100   &        0.905   &        0.078   &           6004  \\
%     8417027   &       12.993   &        2.631   &        0.269   &        0.100   &        0.354   &        0.073   &           4969  \\
%     8417164   &       12.345   &        4.444   &        0.100   &        0.100   &        0.560   &        0.079   &           5318  \\
%     8417184   &       11.158   &        4.152   &        0.100   &        0.100   &        0.495   &        0.078   &           4517  \\
%     8417232   &       13.076   &        3.547   &        0.187   &        0.100   &        0.323   &        0.065   &           5277  \\
%     8417483   &        9.391   &        3.573   &        0.100   &        0.100   &        0.364   &        0.086   &           5222  \\
%     8417711   &       12.817   &        2.597   &        0.133   &        0.100   &        0.317   &        0.041   &           5161  \\
%     8417732   &       12.432   &        4.336   &        0.100   &        0.100   &        0.272   &        0.061   &           6370  \\
%     8417754   &       13.467   &        4.139   &        0.123   &        0.100   &        2.651   &        0.360   &           6256  \\
%     8417929   &       13.277   &        3.087   &        0.231   &        0.100   &        0.376   &        0.039   &           5418  \\
%     8418309   &       12.661   &        2.957   &        0.102   &        0.100   &        1.171   &        0.073   &           5123  \\
%     8418437   &       12.174   &        2.643   &        0.100   &        0.100   &        1.543   &        0.074   &           5347  \\
%     8418488   &       13.326   &        3.997   &        0.100   &        0.100   &        0.368   &        0.075   &           6501  \\
%     8418615   &       13.235   &        3.145   &        0.222   &        0.100   &        0.537   &        0.082   &           5060  \\
%     8420801   &       11.044   &        4.128   &        0.100   &        0.100   &        0.516   &        0.082   &           6506  \\
%     8420916   &       12.499   &        2.805   &        0.170   &        0.100   &        0.513   &        0.038   &           4922  \\
%     8420954   &       13.093   &        2.875   &        0.190   &        0.100   &        0.580   &        0.145   &           5007  \\
%     8421188   &       13.452   &        4.167   &        0.269   &        0.100   &        0.596   &        0.021   &           5585  \\
%     8422647   &       13.373   &        3.009   &        0.252   &        0.100   &        2.463   &        0.345   &           5083  \\
%     8423171   &       12.363   &        3.168   &        0.100   &        0.100   &        2.760   &        0.040   &           5401  \\
%     8423283   &       13.134   &        4.025   &        0.100   &        0.100   &        0.224   &        0.043   &           6680  \\
%     8423367   &       12.917   &        3.936   &        0.100   &        0.100   &        0.877   &        0.220   &           6233  \\
%     8423426   &       13.060   &        2.682   &        0.283   &        0.100   &        0.515   &        0.132   &           4951  \\
%     8423460   &       13.134   &        4.081   &        0.100   &        0.100   &        0.452   &        0.031   &           6555  \\
%     8423536   &       12.029   &        4.429   &        0.100   &        0.100   &        2.527   &        0.385   &           6723  \\
%     8423708   &       12.772   &        3.033   &        0.124   &        0.100   &        1.251   &        0.266   &           5035  \\
%     8423836   &       13.215   &        2.524   &        0.217   &        0.100   &        3.979   &         -NaN   &           5022  \\
%     8423852   &       12.609   &        4.500   &        0.100   &        0.100   &        2.967   &        0.029   &           6150  \\
%     8423854   &       12.872   &        4.296   &        0.100   &        0.100   &        0.250   &        0.030   &           6413  \\
%     8424298   &       10.968   &        3.151   &        0.100   &        0.100   &        0.210   &        0.023   &           5126  \\
%     8424345   &       13.102   &        3.266   &        0.192   &        0.100   &        0.228   &        0.056   &           5330  \\
%     8424359   &       13.277   &        3.891   &        0.100   &        0.100   &        7.004   &        0.042   &           6082  \\
%     8424459   &       12.424   &        3.649   &        0.100   &        0.100   &        0.433   &        0.104   &           5209  \\
%     8424501   &       13.162   &        3.292   &        0.206   &        0.100   &        2.534   &        0.121   &           5330  \\
%     8424542   &       10.695   &        3.815   &        0.100   &        0.100   &        0.446   &        0.100   &           6514  \\
%     8424589   &       13.379   &        4.090   &        0.253   &        0.100   &        0.355   &        0.049   &           5743  \\
%     8424785   &       12.537   &        3.421   &        0.177   &        0.100   &        0.334   &        0.023   &           4998  \\
%     8424805   &       12.217   &        4.063   &        0.100   &        0.100   &        0.589   &        0.144   &           6211  \\
%     8424991   &       12.976   &        4.115   &        0.100   &        0.100   &        0.225   &        0.022   &           6296  \\
%     8424992   &       10.319   &        4.318   &        0.100   &        0.100   &        0.446   &        0.114   &           5807  \\
%     8425211   &       13.247   &        3.118   &        0.224   &        0.100   &        0.196   &        0.045   &           5180  \\
%     8425385   &       12.884   &        3.987   &        0.147   &        0.100   &        0.169   &        0.029   &           5627  \\
%     8425507   &       13.270   &        2.544   &        0.329   &        0.100   &        0.245   &        0.059   &           4906  \\
%     8425675   &       12.362   &        4.215   &        0.100   &        0.100   &        5.452   &        0.060   &           6175  \\
%     8426108   &       12.738   &        3.630   &        0.218   &        0.100   &        0.184   &        0.028   &           4704  \\
%     8426192   &       12.858   &        4.122   &        0.100   &        0.100   &        0.306   &        0.040   &           6599  \\
%     8426293   &       12.953   &        3.902   &        0.100   &        0.100   &        1.147   &        0.056   &           6036  \\
%     8426595   &       12.246   &        4.375   &        0.100   &        0.100   &        1.059   &        0.066   &           6300  \\
%     8426619   &       12.575   &        4.248   &        0.100   &        0.100   &        5.479   &        0.037   &           6495  \\
%     8426672   &       12.279   &        3.247   &        0.100   &        0.100   &        1.651   &        0.187   &           5284  \\
%     8426746   &       13.469   &        3.591   &        0.273   &        0.100   &        5.400   &        0.069   &           5321  \\
%     8426767   &       13.054   &        3.778   &        0.100   &        0.100   &        0.511   &        0.128   &           6311  \\
%     8427406   &       10.839   &        4.274   &        0.100   &        0.100   &        0.537   &        0.133   &           5420  \\
%     8427413   &       12.658   &        3.756   &        0.100   &        0.100   &        0.153   &        0.021   &           7016  \\
%     8427532   &       12.780   &        3.831   &        0.100   &        0.100   &        0.976   &        0.036   &           6458  \\
%     8427883   &       13.413   &        3.867   &        0.111   &        0.100   &        0.147   &        0.023   &           6715  \\
%     8428095   &       12.600   &        2.870   &        0.190   &        0.100   &        0.444   &        0.027   &           4967  \\
%     8428146   &       13.392   &        3.327   &        0.256   &        0.100   &        1.607   &        0.263   &           5114  \\
%     8428580   &       12.132   &        4.360   &        0.100   &        0.100   &        2.478   &        0.366   &           6071  \\
%     8428992   &       12.348   &        3.977   &        0.100   &        0.100   &        1.109   &        0.219   &           6185  \\
%     8429299   &       13.426   &        2.908   &        0.483   &        0.483   &        0.879   &        0.159   &           5130  \\
%     8429409   &       12.790   &        4.119   &        0.100   &        0.100   &        0.600   &        0.016   &           6603  \\
%     8429816   &       13.194   &        3.829   &        0.100   &        0.100   &        1.014   &        0.058   &           6472  \\
%     8430117   &       13.465   &        4.025   &        0.122   &        0.100   &        0.247   &        0.052   &           6483  \\
%     8430283   &       12.531   &        4.353   &        0.100   &        0.100   &        1.047   &        0.049   &           5784  \\
%     8430663   &       12.961   &        4.115   &        0.100   &        0.100   &        0.565   &        0.032   &           6614  \\
%     8430887   &       12.521   &        4.385   &        0.100   &        0.100   &        1.919   &        0.365   &           5817  \\
%     8430926   &       12.632   &        3.846   &        0.100   &        0.100   &        0.832   &        0.028   &           5997  \\
%     8430954   &       13.020   &        2.781   &        0.100   &        0.100   &        0.248   &        0.027   &           7136  \\
%     8431063   &       13.054   &        2.814   &        0.282   &        0.100   &        0.384   &        0.053   &           4985  \\
%     8431125   &       12.968   &        4.551   &        0.264   &        0.100   &        0.164   &        0.042   &           4556  \\
%     8431372   &       12.808   &        3.996   &        0.100   &        0.100   &        0.360   &        0.036   &           7051  \\
%     8431514   &       13.490   &        3.629   &        0.128   &        0.100   &        0.253   &        0.061   &           6354  \\
%     8431695   &       11.551   &        2.788   &        0.100   &        0.100   &        1.117   &        0.044   &           5011  \\
%     8431771   &       12.760   &        3.997   &        0.100   &        0.100   &        0.313   &        0.030   &           6013  \\
%     8431860   &       13.069   &        4.256   &        0.185   &        0.100   &        0.279   &        0.057   &           5884  \\
%     8431917   &       11.581   &        4.192   &        0.100   &        0.100   &        1.545   &        0.045   &           5484  \\
%     8432040   &       11.946   &        4.296   &        0.100   &        0.100   &        0.150   &        0.024   &           6469  \\
%     8432198   &       12.285   &        3.334   &        0.100   &        0.100   &        0.311   &        0.021   &           5294  \\
%     8432264   &       13.235   &        3.928   &        0.222   &        0.100   &        0.656   &        0.105   &           5443  \\
%     8432792   &       13.407   &        3.883   &        0.260   &        0.100   &        0.344   &        0.032   &           5666  \\
%     8432800   &       12.926   &        2.984   &        0.155   &        0.100   &        2.784   &        0.349   &           5025  \\
%     8435165   &       13.309   &        4.079   &        0.100   &        0.100   &        0.851   &        0.050   &           6484  \\
%     8435400   &       11.413   &        3.906   &        0.100   &        0.100   &        1.617   &        0.051   &           6322  \\
%     8435651   &       13.108   &        2.616   &        0.194   &        0.100   &        1.714   &        0.352   &           5000  \\
%     8435693   &       13.219   &        3.681   &        0.100   &        0.100   &        0.900   &        0.033   &           6086  \\
%     8435699   &       13.137   &        4.345   &        0.100   &        0.100   &        1.063   &        0.021   &           6287  \\
%     8435766   &       11.551   &        4.171   &        0.100   &        0.100   &        0.662   &        0.022   &           5085  \\
%     8439332   &       11.539   &        3.859   &        0.100   &        0.100   &        0.244   &        0.027   &           6021  \\
%     8439459   &       11.760   &        3.622   &        0.100   &        0.100   &        0.431   &        0.041   &           6052  \\
%     8439679   &       12.037   &        3.824   &        0.100   &        0.100   &        0.979   &        0.045   &           5294  \\
%     8439867   &       11.674   &        4.131   &        0.100   &        0.100   &        0.455   &        0.053   &           6327  \\
%     8440036   &       12.706   &        4.279   &        0.100   &        0.100   &        1.524   &        0.072   &           6241  \\
%     8440062   &       13.302   &        3.902   &        0.100   &        0.100   &        0.336   &        0.077   &           6299  \\
%     8440248   &       12.419   &        3.106   &        0.100   &        0.100   &        0.214   &        0.042   &           5123  \\
%     8440367   &       12.026   &        2.654   &        0.100   &        0.100   &        1.235   &        0.242   &           4924  \\
%     8440411   &       13.486   &        3.830   &        0.127   &        0.100   &        0.534   &        0.038   &           6591  \\
%     8440994   &       13.436   &        4.141   &        0.266   &        0.100   &        1.524   &        0.069   &           5460  \\
%     8441053   &       12.150   &        4.502   &        0.100   &        0.100   &        0.262   &        0.055   &           6127  \\
%     8441150   &       13.376   &        4.526   &        0.353   &        0.100   &        0.826   &        0.080   &           4829  \\
%     8441894   &       12.320   &        3.608   &        0.100   &        0.100   &        0.243   &        0.041   &           5113  \\
%     8442718   &       11.135   &        3.260   &        0.100   &        0.100   &        0.138   &        0.020   &           6751  \\
%     8443132   &       12.358   &        3.765   &        0.100   &        0.100   &        3.958   &        0.032   &           7068  \\
%     8443193   &       13.165   &        2.547   &        0.306   &        0.100   &        0.657   &        0.061   &           4756  \\
%     8443254   &       11.872   &        3.857   &        0.100   &        0.100   &        0.942   &        0.223   &           5511  \\
%     8443359   &       13.275   &        4.201   &        0.100   &        0.100   &        0.221   &        0.045   &           6079  \\
%     8443495   &       13.121   &        4.478   &        0.100   &        0.100   &        0.662   &        0.049   &           6234  \\
%     8443573   &       13.007   &        3.809   &        0.100   &        0.100   &        0.220   &        0.039   &           6528  \\
%     8443981   &       12.437   &        4.007   &        0.100   &        0.100   &        2.578   &        0.042   &           6235  \\
%     8444309   &       12.051   &        4.488   &        0.100   &        0.100   &        1.407   &        0.062   &           5750  \\
%     8444534   &       13.413   &        3.740   &        0.261   &        0.100   &        0.289   &        0.035   &           5348  \\
%     8444720   &       13.258   &        4.382   &        0.227   &        0.100   &        0.431   &        0.102   &           5834  \\
%     8446192   &       13.286   &        3.361   &        0.233   &        0.100   &        0.644   &        0.163   &           5183  \\
%     8446627   &       12.880   &        3.432   &        0.146   &        0.100   &        0.692   &        0.164   &           5045  \\
%     8446885   &       12.792   &        4.116   &        0.100   &        0.100   &        0.311   &        0.046   &           6180  \\
%     8446948   &       11.730   &        4.179   &        0.100   &        0.100   &        0.267   &        0.042   &           5727  \\
%     8447092   &       12.740   &        3.041   &        0.118   &        0.100   &        0.778   &        0.073   &           5030  \\
%     8450399   &       13.108   &        2.914   &        0.294   &        0.100   &        0.661   &        0.053   &           4883  \\
%     8451109   &       13.213   &        3.897   &        0.100   &        0.100   &        0.709   &        0.105   &           6024  \\
%     8451118   &       13.491   &        3.752   &        0.128   &        0.100   &        0.447   &        0.095   &           6082  \\
%     8451486   &       12.963   &        2.987   &        0.263   &        0.100   &        1.055   &        0.067   &           4832  \\
%     8451777   &       13.427   &        3.554   &        0.114   &        0.100   &        0.663   &        0.087   &           6691  \\
%     8451916   &       12.332   &        3.930   &        0.100   &        0.100   &        0.373   &        0.055   &           5635  \\
%     8452840   &       12.594   &        3.895   &        0.100   &        0.100   &        3.707   &        0.176   &           6756  \\
%     8453037   &       11.618   &        4.243   &        0.100   &        0.100   &        0.687   &        0.088   &           5537  \\
%     8453152   &       13.337   &        3.803   &        0.100   &        0.100   &        0.482   &        0.125   &           6337  \\
%     8453238   &       13.138   &        3.786   &        0.200   &        0.100   &        0.767   &        0.042   &           5956  \\
%     8453896   &       12.974   &        2.904   &        0.265   &        0.100   &        0.409   &        0.093   &           4889  \\
%     8454067   &       12.245   &        3.914   &        0.100   &        0.100   &        0.183   &        0.033   &           6522  \\
%     8454322   &       12.279   &        4.100   &        0.100   &        0.100   &        1.291   &        0.257   &           5688  \\
%     8454572   &       12.918   &        3.610   &        0.154   &        0.100   &        1.054   &        0.068   &           5145  \\
%     8454710   &       13.097   &        3.653   &        0.100   &        0.100   &        0.201   &        0.056   &           6324  \\
%     8454777   &       13.144   &        3.913   &        0.202   &        0.100   &        0.516   &        0.041   &           5302  \\
%     8454803   &       13.320   &        3.634   &        0.100   &        0.100   &        0.338   &        0.014   &           6014  \\
%     8455030   &       12.660   &        3.860   &        0.100   &        0.100   &        0.346   &        0.075   &           6200  \\
%     8455622   &       12.301   &        3.702   &        0.100   &        0.100   &        0.422   &        0.082   &           5582  \\
%     8455627   &       13.207   &        3.343   &        0.100   &        0.100   &        0.144   &        0.032   &           6472  \\
%     8455998   &       12.178   &        4.220   &        0.100   &        0.100   &        0.157   &        0.027   &           7113  \\
%     8456010   &       13.370   &        3.257   &        0.101   &        0.100   &        0.275   &        0.065   &           6341  \\
%     8456204   &       13.243   &        3.683   &        0.223   &        0.100   &        0.279   &        0.050   &           5783  \\
%     8456218   &       13.004   &        3.817   &        0.171   &        0.100   &        2.346   &        0.348   &           5862  \\
%     8456409   &       12.922   &        3.811   &        0.100   &        0.100   &        0.521   &        0.017   &           6499  \\
%     8457116   &       13.478   &        3.554   &        0.125   &        0.100   &        0.732   &        0.032   &           6319  \\
%     8458124   &       11.095   &        3.062   &        0.100   &        0.100   &        1.059   &        0.031   &           4959  \\
%     8458161   &       12.799   &        3.639   &        0.100   &        0.100   &        1.187   &        0.267   &           6251  \\
%     8458459   &       11.888   &        3.188   &        0.100   &        0.100   &        0.291   &        0.069   &           5076  \\
%     8458662   &       12.295   &        3.733   &        0.100   &        0.100   &        0.262   &        0.060   &           6768  \\
%     8458718   &       12.952   &        3.536   &        0.100   &        0.100   &        0.239   &        0.029   &           6700  \\
%     8458741   &       12.408   &        3.891   &        0.100   &        0.100   &        1.670   &        0.041   &           6070  \\
%     8458954   &       13.086   &        2.927   &        0.289   &        0.100   &        1.812   &        0.371   &           4871  \\
%     8458966   &       12.914   &        3.756   &        0.153   &        0.100   &        1.863   &        0.349   &           5861  \\
%     8459085   &       12.901   &        3.137   &        0.150   &        0.100   &        0.495   &        0.019   &           5222  \\
%     8459452   &       12.916   &        3.592   &        0.100   &        0.100   &        0.315   &        0.018   &           6302  \\
%     8460073   &       12.912   &        3.540   &        0.152   &        0.100   &        2.855   &        0.051   &           5398  \\
%     8460381   &       12.402   &        3.685   &        0.100   &        0.100   &        0.263   &        0.039   &           6698  \\
%     8460809   &       12.488   &        3.813   &        0.100   &        0.100   &        1.354   &        0.059   &           5784  \\
%     8461967   &       12.436   &        3.413   &        0.100   &        0.100   &        0.335   &        0.054   &           5991  \\
%     8474219   &       13.177   &        3.769   &        0.100   &        0.100   &        1.641   &        0.311   &           6452  \\
%     8474463   &       13.166   &        3.668   &        0.207   &        0.100   &        2.453   &        0.388   &           5480  \\
%     8474659   &       12.506   &        3.877   &        0.100   &        0.100   &        0.374   &        0.035   &           6093  \\
%     8474746   &       12.084   &        3.718   &        0.100   &        0.100   &        2.528   &        0.346   &           5301  \\
%     8474915   &       13.398   &        2.980   &        0.258   &        0.100   &        0.932   &        0.080   &           5078  \\
%     8474990   &       11.988   &        3.031   &        0.100   &        0.100   &        1.899   &        0.379   &           4809  \\
%     8475025   &       11.711   &        3.016   &        0.100   &        0.100   &        0.854   &        0.065   &           4937  \\
%     8475076   &       12.870   &        3.904   &        0.144   &        0.100   &        1.357   &        0.273   &           5841  \\
%     8475297   &       12.676   &        3.978   &        0.105   &        0.100   &        0.248   &        0.041   &           5821  \\
%     8475511   &       11.616   &        3.940   &        0.100   &        0.100   &        0.578   &        0.036   &           4548  \\
%     8475844   &       11.355   &        2.747   &        0.100   &        0.100   &        2.849   &        0.045   &           5015  \\
%     8475872   &       10.644   &        2.678   &        0.100   &        0.100   &        5.563   &        0.061   &           4984  \\
%     8476045   &       12.475   &        4.160   &        0.100   &        0.100   &        0.903   &        0.220   &           6564  \\
%     8476202   &       13.480   &        2.957   &        0.376   &        0.100   &        0.157   &        0.033   &           4755  \\
%     8476245   &       10.517   &        3.642   &        0.100   &        0.100   &        0.821   &        0.056   &           4949  \\
%     8476457   &       10.774   &        4.438   &        0.100   &        0.100   &        0.360   &        0.089   &           6105  \\
%     8476554   &       11.461   &        2.664   &        0.100   &        0.100   &        9.331   &        0.097   &           4731  \\
%     8478478   &       12.689   &        3.754   &        0.208   &        0.100   &        6.095   &        0.098   &           4665  \\
%     8478715   &       11.842   &        4.449   &        0.100   &        0.100   &        2.467   &        0.297   &           6119  \\
%     8478783   &       13.445   &        2.676   &        0.368   &        0.100   &        0.400   &        0.063   &           4885  \\
%     8478870   &       13.292   &        4.274   &        0.100   &        0.100   &        0.147   &        0.028   &           6040  \\
%     8479072   &       11.569   &        3.839   &        0.100   &        0.100   &        0.582   &        0.021   &           6502  \\
%     8479182   &       11.415   &        2.902   &        0.100   &        0.100   &        0.792   &        0.201   &           4738  \\
%     8479329   &       13.418   &        4.240   &        0.262   &        0.100   &        0.162   &        0.032   &           5600  \\
%     8479383   &       10.232   &        2.759   &        0.100   &        0.100   &        3.731   &        0.072   &           4761  \\
%     8479476   &       11.920   &        4.465   &        0.100   &        0.100   &        0.190   &        0.029   &           6036  \\
%     8479581   &       12.881   &        4.508   &        0.100   &        0.100   &        0.197   &        0.030   &           6095  \\
%     8479646   &       13.409   &        4.267   &        0.110   &        0.100   &        0.966   &        0.037   &           6366  \\
%     8479679   &       11.799   &        4.500   &        0.100   &        0.100   &        0.346   &        0.043   &           6086  \\
%     8479780   &       11.368   &        2.740   &        0.100   &        0.100   &        0.518   &        0.132   &           5048  \\
%     8480097   &       12.047   &        3.135   &        0.100   &        0.100   &        2.817   &        0.093   &           4847  \\
%     8480174   &       11.367   &        4.127   &        0.100   &        0.100   &        0.320   &        0.026   &           6951  \\
%     8480205   &       12.278   &        2.537   &        0.126   &        0.100   &        0.615   &        0.056   &           4594  \\
%     8480230   &       10.667   &        4.355   &        0.100   &        0.100   &        0.300   &        0.050   &           6444  \\
%     8480233   &       12.994   &        2.623   &        0.269   &        0.100   &        1.136   &        0.218   &           4753  \\
%     8480263   &       12.637   &        4.111   &        0.100   &        0.100   &        0.701   &        0.028   &           6516  \\
%     8480313   &       13.149   &        3.457   &        0.303   &        0.100   &        1.124   &        0.087   &           4712  \\
%     8480405   &       13.044   &        4.600   &        0.180   &        0.100   &        0.280   &        0.053   &           5025  \\
%     8481000   &       12.050   &        3.993   &        0.100   &        0.100   &        0.278   &        0.049   &           6806  \\
%     8481033   &       13.493   &        3.689   &        0.278   &        0.100   &        1.516   &        0.062   &           5193  \\
%     8481113   &       13.254   &        4.251   &        0.226   &        0.100   &        3.403   &        0.075   &           5795  \\
%     8481174   &       12.464   &        2.706   &        0.163   &        0.100   &        1.183   &        0.237   &           4746  \\
%     8481610   &       12.515   &        3.576   &        0.100   &        0.100   &        0.450   &        0.031   &           7074  \\
%     8481716   &       13.144   &        3.201   &        0.202   &        0.100   &        0.778   &        0.119   &           5272  \\
%     8482136   &       11.778   &        3.592   &        0.100   &        0.100   &        0.295   &        0.043   &           6520  \\
%     8482555   &       13.077   &        4.299   &        0.100   &        0.100   &        0.329   &        0.053   &           6463  \\
%     8482566   &       13.361   &        2.780   &        0.349   &        0.100   &        0.279   &        0.041   &           4981  \\
%     8482634   &       11.985   &        4.500   &        0.100   &        0.100   &        1.586   &        0.310   &           5400  \\
%     8482769   &       12.098   &        2.563   &        0.100   &        0.100   &        0.532   &        0.090   &           4945  \\
%     8482887   &       12.831   &        4.284   &        0.100   &        0.100   &        0.325   &        0.063   &           7000  \\
%     8482944   &       10.322   &        2.609   &        0.100   &        0.100   &        2.004   &        0.357   &           4991  \\
%     8483306   &       13.383   &        2.644   &        0.254   &        0.100   &        0.395   &        0.096   &           5157  \\
%     8483464   &       13.484   &        3.330   &        0.276   &        0.100   &        1.318   &        0.050   &           5039  \\
%     8485445   &       12.514   &        4.388   &        0.222   &        0.222   &        0.326   &        0.063   &           4558  \\
%     8487379   &       12.574   &        4.076   &        0.100   &        0.100   &        0.388   &        0.087   &           6313  \\
%     8487525   &       13.497   &        3.364   &        0.279   &        0.100   &        0.471   &        0.102   &           5356  \\
%     8487534   &       13.467   &        3.951   &        0.123   &        0.100   &        0.466   &        0.106   &           6315  \\
%     8487675   &       13.396   &        3.836   &        0.257   &        0.100   &        1.025   &        0.090   &           5991  \\
%     8487720   &       12.085   &        3.989   &        0.100   &        0.100   &        0.482   &        0.055   &           6810  \\
%     8487796   &       13.412   &        2.650   &        0.261   &        0.100   &        0.678   &        0.068   &           5155  \\
%     8487804   &       11.948   &        4.265   &        0.100   &        0.100   &        0.665   &        0.086   &           6244  \\
%     8487817   &       12.764   &        3.648   &        0.123   &        0.100   &        1.159   &        0.256   &           5397  \\
%     8488048   &       12.834   &        4.310   &        0.100   &        0.100   &        0.324   &        0.048   &           6609  \\
%     8488077   &       13.483   &        4.156   &        0.126   &        0.100   &        0.246   &        0.056   &           6597  \\
%     8488523   &       12.841   &        3.901   &        0.100   &        0.100   &        0.191   &        0.050   &           6585  \\
%     8488702   &       12.929   &        4.151   &        0.156   &        0.100   &        0.169   &        0.026   &           5788  \\
%     8488911   &       13.234   &        3.764   &        0.221   &        0.100   &        0.362   &        0.011   &           5609  \\
%     8488978   &       11.419   &        3.967   &        0.100   &        0.100   &        1.021   &        0.010   &           6642  \\
%     8489118   &       13.266   &        2.552   &        0.229   &        0.100   &        0.801   &        0.037   &           5006  \\
%     8489368   &       13.341   &        3.992   &        0.100   &        0.100   &        0.508   &        0.028   &           6495  \\
%     8489422   &       12.251   &        3.892   &        0.100   &        0.100   &        0.304   &        0.024   &           6547  \\
%     8489772   &       13.071   &        3.911   &        0.100   &        0.100   &        0.379   &        0.072   &           6321  \\
%     8489797   &       11.032   &        3.592   &        0.100   &        0.100   &        0.737   &        0.024   &           6632  \\
%     8489832   &       10.821   &        2.615   &        0.100   &        0.100   &        0.194   &        0.024   &           5013  \\
%     8489937   &       13.280   &        3.907   &        0.100   &        0.100   &        4.030   &        0.045   &           6197  \\
%     8489969   &       13.158   &        3.978   &        0.100   &        0.100   &        1.178   &        0.280   &           6344  \\
%     8489976   &       12.695   &        4.102   &        0.100   &        0.100   &        0.803   &        0.041   &           7051  \\
%     8490255   &       13.074   &        3.755   &        0.100   &        0.100   &        1.474   &        0.285   &           6722  \\
%     8490430   &       12.823   &        4.001   &        0.100   &        0.100   &        0.673   &        0.026   &           6416  \\
%     8490433   &       12.037   &        4.000   &        0.100   &        0.100   &        0.304   &        0.037   &           6493  \\
%     8490583   &       11.601   &        2.578   &        0.100   &        0.100   &        0.744   &        0.189   &           5009  \\
%     8490701   &       13.199   &        3.065   &        0.214   &        0.100   &        0.486   &        0.016   &           5260  \\
%     8490788   &       13.066   &        4.155   &        0.100   &        0.100   &        0.485   &        0.088   &           6474  \\
%     8490854   &       12.653   &        3.441   &        0.201   &        0.100   &        0.499   &        0.068   &           4919  \\
%     8491013   &       13.045   &        3.893   &        0.100   &        0.100   &        0.502   &        0.045   &           6068  \\
%     8491073   &       12.744   &        3.401   &        0.219   &        0.100   &        0.524   &        0.053   &           4889  \\
%     8491080   &       11.925   &        3.663   &        0.100   &        0.100   &        2.807   &        0.288   &           5465  \\
%     8491104   &       13.140   &        4.004   &        0.100   &        0.100   &        0.886   &        0.040   &           6760  \\
%     8491147   &        9.490   &        2.629   &        0.100   &        0.100   &        0.185   &        0.038   &           5072  \\
%     8491188   &       12.836   &        4.121   &        0.100   &        0.100   &        0.646   &        0.027   &           6502  \\
%     8491197   &       13.039   &        3.635   &        0.279   &        0.100   &        0.243   &        0.037   &           4691  \\
%     8491231   &       11.970   &        4.373   &        0.100   &        0.100   &        4.704   &        0.038   &           6218  \\
%     8491283   &       12.020   &        2.864   &        0.100   &        0.100   &        0.345   &        0.080   &           4970  \\
%     8491374   &       10.662   &        4.066   &        0.100   &        0.100   &        0.171   &        0.036   &           6520  \\
%     8491447   &       13.137   &        3.973   &        0.100   &        0.100   &        0.148   &        0.025   &           6280  \\
%     8492446   &       12.799   &        4.004   &        0.100   &        0.100   &        0.817   &        0.038   &           6565  \\
%     8493735   &       10.073   &        3.802   &        0.100   &        0.100   &        0.270   &        0.036   &           5965  \\
%     8493800   &       10.695   &        4.135   &        0.100   &        0.100   &        0.284   &        0.043   &           6241  \\
%     8493969   &       10.604   &        2.919   &        0.100   &        0.100   &        0.152   &        0.026   &           4818  \\
%     8494160   &       11.610   &        3.123   &        0.100   &        0.100   &        2.884   &        0.343   &           5017  \\
%     8494280   &       11.627   &        4.323   &        0.100   &        0.100   &        0.790   &        0.050   &           6599  \\
%     8494585   &       12.204   &        3.870   &        0.100   &        0.100   &        1.497   &        0.052   &           6146  \\
%     8494909   &       13.483   &        3.929   &        0.126   &        0.100   &        0.289   &        0.059   &           6014  \\
%     8495124   &       12.867   &        3.064   &        0.243   &        0.100   &        0.278   &        0.043   &           4840  \\
%     8495281   &       13.423   &        2.987   &        0.363   &        0.100   &        0.451   &        0.033   &           4923  \\
%     8495590   &       13.202   &        3.945   &        0.100   &        0.100   &        0.346   &        0.027   &           6732  \\
%     8495644   &       13.308   &        3.793   &        0.100   &        0.100   &        0.487   &        0.031   &           6130  \\
%     8496042   &       12.113   &        2.655   &        0.100   &        0.100   &        5.961   &        0.046   &           4910  \\
%     8496096   &       13.149   &        4.020   &        0.100   &        0.100   &        0.535   &        0.124   &           6779  \\
%     8496175   &       13.327   &        4.059   &        0.100   &        0.100   &        4.942   &        0.035   &           6161  \\
%     8496232   &       12.969   &        3.218   &        0.164   &        0.100   &        0.536   &        0.024   &           5033  \\
%     8496268   &       12.942   &        3.884   &        0.158   &        0.100   &        2.739   &        0.035   &           5996  \\
%     8496753   &       13.107   &        3.701   &        0.100   &        0.100   &        0.115   &        0.021   &           6258  \\
%     8496759   &       13.213   &        3.954   &        0.100   &        0.100   &        1.100   &        0.070   &           6127  \\
%     8499347   &       13.093   &        3.586   &        0.190   &        0.100   &        0.764   &        0.047   &           5236  \\
%     8499557   &       12.074   &        3.123   &        0.100   &        0.100   &        5.292   &        0.059   &           5024  \\
%     8499673   &       12.344   &        4.262   &        0.100   &        0.100   &        6.194   &        0.039   &           6168  \\
%     8499780   &       12.566   &        4.268   &        0.100   &        0.100   &        2.648   &        0.082   &           6593  \\
%     8499861   &       13.309   &        3.951   &        0.100   &        0.100   &        2.635   &        0.379   &           6143  \\
%     8499940   &       11.473   &        4.042   &        0.100   &        0.100   &        0.330   &        0.064   &           6023  \\
%     8500089   &       11.735   &        3.521   &        0.100   &        0.100   &        0.273   &        0.063   &           6972  \\
%     8500171   &       13.040   &        4.227   &        0.179   &        0.100   &        0.364   &        0.084   &           5626  \\
%     8500407   &       13.125   &        4.041   &        0.100   &        0.100   &        0.257   &        0.065   &           6423  \\
%     8501036   &       12.557   &        2.593   &        0.100   &        0.100   &        0.572   &        0.097   &           5046  \\
%     8504695   &       13.449   &        4.058   &        0.119   &        0.100   &        3.278   &        0.157   &           6303  \\
%     8505072   &       10.894   &        2.905   &        0.100   &        0.100   &        1.230   &        0.283   &           5000  \\
%     8505345   &       11.383   &        2.646   &        0.100   &        0.100   &        0.677   &        0.055   &           5103  \\
%     8505515   &       10.801   &        2.575   &        0.100   &        0.100   &        2.149   &        0.044   &           4856  \\
%     8505554   &       13.376   &        4.350   &        0.103   &        0.100   &        0.792   &        0.050   &           6495  \\
%     8505576   &       12.942   &        3.078   &        0.258   &        0.100   &        1.052   &        0.049   &           4999  \\
%     8505889   &       13.153   &        3.312   &        0.304   &        0.100   &        0.465   &        0.074   &           4977  \\
%     8505928   &       12.452   &        3.992   &        0.100   &        0.100   &        0.215   &        0.045   &           6776  \\
%     8505986   &       11.702   &        3.606   &        0.100   &        0.100   &        0.093   &        0.021   &           5242  \\
%     8506096   &       12.644   &        2.778   &        0.199   &        0.100   &        0.210   &        0.024   &           4918  \\
%     8506123   &       12.986   &        2.573   &        0.267   &        0.100   &        0.575   &        0.024   &           4932  \\
%     8506391   &       13.359   &        4.242   &        0.349   &        0.130   &        0.706   &        0.030   &           4502  \\
%     8506454   &       13.031   &        3.931   &        0.177   &        0.100   &        0.202   &        0.053   &           5821  \\
%     8506743   &       12.657   &        3.584   &        0.101   &        0.100   &        1.633   &        0.318   &           5164  \\
%     8506788   &       11.761   &        2.638   &        0.100   &        0.100   &        0.507   &        0.048   &           4999  \\
%     8506816   &       11.980   &        3.152   &        0.100   &        0.100   &        0.457   &        0.120   &           5003  \\
%     8506868   &       12.939   &        2.563   &        0.258   &        0.100   &        1.258   &        0.251   &           4680  \\
%     8507484   &       12.856   &        3.047   &        0.141   &        0.100   &        0.630   &        0.161   &           5002  \\
%     8507684   &       13.358   &        4.398   &        0.249   &        0.100   &        0.159   &        0.035   &           5783  \\
%     8507689   &       13.339   &        4.371   &        0.245   &        0.100   &        0.351   &        0.040   &           5475  \\
%     8507915   &       13.159   &        4.340   &        0.100   &        0.100   &        0.133   &        0.028   &           6230  \\
%     8508009   &       11.460   &        4.374   &        0.100   &        0.100   &        1.767   &        0.346   &           6256  \\
%     8508295   &       13.402   &        4.224   &        0.108   &        0.100   &        0.587   &        0.025   &           6332  \\
%     8508380   &       12.679   &        4.350   &        0.100   &        0.100   &        0.610   &        0.029   &           6385  \\
%     8508381   &       12.623   &        4.082   &        0.100   &        0.100   &        0.132   &        0.018   &           5432  \\
%     8508485   &       13.181   &        4.344   &        0.100   &        0.100   &        0.312   &        0.027   &           6751  \\
%     8509087   &       12.673   &        4.325   &        0.100   &        0.100   &        0.328   &        0.049   &           6190  \\
%     8509106   &       13.478   &        4.156   &        0.275   &        0.100   &        0.322   &        0.051   &           5260  \\
%     8509469   &       12.871   &        3.821   &        0.100   &        0.100   &        0.352   &        0.067   &           6668  \\
%     8509478   &       13.244   &        3.262   &        0.224   &        0.100   &        1.029   &        0.234   &           5234  \\
%     8509950   &       13.309   &        3.303   &        0.238   &        0.100   &        1.824   &        0.359   &           5152  \\
%     8510036   &       13.457   &        3.375   &        0.271   &        0.100   &        1.175   &        0.049   &           5065  \\
%     8510191   &       12.705   &        4.472   &        0.100   &        0.100   &        0.368   &        0.084   &           6165  \\
%     8510405   &       12.249   &        4.134   &        0.100   &        0.100   &        3.897   &        0.034   &           6446  \\
%     8510560   &       11.524   &        3.060   &        0.100   &        0.100   &        0.277   &        0.031   &           5072  \\
%     8510983   &       12.649   &        4.442   &        0.100   &        0.100   &        1.344   &        0.031   &           5609  \\
%     8511112   &       13.265   &        3.908   &        0.100   &        0.100   &        0.596   &        0.037   &           6312  \\
%     8515390   &       11.033   &        2.987   &        0.100   &        0.100   &        1.100   &        0.017   &           4977  \\
%     8515537   &       11.210   &        4.337   &        0.100   &        0.100   &        0.365   &        0.028   &           5541  \\
%     8515703   &       12.183   &        3.751   &        0.100   &        0.100   &        0.435   &        0.105   &           6749  \\
%     8515880   &       13.324   &        3.681   &        0.241   &        0.100   &        1.952   &        0.028   &           5716  \\
%     8515980   &       12.952   &        3.799   &        0.160   &        0.100   &        0.403   &        0.054   &           5949  \\
%     8516041   &       10.684   &        4.256   &        0.100   &        0.100   &        1.728   &        0.347   &           6214  \\
%     8516953   &       10.645   &        4.181   &        0.100   &        0.100   &        1.487   &        0.067   &           6306  \\
%     8517211   &       12.782   &        3.551   &        0.100   &        0.100   &        0.702   &        0.060   &           6897  \\
%     8517346   &       13.456   &        3.654   &        0.120   &        0.100   &        0.127   &        0.018   &           6105  \\
%     8517361   &       12.323   &        4.253   &        0.100   &        0.100   &        2.209   &        0.038   &           6942  \\
%     8517766   &       12.756   &        3.858   &        0.121   &        0.100   &        1.011   &        0.188   &           5391  \\
%     8517836   &       13.240   &        3.836   &        0.100   &        0.100   &        2.068   &        0.380   &           6167  \\
%     8517926   &       13.462   &        3.706   &        0.122   &        0.100   &        1.531   &        0.031   &           6300  \\
%     8518198   &       12.295   &        3.053   &        0.129   &        0.100   &        0.842   &        0.057   &           4822  \\
%     8518487   &       12.392   &        3.866   &        0.100   &        0.100   &        1.676   &        0.342   &           5936  \\
%     8518763   &       13.234   &        3.588   &        0.221   &        0.100   &        0.561   &        0.055   &           5476  \\
%     8518881   &       13.065   &        3.033   &        0.284   &        0.100   &        0.242   &        0.031   &           4755  \\
%     8519023   &       12.905   &        3.878   &        0.151   &        0.100   &        0.473   &        0.120   &           5741  \\
%     8519135   &       13.200   &        3.770   &        0.214   &        0.100   &        3.039   &        0.098   &           5892  \\
%     8519706   &       11.925   &        4.043   &        0.100   &        0.100   &        0.590   &        0.100   &           5808  \\
%     8520082   &       12.361   &        3.683   &        0.100   &        0.100   &        0.311   &        0.065   &           5142  \\
%     8520586   &       12.238   &        4.081   &        0.100   &        0.100   &        0.701   &        0.060   &           6130  \\
%     8520709   &       13.223   &        3.784   &        0.219   &        0.100   &        1.399   &        0.073   &           5515  \\
%     8521274   &       13.228   &        3.660   &        0.100   &        0.100   &        3.626   &        0.079   &           6531  \\
%     8521851   &       10.953   &        3.756   &        0.100   &        0.100   &        0.464   &        0.079   &           6463  \\
%     8522018   &       12.524   &        3.898   &        0.100   &        0.100   &        0.768   &        0.193   &           5246  \\
%     8522050   &       12.028   &        3.233   &        0.100   &        0.100   &        0.485   &        0.102   &           4975  \\
%     8522878   &       13.284   &        3.801   &        0.100   &        0.100   &        0.646   &        0.096   &           6008  \\
%     8522919   &       11.859   &        4.038   &        0.100   &        0.100   &        0.806   &        0.049   &           6489  \\
%     8522971   &       11.997   &        3.245   &        0.100   &        0.100   &        0.948   &        0.066   &           5004  \\
%     8524315   &       12.935   &        2.847   &        0.257   &        0.100   &        0.325   &        0.079   &           4850  \\
%     8524425   &        9.746   &        3.888   &        0.100   &        0.100   &        2.934   &        0.087   &           5634  \\
%     8524560   &       12.567   &        3.752   &        0.100   &        0.100   &        0.915   &        0.068   &           6468  \\
%     8524633   &       11.376   &        2.619   &        0.100   &        0.100   &        0.457   &        0.096   &           4771  \\
%     8524904   &       12.578   &        3.959   &        0.100   &        0.100   &        1.013   &        0.232   &           5798  \\
%     8525024   &       12.508   &        3.861   &        0.100   &        0.100   &        0.725   &        0.083   &           6429  \\
%     8525114   &       12.545   &        3.782   &        0.100   &        0.100   &        0.892   &        0.206   &           6463  \\
%     8525122   &       13.151   &        3.629   &        0.100   &        0.100   &        2.953   &        0.318   &           6631  \\
%     8525293   &       10.725   &        2.740   &        0.100   &        0.100   &        6.204   &        0.040   &           5115  \\
%     8538742   &       13.414   &        3.730   &        0.111   &        0.100   &        0.159   &        0.025   &           6042  \\
%     8538793   &       13.116   &        2.895   &        0.296   &        0.100   &        0.222   &        0.032   &           4809  \\
%     8538853   &       13.324   &        2.634   &        0.341   &        0.100   &        0.889   &        0.073   &           4856  \\
%     8538882   &       13.060   &        2.550   &        0.283   &        0.100   &        1.100   &        0.063   &           4691  \\
%     8538922   &       13.022   &        3.710   &        0.275   &        0.109   &        0.342   &        0.044   &           4552  \\
%     8538925   &       12.935   &        3.757   &        0.100   &        0.100   &        0.426   &        0.096   &           6077  \\
%     8539155   &       12.563   &        3.914   &        0.100   &        0.100   &        0.243   &        0.033   &           6328  \\
%     8539201   &        9.221   &        2.829   &        0.100   &        0.100   &        1.255   &        0.035   &           5089  \\
%     8539599   &       12.755   &        3.980   &        0.100   &        0.100   &        0.814   &        0.054   &           6274  \\
%     8539753   &       12.373   &        4.067   &        0.100   &        0.100   &        4.130   &        0.074   &           6490  \\
%     8540034   &       12.280   &        3.205   &        0.126   &        0.100   &        0.196   &        0.031   &           4998  \\
%     8540105   &       12.837   &        3.922   &        0.137   &        0.100   &        0.342   &        0.062   &           5633  \\
%     8540384   &       11.129   &        2.635   &        0.100   &        0.100   &        3.032   &        0.082   &           5072  \\
%     8540530   &       12.058   &        4.019   &        0.100   &        0.100   &        0.262   &        0.036   &           6215  \\
%     8540615   &       11.691   &        2.880   &        0.100   &        0.100   &        2.732   &        0.047   &           5145  \\
%     8540678   &       13.154   &        3.773   &        0.100   &        0.100   &        0.374   &        0.088   &           6089  \\
%     8540767   &       11.576   &        2.564   &        0.100   &        0.100   &        0.606   &        0.159   &           4913  \\
%     8540820   &       12.598   &        2.869   &        0.100   &        0.100   &        0.623   &        0.027   &           5014  \\
%     8540842   &       12.043   &        3.500   &        0.100   &        0.100   &        0.760   &        0.165   &           5323  \\
%     8542642   &       13.063   &        4.500   &        0.100   &        0.100   &        8.601   &        0.042   &           6067  \\
%     8542705   &       11.715   &        3.875   &        0.100   &        0.100   &        0.227   &        0.041   &           6234  \\
%     8542853   &        9.347   &        4.597   &        0.100   &        0.100   &        2.573   &        0.379   &           5569  \\
%     8542964   &       13.218   &        2.667   &        0.318   &        0.100   &        0.634   &        0.140   &           4915  \\
%     8543142   &       13.290   &        3.921   &        0.234   &        0.100   &        0.254   &        0.044   &           5912  \\
%     8543165   &       13.319   &        2.778   &        0.340   &        0.100   &        0.218   &        0.029   &           4940  \\
%     8543200   &        9.401   &        2.691   &        0.100   &        0.100   &        0.215   &        0.046   &           5108  \\
%     8543569   &       12.338   &        2.936   &        0.138   &        0.100   &        0.353   &        0.055   &           4948  \\
%     8543816   &       13.412   &        3.438   &        0.261   &        0.100   &        0.388   &        0.036   &           5099  \\
%     8544169   &       12.589   &        3.539   &        0.100   &        0.100   &        0.988   &        0.027   &           5252  \\
%     8544483   &       12.423   &        2.704   &        0.155   &        0.100   &        0.114   &        0.028   &           4899  \\
%     8544630   &       12.865   &        2.869   &        0.143   &        0.100   &        5.052   &        0.140   &           5148  \\
%     8544708   &       12.563   &        4.350   &        0.100   &        0.100   &        0.300   &        0.038   &           6335  \\
%     8544868   &       12.937   &        4.468   &        0.100   &        0.100   &        0.209   &        0.045   &           6067  \\
%     8545067   &       12.640   &        2.689   &        0.198   &        0.100   &        0.463   &        0.113   &           4806  \\
%     8545291   &       11.201   &        2.697   &        0.100   &        0.100   &        0.172   &        0.038   &           4839  \\
%     8545370   &       12.097   &        4.350   &        0.100   &        0.100   &        1.844   &        0.347   &           6283  \\
%     8545457   &       12.077   &        4.600   &        0.100   &        0.100   &        0.513   &        0.058   &           4820  \\
%     8545504   &       11.689   &        3.067   &        0.100   &        0.100   &        0.239   &        0.028   &           5077  \\
%     8545621   &       13.192   &        4.500   &        0.212   &        0.100   &        0.153   &        0.038   &           5653  \\
%     8545640   &       12.512   &        4.349   &        0.100   &        0.100   &        1.172   &        0.080   &           6237  \\
%     8545795   &       13.304   &        4.141   &        0.100   &        0.100   &        2.155   &        0.401   &           6058  \\
%     8545850   &       13.176   &        4.350   &        0.100   &        0.100   &        0.593   &        0.147   &           6889  \\
%     8545861   &        9.959   &        2.745   &        0.100   &        0.100   &        0.218   &        0.046   &           5083  \\
%     8545988   &       12.226   &        4.350   &        0.100   &        0.100   &        2.890   &        0.322   &           6517  \\
%     8546002   &       12.861   &        4.189   &        0.100   &        0.100   &        0.602   &        0.041   &           6718  \\
%     8546014   &       12.483   &        4.000   &        0.100   &        0.100   &        0.362   &        0.093   &           6102  \\
%     8546196   &       13.363   &        4.500   &        0.250   &        0.100   &        0.352   &        0.045   &           5674  \\
%     8546486   &       12.261   &        4.190   &        0.100   &        0.100   &        0.792   &        0.051   &           6579  \\
%     8546512   &       13.369   &        4.156   &        0.251   &        0.132   &        0.953   &        0.053   &           5841  \\
%     8546691   &       13.078   &        4.353   &        0.100   &        0.100   &        3.241   &        0.049   &           6328  \\
%     8546998   &       13.282   &        2.560   &        0.232   &        0.100   &        2.992   &        0.291   &           5019  \\
%     8547122   &       12.495   &        2.574   &        0.100   &        0.100   &        0.316   &        0.072   &           5089  \\
%     8547229   &       11.748   &        4.497   &        0.100   &        0.100   &        1.034   &        0.231   &           5986  \\
%     8547279   &       11.242   &        3.553   &        0.100   &        0.100   &        0.285   &        0.053   &           5174  \\
%     8547390   &        8.383   &        2.675   &        0.100   &        0.100   &        0.386   &        0.052   &           4789  \\
%     8547469   &       11.852   &        2.639   &        0.100   &        0.100   &        1.348   &        0.057   &           4936  \\
%     8547560   &       12.969   &        2.967   &        0.164   &        0.100   &        0.279   &        0.063   &           5122  \\
%     8547564   &       12.749   &        3.034   &        0.120   &        0.100   &        0.437   &        0.082   &           5096  \\
%     8547653   &       12.609   &        2.786   &        0.100   &        0.100   &        1.107   &        0.100   &           5133  \\
%     8547669   &       12.217   &        2.689   &        0.113   &        0.100   &        0.410   &        0.088   &           4683  \\
%     8547757   &       12.256   &        4.480   &        0.100   &        0.100   &        0.577   &        0.105   &           6049  \\
%     8548329   &       13.500   &        4.120   &        0.130   &        0.100   &        0.800   &        0.094   &           6195  \\
%     8551810   &       12.468   &        4.012   &        0.100   &        0.100   &        0.915   &        0.053   &           5966  \\
%     8552581   &       12.453   &        2.625   &        0.161   &        0.100   &        0.544   &        0.101   &           4923  \\
%     8552736   &       12.977   &        4.275   &        0.265   &        0.221   &        0.309   &        0.077   &           4708  \\
%     8552756   &       12.658   &        4.277   &        0.100   &        0.100   &        0.407   &        0.067   &           6691  \\
%     8552767   &       13.381   &        4.230   &        0.104   &        0.100   &        0.265   &        0.042   &           6429  \\
%     8552789   &       13.333   &        4.002   &        0.100   &        0.100   &        1.025   &        0.223   &           6737  \\
%     8552827   &       12.220   &        4.138   &        0.100   &        0.100   &        0.709   &        0.082   &           6449  \\
%     8552947   &       12.315   &        2.515   &        0.100   &        0.100   &        0.325   &        0.073   &           5002  \\
%     8553057   &       13.079   &        4.068   &        0.100   &        0.100   &        4.352   &        0.035   &           6455  \\
%     8553058   &       13.330   &        4.086   &        0.100   &        0.100   &        0.233   &        0.050   &           6892  \\
%     8553082   &       13.302   &        4.077   &        0.100   &        0.100   &        0.349   &        0.054   &           6886  \\
%     8553188   &       13.169   &        3.596   &        0.100   &        0.100   &        0.441   &        0.106   &           6434  \\
%     8553297   &       13.187   &        3.323   &        0.211   &        0.100   &        0.605   &        0.036   &           5396  \\
%     8553325   &       13.217   &        3.967   &        0.100   &        0.100   &        1.943   &        0.383   &           6348  \\
%     8553674   &       13.265   &        4.036   &        0.100   &        0.100   &        3.043   &        0.149   &           6501  \\
%     8553989   &       12.486   &        3.408   &        0.100   &        0.100   &        0.905   &        0.040   &           5132  \\
%     8554221   &       11.631   &        4.536   &        0.100   &        0.100   &        2.793   &        0.400   &           5776  \\
%     8554303   &       12.621   &        4.230   &        0.100   &        0.100   &        0.450   &        0.047   &           6495  \\
%     8554513   &       12.913   &        4.354   &        0.100   &        0.100   &        1.484   &        0.084   &           6465  \\
%     8554746   &       13.254   &        4.124   &        0.100   &        0.100   &        2.452   &        0.048   &           6617  \\
%     8554761   &       13.452   &        3.992   &        0.119   &        0.102   &        0.370   &        0.046   &           6616  \\
%     8554946   &       13.014   &        4.010   &        0.100   &        0.100   &        1.764   &        0.364   &           6210  \\
%     8555102   &       13.082   &        4.003   &        0.100   &        0.100   &        4.384   &        0.022   &           6038  \\
%     8555166   &       12.859   &        4.125   &        0.142   &        0.100   &        0.613   &        0.038   &           5094  \\
%     8555181   &       12.931   &        3.435   &        0.156   &        0.100   &        1.002   &        0.040   &           5180  \\
%     8555244   &       12.386   &        4.121   &        0.100   &        0.100   &        0.115   &        0.024   &           6398  \\
%     8555264   &       13.202   &        3.981   &        0.100   &        0.100   &        0.124   &        0.031   &           6171  \\
%     8555265   &       12.768   &        2.596   &        0.224   &        0.100   &        1.586   &        0.307   &           4995  \\
%     8555599   &       12.387   &        2.642   &        0.147   &        0.100   &        3.835   &        0.020   &           4876  \\
%     8556078   &       12.678   &        2.804   &        0.106   &        0.100   &        1.894   &        0.397   &           5048  \\
%     8556146   &       13.120   &        4.217   &        0.196   &        0.100   &        0.386   &        0.019   &           5919  \\
%     8556311   &       11.639   &        4.091   &        0.100   &        0.100   &        0.391   &        0.021   &           6119  \\
%     8556352   &       12.350   &        3.949   &        0.100   &        0.100   &        3.304   &        0.037   &           6760  \\
%     8557457   &       12.871   &        2.594   &        0.244   &        0.100   &        0.745   &        0.181   &           4969  \\
%     8557575   &       13.056   &        2.762   &        0.182   &        0.100   &        0.398   &        0.100   &           5138  \\
%     8557678   &       13.465   &        2.598   &        0.272   &        0.100   &        0.198   &        0.009   &           5154  \\
%     8557961   &       11.589   &        4.137   &        0.100   &        0.100   &        0.261   &        0.050   &           6258  \\
%     8557980   &       13.157   &        3.893   &        0.103   &        0.103   &        0.961   &        0.061   &           6032  \\
%     8557981   &       12.365   &        4.164   &        0.100   &        0.100   &        0.685   &        0.025   &           5196  \\
%     8558132   &       12.986   &        3.991   &        0.167   &        0.100   &        0.259   &        0.030   &           5396  \\
%     8558210   &       13.495   &        3.742   &        0.129   &        0.100   &        2.958   &        0.054   &           6217  \\
%     8558329   &       12.669   &        2.662   &        0.204   &        0.100   &        1.721   &        0.296   &           4797  \\
%     8558492   &       13.439   &        3.955   &        0.117   &        0.115   &        0.316   &        0.035   &           6170  \\
%     8558633   &       12.946   &        2.686   &        0.159   &        0.100   &        1.098   &        0.073   &           5013  \\
%     8558799   &       13.090   &        4.021   &        0.100   &        0.100   &        1.858   &        0.360   &           6846  \\
%     8558846   &       13.325   &        2.597   &        0.341   &        0.100   &        0.262   &        0.025   &           4734  \\
%     8558891   &       12.813   &        4.084   &        0.100   &        0.100   &        0.318   &        0.051   &           6832  \\
%     8559146   &       11.952   &        3.550   &        0.100   &        0.100   &        1.267   &        0.041   &           5245  \\
%     8559198   &       12.618   &        4.055   &        0.100   &        0.100   &        0.456   &        0.031   &           6504  \\
%     8559363   &       12.569   &        4.204   &        0.100   &        0.100   &        0.375   &        0.040   &           6290  \\
%     8559852   &       12.414   &        2.632   &        0.153   &        0.100   &        0.515   &        0.032   &           4709  \\
%     8560012   &       13.039   &        4.240   &        0.179   &        0.100   &        0.428   &        0.066   &           5135  \\
%     8560056   &       12.504   &        2.930   &        0.171   &        0.100   &        4.137   &        0.053   &           4989  \\
%     8560280   &       12.881   &        3.070   &        0.146   &        0.100   &        3.704   &        0.045   &           5041  \\
%     8560306   &       13.499   &        2.621   &        0.380   &        0.100   &        0.641   &        0.154   &           4837  \\
%     8560409   &       12.682   &        3.423   &        0.206   &        0.100   &        9.723   &        0.124   &           4756  \\
%     8560927   &       13.040   &        4.173   &        0.179   &        0.100   &        1.779   &        0.363   &           5841  \\
%     8560954   &       11.858   &        4.037   &        0.100   &        0.100   &        2.099   &        0.373   &           5967  \\
%     8561066   &       13.289   &        4.074   &        0.100   &        0.100   &        0.169   &        0.042   &           6609  \\
%     8561126   &       12.260   &        2.555   &        0.122   &        0.100   &        0.216   &        0.048   &           4898  \\
%     8561171   &       13.295   &        3.837   &        0.100   &        0.100   &        0.248   &        0.033   &           6296  \\
%     8561202   &       12.616   &        3.011   &        0.193   &        0.100   &        0.432   &        0.021   &           4968  \\
%     8561216   &       13.450   &        2.636   &        0.369   &        0.100   &        0.518   &        0.131   &           4689  \\
%     8561221   &        9.885   &        3.666   &        0.100   &        0.100   &        2.133   &        0.405   &           5245  \\
%     8561238   &       11.768   &        2.876   &        0.100   &        0.100   &        0.470   &        0.031   &           4968  \\
%     8561262   &       13.147   &        3.894   &        0.202   &        0.100   &        1.262   &        0.083   &           5631  \\
%     8561664   &        7.781   &        4.158   &        0.100   &        0.100   &        1.236   &        0.248   &           6254  \\
%     8561899   &       12.215   &        4.074   &        0.100   &        0.100   &        1.407   &        0.259   &           6565  \\
%     8563871   &       13.031   &        3.797   &        0.177   &        0.100   &        0.229   &        0.021   &           5930  \\
%     8564109   &       13.155   &        2.664   &        0.204   &        0.100   &        1.470   &        0.298   &           5213  \\
%     8564157   &       13.044   &        3.185   &        0.180   &        0.100   &        6.492   &        0.022   &           5249  \\
%     8564237   &       12.530   &        4.358   &        0.100   &        0.100   &        8.074   &        0.049   &           6495  \\
%     8564277   &       13.306   &        2.564   &        0.337   &        0.100   &        8.677   &        0.040   &           4938  \\
%     8564559   &       11.515   &        2.816   &        0.100   &        0.100   &        0.453   &        0.044   &           4965  \\
%     8564860   &       13.102   &        3.100   &        0.192   &        0.100   &        5.403   &        0.034   &           5172  \\
%     8564966   &       12.338   &        2.870   &        0.100   &        0.100   &        0.292   &        0.037   &           5008  \\
%     8565016   &       11.275   &        2.740   &        0.100   &        0.100   &        0.868   &        0.080   &           4680  \\
%     8565159   &       13.053   &        2.510   &        0.282   &        0.100   &        0.929   &        0.032   &           4888  \\
%     8565831   &       12.815   &        4.061   &        0.100   &        0.100   &        0.910   &        0.211   &           6534  \\
%     8565877   &       13.497   &        3.936   &        0.129   &        0.100   &        1.015   &        0.042   &           6000  \\
%     8565910   &       13.487   &        3.949   &        0.127   &        0.100   &        0.241   &        0.044   &           6544  \\
%     8566083   &       13.049   &        4.350   &        0.100   &        0.100   &        0.308   &        0.042   &           6311  \\
%     8566248   &       13.464   &        2.746   &        0.372   &        0.100   &        2.922   &        0.041   &           4991  \\
%     8566353   &       13.383   &        3.909   &        0.104   &        0.100   &        0.689   &        0.058   &           6732  \\
%     8569567   &       11.376   &        3.924   &        0.100   &        0.100   &        0.203   &        0.028   &           6112  \\
%     8569641   &       13.440   &        4.500   &        0.117   &        0.100   &        0.451   &        0.074   &           6112  \\
%     8569838   &       13.314   &        2.690   &        0.239   &        0.100   &        1.268   &        0.087   &           5129  \\
%     8569885   &        9.042   &        3.097   &        0.100   &        0.100   &        0.848   &        0.184   &           5040  \\
%     8570134   &       13.071   &        4.500   &        0.186   &        0.100   &        0.788   &        0.057   &           5500  \\
%     8570254   &       12.328   &        2.621   &        0.136   &        0.100   &        1.996   &        0.385   &           4960  \\
%     8570693   &       13.278   &        4.458   &        0.100   &        0.100   &        1.181   &        0.079   &           6160  \\
%     8570901   &       12.435   &        4.458   &        0.100   &        0.100   &        0.576   &        0.132   &           5810  \\
%     8571071   &       12.596   &        3.458   &        0.100   &        0.100   &        2.229   &        0.065   &           5328  \\
%     8571125   &       13.314   &        3.792   &        0.100   &        0.100   &        0.475   &        0.076   &           6446  \\
%     8571146   &       13.101   &        4.503   &        0.192   &        0.100   &        0.649   &        0.108   &           5887  \\
%     8571171   &       12.855   &        2.619   &        0.141   &        0.100   &        0.710   &        0.076   &           5026  \\
%     8571469   &       11.721   &        2.509   &        0.100   &        0.100   &        1.166   &        0.082   &           4904  \\
%     8571595   &       12.883   &        4.500   &        0.147   &        0.100   &        0.523   &        0.080   &           5325  \\
%     8571599   &       13.397   &        4.500   &        0.257   &        0.100   &        0.478   &        0.111   &           5685  \\
%     8571624   &       12.154   &        4.315   &        0.100   &        0.100   &        0.439   &        0.087   &           6053  \\
%     8571644   &       13.406   &        4.506   &        0.259   &        0.100   &        0.563   &        0.111   &           5513  \\
%     8571759   &       12.773   &        4.303   &        0.100   &        0.100   &        0.707   &        0.096   &           6163  \\
%     8571795   &       13.292   &        3.789   &        0.100   &        0.100   &        0.658   &        0.048   &           6587  \\
%     8571933   &       12.707   &        4.399   &        0.100   &        0.100   &        0.581   &        0.041   &           6057  \\
%     8572242   &       12.947   &        3.080   &        0.259   &        0.165   &        0.277   &        0.060   &           4857  \\
%     8572253   &       10.712   &        4.565   &        0.100   &        0.100   &        1.410   &        0.293   &           5573  \\
%     8572364   &       13.335   &        3.212   &        0.244   &        0.100   &        3.353   &        0.059   &           5119  \\
%     8573029   &       12.432   &        3.288   &        0.156   &        0.100   &        0.367   &        0.071   &           4940  \\
%     8573128   &       13.163   &        2.585   &        0.306   &        0.100   &        0.499   &        0.086   &           4960  \\
%     8573442   &       13.355   &        4.329   &        0.100   &        0.100   &        0.382   &        0.087   &           6060  \\
%     8573459   &       12.581   &        3.382   &        0.100   &        0.100   &        0.245   &        0.053   &           6562  \\
%     8573706   &       13.377   &        2.838   &        0.353   &        0.100   &        0.421   &        0.086   &           4765  \\
%     8573783   &       11.137   &        3.148   &        0.100   &        0.100   &        0.288   &        0.060   &           5109  \\
%     8573846   &       11.304   &        3.093   &        0.100   &        0.100   &        1.887   &        0.295   &           5019  \\
%     8574234   &       12.727   &        2.938   &        0.115   &        0.100   &        0.489   &        0.057   &           5051  \\
%     8574382   &       12.525   &        4.500   &        0.100   &        0.100   &        1.960   &        0.385   &           5627  \\
%     8574677   &       12.277   &        4.485   &        0.100   &        0.100   &        0.438   &        0.054   &           5513  \\
%     8574769   &       11.191   &        3.998   &        0.100   &        0.100   &        0.741   &        0.036   &           5437  \\
%     8574854   &       13.096   &        3.547   &        0.191   &        0.100   &        0.207   &        0.040   &           5016  \\
%     8578845   &       12.411   &        4.079   &        0.100   &        0.100   &        0.266   &        0.050   &           6480  \\
%     8578964   &       13.014   &        3.515   &        0.100   &        0.100   &        0.353   &        0.045   &           6608  \\
%     8579095   &       12.801   &        3.047   &        0.230   &        0.100   &        0.290   &        0.044   &           4821  \\
%     8579189   &       12.792   &        4.061   &        0.100   &        0.100   &        1.315   &        0.047   &           6161  \\
%     8579324   &       13.127   &        4.123   &        0.198   &        0.105   &        1.058   &        0.050   &           5494  \\
%     8579328   &       12.119   &        3.246   &        0.100   &        0.100   &        0.388   &        0.046   &           5072  \\
%     8579578   &        8.925   &        3.938   &        0.100   &        0.100   &        0.251   &        0.065   &           6380  \\
%     8579717   &       13.385   &        3.849   &        0.255   &        0.100   &        5.410   &        0.116   &           5278  \\
%     8581078   &       12.537   &        4.011   &        0.100   &        0.100   &        0.157   &        0.021   &           6031  \\
%     8581207   &       11.468   &        4.254   &        0.100   &        0.100   &        0.166   &        0.015   &           6300  \\
%     8581393   &       12.359   &        3.880   &        0.100   &        0.100   &        3.454   &        0.033   &           6331  \\
%     8581668   &       11.961   &        3.770   &        0.100   &        0.100   &        0.316   &        0.027   &           5461  \\
%     8581700   &       12.167   &        4.158   &        0.100   &        0.100   &        0.179   &        0.024   &           5893  \\
%     8582151   &       13.479   &        3.641   &        0.275   &        0.100   &        0.490   &        0.046   &           5257  \\
%     8582245   &       13.082   &        3.614   &        0.188   &        0.100   &        1.010   &        0.041   &           5165  \\
%     8583313   &       12.669   &        3.042   &        0.204   &        0.100   &        0.724   &        0.017   &           4991  \\
%     8583333   &       13.269   &        3.763   &        0.100   &        0.100   &        0.090   &        0.013   &           6133  \\
%     8583469   &       12.665   &        3.808   &        0.100   &        0.100   &        0.460   &        0.039   &           6141  \\
%     8584284   &       13.016   &        3.737   &        0.174   &        0.100   &        0.580   &        0.033   &           5921  \\
%     8584610   &       10.419   &        4.274   &        0.100   &        0.100   &        0.310   &        0.031   &           5884  \\
%     8584735   &       12.581   &        3.796   &        0.100   &        0.100   &        0.383   &        0.019   &           6124  \\
%     8585664   &       12.391   &        3.783   &        0.100   &        0.100   &        0.862   &        0.022   &           6160  \\
%     8586888   &       12.992   &        3.638   &        0.100   &        0.100   &        0.307   &        0.081   &           6074  \\
%     8586962   &       12.881   &        3.738   &        0.146   &        0.100   &        2.514   &        0.040   &           5767  \\
%     8587192   &       10.548   &        4.120   &        0.100   &        0.100   &        0.114   &        0.030   &           5851  \\
%     8587329   &       10.429   &        2.740   &        0.100   &        0.100   &        0.619   &        0.024   &           4558  \\
%     8587535   &       12.646   &        3.869   &        0.100   &        0.100   &        0.156   &        0.021   &           5604  \\
%     8587637   &       13.116   &        3.690   &        0.100   &        0.100   &        9.236   &        0.032   &           6277  \\
%     8587948   &       10.866   &        3.153   &        0.100   &        0.100   &        0.107   &        0.019   &           5008  \\
%     8588056   &       12.982   &        3.618   &        0.100   &        0.100   &        0.381   &        0.087   &           6091  \\
%     8588316   &       12.265   &        3.736   &        0.100   &        0.100   &        1.012   &        0.036   &           6723  \\
%     8588464   &       13.140   &        3.760   &        0.100   &        0.100   &        0.149   &        0.030   &           6060  \\
%     8588580   &       12.321   &        3.919   &        0.100   &        0.100   &        1.277   &        0.053   &           6210  \\
%     8588807   &       12.429   &        3.864   &        0.100   &        0.100   &        0.180   &        0.017   &           5587  \\
%     8588940   &       12.503   &        3.690   &        0.100   &        0.100   &        2.124   &        0.059   &           6256  \\
%     8588982   &       12.184   &        3.370   &        0.107   &        0.100   &        0.452   &        0.037   &           4690  \\
%     8589526   &       10.042   &        3.548   &        0.100   &        0.100   &        0.360   &        0.092   &           6321  \\
%     8589799   &       12.929   &        3.387   &        0.100   &        0.100   &        0.417   &        0.027   &           6167  \\
%     8590270   &       12.637   &        3.352   &        0.100   &        0.100   &        0.247   &        0.019   &           5312  \\
%     8590594   &       11.325   &        4.123   &        0.100   &        0.100   &        0.391   &        0.026   &           5833  \\
%     8590672   &       12.973   &        3.791   &        0.265   &        0.100   &        2.632   &        0.397   &           4714  \\
%     8590696   &       11.188   &        3.631   &        0.100   &        0.100   &        0.301   &        0.032   &           6881  \\
%     8590810   &       12.723   &        2.643   &        0.115   &        0.100   &        0.228   &        0.049   &           5138  \\
%     8590920   &       11.030   &        2.786   &        0.100   &        0.100   &        0.291   &        0.026   &           4639  \\
%     8590931   &       12.290   &        3.041   &        0.128   &        0.100   &        2.155   &        0.280   &           4801  \\
%     8590978   &       12.533   &        3.746   &        0.100   &        0.100   &        0.271   &        0.016   &           6077  \\
%     8591319   &       12.798   &        3.653   &        0.130   &        0.100   &        0.555   &        0.012   &           5289  \\
%     8591486   &       11.510   &        3.815   &        0.100   &        0.100   &        0.584   &        0.034   &           6170  \\
%     8591865   &       12.841   &        3.685   &        0.100   &        0.100   &        1.308   &        0.047   &           6117  \\
%     8603883   &       12.352   &        3.340   &        0.100   &        0.100   &        0.538   &        0.040   &           5222  \\
%     8604325   &       12.655   &        4.043   &        0.101   &        0.100   &        0.927   &        0.041   &           5054  \\
%     8604729   &       12.730   &        3.991   &        0.100   &        0.100   &        3.521   &        0.028   &           6238  \\
%     8604757   &       11.109   &        3.867   &        0.100   &        0.100   &        0.482   &        0.032   &           6802  \\
%     8605056   &       10.559   &        4.355   &        0.100   &        0.100   &        0.202   &        0.027   &           5780  \\
%     8605113   &       12.745   &        3.888   &        0.119   &        0.100   &        1.330   &        0.034   &           5819  \\
%     8605196   &       13.062   &        3.886   &        0.184   &        0.100   &        0.759   &        0.031   &           5772  \\
%     8605289   &       13.049   &        3.767   &        0.181   &        0.100   &        0.164   &        0.022   &           5936  \\
%     8605303   &       12.971   &        3.882   &        0.164   &        0.100   &        0.736   &        0.053   &           5795  \\
%     8605390   &       12.185   &        4.205   &        0.100   &        0.100   &        0.294   &        0.030   &           5964  \\
%     8607216   &       12.944   &        4.268   &        0.159   &        0.100   &        6.907   &        0.057   &           5570  \\
%     8607297   &       12.474   &        4.403   &        0.100   &        0.100   &        1.032   &        0.039   &           6140  \\
%     8607365   &       12.653   &        2.936   &        0.101   &        0.100   &        2.727   &        0.405   &           5007  \\
%     8607372   &       12.525   &        3.281   &        0.100   &        0.100   &        6.564   &        0.031   &           5321  \\
%     8607390   &       12.282   &        4.500   &        0.100   &        0.100   &        0.658   &        0.169   &           5411  \\
%     8607461   &       11.833   &        4.620   &        0.100   &        0.100   &        1.591   &        0.034   &           6531  \\
%     8607581   &       10.667   &        2.629   &        0.100   &        0.100   &        3.115   &        0.046   &           5055  \\
%     8607620   &       12.281   &        2.642   &        0.100   &        0.100   &        0.199   &        0.049   &           5155  \\
%     8607817   &       12.198   &        4.350   &        0.100   &        0.100   &        0.247   &        0.038   &           6540  \\
%     8607834   &       12.930   &        4.282   &        0.100   &        0.100   &        7.169   &        0.046   &           6338  \\
%     8608007   &       12.664   &        4.022   &        0.100   &        0.100   &        0.356   &        0.045   &           6046  \\
%     8608312   &       10.294   &        4.034   &        0.100   &        0.100   &        0.827   &        0.032   &           6243  \\
%     8608448   &       12.309   &        4.168   &        0.100   &        0.100   &        0.223   &        0.055   &           6244  \\
%     8608624   &       11.815   &        4.500   &        0.100   &        0.100   &        0.469   &        0.030   &           5716  \\
%     8608714   &       13.156   &        3.863   &        0.204   &        0.100   &        5.410   &        0.126   &           5402  \\
%     8608757   &       13.361   &        4.354   &        0.100   &        0.100   &        0.583   &        0.067   &           6372  \\
%     8608777   &       12.868   &        4.485   &        0.144   &        0.100   &        0.935   &        0.022   &           5620  \\
%     8608958   &       12.939   &        4.462   &        0.100   &        0.100   &        0.239   &        0.026   &           6079  \\
%     8609193   &       11.345   &        3.670   &        0.100   &        0.100   &        2.301   &        0.316   &           6806  \\
%     8609226   &       13.261   &        3.603   &        0.227   &        0.100   &        1.581   &        0.320   &           5146  \\
%     8609302   &       12.569   &        4.500   &        0.100   &        0.100   &        0.757   &        0.085   &           6208  \\
%     8609322   &       13.121   &        4.350   &        0.100   &        0.100   &        0.496   &        0.051   &           6343  \\
%     8609482   &       12.880   &        2.981   &        0.246   &        0.100   &        0.477   &        0.016   &           4935  \\
%     8609607   &       13.124   &        4.355   &        0.100   &        0.100   &        0.243   &        0.045   &           6263  \\
%     8609645   &       12.376   &        3.253   &        0.100   &        0.100   &        0.763   &        0.181   &           5109  \\
%     8609704   &       12.381   &        4.600   &        0.146   &        0.100   &        1.037   &        0.231   &           4784  \\
%     8609799   &       13.109   &        4.369   &        0.100   &        0.100   &        0.437   &        0.034   &           6446  \\
%     8609926   &       13.420   &        2.508   &        0.362   &        0.100   &        0.695   &        0.055   &           4993  \\
%     8609973   &       13.052   &        4.728   &        0.557   &        0.557   &        0.655   &        0.030   &           6581  \\
%     8610152   &       13.483   &        4.500   &        0.276   &        0.100   &        0.408   &        0.100   &           5302  \\
%     8610204   &       13.177   &        2.553   &        0.209   &        0.100   &        0.222   &        0.029   &           5157  \\
%     8610381   &       13.057   &        4.393   &        0.183   &        0.100   &        1.119   &        0.065   &           5911  \\
%     8610382   &       12.413   &        3.593   &        0.100   &        0.100   &        0.134   &        0.023   &           6444  \\
%     8610439   &       12.687   &        4.533   &        0.107   &        0.100   &        0.241   &        0.045   &           5003  \\
%     8610528   &       12.884   &        3.360   &        0.147   &        0.100   &        1.139   &        0.096   &           5185  \\
%     8610634   &       12.974   &        4.470   &        0.100   &        0.100   &        2.708   &        0.309   &           6040  \\
%     8611114   &       10.649   &        2.563   &        0.100   &        0.100   &        1.149   &        0.075   &           4910  \\
%     8611190   &       12.774   &        4.342   &        0.100   &        0.100   &        0.162   &        0.028   &           6195  \\
%     8611202   &       12.796   &        4.465   &        0.100   &        0.100   &        1.664   &        0.329   &           6108  \\
%     8611217   &       13.500   &        3.915   &        0.130   &        0.100   &        0.592   &        0.036   &           6579  \\
%     8611275   &       13.311   &        4.365   &        0.104   &        0.104   &        0.647   &        0.161   &           6164  \\
%     8611289   &       12.719   &        4.461   &        0.100   &        0.100   &        1.118   &        0.096   &           6046  \\
%     8611330   &       12.674   &        4.350   &        0.100   &        0.100   &        0.835   &        0.094   &           6348  \\
%     8611369   &       12.769   &        2.754   &        0.124   &        0.100   &        0.343   &        0.056   &           5100  \\
%     8611372   &       13.006   &        4.553   &        0.171   &        0.100   &        0.292   &        0.060   &           5505  \\
%     8611394   &       12.015   &        2.947   &        0.100   &        0.100   &        1.120   &        0.108   &           5015  \\
%     8611496   &       13.280   &        4.208   &        0.100   &        0.100   &        3.348   &        0.066   &           6824  \\
%     8611548   &       12.276   &        4.490   &        0.100   &        0.100   &        0.870   &        0.106   &           6184  \\
%     8611567   &       12.797   &        4.314   &        0.100   &        0.100   &        0.390   &        0.088   &           6770  \\
%     8611763   &       13.101   &        4.350   &        0.100   &        0.100   &        2.308   &        0.365   &           6823  \\
%     8611833   &       11.942   &        2.619   &        0.100   &        0.100   &        0.367   &        0.029   &           5091  \\
%     8611892   &       12.751   &        4.026   &        0.120   &        0.100   &        2.438   &        0.383   &           5838  \\
%     8612241   &       10.238   &        3.076   &        0.100   &        0.100   &        0.550   &        0.040   &           5066  \\
%     8612300   &       13.423   &        2.567   &        0.263   &        0.100   &        6.534   &        0.067   &           5463  \\
%     8612361   &       13.462   &        2.714   &        0.272   &        0.100   &        1.786   &        0.327   &           5136  \\
%     8612379   &       13.305   &        3.345   &        0.237   &        0.100   &        0.903   &        0.205   &           5139  \\
%     8612393   &       13.097   &        2.603   &        0.291   &        0.100   &        0.660   &        0.115   &           4983  \\
%     8612480   &       12.854   &        2.828   &        0.241   &        0.100   &        0.415   &        0.080   &           4850  \\
%     8612481   &       13.026   &        2.629   &        0.276   &        0.100   &        1.130   &        0.082   &           4755  \\
%     8612490   &       12.634   &        2.505   &        0.100   &        0.100   &        0.653   &        0.102   &           5015  \\
%     8612520   &       11.725   &        2.702   &        0.100   &        0.100   &        0.569   &        0.107   &           4894  \\
%     8612585   &       12.587   &        2.562   &        0.187   &        0.100   &        0.419   &        0.078   &           4688  \\
%     8612609   &       13.155   &        3.274   &        0.204   &        0.100   &        0.471   &        0.090   &           5252  \\
%     8612716   &       13.222   &        4.481   &        0.219   &        0.100   &        0.611   &        0.082   &           5566  \\
%     8613008   &       12.498   &        3.441   &        0.100   &        0.100   &        0.809   &        0.126   &           5193  \\
%     8613081   &       13.449   &        3.967   &        0.119   &        0.100   &        0.468   &        0.076   &           6235  \\
%     8613105   &       10.917   &        3.096   &        0.100   &        0.100   &        4.886   &        0.153   &           5128  \\
%     8613109   &       13.039   &        4.340   &        0.100   &        0.100   &        0.434   &        0.101   &           6501  \\
%     8613120   &       11.032   &        3.116   &        0.100   &        0.100   &        0.350   &        0.047   &           5067  \\
%     8613190   &       12.067   &        4.500   &        0.100   &        0.100   &        0.424   &        0.095   &           5272  \\
%     8613240   &       12.869   &        4.012   &        0.144   &        0.100   &        0.284   &        0.050   &           5912  \\
%     8613293   &       12.751   &        4.298   &        0.100   &        0.100   &        0.378   &        0.094   &           6289  \\
%     8613541   &       12.881   &        3.948   &        0.100   &        0.100   &        0.526   &        0.088   &           6273  \\
%     8613617   &       11.585   &        3.170   &        0.100   &        0.100   &        0.444   &        0.083   &           5072  \\
%     8613773   &       13.185   &        4.258   &        0.211   &        0.100   &        2.058   &        0.387   &           5238  \\
%     8616270   &       12.960   &        4.178   &        0.100   &        0.100   &        2.831   &        0.262   &           6426  \\
%     8616844   &       12.280   &        2.526   &        0.100   &        0.100   &        0.884   &        0.076   &           5018  \\
%     8616867   &       12.336   &        4.313   &        0.100   &        0.100   &        0.976   &        0.169   &           6300  \\
%     8616901   &       12.962   &        4.152   &        0.100   &        0.100   &        0.415   &        0.062   &           6409  \\
%     8617169   &       12.294   &        3.156   &        0.100   &        0.100   &        1.093   &        0.044   &           5149  \\
%     8617231   &       12.957   &        4.223   &        0.100   &        0.100   &        0.463   &        0.110   &           6543  \\
%     8617244   &       12.822   &        2.730   &        0.134   &        0.100   &        7.008   &        0.055   &           5023  \\
%     8617298   &       12.666   &        4.177   &        0.100   &        0.100   &        0.582   &        0.053   &           6173  \\
%     8617324   &       12.809   &        4.284   &        0.132   &        0.100   &        0.189   &        0.044   &           5721  \\
%     8617364   &       13.197   &        4.066   &        0.213   &        0.100   &        1.864   &        0.073   &           5199  \\
%     8617609   &       12.745   &        3.721   &        0.119   &        0.100   &        0.674   &        0.165   &           5455  \\
%     8617695   &       11.747   &        3.525   &        0.100   &        0.100   &        0.343   &        0.059   &           5332  \\
%     8617780   &       12.395   &        4.208   &        0.100   &        0.100   &        0.370   &        0.051   &           5784  \\
%     8617862   &       12.039   &        4.106   &        0.100   &        0.100   &        0.375   &        0.040   &           6616  \\
%     8617873   &        8.406   &        3.152   &        0.100   &        0.100   &        0.566   &        0.042   &           5039  \\
%     8617959   &       13.165   &        2.974   &        0.421   &        0.421   &        5.947   &        0.025   &           5013  \\
%     8618080   &       12.810   &        4.350   &        0.100   &        0.100   &        2.713   &        0.033   &           6640  \\
%     8618156   &       12.845   &        4.194   &        0.100   &        0.100   &        0.210   &        0.031   &           6466  \\
%     8618239   &       13.363   &        3.939   &        0.100   &        0.100   &        0.402   &        0.078   &           6790  \\
%     8618268   &       13.255   &        3.719   &        0.226   &        0.100   &        3.900   &        0.034   &           5895  \\
%     8618399   &       13.377   &        3.998   &        0.118   &        0.118   &        0.783   &        0.034   &           6297  \\
%     8618560   &       12.148   &        2.796   &        0.100   &        0.100   &        1.136   &        0.255   &           5013  \\
%     8618653   &       13.198   &        2.575   &        0.314   &        0.100   &        2.751   &        0.395   &           4931  \\
%     8618703   &       12.732   &        3.226   &        0.116   &        0.100   &        0.381   &        0.033   &           5148  \\
%     8618712   &       13.127   &        3.864   &        0.100   &        0.100   &        0.478   &        0.058   &           6180  \\
%     8618872   &       13.341   &        3.918   &        0.100   &        0.100   &        0.326   &        0.049   &           6147  \\
%     8618923   &       12.581   &        4.216   &        0.100   &        0.100   &        0.255   &        0.049   &           5936  \\
%     8618934   &       12.558   &        2.933   &        0.100   &        0.100   &        0.231   &        0.035   &           5065  \\
%     8619025   &       12.323   &        4.078   &        0.100   &        0.100   &        1.046   &        0.060   &           6487  \\
%     8619048   &       12.447   &        3.744   &        0.159   &        0.100   &        1.204   &        0.059   &           4846  \\
%     8619145   &       13.249   &        2.991   &        0.225   &        0.100   &        0.516   &        0.021   &           5081  \\
%     8619158   &       12.727   &        3.962   &        0.100   &        0.100   &        0.293   &        0.024   &           6306  \\
%     8619448   &       12.417   &        3.895   &        0.100   &        0.100   &        7.025   &        0.021   &           6350  \\
%     8620380   &       12.944   &        3.027   &        0.159   &        0.100   &        0.361   &        0.028   &           5183  \\
%     8620872   &       13.087   &        2.959   &        0.189   &        0.100   &        0.320   &        0.070   &           5048  \\
%     8621114   &       11.680   &        4.389   &        0.129   &        0.129   &        0.251   &        0.018   &           5412  \\
%     8621290   &        9.381   &        3.145   &        0.100   &        0.100   &        0.661   &        0.018   &           5254  \\
%     8621637   &       11.582   &        3.896   &        0.100   &        0.100   &        1.608   &        0.029   &           5737  \\
%     8622058   &       13.378   &        3.950   &        0.202   &        0.202   &        0.447   &        0.029   &           6060  \\
%     8622198   &       12.898   &        3.908   &        0.150   &        0.100   &        3.450   &        0.087   &           5966  \\
%     8622268   &       13.161   &        3.997   &        0.100   &        0.100   &        1.726   &        0.330   &           6243  \\
%     8622563   &       12.837   &        3.861   &        0.100   &        0.100   &        0.700   &        0.021   &           6269  \\
%     8622810   &       12.128   &        3.376   &        0.100   &        0.100   &        0.631   &        0.163   &           5238  \\
%     8622817   &       11.818   &        4.304   &        0.147   &        0.147   &        0.584   &        0.151   &           5864  \\
%     8622860   &       10.928   &        3.222   &        0.100   &        0.100   &        2.114   &        0.018   &           5210  \\
%     8623058   &       10.909   &        4.221   &        0.100   &        0.100   &        1.228   &        0.273   &           6335  \\
%     8623156   &       12.794   &        2.661   &        0.129   &        0.100   &        0.224   &        0.029   &           5031  \\
%     8623179   &       10.776   &        2.957   &        0.100   &        0.100   &        0.466   &        0.046   &           5026  \\
%     8623273   &       11.715   &        4.165   &        0.100   &        0.100   &        1.956   &        0.082   &           6423  \\
%     8623441   &       12.853   &        4.587   &        0.239   &        0.239   &        0.349   &        0.032   &           6731  \\
%     8623565   &       12.891   &        2.968   &        0.248   &        0.100   &        0.305   &        0.020   &           4994  \\
%     8623633   &       12.358   &        2.751   &        0.142   &        0.100   &        2.802   &        0.299   &           4897  \\
%     8623829   &       11.022   &        3.234   &        0.100   &        0.100   &        0.793   &        0.193   &           5285  \\
%     8623850   &       12.256   &        2.615   &        0.121   &        0.100   &        0.186   &        0.051   &           4904  \\
%     8624143   &       12.924   &        2.623   &        0.255   &        0.100   &        0.719   &        0.032   &           4771  \\
%     8624155   &       11.749   &        3.165   &        0.100   &        0.100   &        3.701   &        0.339   &           5119  \\
%     8624272   &       13.460   &        3.745   &        0.121   &        0.100   &        0.578   &        0.082   &           6015  \\
%     8624512   &       13.068   &        3.347   &        0.185   &        0.100   &        1.138   &        0.236   &           5122  \\
%     8624967   &       11.730   &        4.178   &        0.100   &        0.100   &        0.314   &        0.022   &           6231  \\
%     8624968   &       13.373   &        3.857   &        0.102   &        0.100   &        2.724   &        0.032   &           6553  \\
%     8625099   &       12.542   &        3.733   &        0.100   &        0.100   &        0.473   &        0.035   &           6292  \\
%     8625295   &       13.163   &        3.779   &        0.206   &        0.100   &        0.263   &        0.064   &           5551  \\
%     8625354   &       12.618   &        4.395   &        0.100   &        0.100   &        3.659   &        0.078   &           5440  \\
%     8625357   &       13.326   &        3.975   &        0.100   &        0.100   &        2.545   &        0.311   &           6553  \\
%     8625558   &       13.470   &        3.925   &        0.123   &        0.100   &        0.317   &        0.069   &           6098  \\
%     8625668   &       12.926   &        4.205   &        0.100   &        0.100   &        0.282   &        0.055   &           6343  \\
%     8625941   &       12.783   &        4.095   &        0.127   &        0.100   &        0.324   &        0.011   &           5927  \\
%     8625970   &       12.921   &        4.020   &        0.100   &        0.100   &        1.128   &        0.038   &           6426  \\
%     8626126   &       12.444   &        4.082   &        0.100   &        0.100   &        5.781   &        0.040   &           6683  \\
%     8628448   &       12.570   &        3.947   &        0.100   &        0.100   &        0.445   &        0.029   &           6211  \\
%     8628518   &       13.142   &        4.243   &        0.100   &        0.100   &        0.917   &        0.207   &           6117  \\
%     8628585   &       11.949   &        2.528   &        0.100   &        0.100   &        0.327   &        0.075   &           4829  \\
%     8628607   &       13.150   &        3.015   &        0.203   &        0.100   &        0.313   &        0.024   &           5054  \\
%     8628659   &       12.846   &        4.098   &        0.100   &        0.100   &        0.431   &        0.064   &           6799  \\
%     8628828   &       12.751   &        4.169   &        0.120   &        0.100   &        0.504   &        0.046   &           5903  \\
%     8629098   &       12.929   &        4.477   &        0.100   &        0.100   &        0.254   &        0.030   &           6214  \\
%     8629109   &       12.583   &        4.413   &        0.100   &        0.100   &        1.901   &        0.015   &           6223  \\
%     8629723   &       12.234   &        4.343   &        0.100   &        0.100   &        0.322   &        0.022   &           6325  \\
%     8629927   &       12.403   &        2.533   &        0.100   &        0.100   &        0.180   &        0.037   &           5015  \\
%     8630006   &       12.147   &        2.551   &        0.100   &        0.100   &        0.306   &        0.060   &           5018  \\
%     8630454   &       12.434   &        2.606   &        0.100   &        0.100   &        0.684   &        0.037   &           5168  \\
%     8630587   &       13.136   &        3.067   &        0.200   &        0.100   &        1.075   &        0.083   &           5044  \\
%     8630655   &       12.074   &        3.428   &        0.100   &        0.100   &        0.261   &        0.044   &           5215  \\
%     8630700   &       13.290   &        4.345   &        0.100   &        0.100   &        6.993   &        0.022   &           6156  \\
%     8630783   &       13.174   &        2.605   &        0.308   &        0.100   &        2.151   &        0.355   &           4753  \\
%     8631156   &       13.334   &        4.056   &        0.100   &        0.100   &        0.266   &        0.029   &           6302  \\
%     8631291   &       11.869   &        4.264   &        0.100   &        0.100   &        0.837   &        0.194   &           5925  \\
%     8631317   &       13.100   &        2.614   &        0.292   &        0.100   &        2.329   &        0.379   &           4889  \\
%     8631613   &       12.879   &        3.396   &        0.146   &        0.100   &        1.170   &        0.272   &           5330  \\
%     8635189   &       13.051   &        3.999   &        0.100   &        0.100   &        0.359   &        0.034   &           6300  \\
%     8635356   &       12.698   &        4.500   &        0.100   &        0.100   &        0.164   &        0.029   &           6049  \\
%     8635520   &       11.758   &        2.687   &        0.100   &        0.100   &        8.018   &        0.073   &           5013  \\
%     8635595   &       10.938   &        4.228   &        0.100   &        0.100   &        0.207   &        0.044   &           5951  \\
%     8635724   &       12.292   &        4.399   &        0.100   &        0.100   &        1.739   &        0.353   &           6225  \\
%     8635922   &       12.007   &        3.220   &        0.100   &        0.100   &        1.237   &        0.257   &           5119  \\
%     8636046   &       12.598   &        3.706   &        0.100   &        0.100   &        0.308   &        0.059   &           6617  \\
%     8636104   &       13.202   &        2.668   &        0.314   &        0.100   &        0.215   &        0.048   &           4999  \\
%     8636139   &       13.483   &        3.236   &        0.276   &        0.100   &        0.108   &        0.025   &           5245  \\
%     8636243   &       12.462   &        4.350   &        0.100   &        0.100   &        0.737   &        0.033   &           6328  \\
%     8636512   &       12.873   &        3.519   &        0.145   &        0.100   &        2.495   &        0.367   &           5125  \\
%     8637762   &       11.997   &        4.212   &        0.100   &        0.100   &        0.309   &        0.032   &           5934  \\
%     8637856   &       13.370   &        2.859   &        0.351   &        0.100   &        1.424   &        0.290   &           4887  \\
%     8638054   &       12.593   &        4.365   &        0.100   &        0.100   &        0.487   &        0.039   &           6611  \\
%     8638149   &       13.441   &        3.984   &        0.117   &        0.100   &        0.586   &        0.089   &           6558  \\
%     8638173   &       10.626   &        4.315   &        0.100   &        0.100   &        0.327   &        0.052   &           6381  \\
%     8638217   &       13.465   &        4.227   &        0.122   &        0.100   &        2.112   &        0.380   &           6372  \\
%     8638728   &       11.018   &        3.550   &        0.100   &        0.100   &        0.664   &        0.035   &           6746  \\
%     8639155   &       12.959   &        3.673   &        0.100   &        0.100   &        2.594   &        0.036   &           6250  \\
%     8639218   &       12.219   &        4.292   &        0.100   &        0.100   &        0.640   &        0.158   &           6429  \\
%     8639909   &       13.003   &        3.840   &        0.100   &        0.100   &        2.353   &        0.367   &           6594  \\
%     8643675   &       13.406   &        4.106   &        0.259   &        0.100   &        0.349   &        0.039   &           5559  \\
%     8643796   &       13.164   &        3.871   &        0.206   &        0.100   &        0.723   &        0.042   &           5996  \\
%     8643878   &       12.332   &        3.823   &        0.100   &        0.100   &        1.000   &        0.052   &           5657  \\
%     8644204   &       12.379   &        3.719   &        0.100   &        0.100   &        0.455   &        0.101   &           6260  \\
%     8644935   &       13.289   &        3.672   &        0.234   &        0.100   &        1.644   &        0.060   &           5919  \\
%     8645063   &       13.413   &        2.865   &        0.261   &        0.100   &        0.173   &        0.049   &           5228  \\
%     8645076   &       11.984   &        4.414   &        0.100   &        0.100   &        0.609   &        0.157   &           5936  \\
%     8645227   &       11.446   &        3.296   &        0.100   &        0.100   &        1.633   &        0.342   &           4952  \\
%     8645339   &       12.904   &        3.653   &        0.100   &        0.100   &        0.797   &        0.064   &           6198  \\
%     8645674   &       12.672   &        4.079   &        0.104   &        0.100   &        1.309   &        0.070   &           5999  \\
%     8645676   &       13.264   &        3.770   &        0.100   &        0.100   &        0.350   &        0.033   &           6018  \\
%     8645728   &       12.518   &        3.775   &        0.100   &        0.100   &        1.711   &        0.321   &           5528  \\
%     8646156   &       11.271   &        4.162   &        0.100   &        0.100   &        0.247   &        0.068   &           6233  \\
%     8646213   &       13.033   &        3.566   &        0.100   &        0.100   &        0.212   &        0.051   &           6516  \\
%     8646460   &       10.524   &        3.519   &        0.100   &        0.100   &        0.639   &        0.098   &           6056  \\
%     8646697   &       12.742   &        3.780   &        0.118   &        0.100   &        2.266   &        0.395   &           5944  \\
%     8646702   &       11.841   &        4.325   &        0.100   &        0.100   &        2.637   &        0.348   &           6446  \\
%     8646725   &       13.188   &        3.658   &        0.100   &        0.100   &        0.384   &        0.052   &           6220  \\
%     8646916   &       12.901   &        3.916   &        0.100   &        0.100   &        0.372   &        0.052   &           6081  \\
%     8646981   &       12.236   &        3.895   &        0.100   &        0.100   &        0.206   &        0.049   &           5720  \\
%     8647065   &       12.229   &        4.008   &        0.100   &        0.100   &        2.247   &        0.352   &           5637  \\
%     8647149   &       12.271   &        4.093   &        0.100   &        0.100   &        4.078   &         -NaN   &           5818  \\
%     8647629   &       11.788   &        3.741   &        0.100   &        0.100   &        1.902   &        0.381   &           6068  \\
%     8647660   &       13.244   &        3.214   &        0.324   &        0.100   &        0.552   &        0.038   &           4941  \\
%     8648195   &       13.248   &        3.818   &        0.225   &        0.100   &        2.014   &        0.385   &           5941  \\
%     8648653   &       12.860   &        3.431   &        0.100   &        0.100   &        0.737   &        0.041   &           6431  \\
%     8648759   &       12.920   &        3.216   &        0.254   &        0.100   &        2.360   &        0.078   &           4998  \\
%     8649803   &       12.250   &        4.038   &        0.100   &        0.100   &        3.235   &        0.068   &           6295  \\
%     8650057   &       11.642   &        3.990   &        0.100   &        0.100   &        0.572   &        0.072   &           6579  \\
%     8650064   &       12.221   &        4.061   &        0.100   &        0.100   &        0.320   &        0.072   &           6324  \\
%     8650155   &       13.152   &        3.601   &        0.100   &        0.100   &        0.278   &        0.045   &           6465  \\
%     8650186   &       11.053   &        4.236   &        0.100   &        0.100   &        0.407   &        0.045   &           6174  \\
%     8650202   &       13.179   &        3.741   &        0.100   &        0.100   &        0.286   &        0.066   &           6258  \\
%     8650207   &       13.443   &        3.691   &        0.267   &        0.100   &        5.516   &        0.078   &           5726  \\
%     8650991   &       13.003   &        3.786   &        0.171   &        0.100   &        0.297   &        0.064   &           5475  \\
%     8651099   &       12.916   &        3.800   &        0.100   &        0.100   &        0.483   &        0.063   &           6040  \\
%     8651522   &       12.130   &        3.836   &        0.100   &        0.100   &        0.464   &        0.091   &           5857  \\
%     8651833   &       12.594   &        4.042   &        0.100   &        0.100   &        1.683   &        0.079   &           7025  \\
%     8652398   &       10.448   &        3.928   &        0.100   &        0.100   &        0.248   &        0.038   &           6117  \\
%     8652670   &       12.951   &        3.710   &        0.100   &        0.100   &        0.758   &        0.097   &           6300  \\
%     8652782   &       13.404   &        3.689   &        0.109   &        0.100   &        0.615   &        0.088   &           6117  \\
%     8653104   &       12.074   &        3.945   &        0.100   &        0.100   &        0.349   &        0.072   &           6210  \\
%     8653183   &       12.390   &        3.635   &        0.100   &        0.100   &        1.858   &        0.394   &           6306  \\
%     8653387   &       12.916   &        3.533   &        0.153   &        0.100   &        0.718   &        0.053   &           5931  \\
%     8653455   &       12.895   &        3.758   &        0.100   &        0.100   &        0.326   &        0.072   &           6112  \\
%     8653471   &       12.608   &        3.074   &        0.100   &        0.100   &        0.320   &        0.066   &           5030  \\
%     8654097   &       11.252   &        4.312   &        0.100   &        0.100   &        1.788   &        0.328   &           6600  \\
%     8654283   &       12.417   &        3.842   &        0.100   &        0.100   &        0.506   &        0.074   &           6074  \\
%     8654400   &       11.338   &        3.170   &        0.100   &        0.100   &        0.450   &        0.079   &           5103  \\
%     8654965   &       13.293   &        3.695   &        0.234   &        0.100   &        0.564   &        0.043   &           5665  \\
%     8655082   &       12.871   &        3.049   &        0.100   &        0.100   &        3.479   &        0.087   &           6508  \\
%     8655192   &       12.368   &        3.773   &        0.100   &        0.100   &        0.584   &        0.112   &           6057  \\
%     8655405   &       11.346   &        3.970   &        0.100   &        0.100   &        0.579   &        0.092   &           5721  \\
%     8656038   &       11.983   &        3.781   &        0.100   &        0.100   &        1.074   &        0.067   &           6395  \\
%     8656328   &       11.458   &        3.747   &        0.100   &        0.100   &        0.555   &        0.036   &           5725  \\
%     8656342   &       10.905   &        3.947   &        0.100   &        0.100   &        0.642   &        0.063   &           6074  \\
%     8656375   &       11.892   &        3.196   &        0.100   &        0.100   &        2.841   &        0.060   &           6245  \\
%     8668720   &       12.485   &        3.786   &        0.100   &        0.100   &        0.438   &        0.038   &           5872  \\
%     8668752   &       11.687   &        3.660   &        0.100   &        0.100   &        1.299   &        0.053   &           5273  \\
%     8668842   &       12.937   &        3.821   &        0.100   &        0.100   &        0.255   &        0.033   &           6338  \\
%     8669094   &       13.485   &        3.317   &        0.377   &        0.100   &        0.201   &        0.037   &           4847  \\
%     8669282   &       11.076   &        2.628   &        0.100   &        0.100   &        0.217   &        0.022   &           4880  \\
%     8669308   &       13.174   &        2.524   &        0.308   &        0.100   &        0.274   &        0.048   &           4767  \\
%     8669389   &       13.174   &        2.651   &        0.308   &        0.100   &        2.703   &        0.016   &           4894  \\
%     8669582   &       12.317   &        4.122   &        0.100   &        0.100   &        0.997   &        0.045   &           5666  \\
%     8669888   &       12.331   &        3.867   &        0.100   &        0.100   &        0.244   &        0.056   &           6178  \\
%     8671812   &       13.171   &        3.148   &        0.208   &        0.100   &        0.391   &        0.102   &           5019  \\
%     8671819   &       11.536   &        2.644   &        0.100   &        0.100   &        0.865   &        0.096   &           5114  \\
%     8671842   &       13.210   &        3.113   &        0.216   &        0.100   &        0.331   &        0.037   &           5139  \\
%     8671919   &       13.058   &        4.466   &        0.183   &        0.100   &        0.633   &        0.028   &           5892  \\
%     8672337   &       13.461   &        4.266   &        0.271   &        0.100   &        0.349   &        0.063   &           5896  \\
%     8673027   &       12.526   &        4.500   &        0.100   &        0.100   &        1.113   &        0.049   &           6217  \\
%     8673261   &       13.260   &        3.056   &        0.227   &        0.100   &        0.288   &        0.033   &           5160  \\
%     8673411   &       12.307   &        3.991   &        0.100   &        0.100   &        0.363   &        0.050   &           6728  \\
%     8673433   &       12.548   &        3.603   &        0.100   &        0.100   &        9.787   &        0.019   &           6731  \\
%     8673495   &       13.264   &        4.245   &        0.100   &        0.100   &        0.622   &        0.160   &           6174  \\
%     8673771   &       12.570   &        4.357   &        0.100   &        0.100   &        0.392   &        0.102   &           6469  \\
%     8673853   &       12.107   &        3.778   &        0.100   &        0.100   &        0.701   &        0.037   &           5303  \\
%     8673909   &       12.662   &        4.484   &        0.102   &        0.100   &        5.034   &        0.100   &           5815  \\
%     8674005   &       13.029   &        4.602   &        0.176   &        0.100   &        1.193   &        0.049   &           5000  \\
%     8674172   &       12.910   &        3.000   &        0.152   &        0.100   &        1.076   &        0.034   &           5157  \\
%     8674581   &       10.941   &        2.516   &        0.100   &        0.100   &        0.162   &        0.019   &           5006  \\
%     8674631   &       12.688   &        4.305   &        0.108   &        0.100   &        0.256   &        0.033   &           5607  \\
%     8675106   &       10.607   &        2.894   &        0.100   &        0.100   &        0.297   &        0.067   &           4816  \\
%     8675789   &       13.113   &        2.592   &        0.295   &        0.100   &        4.231   &        0.017   &           4875  \\
%     8675826   &       12.651   &        2.719   &        0.100   &        0.100   &        0.762   &        0.022   &           5170  \\
%     8675885   &       11.393   &        3.262   &        0.100   &        0.100   &        1.112   &        0.033   &           5000  \\
%     8675975   &       12.899   &        2.754   &        0.250   &        0.100   &        0.460   &        0.037   &           4951  \\
%     8676094   &       11.140   &        2.593   &        0.100   &        0.100   &        1.047   &        0.045   &           4653  \\
%     8676215   &       13.432   &        4.002   &        0.265   &        0.100   &        1.407   &        0.292   &           5494  \\
%     8676738   &       12.259   &        3.393   &        0.100   &        0.100   &        3.806   &        0.084   &           5297  \\
%     8676767   &       11.310   &        3.917   &        0.100   &        0.100   &        0.528   &        0.138   &           6256  \\
%     8676988   &       12.501   &        2.570   &        0.100   &        0.100   &        8.455   &        0.134   &           5090  \\
%     8677016   &       11.215   &        4.447   &        0.100   &        0.100   &        0.518   &         -NaN   &           6248  \\
%     8677279   &       12.633   &        4.202   &        0.100   &        0.100   &        0.285   &        0.030   &           6188  \\
%     8677342   &       11.295   &        2.774   &        0.100   &        0.100   &        0.412   &        0.029   &           4955  \\
%     8677354   &       13.190   &        4.053   &        0.100   &        0.100   &        3.675   &        0.033   &           6270  \\
%     8677438   &       13.084   &        4.500   &        0.188   &        0.100   &        0.564   &        0.142   &           5959  \\
%     8677504   &       12.127   &        4.350   &        0.100   &        0.100   &        0.311   &        0.051   &           6770  \\
%     8677562   &       13.417   &        4.153   &        0.262   &        0.100   &        0.824   &        0.200   &           5190  \\
%     8677701   &       12.455   &        2.593   &        0.161   &        0.100   &        0.353   &        0.075   &           4596  \\
%     8678012   &       12.626   &        4.085   &        0.100   &        0.100   &        0.283   &        0.043   &           6305  \\
%     8678018   &       12.684   &        2.554   &        0.107   &        0.100   &        1.193   &        0.260   &           5117  \\
%     8678129   &       12.100   &        3.520   &        0.100   &        0.100   &        6.744   &        0.044   &           6974  \\
%     8678569   &       12.314   &        4.500   &        0.100   &        0.100   &        0.193   &        0.033   &           5237  \\
%     8678638   &       12.539   &        3.153   &        0.100   &        0.100   &        0.310   &        0.020   &           5061  \\
%     8678900   &       10.918   &        4.437   &        0.100   &        0.100   &        2.512   &        0.373   &           5225  \\
%     8680965   &       12.172   &        2.572   &        0.104   &        0.100   &        1.312   &        0.270   &           4987  \\
%     8681186   &       12.674   &        2.529   &        0.105   &        0.100   &        1.986   &        0.373   &           5213  \\
%     8681501   &       13.496   &        3.367   &        0.279   &        0.112   &        1.796   &        0.341   &           5062  \\
%     8681537   &       13.490   &        3.589   &        0.278   &        0.100   &        1.418   &        0.040   &           5631  \\
%     8681963   &       12.748   &        3.213   &        0.120   &        0.100   &        0.249   &        0.028   &           5158  \\
%     8682462   &       12.756   &        2.534   &        0.121   &        0.100   &        0.236   &        0.042   &           5023  \\
%     8682699   &       13.368   &        3.950   &        0.101   &        0.100   &        1.698   &        0.324   &           6465  \\
%     8684312   &       12.841   &        4.171   &        0.100   &        0.100   &        0.379   &        0.045   &           6194  \\
%     8684542   &       12.289   &        3.082   &        0.100   &        0.100   &        0.461   &        0.026   &           5031  \\
%     8684860   &       10.586   &        3.278   &        0.100   &        0.100   &        1.881   &        0.016   &           5290  \\
%     8685037   &       12.641   &        4.200   &        0.100   &        0.100   &        0.264   &        0.056   &           5775  \\
%     8685137   &       12.506   &        2.542   &        0.100   &        0.100   &        2.475   &        0.376   &           5003  \\
%     8685279   &       11.817   &        4.466   &        0.100   &        0.100   &        2.552   &        0.380   &           5605  \\
%     8685451   &       12.927   &        3.936   &        0.155   &        0.100   &        0.688   &        0.043   &           5925  \\
%     8685569   &       13.299   &        3.841   &        0.100   &        0.100   &        0.832   &        0.027   &           6180  \\
%     8685978   &       12.558   &        2.615   &        0.182   &        0.100   &        0.460   &        0.030   &           4972  \\
%     8686058   &       10.784   &        2.711   &        0.100   &        0.100   &        0.745   &        0.041   &           5039  \\
%     8686156   &       13.141   &        3.982   &        0.100   &        0.100   &        1.085   &        0.036   &           6038  \\
%     8686355   &       12.259   &        4.217   &        0.100   &        0.100   &        0.284   &        0.043   &           6191  \\
%     8686902   &       13.090   &        3.894   &        0.100   &        0.100   &        0.372   &        0.042   &           6011  \\
%     8686904   &       13.042   &        2.976   &        0.279   &        0.100   &        2.910   &        0.233   &           4978  \\
%     8687139   &       12.184   &        3.765   &        0.100   &        0.100   &        1.479   &        0.298   &           6036  \\
%     8687199   &       12.975   &        4.037   &        0.100   &        0.100   &        0.273   &        0.023   &           6466  \\
%     8687248   &       13.118   &        3.107   &        0.196   &        0.100   &        0.194   &        0.031   &           5054  \\
%     8687293   &       13.159   &        3.870   &        0.100   &        0.100   &        0.390   &        0.041   &           6432  \\
%     8687869   &       11.809   &        4.194   &        0.100   &        0.100   &        0.200   &        0.025   &           6026  \\
%     8688033   &       12.842   &        3.003   &        0.238   &        0.185   &        1.748   &        0.342   &           4922  \\
%     8688284   &       13.261   &        3.851   &        0.100   &        0.100   &        0.288   &        0.020   &           7066  \\
%     8688300   &       11.150   &        3.167   &        0.100   &        0.100   &        1.094   &        0.073   &           5189  \\
%     8688421   &       12.934   &        3.240   &        0.157   &        0.100   &        0.402   &        0.088   &           5271  \\
%     8688952   &       13.093   &        3.755   &        0.100   &        0.100   &        0.643   &        0.034   &           6106  \\
%     8689036   &       12.798   &        3.875   &        0.130   &        0.100   &        1.077   &        0.024   &           5583  \\
%     8689121   &       12.184   &        3.979   &        0.100   &        0.100   &        0.418   &        0.027   &           6261  \\
%     8689162   &       12.810   &        3.993   &        0.132   &        0.100   &        0.242   &        0.034   &           5665  \\
%     8689270   &       12.700   &        3.036   &        0.110   &        0.100   &        0.791   &        0.066   &           5016  \\
%     8689522   &       12.927   &        2.604   &        0.155   &        0.100   &        0.202   &        0.047   &           5045  \\
%     8689599   &       13.008   &        2.667   &        0.172   &        0.100   &        0.224   &        0.042   &           5103  \\
%     8689822   &       13.024   &        4.073   &        0.175   &        0.100   &        0.437   &        0.017   &           5941  \\
%     8689935   &       13.386   &        2.811   &        0.355   &        0.100   &        4.892   &        0.134   &           4975  \\
%     8690009   &       11.998   &        2.621   &        0.100   &        0.100   &        2.213   &        0.049   &           4801  \\
%     8690032   &       12.262   &        3.846   &        0.100   &        0.100   &        1.656   &        0.032   &           5431  \\
%     8690058   &       12.936   &        4.057   &        0.157   &        0.100   &        0.147   &        0.030   &           5387  \\
%     8690071   &       11.370   &        4.071   &        0.100   &        0.100   &        0.574   &        0.033   &           6351  \\
%     8690156   &       13.460   &        3.925   &        0.121   &        0.100   &        0.543   &        0.056   &           6088  \\
%     8690292   &       13.498   &        3.908   &        0.280   &        0.100   &        1.298   &        0.098   &           5967  \\
%     8690455   &       13.029   &        3.772   &        0.100   &        0.100   &        0.247   &        0.023   &           6029  \\
%     8692596   &       12.931   &        3.787   &        0.156   &        0.100   &        0.327   &        0.068   &           5039  \\
%     8692797   &       13.219   &        3.223   &        0.218   &        0.100   &        0.476   &        0.020   &           5126  \\
%     8692850   &       12.048   &        3.615   &        0.100   &        0.100   &        1.388   &        0.265   &           5024  \\
%     8692983   &       12.143   &        3.567   &        0.100   &        0.100   &        0.266   &        0.053   &           7141  \\
%     8693230   &       11.789   &        3.944   &        0.100   &        0.100   &        2.445   &        0.217   &           5931  \\
%     8693640   &       12.546   &        3.355   &        0.100   &        0.100   &        0.835   &        0.082   &           5226  \\
%     8693785   &       12.664   &        3.647   &        0.100   &        0.100   &        0.269   &        0.057   &           6645  \\
%     8694070   &       12.659   &        2.633   &        0.102   &        0.100   &        0.721   &        0.033   &           5378  \\
%     8694096   &       13.473   &        2.506   &        0.374   &        0.100   &        0.160   &        0.030   &           4787  \\
%     8694617   &       13.244   &        2.896   &        0.324   &        0.100   &        0.130   &        0.034   &           4970  \\
%     8694648   &       13.307   &        3.488   &        0.238   &        0.100   &        0.238   &        0.036   &           5110  \\
%     8694723   &        8.878   &        4.157   &        0.100   &        0.100   &        1.008   &        0.236   &           6120  \\
%     8694807   &       12.352   &        4.374   &        0.100   &        0.100   &        0.685   &        0.166   &           6058  \\
%     8694920   &       13.038   &        3.156   &        0.178   &        0.100   &        1.253   &        0.023   &           5140  \\
%     8695148   &       13.148   &        3.924   &        0.100   &        0.100   &        1.030   &        0.196   &           6821  \\
%     8695172   &       13.204   &        3.653   &        0.100   &        0.100   &        0.670   &        0.047   &           6567  \\
%     8695376   &       12.846   &        4.048   &        0.100   &        0.100   &        5.256   &        0.034   &           6468  \\
%     8695509   &       11.175   &        3.903   &        0.100   &        0.100   &        1.817   &        0.027   &           6338  \\
%     8695811   &       12.168   &        3.953   &        0.100   &        0.100   &        1.458   &        0.284   &           6648  \\
%     8696035   &       12.467   &        2.666   &        0.100   &        0.100   &        0.079   &        0.022   &           5120  \\
%     8696266   &       13.319   &        3.752   &        0.100   &        0.100   &        2.331   &        0.361   &           6894  \\
%     8696343   &       10.728   &        4.360   &        0.100   &        0.100   &        0.908   &        0.059   &           6178  \\
%     8696443   &       13.472   &        3.704   &        0.274   &        0.100   &        6.274   &        0.054   &           5310  \\
%     8696882   &       12.561   &        4.309   &        0.100   &        0.100   &        2.523   &        0.370   &           6432  \\
%     8696889   &       12.900   &        3.895   &        0.150   &        0.100   &        0.205   &        0.053   &           5763  \\
%     8697068   &       12.675   &        2.581   &        0.205   &        0.100   &        0.202   &        0.054   &           4775  \\
%     8701081   &       12.949   &        2.743   &        0.260   &        0.100   &        0.318   &        0.042   &           4916  \\
%     8701307   &       11.781   &        4.355   &        0.100   &        0.100   &        0.357   &        0.059   &           6634  \\
%     8701373   &       12.953   &        3.890   &        0.100   &        0.100   &        0.955   &        0.032   &           6572  \\
%     8702064   &       12.603   &        3.785   &        0.100   &        0.100   &        0.195   &        0.031   &           6723  \\
%     8702182   &       12.316   &        4.127   &        0.100   &        0.100   &        0.517   &        0.055   &           6881  \\
%     8702290   &       12.527   &        2.714   &        0.175   &        0.100   &        0.572   &        0.058   &           4963  \\
%     8702381   &       12.493   &        3.801   &        0.100   &        0.100   &        2.467   &        0.376   &           7108  \\
%     8702537   &       13.075   &        3.976   &        0.187   &        0.100   &        0.297   &        0.033   &           5616  \\
%     8702606   &        9.292   &        3.784   &        0.100   &        0.100   &        0.583   &        0.029   &           5540  \\
%     8702709   &       13.314   &        2.901   &        0.339   &        0.100   &        0.649   &        0.050   &           4939  \\
%     8702863   &       11.875   &        3.167   &        0.100   &        0.100   &        0.454   &        0.106   &           4961  \\
%     8702931   &       11.755   &        4.454   &        0.100   &        0.100   &        1.208   &        0.070   &           6077  \\
%     8703041   &       11.939   &        3.236   &        0.100   &        0.100   &        4.867   &        0.024   &           5046  \\
%     8703074   &       13.465   &        4.344   &        0.372   &        0.100   &        0.471   &        0.053   &           4827  \\
%     8703146   &       13.201   &        3.099   &        0.314   &        0.100   &        0.680   &        0.118   &           4960  \\
%     8703914   &       12.613   &        4.255   &        0.100   &        0.100   &        1.365   &        0.048   &           5737  \\
%     8707311   &       12.151   &        4.088   &        0.100   &        0.100   &        2.920   &        0.380   &           6183  \\
%     8707423   &       13.347   &        3.919   &        0.100   &        0.100   &        2.486   &        0.032   &           6157  \\
%     8707496   &       12.193   &        3.542   &        0.100   &        0.100   &        0.332   &        0.048   &           6184  \\
%     8707670   &       13.100   &        3.774   &        0.100   &        0.100   &        0.455   &        0.075   &           6505  \\
%     8708139   &       13.461   &        4.157   &        0.271   &        0.100   &        0.362   &        0.082   &           5670  \\
%     8708536   &       10.516   &        3.218   &        0.100   &        0.100   &        0.659   &        0.169   &           5008  \\
%     8708587   &       13.333   &        3.066   &        0.343   &        0.100   &        0.624   &        0.140   &           4786  \\
%     8709787   &       13.432   &        3.536   &        0.265   &        0.100   &        0.419   &        0.079   &           5087  \\
%     8710207   &       12.608   &        3.863   &        0.100   &        0.100   &        0.952   &        0.160   &           6338  \\
%     8710234   &       13.159   &        4.059   &        0.205   &        0.100   &        0.333   &        0.082   &           5767  \\
%     8710336   &       12.661   &        3.725   &        0.202   &        0.100   &        0.245   &        0.048   &           4630  \\
%     8711323   &       12.854   &        3.835   &        0.100   &        0.100   &        0.241   &        0.037   &           6063  \\
%     8711555   &       12.024   &        4.112   &        0.100   &        0.100   &        0.546   &        0.079   &           6058  \\
%     8711937   &       12.128   &        3.892   &        0.100   &        0.100   &        1.583   &        0.070   &           6356  \\
%     8712291   &       11.025   &        4.418   &        0.100   &        0.100   &        1.136   &        0.065   &           5658  \\
%     8712626   &       11.634   &        4.372   &        0.100   &        0.100   &        8.106   &        0.042   &           5783  \\
%     8712683   &       11.487   &        4.101   &        0.100   &        0.100   &        0.871   &        0.072   &           5766  \\
%     8712798   &       12.144   &        3.769   &        0.100   &        0.100   &        1.278   &        0.025   &           6401  \\
%     8712863   &       11.238   &        3.499   &        0.100   &        0.100   &        0.384   &        0.090   &           6891  \\
%     8712883   &       12.935   &        3.533   &        0.100   &        0.100   &        0.521   &        0.104   &           6181  \\
%     8712994   &       13.311   &        3.749   &        0.238   &        0.100   &        0.474   &        0.081   &           5028  \\
%     8713772   &       12.639   &        3.860   &        0.100   &        0.100   &        1.599   &        0.393   &           6477  \\
%     8714686   &       12.661   &        3.987   &        0.102   &        0.100   &        0.529   &        0.091   &           5509  \\
%     8715096   &       13.004   &        3.656   &        0.171   &        0.100   &        6.305   &        0.046   &           5637  \\
%     8715126   &       11.800   &        4.030   &        0.100   &        0.100   &        2.750   &        0.052   &           6640  \\
%     8715272   &       11.644   &        3.402   &        0.100   &        0.100   &        0.814   &        0.055   &           6137  \\
%     8715511   &       11.322   &        4.074   &        0.100   &        0.100   &        0.538   &        0.083   &           5611  \\
%     8715617   &       11.534   &        3.683   &        0.100   &        0.100   &        0.598   &        0.151   &           5033  \\
%     8715890   &       12.511   &        3.641   &        0.100   &        0.100   &        0.382   &        0.092   &           6015  \\
%     8716080   &       11.725   &        4.045   &        0.100   &        0.100   &        0.377   &        0.080   &           6297  \\
%     8716187   &       12.239   &        3.838   &        0.100   &        0.100   &        0.258   &        0.055   &           6570  \\
%     8716912   &       12.165   &        4.033   &        0.100   &        0.100   &        0.800   &        0.074   &           5538  \\
%     8717117   &       12.253   &        3.728   &        0.100   &        0.100   &        2.334   &        0.335   &           6584  \\
%     8717742   &       12.534   &        3.664   &        0.100   &        0.100   &        3.832   &        0.051   &           6781  \\
%     8718318   &       12.636   &        3.800   &        0.100   &        0.100   &        0.588   &        0.100   &           5763  \\
%     8718720   &       11.969   &        3.706   &        0.100   &        0.100   &        1.278   &        0.050   &           5709  \\
%     8718745   &       10.711   &        2.992   &        0.100   &        0.100   &        0.312   &        0.069   &           4936  \\
%     8733649   &       12.098   &        3.271   &        0.100   &        0.100   &        1.065   &        0.071   &           5142  \\
%     8733697   &       13.314   &        3.085   &        0.339   &        0.100   &        0.929   &        0.070   &           4951  \\
%     8733703   &       13.362   &        3.477   &        0.100   &        0.100   &        0.474   &        0.093   &           6057  \\
%     8733894   &       13.164   &        2.512   &        0.306   &        0.100   &        1.056   &        0.097   &           4946  \\
%     8733904   &       13.119   &        3.852   &        0.100   &        0.100   &        0.164   &        0.030   &           6698  \\
%     8736091   &       13.133   &        4.386   &        0.299   &        0.100   &        0.162   &        0.025   &           4816  \\
%     8736290   &       13.094   &        2.842   &        0.191   &        0.100   &        0.358   &        0.084   &           5107  \\
%     8736607   &       13.335   &        4.400   &        0.344   &        0.100   &        0.395   &        0.038   &           4931  \\
%     8736943   &       13.092   &        4.348   &        0.100   &        0.100   &        0.967   &        0.063   &           6299  \\
%     8737032   &       10.197   &        2.661   &        0.100   &        0.100   &        1.102   &        0.218   &           4870  \\
%     8737042   &       13.291   &        3.942   &        0.234   &        0.100   &        0.383   &        0.045   &           5938  \\
%     8737047   &       11.975   &        2.872   &        0.100   &        0.100   &        0.383   &        0.046   &           4753  \\
%     8737094   &       10.160   &        4.079   &        0.100   &        0.100   &        4.293   &        0.028   &           6516  \\
%     8737124   &       12.766   &        4.500   &        0.123   &        0.100   &        1.481   &        0.039   &           5873  \\
%     8737147   &       13.273   &        4.179   &        0.100   &        0.100   &        0.328   &        0.050   &           6210  \\
%     8737568   &       11.360   &        4.350   &        0.100   &        0.100   &        0.495   &        0.130   &           6422  \\
%     8737625   &       13.019   &        4.312   &        0.100   &        0.100   &        0.268   &        0.060   &           6540  \\
%     8737715   &       13.304   &        4.349   &        0.100   &        0.100   &        3.363   &        0.044   &           6658  \\
%     8737729   &       12.131   &        4.350   &        0.100   &        0.100   &        0.299   &        0.041   &           6379  \\
%     8737894   &       11.466   &        3.754   &        0.100   &        0.100   &        1.791   &        0.358   &           5437  \\
%     8737920   &       10.986   &        4.601   &        0.100   &        0.100   &        2.652   &        0.395   &           4501  \\
%     8738333   &       12.620   &        2.684   &        0.194   &        0.100   &        0.263   &        0.026   &           4854  \\
%     8738537   &       12.695   &        2.753   &        0.209   &        0.100   &        0.181   &        0.044   &           4930  \\
%     8738545   &       13.227   &        3.300   &        0.220   &        0.100   &        1.396   &        0.058   &           5294  \\
%     8738551   &       13.487   &        3.507   &        0.277   &        0.100   &        0.353   &        0.029   &           5349  \\
%     8738569   &       12.771   &        3.220   &        0.124   &        0.100   &        0.294   &        0.060   &           5109  \\
%     8738591   &       12.528   &        4.022   &        0.100   &        0.100   &        0.444   &        0.055   &           6991  \\
%     8738623   &       13.442   &        4.312   &        0.267   &        0.100   &        0.249   &        0.046   &           5835  \\
%     8738809   &        9.937   &        3.934   &        0.100   &        0.100   &        2.909   &        0.020   &           6090  \\
%     8738980   &       13.093   &        3.412   &        0.290   &        0.100   &        0.372   &        0.070   &           4744  \\
%     8739290   &       10.016   &        4.508   &        0.100   &        0.100   &        0.235   &        0.047   &           6122  \\
%     8739535   &       12.687   &        4.339   &        0.100   &        0.100   &        0.976   &        0.086   &           6227  \\
%     8739888   &       13.286   &        4.556   &        0.233   &        0.100   &        1.875   &        0.064   &           5193  \\
%     8739956   &       13.292   &        4.375   &        0.116   &        0.116   &        0.232   &        0.025   &           6144  \\
%     8739966   &       13.159   &        3.994   &        0.205   &        0.100   &        0.153   &        0.038   &           5578  \\
%     8740183   &       12.726   &        4.500   &        0.115   &        0.100   &        0.298   &        0.011   &           5926  \\
%     8740238   &       11.144   &        4.512   &        0.100   &        0.100   &        0.243   &        0.029   &           5513  \\
%     8740250   &       13.425   &        2.971   &        0.264   &        0.100   &        0.101   &        0.030   &           5136  \\
%     8740269   &       13.289   &        3.983   &        0.100   &        0.100   &        0.267   &        0.033   &           6832  \\
%     8740339   &        9.643   &        3.364   &        0.100   &        0.100   &        0.201   &        0.028   &           4858  \\
%     8740476   &       12.216   &        2.560   &        0.113   &        0.100   &        1.045   &        0.242   &           4959  \\
%     8740778   &       13.375   &        4.128   &        0.102   &        0.100   &        1.093   &        0.236   &           6452  \\
%     8740835   &       13.293   &        4.267   &        0.100   &        0.100   &        0.648   &        0.027   &           6321  \\
%     8740961   &       11.887   &        4.101   &        0.100   &        0.100   &        0.098   &        0.015   &           6486  \\
%     8740991   &       11.194   &        4.523   &        0.100   &        0.100   &        0.479   &        0.018   &           6462  \\
%     8741055   &       12.999   &        4.493   &        0.100   &        0.100   &        1.946   &        0.409   &           6197  \\
%     8741162   &       13.496   &        3.916   &        0.279   &        0.100   &        2.494   &        0.029   &           5708  \\
%     8741221   &       12.980   &        4.500   &        0.166   &        0.100   &        2.099   &        0.025   &           5447  \\
%     8741608   &       13.020   &        4.195   &        0.174   &        0.100   &        0.294   &        0.028   &           5735  \\
%     8741719   &       12.167   &        4.113   &        0.100   &        0.100   &        0.211   &        0.045   &           6661  \\
%     8741733   &       12.461   &        2.640   &        0.162   &        0.100   &        4.851   &        0.114   &           4914  \\
%     8741823   &       11.983   &        3.937   &        0.100   &        0.100   &        1.097   &        0.052   &           6864  \\
%     8741858   &       12.301   &        3.982   &        0.100   &        0.100   &        3.217   &        0.291   &           6839  \\
%     8741924   &        8.764   &        2.850   &        0.100   &        0.100   &        0.470   &        0.027   &           5016  \\
%     8742013   &       10.632   &        2.924   &        0.100   &        0.100   &        0.281   &        0.059   &           4874  \\
%     8742058   &       12.318   &        4.512   &        0.100   &        0.100   &        0.540   &        0.054   &           6143  \\
%     8742229   &       12.995   &        3.076   &        0.169   &        0.100   &        0.271   &        0.042   &           5135  \\
%     8742301   &       13.042   &        4.246   &        0.100   &        0.100   &        0.662   &        0.043   &           6487  \\
%     8742545   &       11.451   &        3.076   &        0.100   &        0.100   &        0.539   &        0.035   &           5126  \\
%     8742819   &       11.693   &        4.348   &        0.100   &        0.100   &        0.300   &        0.022   &           6452  \\
%     8742874   &       12.767   &        3.714   &        0.123   &        0.100   &        0.263   &        0.038   &           5366  \\
%     8742881   &       12.872   &        4.192   &        0.100   &        0.100   &        1.004   &        0.058   &           6064  \\
%     8742912   &       12.319   &        3.029   &        0.100   &        0.100   &        0.158   &        0.030   &           5086  \\
%     8743064   &       13.199   &        2.955   &        0.214   &        0.100   &        0.171   &        0.025   &           5113  \\
%     8743144   &       12.776   &        4.506   &        0.125   &        0.100   &        0.335   &        0.038   &           5755  \\
%     8743145   &       12.025   &        4.455   &        0.100   &        0.100   &        2.632   &        0.327   &           5706  \\
%     8745738   &       10.589   &        2.651   &        0.100   &        0.100   &        2.453   &        0.320   &           5052  \\
%     8745809   &       12.666   &        2.601   &        0.203   &        0.100   &        1.232   &        0.225   &           4959  \\
%     8745924   &        9.991   &        3.685   &        0.100   &        0.100   &        1.182   &        0.252   &           6737  \\
%     8746146   &       12.224   &        2.548   &        0.100   &        0.100   &        0.217   &        0.034   &           5010  \\
%     8746222   &       12.712   &        3.381   &        0.112   &        0.100   &        2.232   &        0.336   &           5141  \\
%     8746452   &       12.471   &        4.355   &        0.100   &        0.100   &        0.210   &        0.008   &           6616  \\
%     8747415   &       11.785   &        3.150   &        0.100   &        0.100   &        0.471   &        0.067   &           5216  \\
%     8747442   &       13.132   &        2.858   &        0.299   &        0.100   &        4.119   &        0.033   &           4847  \\
%     8747878   &       13.098   &        3.617   &        0.192   &        0.100   &        1.886   &        0.368   &           5165  \\
%     8747880   &       11.850   &        2.692   &        0.100   &        0.100   &        0.407   &        0.040   &           4961  \\
%     8747899   &       13.351   &        4.028   &        0.100   &        0.100   &        0.697   &        0.169   &           6052  \\
%     8748184   &       13.208   &        3.877   &        0.216   &        0.100   &        0.359   &        0.051   &           5918  \\
%     8748251   &       11.169   &        3.036   &        0.100   &        0.100   &        0.445   &        0.027   &           7014  \\
%     8748278   &       11.845   &        2.623   &        0.100   &        0.100   &        0.878   &        0.046   &           5007  \\
%     8748351   &       13.392   &        3.894   &        0.106   &        0.100   &        2.142   &        0.030   &           6784  \\
%     8748406   &       13.268   &        3.192   &        0.429   &        0.429   &        2.841   &        0.061   &           4898  \\
%     8748436   &       11.711   &        3.186   &        0.100   &        0.100   &        0.698   &        0.022   &           5071  \\
%     8748869   &       12.798   &        2.954   &        0.230   &        0.100   &        2.255   &        0.393   &           4762  \\
%     8749052   &       13.084   &        4.070   &        0.188   &        0.100   &        0.360   &        0.077   &           5984  \\
%     8749150   &       12.979   &        3.898   &        0.100   &        0.100   &        0.339   &        0.044   &           6283  \\
%     8749424   &       12.925   &        3.984   &        0.155   &        0.100   &        1.566   &        0.051   &           5705  \\
%     8750023   &       13.193   &        3.795   &        0.100   &        0.100   &        0.438   &        0.020   &           6661  \\
%     8750155   &       12.398   &        3.862   &        0.100   &        0.100   &        0.099   &        0.032   &           5596  \\
%     8750736   &       13.361   &        3.915   &        0.100   &        0.100   &        2.043   &        0.374   &           6143  \\
%     8750867   &       12.583   &        3.934   &        0.100   &        0.100   &        2.194   &        0.375   &           5810  \\
%     8750934   &       12.659   &        3.989   &        0.100   &        0.100   &        1.837   &        0.328   &           6235  \\
%     8750985   &       12.403   &        4.344   &        0.100   &        0.100   &        0.808   &        0.042   &           6280  \\
%     8751312   &       12.812   &        3.962   &        0.100   &        0.100   &        2.983   &        0.336   &           6218  \\
%     8751576   &       12.465   &        2.665   &        0.163   &        0.100   &        0.376   &        0.037   &           4838  \\
%     8751688   &       13.103   &        3.369   &        0.193   &        0.100   &        1.709   &        0.059   &           5074  \\
%     8751733   &       12.212   &        2.592   &        0.112   &        0.100   &        1.691   &        0.342   &           4875  \\
%     8751770   &       13.012   &        3.588   &        0.100   &        0.100   &        1.198   &        0.076   &           6804  \\
%     8752026   &       13.457   &        4.500   &        0.121   &        0.100   &        2.426   &        0.377   &           6175  \\
%     8752068   &       13.017   &        3.905   &        0.100   &        0.100   &        0.258   &        0.016   &           6617  \\
%     8752225   &       12.485   &        4.254   &        0.100   &        0.100   &        0.305   &        0.028   &           6225  \\
%     8752250   &       13.305   &        3.801   &        0.100   &        0.100   &        1.180   &        0.248   &           6354  \\
%     8752721   &       12.380   &        2.619   &        0.146   &        0.100   &        5.893   &        0.018   &           4776  \\
%     8752893   &       11.015   &        2.899   &        0.100   &        0.100   &        1.008   &        0.083   &           5147  \\
%     8753141   &       10.695   &        3.882   &        0.100   &        0.100   &        1.108   &        0.255   &           5637  \\
%     8753234   &       10.766   &        2.891   &        0.100   &        0.100   &        0.760   &        0.047   &           5030  \\
%     8753292   &       12.494   &        3.185   &        0.100   &        0.100   &        0.818   &        0.110   &           5164  \\
%     8753927   &       12.534   &        3.336   &        0.100   &        0.100   &        0.351   &        0.035   &           5128  \\
%     8754017   &       13.339   &        2.573   &        0.345   &        0.100   &        0.526   &        0.037   &           4951  \\
%     8754155   &       12.982   &        2.502   &        0.166   &        0.100   &        1.671   &        0.331   &           5135  \\
%     8754274   &       13.204   &        2.945   &        0.315   &        0.100   &        0.968   &        0.225   &           4854  \\
%     8754278   &       13.262   &        3.390   &        0.228   &        0.100   &        2.494   &        0.019   &           5006  \\
%     8756593   &       11.975   &        4.350   &        0.100   &        0.100   &        1.865   &        0.379   &           6419  \\
%     8756788   &       13.042   &        3.472   &        0.179   &        0.100   &        0.188   &        0.034   &           5141  \\
%     8756794   &       13.433   &        4.164   &        0.115   &        0.100   &        2.347   &        0.028   &           6185  \\
%     8756867   &       13.195   &        3.943   &        0.100   &        0.100   &        0.613   &        0.073   &           6224  \\
%     8756953   &       13.392   &        4.008   &        0.256   &        0.100   &        0.404   &        0.046   &           5864  \\
%     8757032   &       13.180   &        4.221   &        0.100   &        0.100   &        1.230   &        0.050   &           6748  \\
%     8757215   &       12.038   &        2.537   &        0.100   &        0.100   &        3.390   &        0.138   &           4946  \\
%     8757273   &       13.345   &        4.313   &        0.100   &        0.100   &        1.742   &        0.317   &           6453  \\
%     8757326   &       13.323   &        4.222   &        0.100   &        0.100   &        0.459   &        0.054   &           6194  \\
%     8757649   &       13.457   &        3.908   &        0.121   &        0.100   &        2.783   &        0.407   &           6050  \\
%     8757695   &       13.431   &        3.468   &        0.265   &        0.100   &        1.385   &        0.144   &           5245  \\
%     8757826   &       12.747   &        3.979   &        0.119   &        0.100   &        0.558   &        0.030   &           5695  \\
%     8758186   &       12.671   &        3.527   &        0.104   &        0.100   &        0.651   &        0.067   &           5003  \\
%     8758431   &       12.984   &        4.226   &        0.100   &        0.100   &        0.301   &        0.034   &           6168  \\
%     8758670   &       12.764   &        4.274   &        0.123   &        0.100   &        1.173   &        0.267   &           5815  \\
%     8758700   &       11.855   &        2.606   &        0.100   &        0.100   &        0.568   &        0.084   &           4814  \\
%     8759039   &       13.057   &        4.290   &        0.100   &        0.100   &        2.634   &        0.388   &           6098  \\
%     8759207   &       10.973   &        3.141   &        0.100   &        0.100   &        2.378   &        0.385   &           5202  \\
%     8759444   &       12.494   &        4.346   &        0.100   &        0.100   &        0.620   &        0.042   &           6528  \\
%     8759746   &       11.201   &        2.698   &        0.100   &        0.100   &        0.236   &        0.056   &           4842  \\
%     8759764   &       12.646   &        4.453   &        0.100   &        0.100   &        0.288   &        0.052   &           6181  \\
%     8759811   &       11.007   &        2.896   &        0.100   &        0.100   &        2.078   &        0.369   &           4995  \\
%     8760132   &       12.616   &        3.853   &        0.100   &        0.100   &        0.493   &        0.053   &           6829  \\
%     8760246   &       10.615   &        3.271   &        0.100   &        0.100   &        3.084   &        0.175   &           5094  \\
%     8760372   &       12.182   &        3.183   &        0.100   &        0.100   &        0.536   &        0.050   &           5246  \\
%     8760453   &       12.160   &        4.463   &        0.100   &        0.100   &        0.572   &        0.103   &           5420  \\
%     8760498   &       13.482   &        3.592   &        0.276   &        0.100   &        0.336   &        0.077   &           5286  \\
%     8760634   &       12.557   &        4.218   &        0.100   &        0.100   &        0.699   &        0.170   &           5851  \\
%     8760651   &       12.959   &        4.343   &        0.100   &        0.100   &        1.065   &        0.088   &           6646  \\
%     8760767   &       12.493   &        3.726   &        0.100   &        0.100   &        0.457   &        0.054   &           7089  \\
%     8760788   &       12.502   &        3.638   &        0.100   &        0.100   &        0.330   &        0.065   &           5185  \\
%     8760818   &       13.133   &        2.535   &        0.299   &        0.100   &        0.379   &        0.088   &           4988  \\
%     8760917   &       11.517   &        4.085   &        0.100   &        0.100   &        2.265   &        0.050   &           6273  \\
%     8761312   &       13.156   &        3.313   &        0.204   &        0.100   &        0.468   &        0.112   &           5209  \\
%     8761380   &       12.056   &        3.889   &        0.100   &        0.100   &        4.160   &        0.086   &           5880  \\
%     8761381   &       13.336   &        4.131   &        0.100   &        0.100   &        1.911   &        0.325   &           6456  \\
%     8761550   &       12.238   &        3.991   &        0.100   &        0.100   &        0.419   &        0.067   &           5776  \\
%     8761582   &       12.854   &        4.350   &        0.100   &        0.100   &        0.572   &        0.053   &           6432  \\
%     8762102   &       12.192   &        3.428   &        0.100   &        0.100   &        1.385   &        0.287   &           5071  \\
%     8765681   &       12.048   &        2.800   &        0.100   &        0.100   &        0.517   &        0.108   &           4835  \\
%     8766116   &       11.118   &        4.156   &        0.100   &        0.100   &        0.442   &        0.078   &           6394  \\
%     8766200   &       12.273   &        3.763   &        0.100   &        0.100   &        0.488   &        0.038   &           6369  \\
%     8766221   &       13.051   &        3.803   &        0.181   &        0.100   &        0.634   &        0.160   &           5940  \\
%     8766337   &       12.344   &        4.050   &        0.100   &        0.100   &        0.435   &        0.111   &           5776  \\
%     8766538   &       11.594   &        2.663   &        0.100   &        0.100   &        0.420   &        0.084   &           4813  \\
%     8766611   &       11.171   &        3.175   &        0.100   &        0.100   &        0.975   &        0.096   &           7008  \\
%     8766808   &       12.841   &        3.773   &        0.100   &        0.100   &        0.364   &        0.084   &           6748  \\
%     8766846   &       13.164   &        3.118   &        0.306   &        0.100   &        0.370   &        0.095   &           4879  \\
%     8766982   &       12.180   &        4.469   &        0.100   &        0.100   &        1.191   &        0.059   &           6033  \\
%     8767014   &       13.282   &        4.122   &        0.100   &        0.100   &        0.698   &        0.077   &           6276  \\
%     8767392   &       11.064   &        3.183   &        0.100   &        0.100   &        0.423   &        0.072   &           5285  \\
%     8767470   &       11.790   &        3.997   &        0.100   &        0.100   &        0.250   &        0.053   &           5658  \\
%     8767544   &       13.389   &        4.350   &        0.106   &        0.100   &        0.253   &        0.047   &           6302  \\
%     8767759   &       13.261   &        4.500   &        0.227   &        0.100   &        0.418   &        0.099   &           5765  \\
%     8771153   &       12.595   &        4.193   &        0.100   &        0.100   &        0.291   &        0.079   &           6228  \\
%     8771529   &       13.460   &        4.230   &        0.371   &        0.135   &        0.880   &        0.170   &           4600  \\
%     8771889   &       11.996   &        3.885   &        0.100   &        0.100   &        0.876   &        0.039   &           6544  \\
%     8772390   &       13.353   &        3.975   &        0.248   &        0.101   &        1.420   &        0.279   &           5497  \\
%     8772715   &       13.097   &        3.739   &        0.100   &        0.100   &        0.244   &        0.053   &           6061  \\
%     8773299   &       12.221   &        4.289   &        0.100   &        0.100   &        2.798   &        0.409   &           6238  \\
%     8773551   &       12.042   &        4.500   &        0.100   &        0.100   &        0.283   &        0.053   &           5250  \\
%     8773994   &       13.470   &        3.993   &        0.273   &        0.100   &        0.906   &        0.051   &           5751  \\
%     8775284   &       12.619   &        4.491   &        0.100   &        0.100   &        0.241   &        0.045   &           5423  \\
%     8775553   &       13.165   &        3.972   &        0.100   &        0.100   &        3.030   &        0.020   &           6112  \\
%     8775979   &       12.767   &        3.996   &        0.100   &        0.100   &        0.185   &        0.030   &           6153  \\
%     8776258   &       13.450   &        3.649   &        0.369   &        0.100   &        1.186   &        0.245   &           4755  \\
%     8776702   &       13.416   &        3.838   &        0.112   &        0.100   &        0.969   &        0.035   &           6237  \\
%     8776770   &       13.203   &        3.806   &        0.215   &        0.100   &        0.227   &        0.048   &           5938  \\
%     8776920   &       12.593   &        3.643   &        0.100   &        0.100   &        0.367   &        0.084   &           6221  \\
%     8776961   &       10.992   &        3.948   &        0.100   &        0.100   &        0.360   &        0.080   &           5777  \\
%     8777174   &       13.090   &        3.874   &        0.190   &        0.100   &        7.807   &        0.006   &           5381  \\
%     8777205   &       13.325   &        3.926   &        0.100   &        0.100   &        0.675   &        0.043   &           6099  \\
%     8777438   &       12.893   &        3.916   &        0.149   &        0.100   &        6.981   &        0.058   &           5860  \\
%     8777770   &       12.212   &        4.003   &        0.100   &        0.100   &        0.516   &        0.022   &           5689  \\
%     8778580   &       13.187   &        3.655   &        0.211   &        0.100   &        2.594   &        0.063   &           5729  \\
%     8779660   &       11.846   &        3.289   &        0.100   &        0.100   &        0.553   &        0.022   &           6325  \\
%     8779965   &       11.730   &        3.963   &        0.100   &        0.100   &        0.279   &        0.030   &           5819  \\
%     8780099   &       13.013   &        3.791   &        0.100   &        0.100   &        1.112   &        0.226   &           6735  \\
%     8780751   &       12.869   &        3.555   &        0.180   &        0.180   &        0.662   &        0.022   &           5518  \\
%     8781470   &       12.395   &        3.898   &        0.100   &        0.100   &        0.677   &        0.011   &           6187  \\
%     8782002   &       10.361   &        3.774   &        0.100   &        0.100   &        0.290   &        0.074   &           6742  \\
%     8782196   &       10.737   &        2.780   &        0.100   &        0.100   &        0.230   &        0.014   &           4791  \\
%     8782636   &       11.211   &        3.120   &        0.100   &        0.100   &        0.227   &        0.036   &           4735  \\
%     8782870   &       11.723   &        3.720   &        0.100   &        0.100   &        0.251   &        0.023   &           5255  \\
%     8782883   &       12.893   &        3.601   &        0.249   &        0.100   &        0.257   &        0.057   &           4882  \\
%     8783286   &       10.759   &        3.758   &        0.100   &        0.100   &        2.745   &        0.390   &           5826  \\
%     8783760   &        8.793   &        3.820   &        0.100   &        0.100   &        1.238   &        0.230   &           7131  \\
%     8783784   &       12.671   &        3.547   &        0.100   &        0.100   &        0.421   &        0.104   &           6561  \\
%     8784168   &       12.687   &        3.686   &        0.100   &        0.100   &        3.056   &        0.101   &           6449  \\
%     8784296   &       12.625   &        3.553   &        0.100   &        0.100   &        2.682   &        0.404   &           6327  \\
%     8784382   &       12.098   &        2.967   &        0.100   &        0.100   &        0.573   &        0.054   &           4838  \\
%     8784414   &       12.441   &        3.745   &        0.100   &        0.100   &        2.501   &        0.388   &           5646  \\
%     8798311   &       12.893   &        4.099   &        0.149   &        0.100   &        0.293   &        0.020   &           5364  \\
%     8798577   &       11.840   &        4.273   &        0.100   &        0.100   &        0.272   &        0.070   &           6397  \\
%     8798584   &       11.963   &        2.879   &        0.100   &        0.100   &        0.495   &        0.023   &           5172  \\
%     8798633   &       12.673   &        3.771   &        0.100   &        0.100   &        0.100   &        0.020   &           6046  \\
%     8798639   &       13.475   &        3.710   &        0.125   &        0.100   &        4.573   &        0.045   &           6362  \\
%     8800715   &       12.984   &        3.623   &        0.167   &        0.100   &        2.178   &        0.372   &           5364  \\
%     8800815   &       13.197   &        4.296   &        0.100   &        0.100   &        0.383   &        0.026   &           6173  \\
%     8801363   &       11.381   &        4.201   &        0.100   &        0.100   &        2.205   &        0.043   &           6113  \\
%     8801554   &       13.187   &        4.500   &        0.211   &        0.100   &        0.497   &        0.045   &           5487  \\
%     8801567   &       13.134   &        4.346   &        0.199   &        0.100   &        0.917   &        0.029   &           5779  \\
%     8801774   &       12.248   &        4.502   &        0.100   &        0.100   &        0.767   &        0.030   &           5897  \\
%     8801883   &       12.981   &        4.356   &        0.100   &        0.100   &        0.329   &        0.027   &           6787  \\
%     8802374   &       10.954   &        2.747   &        0.100   &        0.100   &        0.362   &        0.050   &           4853  \\
%     8802726   &       12.321   &        4.494   &        0.100   &        0.100   &        0.424   &        0.055   &           6036  \\
%     8802782   &       11.729   &        3.924   &        0.100   &        0.100   &        1.476   &        0.306   &           6089  \\
%     8803088   &       12.868   &        3.930   &        0.100   &        0.100   &        2.431   &        0.376   &           6975  \\
%     8803207   &       12.234   &        4.580   &        0.117   &        0.100   &        0.377   &        0.039   &           4845  \\
%     8803432   &       11.963   &        2.575   &        0.100   &        0.100   &        0.760   &        0.025   &           4942  \\
%     8803539   &       12.596   &        4.033   &        0.100   &        0.100   &        0.352   &        0.043   &           5851  \\
%     8803615   &       12.763   &        2.654   &        0.123   &        0.100   &        5.931   &        0.047   &           5296  \\
%     8803762   &       13.204   &        4.455   &        0.100   &        0.100   &        0.331   &        0.041   &           6003  \\
%     8803772   &       12.990   &        3.956   &        0.100   &        0.100   &        0.318   &        0.021   &           6286  \\
%     8803940   &       10.325   &        3.946   &        0.100   &        0.100   &        0.182   &        0.038   &           6735  \\
%     8803979   &       13.148   &        4.350   &        0.100   &        0.100   &        0.274   &        0.055   &           6613  \\
%     8804145   &       13.119   &        3.102   &        0.196   &        0.100   &        0.790   &        0.028   &           5166  \\
%     8804301   &       13.192   &        4.161   &        0.100   &        0.100   &        0.425   &        0.091   &           6108  \\
%     8804395   &       11.736   &        2.863   &        0.100   &        0.100   &        0.308   &        0.059   &           4829  \\
%     8804749   &       12.878   &        3.269   &        0.146   &        0.100   &        0.375   &        0.052   &           5183  \\
%     8804759   &       13.119   &        4.268   &        0.196   &        0.100   &        8.720   &        0.045   &           5582  \\
%     8804762   &       13.500   &        4.232   &        0.130   &        0.100   &        0.602   &        0.155   &           6353  \\
%     8804763   &       13.286   &        3.990   &        0.100   &        0.100   &        1.951   &        0.380   &           6422  \\
%     8804962   &       10.285   &        3.351   &        0.100   &        0.100   &        0.362   &        0.040   &           6590  \\
%     8805179   &       11.577   &        4.459   &        0.100   &        0.100   &        0.741   &        0.033   &           6013  \\
%     8805214   &       12.462   &        4.500   &        0.100   &        0.100   &        1.048   &        0.024   &           5929  \\
%     8805353   &       12.467   &        3.014   &        0.100   &        0.100   &        0.137   &        0.040   &           5237  \\
%     8805391   &       13.338   &        3.246   &        0.344   &        0.161   &        0.386   &        0.020   &           4948  \\
%     8805469   &       13.462   &        3.993   &        0.122   &        0.100   &        0.387   &        0.028   &           6092  \\
%     8805565   &       10.482   &        2.676   &        0.100   &        0.100   &        0.770   &        0.033   &           4636  \\
%     8805663   &       10.593   &        2.921   &        0.100   &        0.100   &        2.142   &        0.376   &           5092  \\
%     8805879   &       12.528   &        4.305   &        0.100   &        0.100   &        0.847   &        0.083   &           5985  \\
%     8806058   &       13.085   &        4.491   &        0.189   &        0.100   &        8.964   &        0.012   &           5685  \\
%     8806160   &       13.471   &        4.435   &        0.274   &        0.100   &        0.208   &        0.021   &           5896  \\
%     8806198   &       12.848   &        4.340   &        0.100   &        0.100   &        3.199   &        0.080   &           6244  \\
%     8806200   &       12.809   &        3.475   &        0.132   &        0.100   &        0.634   &        0.157   &           5390  \\
%     8806223   &       10.979   &        4.319   &        0.100   &        0.100   &        1.664   &        0.324   &           6481  \\
%     8806224   &       12.952   &        4.290   &        0.100   &        0.100   &        0.878   &        0.181   &           6434  \\
%     8806231   &       12.913   &        3.984   &        0.253   &        0.100   &        1.556   &        0.025   &           4563  \\
%     8806268   &       13.451   &        3.047   &        0.269   &        0.100   &        0.559   &        0.034   &           5099  \\
%     8806446   &       12.132   &        4.323   &        0.100   &        0.100   &        1.870   &        0.046   &           6543  \\
%     8806770   &       12.982   &        4.323   &        0.100   &        0.100   &        2.853   &        0.269   &           6616  \\
%     8806792   &       12.106   &        4.504   &        0.100   &        0.100   &        1.428   &        0.276   &           6260  \\
%     8806846   &       12.884   &        4.349   &        0.147   &        0.100   &        0.675   &        0.050   &           5766  \\
%     8806877   &       13.384   &        3.098   &        0.254   &        0.100   &        0.918   &        0.045   &           5611  \\
%     8807429   &       13.397   &        4.310   &        0.107   &        0.100   &        4.387   &        0.033   &           6549  \\
%     8807683   &       12.834   &        4.270   &        0.100   &        0.100   &        0.262   &        0.036   &           6616  \\
%     8807691   &       12.802   &        4.293   &        0.100   &        0.100   &        1.192   &        0.068   &           6362  \\
%     8807766   &       13.391   &        4.311   &        0.256   &        0.100   &        3.033   &        0.247   &           5396  \\
%     8808116   &       12.814   &        3.878   &        0.100   &        0.100   &        9.611   &        0.029   &           6297  \\
%     8808383   &       11.152   &        4.069   &        0.100   &        0.100   &        0.648   &        0.167   &           6590  \\
%     8811286   &       12.301   &        4.380   &        0.100   &        0.100   &        0.603   &        0.026   &           6353  \\
%     8811374   &       12.968   &        4.381   &        0.130   &        0.130   &        0.657   &        0.159   &           6329  \\
%     8811382   &       12.676   &        3.749   &        0.205   &        0.100   &        0.150   &        0.025   &           4754  \\
%     8811430   &       11.667   &        3.831   &        0.100   &        0.100   &        1.038   &        0.045   &           6158  \\
%     8812006   &       13.217   &        3.711   &        0.218   &        0.100   &        0.237   &        0.039   &           5718  \\
%     8812218   &       12.464   &        3.527   &        0.100   &        0.100   &        0.561   &        0.056   &           5226  \\
%     8812397   &       12.209   &        2.777   &        0.112   &        0.100   &        2.569   &        0.058   &           4968  \\
%     8812502   &       12.334   &        3.788   &        0.100   &        0.100   &        0.777   &        0.077   &           5645  \\
%     8812574   &       13.496   &        3.962   &        0.279   &        0.100   &        1.416   &        0.290   &           5370  \\
%     8812919   &       12.919   &        2.658   &        0.254   &        0.100   &        4.050   &        0.045   &           4865  \\
%     8813048   &       12.017   &        4.439   &        0.100   &        0.100   &        1.851   &        0.163   &           6531  \\
%     8813065   &       12.948   &        4.076   &        0.100   &        0.100   &        0.297   &        0.029   &           6759  \\
%     8813146   &       13.181   &        3.882   &        0.100   &        0.100   &        9.059   &        0.058   &           6021  \\
%     8813170   &       12.657   &        3.935   &        0.100   &        0.100   &        0.271   &        0.057   &           6198  \\
%     8813251   &       13.106   &        4.195   &        0.193   &        0.100   &        3.159   &        0.081   &           5807  \\
%     8813291   &       12.353   &        2.950   &        0.144   &        0.144   &        0.380   &        0.080   &           4871  \\
%     8813298   &       12.369   &        3.432   &        0.100   &        0.100   &        0.771   &        0.041   &           5312  \\
%     8813404   &       12.283   &        4.218   &        0.100   &        0.100   &        0.723   &        0.061   &           5804  \\
%     8813451   &       12.183   &        4.358   &        0.100   &        0.100   &        0.282   &        0.060   &           6495  \\
%     8813472   &       13.195   &        4.160   &        0.100   &        0.100   &        0.420   &        0.077   &           6522  \\
%     8813491   &       13.381   &        3.711   &        0.254   &        0.100   &        0.384   &        0.064   &           5798  \\
%     8813509   &       10.655   &        2.640   &        0.100   &        0.100   &        0.483   &        0.082   &           4931  \\
%     8813618   &       12.785   &        2.967   &        0.227   &        0.100   &        0.795   &        0.060   &           4977  \\
%     8813650   &       12.738   &        3.595   &        0.100   &        0.100   &        1.860   &        0.030   &           6459  \\
%     8813727   &       12.305   &        2.829   &        0.100   &        0.100   &        2.313   &        0.386   &           5033  \\
%     8813748   &       13.165   &        3.819   &        0.206   &        0.100   &        1.021   &        0.091   &           5835  \\
%     8813792   &       13.489   &        2.629   &        0.278   &        0.100   &        0.371   &        0.075   &           5019  \\
%     8814266   &       12.256   &        3.694   &        0.100   &        0.100   &        0.369   &        0.074   &           5450  \\
%     8814663   &       12.929   &        4.205   &        0.100   &        0.100   &        1.219   &        0.120   &           6616  \\
%     8814972   &       11.558   &        4.258   &        0.100   &        0.100   &        0.354   &        0.071   &           6955  \\
%     8814984   &       12.500   &        4.112   &        0.100   &        0.100   &        0.482   &        0.096   &           5887  \\
%     8815117   &       13.292   &        3.934   &        0.100   &        0.100   &        3.878   &        0.062   &           6046  \\
%     8815157   &       12.435   &        4.300   &        0.100   &        0.100   &        0.453   &        0.067   &           6070  \\
%     8815182   &       12.806   &        3.892   &        0.100   &        0.100   &        0.897   &        0.194   &           6782  \\
%     8815290   &       12.823   &        2.834   &        0.235   &        0.100   &        2.147   &        0.320   &           4896  \\
%     8815404   &       13.084   &        2.774   &        0.288   &        0.100   &        0.323   &        0.072   &           4883  \\
%     8815685   &       11.367   &        4.056   &        0.100   &        0.100   &        0.500   &        0.091   &           6606  \\
%     8816007   &       12.940   &        3.166   &        0.158   &        0.100   &        0.832   &        0.116   &           5064  \\
%     8816309   &       13.400   &        3.953   &        0.108   &        0.100   &        1.114   &        0.067   &           6413  \\
%     8816322   &       12.824   &        4.240   &        0.135   &        0.100   &        0.796   &        0.203   &           5662  \\
%     8816372   &       13.173   &        3.964   &        0.100   &        0.100   &        2.661   &        0.292   &           6234  \\
%     8816437   &       12.929   &        3.038   &        0.256   &        0.100   &        0.469   &        0.102   &           4755  \\
%     8816525   &        8.913   &        3.203   &        0.100   &        0.100   &        1.239   &        0.091   &           5172  \\
%     8816888   &       12.730   &        3.762   &        0.100   &        0.100   &        0.398   &        0.075   &           6227  \\
%     8817143   &       11.982   &        4.353   &        0.100   &        0.100   &        0.385   &        0.086   &           6484  \\
%     8817343   &       11.297   &        2.843   &        0.100   &        0.100   &        0.691   &        0.094   &           4927  \\
%     8817365   &       11.421   &        3.013   &        0.100   &        0.100   &        1.607   &        0.344   &           5017  \\
%     8817551   &       11.354   &        3.809   &        0.100   &        0.100   &        3.525   &        0.066   &           5720  \\
%     8817880   &       13.273   &        3.903   &        0.100   &        0.100   &        0.248   &        0.063   &           6403  \\
%     8818050   &       12.846   &        3.468   &        0.139   &        0.100   &        0.377   &        0.083   &           5129  \\
%     8818095   &       13.407   &        3.862   &        0.260   &        0.100   &        0.471   &        0.084   &           5952  \\
%     8818245   &       13.413   &        3.698   &        0.111   &        0.100   &        1.523   &        0.294   &           6616  \\
%     8818303   &       12.983   &        4.472   &        0.167   &        0.100   &        1.336   &        0.255   &           5301  \\
%     8818497   &       12.257   &        3.773   &        0.100   &        0.100   &        0.900   &        0.064   &           6905  \\
%     8818530   &       12.372   &        3.960   &        0.100   &        0.100   &        0.600   &        0.103   &           6535  \\
%     8818614   &       12.959   &        3.656   &        0.162   &        0.100   &        0.226   &        0.033   &           5324  \\
%     8819040   &       12.882   &        3.437   &        0.146   &        0.100   &        0.589   &        0.146   &           5335  \\
%     8819183   &       13.449   &        3.631   &        0.119   &        0.100   &        2.933   &        0.313   &           6493  \\
%     8819334   &       11.354   &        4.100   &        0.100   &        0.100   &        1.435   &        0.291   &           6235  \\
%     8819490   &       12.074   &        3.372   &        0.100   &        0.100   &        6.467   &        0.053   &           5334  \\
%     8819552   &       13.476   &        2.897   &        0.375   &        0.100   &        0.155   &        0.059   &           4934  \\
%     8819605   &       13.267   &        4.120   &        0.229   &        0.100   &        0.160   &        0.027   &           5914  \\
%     8819724   &       12.795   &        4.011   &        0.100   &        0.100   &        0.276   &        0.061   &           6549  \\
%     8821756   &       12.211   &        3.513   &        0.100   &        0.100   &        0.274   &        0.030   &           5149  \\
%     8821871   &       13.384   &        2.592   &        0.254   &        0.100   &        0.274   &        0.042   &           5152  \\
%     8821973   &       13.156   &        3.986   &        0.100   &        0.100   &        0.235   &        0.025   &           6884  \\
%     8821985   &       13.189   &        4.101   &        0.100   &        0.100   &        3.493   &        0.030   &           6961  \\
%     8822096   &       13.244   &        4.295   &        0.100   &        0.100   &        0.707   &        0.030   &           6295  \\
%     8822257   &       13.183   &        3.713   &        0.210   &        0.100   &        0.455   &        0.122   &           5835  \\
%     8822499   &       12.833   &        3.692   &        0.137   &        0.100   &        0.833   &        0.194   &           5448  \\
%     8822504   &       13.491   &        4.308   &        0.128   &        0.100   &        0.133   &        0.033   &           6106  \\
%     8822689   &       10.939   &        3.060   &        0.100   &        0.100   &        0.221   &        0.044   &           5091  \\
%     8822878   &       11.751   &        2.513   &        0.100   &        0.100   &        0.159   &        0.041   &           4705  \\
%     8823532   &       13.461   &        4.177   &        0.271   &        0.119   &        0.269   &        0.045   &           5560  \\
%     8823568   &       11.502   &        4.188   &        0.100   &        0.100   &        0.481   &        0.056   &           6144  \\
%     8823698   &       13.040   &        3.810   &        0.179   &        0.100   &        0.475   &        0.118   &           5888  \\
%     8823953   &       13.467   &        4.135   &        0.123   &        0.100   &        1.362   &        0.280   &           6517  \\
%     8824028   &       13.496   &        4.347   &        0.129   &        0.100   &        1.022   &        0.035   &           6319  \\
%     8824380   &       12.848   &        4.300   &        0.140   &        0.100   &        0.241   &        0.046   &           5982  \\
%     8824442   &       12.396   &        3.206   &        0.100   &        0.100   &        0.226   &        0.052   &           5023  \\
%     8824452   &       10.897   &        2.591   &        0.100   &        0.100   &        0.318   &        0.065   &           4723  \\
%     8824461   &       12.666   &        4.211   &        0.100   &        0.100   &        0.185   &        0.038   &           6462  \\
%     8824472   &       13.136   &        3.426   &        0.200   &        0.100   &        0.360   &        0.007   &           5269  \\
%     8824545   &       13.486   &        4.069   &        0.277   &        0.100   &        0.304   &        0.064   &           5953  \\
%     8824602   &       13.493   &        3.782   &        0.278   &        0.100   &        0.571   &        0.015   &           5819  \\
%     8824612   &       12.475   &        3.979   &        0.100   &        0.100   &        2.902   &        0.257   &           6215  \\
%     8824732   &       12.561   &        2.782   &        0.182   &        0.100   &        0.504   &        0.052   &           4941  \\
%     8824772   &       13.166   &        2.616   &        0.307   &        0.100   &        2.399   &        0.363   &           4993  \\
%     8824776   &       13.019   &        3.184   &        0.174   &        0.100   &        0.885   &        0.199   &           5011  \\
%     8824858   &       13.096   &        4.003   &        0.100   &        0.100   &        0.234   &        0.031   &           6450  \\
%     8824933   &       12.607   &        4.350   &        0.100   &        0.100   &        9.819   &        0.041   &           6553  \\
%     8825006   &       13.444   &        2.563   &        0.268   &        0.100   &        0.246   &        0.039   &           5004  \\
%     8825438   &       13.014   &        4.059   &        0.100   &        0.100   &        0.394   &        0.049   &           6316  \\
%     8825444   &       10.999   &        3.284   &        0.100   &        0.100   &        1.337   &        0.281   &           5128  \\
%     8825564   &       12.448   &        4.500   &        0.100   &        0.100   &        0.231   &        0.061   &           5627  \\
%     8825710   &       13.455   &        3.828   &        0.120   &        0.100   &        2.624   &        0.357   &           6079  \\
%     8825747   &       12.711   &        3.784   &        0.112   &        0.100   &        0.479   &        0.014   &           5941  \\
%     8825763   &       13.343   &        4.106   &        0.100   &        0.100   &        0.116   &        0.030   &           6343  \\
%     8825819   &       13.048   &        4.500   &        0.181   &        0.100   &        0.345   &        0.021   &           5400  \\
%     8825925   &       12.730   &        4.500   &        0.116   &        0.100   &        1.901   &        0.365   &           5391  \\
%     8825936   &       13.096   &        3.480   &        0.191   &        0.100   &        1.302   &        0.069   &           5383  \\
%     8826003   &       12.886   &        3.977   &        0.100   &        0.100   &        1.122   &        0.084   &           6092  \\
%     8826039   &       13.395   &        3.900   &        0.257   &        0.100   &        2.304   &        0.381   &           5942  \\
%     8826079   &       11.400   &        2.604   &        0.100   &        0.100   &        2.167   &        0.390   &           4929  \\
%     8826496   &       11.774   &        2.766   &        0.100   &        0.100   &        0.311   &        0.035   &           4956  \\
%     8827367   &       11.955   &        3.274   &        0.100   &        0.100   &        0.660   &        0.059   &           5009  \\
%     8827622   &       12.875   &        3.502   &        0.245   &        0.100   &        0.654   &        0.032   &           4847  \\
%     8827646   &       11.973   &        2.664   &        0.100   &        0.100   &        0.186   &        0.048   &           4842  \\
%     8827659   &       13.184   &        2.770   &        0.310   &        0.100   &        1.844   &        0.188   &           4795  \\
%     8827740   &       13.395   &        4.500   &        0.257   &        0.100   &        0.172   &        0.047   &           5610  \\
%     8827808   &       12.076   &        3.454   &        0.100   &        0.100   &        0.417   &        0.105   &           5202  \\
%     8827853   &       12.462   &        3.304   &        0.100   &        0.100   &        2.046   &        0.392   &           5164  \\
%     8827934   &       10.799   &        2.966   &        0.100   &        0.100   &        0.233   &        0.035   &           4907  \\
%     8828101   &       12.331   &        4.351   &        0.100   &        0.100   &        0.342   &        0.047   &           5717  \\
%     8831573   &       11.630   &        4.508   &        0.100   &        0.100   &        3.414   &        0.098   &           5614  \\
%     8831643   &       13.401   &        2.950   &        0.258   &        0.100   &        9.969   &        0.042   &           5098  \\
%     8831708   &       12.733   &        3.480   &        0.100   &        0.100   &        0.261   &        0.060   &           6923  \\
%     8831715   &       12.907   &        2.648   &        0.251   &        0.100   &        1.696   &        0.054   &           4897  \\
%     8831792   &       12.199   &        4.377   &        0.100   &        0.100   &        0.606   &        0.160   &           6375  \\
%     8831934   &       13.441   &        4.133   &        0.117   &        0.100   &        2.017   &        0.039   &           6187  \\
%     8832096   &       13.113   &        4.152   &        0.195   &        0.100   &        1.164   &        0.272   &           5610  \\
%     8832107   &       13.151   &        3.897   &        0.203   &        0.100   &        8.995   &        0.154   &           5849  \\
%     8832131   &       13.460   &        3.869   &        0.121   &        0.100   &        0.206   &        0.051   &           6734  \\
%     8832376   &       11.949   &        2.537   &        0.100   &        0.100   &        0.648   &        0.159   &           4833  \\
%     8832530   &       13.037   &        4.352   &        0.100   &        0.100   &        2.120   &        0.391   &           6308  \\
%     8832552   &       12.916   &        3.389   &        0.100   &        0.100   &        2.000   &        0.357   &           6452  \\
%     8832798   &       13.425   &        4.500   &        0.264   &        0.100   &        0.565   &        0.064   &           5878  \\
%     8836192   &       13.110   &        4.453   &        0.194   &        0.100   &        0.896   &        0.072   &           5971  \\
%     8836830   &       11.209   &        3.259   &        0.100   &        0.100   &        0.127   &        0.033   &           5035  \\
%     8837530   &       13.103   &        4.071   &        0.100   &        0.100   &        0.916   &        0.070   &           6622  \\
%     8837839   &       13.383   &        3.636   &        0.104   &        0.100   &        1.386   &        0.274   &           6625  \\
%     8838230   &       12.806   &        3.127   &        0.131   &        0.100   &        0.448   &        0.059   &           5015  \\
%     8838450   &       12.708   &        3.100   &        0.212   &        0.100   &        1.777   &        0.350   &           4918  \\
%     8838457   &       11.199   &        2.628   &        0.100   &        0.100   &        0.228   &        0.039   &           6465  \\
%     8838620   &       12.783   &        3.753   &        0.100   &        0.100   &        1.369   &        0.056   &           6717  \\
%     8838990   &       12.104   &        3.548   &        0.100   &        0.100   &        1.023   &        0.082   &           4965  \\
%     8840083   &       13.077   &        3.859   &        0.100   &        0.100   &        1.015   &        0.229   &           6432  \\
%     8840117   &       12.676   &        3.811   &        0.100   &        0.100   &        1.298   &        0.062   &           6308  \\
%     8840543   &       13.314   &        3.912   &        0.239   &        0.100   &        6.216   &        0.287   &           5792  \\
%     8840857   &       12.885   &        3.922   &        0.147   &        0.100   &        1.078   &        0.106   &           5668  \\
%     8840912   &       13.387   &        3.895   &        0.105   &        0.100   &        0.618   &        0.123   &           6173  \\
%     8841148   &       12.351   &        3.970   &        0.100   &        0.100   &        2.675   &        0.084   &           5922  \\
%     8841838   &       12.618   &        4.004   &        0.100   &        0.100   &        1.953   &        0.026   &           5986  \\
%     8842354   &       13.002   &        3.625   &        0.270   &        0.100   &        0.519   &        0.118   &           4999  \\
%     8843268   &       12.727   &        3.728   &        0.100   &        0.100   &        0.638   &        0.152   &           6065  \\
%     8843313   &       12.927   &        3.367   &        0.155   &        0.100   &        1.601   &        0.308   &           5497  \\
%     8843356   &       12.039   &        3.925   &        0.100   &        0.100   &        1.402   &        0.206   &           5636  \\
%     8843359   &       12.464   &        3.962   &        0.100   &        0.100   &        0.573   &        0.104   &           6050  \\
%     8843698   &       11.964   &        4.006   &        0.100   &        0.100   &        0.385   &        0.088   &           5823  \\
%     8845723   &       12.389   &        3.902   &        0.100   &        0.100   &        0.908   &        0.203   &           6311  \\
%     8846102   &       12.217   &        3.312   &        0.100   &        0.100   &        0.715   &        0.102   &           6316  \\
%     8846187   &       11.637   &        2.795   &        0.100   &        0.100   &        1.061   &        0.247   &           4854  \\
%     8847130   &       12.655   &        3.631   &        0.100   &        0.100   &        5.205   &        0.070   &           6302  \\
%     8847466   &       12.783   &        3.718   &        0.127   &        0.100   &        0.618   &        0.077   &           5391  \\
%     8847746   &       12.565   &        3.559   &        0.100   &        0.100   &        0.420   &        0.107   &           5066  \\
%     8863673   &       12.051   &        2.502   &        0.100   &        0.100   &        0.882   &        0.201   &           4818  \\
%     8865928   &       12.900   &        4.026   &        0.100   &        0.100   &        1.171   &        0.245   &           6432  \\
%     8866181   &       12.455   &        3.469   &        0.100   &        0.100   &        3.016   &        0.150   &           5269  \\
%     8866509   &       12.175   &        3.934   &        0.100   &        0.100   &        0.714   &        0.175   &           6201  \\
%     8866563   &       13.326   &        4.529   &        0.227   &        0.227   &        0.344   &        0.079   &           6474  \\
%     8866572   &       13.431   &        4.025   &        0.265   &        0.100   &        0.486   &        0.068   &           5436  \\
%     8866642   &       11.897   &        4.195   &        0.100   &        0.100   &        1.398   &        0.292   &           6493  \\
%     8866698   &       12.958   &        4.487   &        0.100   &        0.100   &        0.379   &        0.101   &           6068  \\
%     8866716   &       13.231   &        2.509   &        0.221   &        0.100   &        0.381   &        0.068   &           5019  \\
%     8866845   &       13.162   &        4.186   &        0.100   &        0.100   &        0.523   &        0.131   &           6261  \\
%     8866860   &       13.083   &        2.971   &        0.188   &        0.100   &        0.300   &        0.053   &           5001  \\
%     8867191   &       12.586   &        4.500   &        0.100   &        0.100   &        0.911   &        0.224   &           5490  \\
%     8867218   &       12.143   &        4.600   &        0.100   &        0.100   &        0.458   &        0.096   &           4984  \\
%     8867289   &       12.831   &        4.044   &        0.100   &        0.100   &        0.337   &        0.046   &           6553  \\
%     8867330   &       12.128   &        4.308   &        0.100   &        0.100   &        0.680   &        0.062   &           6185  \\
%     8867572   &       12.347   &        4.500   &        0.100   &        0.100   &        0.330   &        0.088   &           5854  \\
%     8867584   &       12.884   &        4.443   &        0.100   &        0.100   &        0.379   &        0.052   &           6150  \\
%     8867629   &       13.187   &        3.908   &        0.211   &        0.100   &        0.426   &        0.060   &           5895  \\
%     8867740   &       11.590   &        2.977   &        0.100   &        0.100   &        0.883   &        0.064   &           4730  \\
%     8868074   &       13.009   &        3.640   &        0.172   &        0.100   &        0.351   &        0.057   &           5381  \\
%     8868255   &       13.312   &        4.490   &        0.239   &        0.100   &        0.923   &        0.071   &           5346  \\
%     8868324   &       13.334   &        3.956   &        0.100   &        0.100   &        0.697   &        0.171   &           6126  \\
%     8868378   &       12.224   &        4.452   &        0.100   &        0.100   &        1.008   &        0.060   &           6040  \\
%     8868714   &       10.533   &        4.111   &        0.100   &        0.100   &        0.281   &        0.025   &           6516  \\
%     8868800   &       12.327   &        2.609   &        0.135   &        0.100   &        0.225   &        0.058   &           4959  \\
%     8869235   &       12.929   &        2.903   &        0.156   &        0.100   &        0.356   &        0.063   &           5238  \\
%     8869290   &       11.974   &        3.976   &        0.100   &        0.100   &        0.210   &        0.044   &           5772  \\
%     8869548   &       10.873   &        4.335   &        0.100   &        0.100   &        3.159   &        0.049   &           6695  \\
%     8869611   &       12.279   &        2.893   &        0.126   &        0.100   &        0.309   &        0.060   &           4818  \\
%     8869656   &        9.092   &        3.465   &        0.100   &        0.100   &        1.365   &        0.257   &           4907  \\
%     8869707   &       13.421   &        4.336   &        0.113   &        0.100   &        0.320   &        0.024   &           6466  \\
%     8869855   &       12.542   &        4.468   &        0.100   &        0.100   &        0.353   &        0.022   &           6049  \\
%     8870365   &       12.928   &        3.691   &        0.100   &        0.100   &        1.941   &        0.401   &           6047  \\
%     8870522   &       12.660   &        3.843   &        0.100   &        0.100   &        2.053   &        0.324   &           7068  \\
%     8870545   &       12.850   &        4.462   &        0.100   &        0.100   &        0.292   &        0.017   &           6060  \\
%     8870584   &       12.817   &        3.763   &        0.133   &        0.100   &        0.287   &        0.009   &           5487  \\
%     8870849   &       12.300   &        4.263   &        0.100   &        0.100   &        2.726   &        0.315   &           6151  \\
%     8870850   &       12.207   &        2.625   &        0.100   &        0.100   &        4.161   &        0.054   &           5063  \\
%     8870897   &       11.721   &        4.504   &        0.100   &        0.100   &        0.314   &        0.032   &           6202  \\
%     8870926   &       13.121   &        4.050   &        0.100   &        0.100   &        0.198   &        0.020   &           6205  \\
%     8870951   &       12.547   &        3.871   &        0.100   &        0.100   &        0.320   &        0.029   &           6061  \\
%     8871216   &       13.375   &        3.933   &        0.253   &        0.100   &        3.946   &        0.073   &           5782  \\
%     8871414   &       13.315   &        4.489   &        0.100   &        0.100   &        0.178   &        0.021   &           6261  \\
%     8871757   &       13.203   &        4.487   &        0.215   &        0.100   &        0.921   &        0.031   &           5892  \\
%     8872046   &       12.209   &        2.769   &        0.112   &        0.100   &        0.572   &        0.013   &           4857  \\
%     8872434   &       11.695   &        4.604   &        0.100   &        0.100   &        4.138   &        0.056   &           4826  \\
%     8872620   &       13.404   &        3.732   &        0.109   &        0.100   &        0.197   &        0.028   &           6115  \\
%     8872890   &       13.486   &        3.056   &        0.277   &        0.100   &        0.338   &        0.026   &           5197  \\
%     8872979   &       10.760   &        3.169   &        0.100   &        0.100   &        0.331   &        0.031   &           5326  \\
%     8873388   &       12.722   &        4.276   &        0.100   &        0.100   &        0.987   &        0.224   &           6746  \\
%     8873583   &       12.142   &        4.500   &        0.100   &        0.100   &        0.213   &        0.041   &           5784  \\
%     8873613   &       13.464   &        4.216   &        0.122   &        0.100   &        1.049   &        0.029   &           6432  \\
%     8873632   &       13.236   &        4.253   &        0.100   &        0.100   &        0.313   &        0.017   &           6098  \\
%     8873763   &       11.791   &        4.500   &        0.100   &        0.100   &        3.682   &        0.018   &           5550  \\
%     8873873   &       11.922   &        4.496   &        0.100   &        0.100   &        0.163   &        0.035   &           5324  \\
%     8873953   &       13.098   &        4.333   &        0.100   &        0.100   &        0.233   &        0.034   &           6311  \\
%     8874159   &       12.390   &        4.322   &        0.100   &        0.100   &        0.195   &        0.038   &           6021  \\
%     8874208   &       13.404   &        4.461   &        0.259   &        0.100   &        0.952   &        0.045   &           5808  \\
%     8874261   &       12.955   &        3.600   &        0.161   &        0.100   &        0.299   &        0.047   &           5663  \\
%     8874355   &       12.853   &        3.464   &        0.141   &        0.100   &        0.454   &        0.027   &           5147  \\
%     8878167   &       12.714   &        2.726   &        0.213   &        0.100   &        5.135   &        0.040   &           4928  \\
%     8878321   &       13.396   &        4.189   &        0.257   &        0.115   &        0.248   &        0.020   &           5670  \\
%     8878397   &       13.259   &        3.797   &        0.227   &        0.100   &        1.585   &        0.312   &           5842  \\
%     8878418   &       13.424   &        3.878   &        0.263   &        0.100   &        0.243   &        0.044   &           5718  \\
%     8878424   &       12.932   &        2.618   &        0.256   &        0.100   &        0.381   &        0.057   &           4873  \\
%     8879369   &       12.096   &        2.786   &        0.100   &        0.100   &        2.559   &        0.404   &           4980  \\
%     8879419   &       12.307   &        4.375   &        0.100   &        0.100   &        0.507   &        0.119   &           6493  \\
%     8879472   &       12.727   &        3.955   &        0.100   &        0.100   &        0.214   &        0.037   &           6299  \\
%     8879491   &       12.759   &        3.147   &        0.122   &        0.100   &        0.433   &        0.060   &           5248  \\
%     8879518   &       10.979   &        2.830   &        0.100   &        0.100   &        0.312   &        0.052   &           5040  \\
%     8879558   &       12.557   &        2.594   &        0.181   &        0.100   &        0.447   &        0.017   &           4826  \\
%     8879938   &       12.647   &        2.932   &        0.100   &        0.100   &        0.409   &        0.095   &           5078  \\
%     8880162   &       10.637   &        3.532   &        0.100   &        0.100   &        0.207   &        0.023   &           7112  \\
%     8880289   &       12.777   &        4.051   &        0.100   &        0.100   &        1.387   &        0.025   &           6033  \\
%     8880301   &       13.303   &        4.082   &        0.100   &        0.100   &        0.473   &        0.108   &           6093  \\
%     8880472   &       12.115   &        3.661   &        0.100   &        0.100   &        4.937   &        0.046   &           5593  \\
%     8880526   &       12.752   &        4.248   &        0.100   &        0.100   &        0.465   &        0.053   &           6188  \\
%     8880531   &       12.084   &        4.071   &        0.100   &        0.100   &        6.782   &        0.037   &           6823  \\
%     8880600   &       11.410   &        3.896   &        0.100   &        0.100   &        0.427   &        0.046   &           6357  \\
%     8880751   &       12.500   &        2.695   &        0.170   &        0.100   &        1.103   &        0.042   &           4770  \\
%     8881201   &       13.173   &        3.840   &        0.144   &        0.144   &        0.431   &        0.032   &           6047  \\
%     8881475   &       12.352   &        4.481   &        0.100   &        0.100   &        0.293   &        0.037   &           6237  \\
%     8881503   &       12.312   &        4.203   &        0.100   &        0.100   &        0.816   &        0.048   &           6260  \\
%     8881894   &       13.053   &        4.043   &        0.182   &        0.130   &        0.211   &        0.033   &           5865  \\
%     8882050   &       12.451   &        4.043   &        0.100   &        0.100   &        0.506   &        0.029   &           6286  \\
%     8882190   &       12.591   &        2.559   &        0.188   &        0.100   &        0.251   &        0.041   &           4884  \\
%     8882276   &       12.147   &        3.953   &        0.100   &        0.100   &        0.213   &        0.027   &           6056  \\
%     8882414   &       12.181   &        4.157   &        0.100   &        0.100   &        3.564   &        0.049   &           6784  \\
%     8882516   &       12.533   &        4.201   &        0.100   &        0.100   &        0.581   &        0.015   &           6362  \\
%     8882561   &       11.318   &        3.537   &        0.100   &        0.100   &        0.244   &        0.050   &           6884  \\
%     8883070   &       13.152   &        3.958   &        0.100   &        0.100   &        0.302   &        0.024   &           6412  \\
%     8883245   &       12.837   &        4.444   &        0.100   &        0.100   &        1.173   &        0.249   &           6129  \\
%     8883383   &       12.191   &        4.376   &        0.100   &        0.100   &        0.663   &        0.155   &           6529  \\
%     8884196   &       13.045   &        4.022   &        0.100   &        0.100   &        0.916   &        0.029   &           6075  \\
%     8884773   &       13.093   &        3.874   &        0.100   &        0.100   &        0.177   &        0.035   &           6061  \\
%     8884802   &       13.141   &        3.916   &        0.201   &        0.100   &        0.294   &        0.037   &           5204  \\
%     8885047   &       12.432   &        4.315   &        0.100   &        0.100   &        0.119   &        0.022   &           6210  \\
%     8885069   &       13.479   &        3.830   &        0.125   &        0.100   &        1.839   &        0.378   &           6616  \\
%     8885419   &       12.919   &        4.023   &        0.154   &        0.100   &        0.278   &        0.035   &           5779  \\
%     8885470   &       12.858   &        3.382   &        0.242   &        0.100   &        1.818   &        0.373   &           4623  \\
%     8885500   &       12.615   &        3.890   &        0.100   &        0.100   &        0.139   &        0.011   &           5846  \\
%     8885811   &       12.676   &        4.017   &        0.100   &        0.100   &        0.326   &        0.022   &           6266  \\
%     8885864   &       12.415   &        4.260   &        0.100   &        0.100   &        0.897   &        0.191   &           5369  \\
%     8886181   &       12.784   &        3.981   &        0.100   &        0.100   &        0.809   &        0.065   &           6050  \\
%     8886198   &       13.339   &        2.639   &        0.245   &        0.100   &        0.318   &        0.077   &           5189  \\
%     8888655   &       10.249   &        3.830   &        0.100   &        0.100   &        0.757   &        0.190   &           6547  \\
%     8888827   &       12.337   &        4.145   &        0.100   &        0.100   &        9.537   &        0.121   &           6164  \\
%     8888942   &       13.305   &        4.337   &        0.100   &        0.100   &        0.197   &        0.024   &           6535  \\
%     8888945   &       12.860   &        4.056   &        0.100   &        0.100   &        1.454   &        0.291   &           6047  \\
%     8888956   &       13.290   &        4.500   &        0.100   &        0.100   &        2.198   &        0.127   &           6038  \\
%     8889270   &       13.493   &        4.257   &        0.128   &        0.100   &        0.536   &        0.044   &           6153  \\
%     8889790   &       13.330   &        4.129   &        0.100   &        0.100   &        1.280   &        0.264   &           6123  \\
%     8890175   &       13.419   &        4.221   &        0.112   &        0.100   &        0.465   &        0.066   &           6616  \\
%     8890333   &       12.786   &        4.035   &        0.100   &        0.100   &        2.359   &        0.383   &           6616  \\
%     8890448   &       12.844   &        4.357   &        0.139   &        0.100   &        0.791   &        0.193   &           5948  \\
%     8890867   &       13.085   &        3.930   &        0.189   &        0.100   &        1.885   &        0.241   &           5661  \\
%     8891195   &       12.694   &        3.545   &        0.109   &        0.100   &        4.208   &        0.141   &           5123  \\
%     8891355   &       12.650   &        4.378   &        0.100   &        0.100   &        0.691   &        0.174   &           6054  \\
%     8891406   &       12.406   &        3.811   &        0.100   &        0.100   &        5.705   &        0.015   &           6599  \\
%     8891957   &       13.057   &        2.876   &        0.183   &        0.100   &        0.827   &        0.054   &           5033  \\
%     8892085   &       12.212   &        3.589   &        0.100   &        0.100   &        0.590   &        0.044   &           5283  \\
%     8892101   &       12.747   &        4.500   &        0.119   &        0.100   &        2.014   &        0.305   &           5648  \\
%     8892211   &       13.139   &        3.194   &        0.201   &        0.100   &        7.111   &        0.026   &           5048  \\
%     8892548   &       11.291   &        3.849   &        0.100   &        0.100   &        4.332   &        0.039   &           5649  \\
%     8892970   &       13.500   &        4.237   &        0.130   &        0.100   &        0.408   &        0.034   &           6437  \\
%     8893087   &       13.268   &        2.878   &        0.329   &        0.100   &        0.131   &        0.026   &           4991  \\
%     8893299   &       12.266   &        3.277   &        0.100   &        0.100   &        0.825   &        0.034   &           5105  \\
%     8893346   &       13.144   &        4.195   &        0.100   &        0.100   &        0.340   &        0.073   &           6363  \\
%     8893398   &       11.582   &        4.480   &        0.100   &        0.100   &        1.806   &        0.367   &           5896  \\
%     8893823   &       12.945   &        4.074   &        0.100   &        0.100   &        0.224   &        0.053   &           6201  \\
%     8894666   &       12.460   &        4.500   &        0.100   &        0.100   &        1.621   &        0.316   &           5618  \\
%     8894911   &       13.352   &        4.350   &        0.100   &        0.100   &        0.445   &        0.045   &           6645  \\
%     8895268   &       13.347   &        3.793   &        0.246   &        0.100   &        3.359   &        0.035   &           5687  \\
%     8895291   &       12.887   &        2.945   &        0.247   &        0.100   &        2.146   &        0.374   &           4921  \\
%     8895303   &       13.098   &        4.500   &        0.192   &        0.100   &        2.800   &        0.393   &           5774  \\
%     8895731   &       12.649   &        3.894   &        0.100   &        0.100   &        0.445   &        0.037   &           6061  \\
%     8895902   &       12.649   &        4.291   &        0.100   &        0.100   &        0.878   &        0.043   &           6308  \\
%     8895970   &       12.696   &        4.257   &        0.100   &        0.100   &        1.009   &        0.051   &           6235  \\
%     8896468   &       11.328   &        4.227   &        0.100   &        0.100   &        0.271   &        0.065   &           6428  \\
%     8899312   &       11.876   &        2.582   &        0.100   &        0.100   &        0.275   &        0.048   &           4922  \\
%     8899395   &       11.263   &        3.659   &        0.100   &        0.100   &        3.285   &        0.025   &           5107  \\
%     8903105   &       13.021   &        3.459   &        0.175   &        0.100   &        2.056   &        0.410   &           5149  \\
%     8903403   &       12.873   &        4.438   &        0.145   &        0.100   &        0.244   &        0.048   &           5351  \\
%     8903441   &        9.614   &        3.717   &        0.100   &        0.100   &        2.531   &        0.305   &           6988  \\
%     8903643   &       13.109   &        3.641   &        0.100   &        0.100   &        1.235   &        0.045   &           6507  \\
%     8903851   &       11.654   &        4.353   &        0.100   &        0.100   &        0.200   &        0.041   &           5158  \\
%     8904065   &       13.045   &        3.925   &        0.100   &        0.100   &        1.630   &        0.319   &           6767  \\
%     8905543   &       12.716   &        4.008   &        0.100   &        0.100   &        0.287   &        0.063   &           6045  \\
%     8906056   &       13.078   &        4.047   &        0.100   &        0.100   &        2.498   &        0.300   &           6499  \\
%     8906339   &       13.042   &        3.629   &        0.179   &        0.100   &        0.350   &        0.070   &           5401  \\
%     8906372   &       12.125   &        4.341   &        0.100   &        0.100   &        2.144   &        0.392   &           6115  \\
%     8907191   &       12.031   &        3.852   &        0.100   &        0.100   &        0.627   &        0.112   &           6877  \\
%     8907195   &       13.097   &        3.915   &        0.100   &        0.100   &        0.436   &        0.111   &           6074  \\
%     8907309   &       11.646   &        4.282   &        0.100   &        0.100   &        2.051   &        0.378   &           6230  \\
%     8907509   &       11.632   &        4.259   &        0.100   &        0.100   &        0.327   &        0.063   &           6075  \\
%     8907753   &       12.332   &        3.360   &        0.100   &        0.100   &        2.194   &        0.379   &           5121  \\
%     8907769   &       12.416   &        3.920   &        0.100   &        0.100   &        0.584   &        0.065   &           5953  \\
%     8908163   &       11.699   &        3.914   &        0.100   &        0.100   &        1.028   &        0.055   &           6315  \\
%     8908478   &       12.519   &        4.084   &        0.100   &        0.100   &        2.564   &        0.379   &           6354  \\
%     8908506   &       10.911   &        4.070   &        0.100   &        0.100   &        0.380   &        0.043   &           6325  \\
%     8908946   &       11.544   &        3.834   &        0.100   &        0.100   &        0.375   &        0.067   &           6450  \\
%     8909758   &       13.023   &        3.910   &        0.100   &        0.100   &        6.001   &        0.075   &           6045  \\
%     8911233   &       12.910   &        3.846   &        0.152   &        0.100   &        0.574   &        0.074   &           5061  \\
%     8911286   &       13.065   &        3.670   &        0.184   &        0.100   &        0.635   &        0.107   &           5934  \\
%     8911885   &       11.849   &        4.180   &        0.100   &        0.100   &        0.370   &        0.084   &           6444  \\
%     8911948   &       11.854   &        3.812   &        0.100   &        0.100   &        0.629   &        0.071   &           5672  \\
%     8913420   &       12.683   &        3.387   &        0.207   &        0.100   &        2.110   &        0.380   &           4969  \\
%     8913437   &       11.053   &        4.282   &        0.100   &        0.100   &        0.965   &        0.069   &           5436  \\
%     8914009   &       13.235   &        3.768   &        0.100   &        0.100   &        2.678   &        0.427   &           6450  \\
%     8914062   &       12.753   &        3.901   &        0.121   &        0.100   &        0.667   &        0.157   &           5960  \\
%     8914297   &       12.375   &        2.881   &        0.145   &        0.100   &        0.492   &        0.048   &           4859  \\
%     8914514   &       13.078   &        3.710   &        0.100   &        0.100   &        1.026   &        0.078   &           6543  \\
%     8914811   &       12.877   &        3.669   &        0.145   &        0.100   &        0.436   &        0.098   &           5501  \\
%     8915084   &       10.175   &        4.058   &        0.100   &        0.100   &        0.544   &        0.093   &           5817  \\
%     8915153   &       12.547   &        3.939   &        0.100   &        0.100   &        1.884   &        0.095   &           5548  \\
%     8916356   &       12.878   &        3.351   &        0.100   &        0.100   &        9.723   &        0.074   &           6207  \\
%     8933088   &       12.642   &        2.582   &        0.198   &        0.100   &        0.857   &        0.072   &           4798  \\
%     8933297   &       13.074   &        4.003   &        0.186   &        0.100   &        0.281   &        0.032   &           5822  \\
%     8933454   &       12.899   &        4.131   &        0.100   &        0.100   &        0.268   &        0.069   &           6065  \\
%     8933484   &       13.247   &        4.054   &        0.100   &        0.100   &        2.118   &        0.382   &           6177  \\
%     8933811   &       12.945   &        4.117   &        0.100   &        0.100   &        0.323   &        0.072   &           6428  \\
%     8933814   &       13.431   &        3.837   &        0.115   &        0.100   &        0.239   &        0.046   &           6379  \\
%     8933913   &       12.820   &        4.257   &        0.134   &        0.100   &        0.568   &        0.047   &           5433  \\
%     8934193   &       12.696   &        3.779   &        0.109   &        0.100   &        0.710   &        0.058   &           5937  \\
%     8934394   &       13.134   &        4.214   &        0.199   &        0.100   &        0.386   &        0.088   &           5783  \\
%     8934810   &       12.723   &        4.558   &        0.215   &        0.100   &        0.365   &        0.076   &           4994  \\
%     8934853   &       11.803   &        3.412   &        0.100   &        0.100   &        1.116   &        0.047   &           5274  \\
%     8934859   &       13.423   &        3.909   &        0.263   &        0.100   &        2.943   &        0.301   &           5889  \\
%     8934893   &       13.322   &        4.084   &        0.241   &        0.100   &        0.226   &        0.044   &           5788  \\
%     8935239   &       11.589   &        4.503   &        0.100   &        0.100   &        0.174   &        0.031   &           6315  \\
%     8935480   &       12.348   &        3.786   &        0.100   &        0.100   &        0.499   &        0.126   &           5574  \\
%     8935612   &       12.633   &        2.532   &        0.100   &        0.100   &        1.204   &        0.040   &           5038  \\
%     8935630   &       12.103   &        4.210   &        0.100   &        0.100   &        0.391   &        0.058   &           5893  \\
%     8935686   &       13.491   &        4.164   &        0.128   &        0.100   &        0.299   &        0.065   &           6753  \\
%     8935997   &       11.375   &        4.577   &        0.100   &        0.100   &        2.180   &        0.063   &           5073  \\
%     8936084   &       12.029   &        2.634   &        0.100   &        0.100   &        0.184   &        0.044   &           5111  \\
%     8936339   &       12.111   &        2.970   &        0.100   &        0.100   &        0.366   &        0.041   &           5070  \\
%     8936347   &       12.898   &        2.778   &        0.150   &        0.100   &        0.987   &        0.220   &           5010  \\
%     8936511   &       13.466   &        4.229   &        0.273   &        0.100   &        0.476   &        0.026   &           5421  \\
%     8936541   &       11.446   &        4.472   &        0.100   &        0.100   &        1.274   &        0.246   &           6098  \\
%     8936556   &       12.362   &        4.434   &        0.100   &        0.100   &        1.134   &        0.259   &           6225  \\
%     8936598   &       12.611   &        4.350   &        0.100   &        0.100   &        0.114   &        0.034   &           6495  \\
%     8936671   &       13.067   &        4.463   &        0.100   &        0.100   &        2.318   &        0.043   &           6033  \\
%     8936696   &       12.076   &        4.458   &        0.100   &        0.100   &        0.217   &        0.045   &           6463  \\
%     8936877   &       13.167   &        2.817   &        0.307   &        0.100   &        0.212   &        0.047   &           4768  \\
%     8936900   &       12.702   &        4.362   &        0.100   &        0.100   &        0.517   &        0.050   &           6594  \\
%     8937073   &       11.431   &        2.825   &        0.100   &        0.100   &        0.414   &        0.101   &           4706  \\
%     8937208   &       12.964   &        4.447   &        0.163   &        0.100   &        1.079   &        0.049   &           5997  \\
%     8937840   &       11.699   &        4.488   &        0.100   &        0.100   &        0.175   &        0.028   &           6201  \\
%     8937933   &       12.822   &        3.946   &        0.100   &        0.100   &        0.284   &        0.031   &           6731  \\
%     8938174   &       13.169   &        3.900   &        0.100   &        0.100   &        0.240   &        0.013   &           6680  \\
%     8938364   &       10.105   &        4.117   &        0.100   &        0.100   &        0.560   &        0.030   &           5630  \\
%     8938589   &       12.040   &        4.165   &        0.100   &        0.100   &        1.921   &        0.046   &           7000  \\
%     8938644   &       13.291   &        4.374   &        0.234   &        0.100   &        0.354   &        0.045   &           5562  \\
%     8938813   &       12.513   &        3.751   &        0.100   &        0.100   &        0.378   &        0.089   &           5266  \\
%     8938922   &       12.884   &        4.600   &        0.247   &        0.100   &        0.472   &        0.021   &           4977  \\
%     8939163   &       12.428   &        4.316   &        0.100   &        0.100   &        0.202   &        0.046   &           6462  \\
%     8939284   &       12.195   &        4.364   &        0.100   &        0.100   &        0.217   &        0.051   &           6562  \\
%     8939353   &       12.172   &        4.369   &        0.100   &        0.100   &        0.592   &        0.016   &           6443  \\
%     8939726   &       12.198   &        3.993   &        0.100   &        0.100   &        1.677   &        0.324   &           5902  \\
%     8939799   &       13.070   &        4.500   &        0.185   &        0.100   &        4.332   &        0.066   &           5573  \\
%     8939964   &       12.038   &        2.570   &        0.100   &        0.100   &        0.126   &        0.023   &           5039  \\
%     8940098   &       12.241   &        2.506   &        0.100   &        0.100   &        2.534   &        0.023   &           5022  \\
%     8940347   &       12.375   &        3.843   &        0.100   &        0.100   &        2.234   &        0.035   &           6762  \\
%     8940939   &        9.857   &        4.401   &        0.100   &        0.100   &        0.269   &        0.050   &           6343  \\
%     8940964   &       12.765   &        4.335   &        0.100   &        0.100   &        0.319   &        0.072   &           6241  \\
%     8941031   &       12.078   &        3.494   &        0.100   &        0.100   &        8.017   &        0.050   &           4935  \\
%     8941131   &       12.977   &        3.847   &        0.100   &        0.100   &        1.083   &        0.025   &           6765  \\
%     8941176   &       13.238   &        4.374   &        0.100   &        0.100   &        1.706   &        0.270   &           6108  \\
%     8941196   &       12.535   &        2.845   &        0.100   &        0.100   &        4.177   &        0.024   &           5060  \\
%     8941202   &       11.764   &        2.652   &        0.100   &        0.100   &        0.453   &        0.019   &           5046  \\
%     8941206   &       12.174   &        4.199   &        0.100   &        0.100   &        0.367   &        0.093   &           6429  \\
%     8941261   &       11.362   &        4.531   &        0.100   &        0.100   &        0.354   &        0.046   &           6072  \\
%     8941481   &       13.201   &        4.375   &        0.100   &        0.100   &        0.385   &        0.053   &           6091  \\
%     8941484   &       11.812   &        4.039   &        0.100   &        0.100   &        0.875   &        0.056   &           5814  \\
%     8943104   &       12.322   &        4.350   &        0.100   &        0.100   &        3.321   &        0.034   &           5330  \\
%     8943120   &       12.559   &        4.319   &        0.100   &        0.100   &        1.810   &        0.332   &           6089  \\
%     8943155   &       12.248   &        4.526   &        0.100   &        0.100   &        0.944   &        0.021   &           6437  \\
%     8943283   &       13.133   &        4.157   &        0.100   &        0.100   &        0.163   &        0.013   &           6540  \\
%     8946043   &       13.470   &        3.146   &        0.273   &        0.100   &        0.394   &        0.016   &           5152  \\
%     8946471   &       12.062   &        2.538   &        0.100   &        0.100   &        0.265   &        0.024   &           4941  \\
%     8946619   &       11.994   &        2.557   &        0.100   &        0.100   &        2.491   &        0.046   &           5015  \\
%     8946731   &       10.735   &        4.619   &        0.100   &        0.100   &        2.621   &        0.050   &           5788  \\
%     8946737   &       12.696   &        4.272   &        0.138   &        0.138   &        0.249   &        0.025   &           5651  \\
%     8946818   &       12.523   &        2.722   &        0.100   &        0.100   &        0.308   &        0.071   &           5008  \\
%     8947099   &       12.077   &        4.299   &        0.100   &        0.100   &        0.383   &        0.031   &           6319  \\
%     8947349   &       10.706   &        3.502   &        0.100   &        0.100   &        0.581   &        0.019   &           6024  \\
%     8947422   &       12.521   &        2.513   &        0.174   &        0.100   &        0.539   &        0.033   &           4833  \\
%     8947442   &        9.994   &        3.732   &        0.100   &        0.100   &        0.126   &        0.022   &           6534  \\
%     8947548   &       13.121   &        4.008   &        0.100   &        0.100   &        0.355   &        0.045   &           6581  \\
%     8947776   &       13.212   &        3.922   &        0.217   &        0.100   &        0.224   &        0.014   &           5843  \\
%     8948039   &       13.492   &        3.875   &        0.278   &        0.100   &        0.212   &        0.031   &           5649  \\
%     8948082   &       12.825   &        4.120   &        0.100   &        0.100   &        0.538   &        0.018   &           6722  \\
%     8948426   &       12.836   &        4.110   &        0.100   &        0.100   &        2.766   &        0.037   &           6911  \\
%     8949015   &       12.099   &        3.787   &        0.100   &        0.100   &        0.266   &        0.026   &           6084  \\
%     8949569   &       12.300   &        3.815   &        0.100   &        0.100   &        0.484   &        0.062   &           6105  \\
%     8949818   &       12.485   &        2.567   &        0.167   &        0.100   &        0.114   &        0.022   &           4796  \\
%     8949876   &       13.394   &        3.795   &        0.107   &        0.100   &        0.288   &        0.021   &           6382  \\
%     8949921   &       12.715   &        4.422   &        0.114   &        0.114   &        0.159   &        0.021   &           5717  \\
%     8949943   &       13.467   &        3.192   &        0.273   &        0.100   &        0.579   &        0.023   &           5240  \\
%     8950019   &       12.755   &        3.770   &        0.100   &        0.100   &        1.186   &        0.026   &           6664  \\
%     8950146   &       11.056   &        4.338   &        0.100   &        0.100   &        0.129   &        0.017   &           6374  \\
%     8950757   &       12.708   &        2.978   &        0.112   &        0.100   &        2.856   &        0.255   &           5074  \\
%     8950918   &       12.545   &        3.408   &        0.100   &        0.100   &        1.118   &        0.261   &           5190  \\
%     8950952   &       12.799   &        4.087   &        0.130   &        0.100   &        0.351   &        0.027   &           5884  \\
%     8951178   &       11.478   &        3.258   &        0.100   &        0.100   &        0.472   &        0.019   &           5299  \\
%     8951252   &       10.131   &        3.039   &        0.100   &        0.100   &        0.342   &        0.025   &           5155  \\
%     8951437   &       13.241   &        3.895   &        0.100   &        0.100   &        0.730   &        0.021   &           6126  \\
%     8951465   &       12.974   &        4.476   &        0.165   &        0.100   &        2.588   &        0.366   &           5356  \\
%     8951803   &       12.488   &        3.770   &        0.100   &        0.100   &        1.723   &        0.335   &           5893  \\
%     8951978   &       13.005   &        4.083   &        0.271   &        0.100   &        0.391   &        0.051   &           4851  \\
%     8952106   &       13.062   &        3.881   &        0.184   &        0.100   &        1.210   &        0.015   &           5516  \\
%     8952204   &       13.407   &        3.675   &        0.260   &        0.100   &        0.294   &        0.044   &           5772  \\
%     8952278   &       12.969   &        2.588   &        0.264   &        0.100   &        1.800   &        0.327   &           4975  \\
%     8952632   &       13.197   &        4.124   &        0.100   &        0.100   &        0.871   &        0.121   &           6569  \\
%     8952697   &       12.426   &        4.313   &        0.100   &        0.100   &        0.189   &        0.033   &           6385  \\
%     8952724   &       13.085   &        3.969   &        0.100   &        0.100   &        0.333   &        0.058   &           6722  \\
%     8952800   &       11.043   &        3.955   &        0.100   &        0.100   &        1.721   &        0.354   &           6122  \\
%     8952834   &       13.202   &        4.001   &        0.100   &        0.100   &        0.783   &        0.173   &           6425  \\
%     8953078   &       13.322   &        3.707   &        0.100   &        0.100   &        0.297   &        0.044   &           6178  \\
%     8953164   &       13.171   &        2.817   &        0.308   &        0.100   &        0.556   &        0.142   &           4789  \\
%     8953305   &       13.286   &        3.919   &        0.100   &        0.100   &        0.499   &        0.123   &           6477  \\
%     8953325   &       12.051   &        4.488   &        0.100   &        0.100   &        1.075   &        0.044   &           5254  \\
%     8955683   &       11.214   &        2.965   &        0.100   &        0.100   &        0.555   &        0.049   &           5039  \\
%     8955699   &       12.703   &        2.597   &        0.111   &        0.100   &        0.156   &        0.023   &           5013  \\
%     8955780   &       12.656   &        4.210   &        0.100   &        0.100   &        2.382   &        0.398   &           6306  \\
%     8955894   &       12.328   &        2.628   &        0.136   &        0.100   &        2.001   &        0.374   &           4835  \\
%     8955966   &       13.228   &        4.372   &        0.100   &        0.100   &        1.338   &        0.024   &           6594  \\
%     8956017   &       10.467   &        3.985   &        0.100   &        0.100   &        7.187   &        0.040   &           6605  \\
%     8956547   &       13.416   &        4.509   &        0.262   &        0.100   &        0.233   &        0.044   &           5916  \\
%     8956612   &       12.758   &        4.434   &        0.122   &        0.100   &        6.244   &        0.027   &           5606  \\
%     8956831   &       13.375   &        4.500   &        0.253   &        0.100   &        1.539   &        0.300   &           5964  \\
%     8956850   &       12.761   &        2.998   &        0.100   &        0.100   &        1.715   &        0.338   &           6892  \\
%     8957135   &       12.703   &        4.012   &        0.100   &        0.100   &        0.413   &        0.031   &           6050  \\
%     8957365   &       12.719   &        4.036   &        0.100   &        0.100   &        0.404   &        0.037   &           6793  \\
%     8957381   &       12.353   &        4.109   &        0.100   &        0.100   &        3.669   &        0.055   &           6828  \\
%     8957473   &       13.377   &        4.223   &        0.253   &        0.100   &        0.235   &        0.058   &           5768  \\
%     8957480   &       12.513   &        2.592   &        0.173   &        0.100   &        1.181   &        0.148   &           4988  \\
%     8957489   &       12.711   &        4.327   &        0.100   &        0.100   &        0.618   &        0.057   &           6165  \\
%     8957693   &       12.783   &        3.122   &        0.127   &        0.100   &        0.562   &        0.042   &           5174  \\
%     8957715   &       13.389   &        3.970   &        0.106   &        0.100   &        1.765   &        0.360   &           6616  \\
%     8957823   &       12.630   &        3.853   &        0.100   &        0.100   &        0.230   &        0.054   &           6007  \\
%     8957944   &       12.012   &        3.108   &        0.100   &        0.100   &        2.602   &        0.060   &           5026  \\
%     8958065   &       12.867   &        2.817   &        0.243   &        0.100   &        1.749   &        0.372   &           4994  \\
%     8958140   &       12.664   &        3.991   &        0.100   &        0.100   &        1.335   &        0.256   &           6517  \\
%     8958150   &       13.128   &        4.318   &        0.100   &        0.100   &        0.339   &        0.081   &           6173  \\
%     8958474   &       12.805   &        4.063   &        0.131   &        0.100   &        0.336   &        0.061   &           5973  \\
%     8958682   &       11.631   &        4.555   &        0.100   &        0.100   &        1.923   &        0.347   &           5977  \\
%     8958792   &       13.032   &        3.980   &        0.177   &        0.100   &        0.307   &        0.050   &           5770  \\
%     8958925   &       13.218   &        3.438   &        0.218   &        0.100   &        0.475   &        0.081   &           5032  \\
%     8959137   &       11.159   &        4.142   &        0.100   &        0.100   &        1.217   &        0.128   &           6256  \\
%     8959259   &       11.844   &        2.896   &        0.100   &        0.100   &        0.306   &        0.066   &           4723  \\
%     8959346   &       12.694   &        4.260   &        0.100   &        0.100   &        2.264   &        0.055   &           6481  \\
%     8959397   &       13.292   &        3.952   &        0.100   &        0.100   &        0.725   &        0.173   &           6168  \\
%     8959708   &       12.323   &        3.612   &        0.100   &        0.100   &        0.526   &        0.092   &           6657  \\
%     8959788   &       11.266   &        3.807   &        0.100   &        0.100   &        0.396   &        0.082   &           6225  \\
%     8960083   &       12.222   &        3.061   &        0.100   &        0.100   &        0.385   &        0.099   &           5055  \\
%     8960128   &       12.309   &        3.978   &        0.100   &        0.100   &        0.419   &        0.099   &           5722  \\
%     8960478   &       11.571   &        3.906   &        0.100   &        0.100   &        0.663   &        0.120   &           5516  \\
%     8960703   &       12.573   &        4.097   &        0.100   &        0.100   &        0.539   &        0.133   &           6753  \\
%     8960912   &       12.865   &        4.332   &        0.100   &        0.100   &        4.532   &        0.067   &           6047  \\
%     8960985   &       11.202   &        3.781   &        0.100   &        0.100   &        0.465   &        0.086   &           6881  \\
%     8961065   &       13.233   &        4.325   &        0.100   &        0.100   &        0.411   &        0.080   &           6185  \\
%     8961823   &       12.564   &        3.582   &        0.100   &        0.100   &        4.226   &        0.086   &           6804  \\
%     8961970   &       11.502   &        3.410   &        0.100   &        0.100   &        0.266   &        0.069   &           6190  \\
%     8962109   &       12.725   &        3.078   &        0.115   &        0.100   &        8.667   &        0.036   &           5101  \\
%     8962599   &       13.464   &        3.851   &        0.122   &        0.100   &        0.331   &        0.053   &           6178  \\
%     8962775   &       13.312   &        4.223   &        0.107   &        0.107   &        0.237   &        0.063   &           6201  \\
%     8962923   &       11.118   &        3.150   &        0.100   &        0.100   &        0.478   &        0.124   &           5229  \\
%     8963159   &       13.291   &        3.660   &        0.100   &        0.100   &        0.229   &        0.055   &           6474  \\
%     8963600   &       12.984   &        4.033   &        0.167   &        0.100   &        0.279   &        0.070   &           5730  \\
%     8963691   &       12.399   &        4.167   &        0.100   &        0.100   &        1.771   &        0.366   &           5918  \\
%     8963892   &       12.049   &        4.125   &        0.100   &        0.100   &        0.282   &        0.027   &           6223  \\
%     8963935   &       12.121   &        3.567   &        0.100   &        0.100   &        0.346   &        0.084   &           5133  \\
%     8963972   &       12.348   &        2.523   &        0.140   &        0.100   &        0.771   &        0.189   &           4797  \\
%     8964174   &       12.584   &        4.301   &        0.100   &        0.100   &        1.658   &        0.316   &           5588  \\
%     8964417   &       13.394   &        4.823   &        0.580   &        0.580   &        0.907   &        0.039   &           5938  \\
%     8964721   &       13.242   &        3.696   &        0.223   &        0.100   &        1.106   &        0.028   &           5204  \\
%     8971387   &       12.670   &        3.237   &        0.104   &        0.100   &        0.685   &        0.172   &           5089  \\
%     8972157   &       12.046   &        3.832   &        0.100   &        0.100   &        0.247   &        0.056   &           5695  \\
%     8972908   &       12.580   &        3.707   &        0.100   &        0.100   &        0.681   &        0.070   &           6463  \\
%     8973067   &       12.212   &        3.419   &        0.100   &        0.100   &        0.272   &        0.036   &           6311  \\
%     8973160   &       12.908   &        3.975   &        0.152   &        0.137   &        1.142   &        0.060   &           5196  \\
%     8973228   &       13.072   &        2.675   &        0.286   &        0.100   &        0.411   &        0.034   &           4656  \\
%     8973529   &       12.998   &        3.308   &        0.100   &        0.100   &        0.339   &        0.018   &           6934  \\
%     8973811   &       12.555   &        3.761   &        0.100   &        0.100   &        0.881   &        0.208   &           6591  \\
%     8973815   &       10.629   &        3.224   &        0.100   &        0.100   &        1.277   &        0.077   &           5052  \\
%     8973900   &       10.958   &        4.113   &        0.100   &        0.100   &        0.594   &        0.031   &           6171  \\
%     8974075   &       13.051   &        3.875   &        0.181   &        0.100   &        2.212   &        0.379   &           5985  \\
%     8974214   &       11.221   &        3.852   &        0.100   &        0.100   &        0.490   &        0.039   &           6091  \\
%     8974229   &       12.669   &        3.960   &        0.104   &        0.100   &        2.039   &        0.344   &           5766  \\
%     8974436   &       13.230   &        3.984   &        0.221   &        0.100   &        2.985   &        0.043   &           5107  \\
%     8974729   &       13.390   &        3.748   &        0.106   &        0.100   &        0.463   &        0.113   &           6418  \\
%     8975269   &       13.378   &        3.329   &        0.103   &        0.100   &        1.532   &        0.302   &           6490  \\
%     8975700   &       13.209   &        3.982   &        0.100   &        0.100   &        0.257   &        0.030   &           6137  \\
%     8976195   &       13.039   &        3.358   &        0.100   &        0.100   &        0.411   &        0.101   &           6623  \\
%     8976915   &       13.052   &        3.655   &        0.181   &        0.100   &        0.190   &        0.036   &           5285  \\
%     8977790   &       13.014   &        3.584   &        0.173   &        0.100   &        0.209   &        0.047   &           5947  \\
%     8978133   &       13.384   &        3.734   &        0.254   &        0.100   &        2.212   &        0.361   &           5758  \\
%     8978261   &       12.594   &        3.833   &        0.100   &        0.100   &        2.526   &        0.400   &           5321  \\
%     8978594   &       12.814   &        3.790   &        0.133   &        0.100   &        0.308   &        0.034   &           5927  \\
%     8979353   &       13.019   &        3.855   &        0.174   &        0.100   &        0.701   &        0.019   &           5960  \\
%     8979694   &       12.631   &        3.824   &        0.100   &        0.100   &        0.691   &        0.030   &           5726  \\
%     8980010   &       10.866   &        3.893   &        0.100   &        0.100   &        0.785   &        0.026   &           6481  \\
%     8980565   &       13.420   &        3.716   &        0.262   &        0.100   &        0.225   &        0.032   &           5855  \\
%     8980706   &       12.724   &        3.751   &        0.115   &        0.100   &        0.146   &        0.016   &           5925  \\
%     8980850   &       12.523   &        3.714   &        0.100   &        0.100   &        0.195   &        0.036   &           5802  \\
%     8981109   &       12.451   &        3.851   &        0.100   &        0.100   &        1.207   &        0.254   &           5759  \\
%     8981506   &       12.946   &        2.982   &        0.100   &        0.100   &        0.584   &        0.019   &           6344  \\
%     8981568   &       11.938   &        4.071   &        0.100   &        0.100   &        0.473   &        0.045   &           6926  \\
%     8981701   &       12.081   &        3.934   &        0.100   &        0.100   &        1.066   &        0.070   &           6158  \\
%     8981766   &       11.025   &        3.389   &        0.100   &        0.100   &        3.006   &        0.153   &           6237  \\
%     8981783   &       13.229   &        3.046   &        0.320   &        0.100   &        1.547   &        0.021   &           4812  \\
%     8981846   &       13.313   &        3.175   &        0.239   &        0.100   &        2.758   &        0.327   &           5064  \\
%     8982080   &       13.097   &        3.762   &        0.100   &        0.100   &        0.366   &        0.038   &           6040  \\
%     8982659   &       13.260   &        3.582   &        0.100   &        0.100   &        0.552   &        0.034   &           6341  \\
%     8983150   &       13.182   &        3.631   &        0.100   &        0.100   &        1.612   &        0.321   &           6256  \\
%     8983415   &       11.768   &        4.054   &        0.100   &        0.100   &        0.251   &        0.014   &           6078  \\
%     8983646   &       12.219   &        3.421   &        0.100   &        0.100   &        1.776   &        0.344   &           5668  \\
%     8983721   &       12.991   &        3.604   &        0.100   &        0.100   &        0.381   &        0.083   &           6484  \\
%     8984241   &       10.827   &        4.241   &        0.100   &        0.100   &        0.741   &        0.060   &           6180  \\
%     8984355   &       12.526   &        3.107   &        0.175   &        0.100   &        1.085   &        0.234   &           4809  \\
%     8985157   &       12.198   &        3.546   &        0.100   &        0.100   &        1.143   &        0.101   &           6626  \\
%     8985278   &       13.010   &        3.600   &        0.100   &        0.100   &        2.220   &        0.404   &           6532  \\
%     8985402   &       10.145   &        3.781   &        0.100   &        0.100   &        0.840   &        0.037   &           6324  \\
%     9001619   &       13.330   &        3.757   &        0.243   &        0.100   &        0.357   &        0.095   &           5606  \\
%     9002344   &       11.626   &        2.775   &        0.100   &        0.100   &        2.621   &        0.236   &           4807  \\
%     9002458   &       13.156   &        2.545   &        0.304   &        0.100   &        0.393   &        0.047   &           4977  \\
%     9002577   &       12.243   &        4.230   &        0.119   &        0.100   &        0.432   &        0.034   &           4784  \\
%     9002718   &       12.835   &        4.321   &        0.100   &        0.100   &        2.539   &        0.386   &           6277  \\
%     9002805   &       11.091   &        3.142   &        0.100   &        0.100   &        0.645   &        0.134   &           5436  \\
%     9003096   &        8.161   &        3.009   &        0.100   &        0.100   &        2.579   &        0.242   &           5058  \\
%     9003169   &       11.448   &        4.500   &        0.100   &        0.100   &        1.687   &        0.318   &           6228  \\
%     9003326   &       12.440   &        4.350   &        0.100   &        0.100   &        1.017   &        0.236   &           6613  \\
%     9003348   &       13.206   &        4.335   &        0.100   &        0.100   &        0.752   &        0.034   &           6337  \\
%     9003444   &       12.924   &        3.871   &        0.100   &        0.100   &        0.246   &        0.051   &           7135  \\
%     9003495   &       13.483   &        3.430   &        0.276   &        0.100   &        0.231   &        0.054   &           5165  \\
%     9003558   &       13.097   &        4.142   &        0.100   &        0.100   &        0.193   &        0.024   &           6063  \\
%     9003734   &       13.141   &        4.220   &        0.201   &        0.100   &        2.492   &        0.402   &           5850  \\
%     9003765   &       11.485   &        2.677   &        0.100   &        0.100   &        4.005   &        0.039   &           4761  \\
%     9004448   &       11.406   &        2.643   &        0.100   &        0.100   &        0.292   &        0.060   &           4831  \\
%     9004784   &       13.084   &        3.509   &        0.188   &        0.100   &        0.444   &        0.044   &           5294  \\
%     9004818   &       11.156   &        2.970   &        0.100   &        0.100   &        0.854   &        0.212   &           5058  \\
%     9004960   &       10.907   &        4.334   &        0.100   &        0.100   &        0.503   &        0.040   &           6029  \\
%     9005040   &       13.040   &        4.500   &        0.179   &        0.100   &        1.806   &        0.342   &           5570  \\
%     9005083   &       12.837   &        4.500   &        0.137   &        0.100   &        1.477   &        0.044   &           5757  \\
%     9005853   &       12.983   &        4.350   &        0.100   &        0.100   &        0.860   &        0.194   &           6354  \\
%     9005891   &       13.220   &        3.983   &        0.100   &        0.100   &        0.227   &        0.034   &           6212  \\
%     9005959   &       13.493   &        4.204   &        0.128   &        0.100   &        1.020   &        0.110   &           6770  \\
%     9005963   &       13.251   &        3.059   &        0.225   &        0.100   &        9.518   &        0.037   &           5040  \\
%     9005966   &       12.885   &        4.108   &        0.100   &        0.100   &        0.374   &        0.053   &           6220  \\
%     9005973   &       11.518   &        4.252   &        0.100   &        0.100   &        0.294   &        0.054   &           6131  \\
%     9006129   &       13.478   &        2.584   &        0.275   &        0.100   &        1.888   &        0.384   &           5018  \\
%     9006240   &       12.479   &        2.894   &        0.100   &        0.100   &        4.685   &        0.039   &           5142  \\
%     9006345   &       13.405   &        4.181   &        0.109   &        0.100   &        0.485   &        0.124   &           6351  \\
%     9006402   &       13.489   &        4.247   &        0.278   &        0.100   &        3.588   &        0.215   &           5741  \\
%     9006484   &       13.240   &        2.837   &        0.223   &        0.100   &        1.068   &        0.230   &           5147  \\
%     9006523   &       12.982   &        3.901   &        0.100   &        0.100   &        0.441   &        0.057   &           6287  \\
%     9006594   &       12.803   &        3.952   &        0.131   &        0.100   &        0.114   &        0.023   &           5745  \\
%     9006945   &       11.942   &        4.034   &        0.100   &        0.100   &        1.787   &        0.036   &           6788  \\
%     9007019   &       12.295   &        3.883   &        0.100   &        0.100   &        0.295   &        0.070   &           5509  \\
%     9007080   &        9.649   &        2.510   &        0.100   &        0.100   &        0.226   &        0.048   &           4835  \\
%     9007208   &       13.238   &        4.382   &        0.222   &        0.100   &        1.037   &        0.019   &           5420  \\
%     9007332   &       12.863   &        4.195   &        0.100   &        0.100   &        1.764   &        0.342   &           6098  \\
%     9007381   &       12.923   &        4.275   &        0.100   &        0.100   &        1.299   &        0.273   &           6312  \\
%     9007545   &       12.257   &        3.784   &        0.100   &        0.100   &        0.403   &        0.033   &           5371  \\
%     9007688   &       12.246   &        4.127   &        0.100   &        0.100   &        1.360   &        0.268   &           6343  \\
%     9007860   &       13.353   &        2.556   &        0.248   &        0.100   &        0.942   &        0.059   &           5149  \\
%     9008090   &       12.790   &        2.538   &        0.128   &        0.100   &        0.597   &        0.099   &           5018  \\
%     9008236   &       12.744   &        2.909   &        0.219   &        0.100   &        0.385   &        0.040   &           4837  \\
%     9008270   &       10.372   &        2.559   &        0.100   &        0.100   &        3.911   &        0.027   &           4963  \\
%     9008460   &       13.034   &        4.500   &        0.177   &        0.100   &        1.104   &        0.086   &           5553  \\
%     9008777   &       13.279   &        2.583   &        0.231   &        0.100   &        0.880   &        0.049   &           5038  \\
%     9008839   &       13.190   &        4.350   &        0.100   &        0.100   &        0.944   &        0.054   &           6395  \\
%     9008948   &       13.198   &        3.923   &        0.214   &        0.100   &        1.607   &        0.059   &           5536  \\
%     9009106   &       13.283   &        4.063   &        0.100   &        0.100   &        0.448   &        0.066   &           6047  \\
%     9009158   &       10.370   &        2.939   &        0.100   &        0.100   &        0.951   &        0.047   &           4857  \\
%     9009295   &       13.180   &        2.693   &        0.210   &        0.100   &        2.284   &        0.343   &           5007  \\
%     9009362   &       12.653   &        4.350   &        0.100   &        0.100   &        0.803   &        0.070   &           7143  \\
%     9009403   &       12.458   &        4.255   &        0.162   &        0.100   &        2.846   &        0.382   &           4812  \\
%     9009733   &       12.446   &        4.146   &        0.100   &        0.100   &        0.499   &        0.064   &           6884  \\
%     9009805   &       11.879   &        2.728   &        0.100   &        0.100   &        0.630   &        0.046   &           4938  \\
%     9009957   &       10.634   &        3.157   &        0.100   &        0.100   &        0.554   &        0.065   &           5092  \\
%     9011761   &       13.065   &        4.160   &        0.100   &        0.100   &        1.674   &        0.073   &           6495  \\
%     9011983   &       12.186   &        4.600   &        0.107   &        0.100   &        1.040   &        0.056   &           4858  \\
%     9012061   &       12.888   &        4.409   &        0.248   &        0.208   &        0.298   &        0.039   &           4786  \\
%     9012317   &       12.680   &        2.602   &        0.206   &        0.100   &        0.892   &        0.049   &           4856  \\
%     9015300   &       12.017   &        2.868   &        0.100   &        0.100   &        0.635   &        0.066   &           5016  \\
%     9015765   &       12.632   &        2.664   &        0.196   &        0.100   &        0.387   &        0.037   &           4879  \\
%     9016108   &       13.398   &        3.821   &        0.258   &        0.100   &        0.232   &        0.061   &           5956  \\
%     9016417   &       10.386   &        2.734   &        0.100   &        0.100   &        0.256   &        0.068   &           5007  \\
%     9016455   &       12.316   &        3.136   &        0.100   &        0.100   &        0.287   &        0.065   &           5109  \\
%     9016493   &       12.883   &        4.136   &        0.100   &        0.100   &        2.693   &        0.304   &           6039  \\
%     9016768   &       12.400   &        2.737   &        0.150   &        0.100   &        3.547   &        0.024   &           4810  \\
%     9016901   &       11.799   &        2.673   &        0.100   &        0.100   &        6.888   &        0.030   &           5132  \\
%     9017081   &       12.850   &        4.066   &        0.140   &        0.100   &        0.121   &        0.030   &           5897  \\
%     9017696   &       13.091   &        3.871   &        0.100   &        0.100   &        0.712   &        0.042   &           6471  \\
%     9018004   &       12.897   &        2.591   &        0.149   &        0.100   &        0.237   &        0.039   &           5040  \\
%     9018063   &       13.006   &        3.973   &        0.100   &        0.100   &        0.705   &        0.175   &           6099  \\
%     9018181   &       13.065   &        3.634   &        0.100   &        0.100   &        0.219   &        0.022   &           6441  \\
%     9018450   &       13.105   &        2.635   &        0.193   &        0.100   &        0.643   &        0.043   &           5213  \\
%     9018496   &       11.593   &        4.506   &        0.100   &        0.100   &        0.686   &        0.042   &           5902  \\
%     9018640   &       13.247   &        2.976   &        0.224   &        0.100   &        0.720   &        0.064   &           5105  \\
%     9018675   &       13.431   &        3.917   &        0.115   &        0.100   &        0.438   &        0.048   &           6616  \\
%     9018790   &        8.532   &        2.973   &        0.100   &        0.100   &        0.133   &        0.034   &           4996  \\
%     9018909   &       12.402   &        2.782   &        0.150   &        0.100   &        1.363   &        0.285   &           4889  \\
%     9019307   &       12.486   &        4.287   &        0.100   &        0.100   &        0.330   &        0.036   &           5015  \\
%     9019339   &       12.237   &        4.231   &        0.117   &        0.100   &        0.352   &        0.030   &           4943  \\
%     9019366   &       11.678   &        4.337   &        0.100   &        0.100   &        0.962   &        0.084   &           5876  \\
%     9019565   &       13.382   &        3.484   &        0.335   &        0.335   &        0.354   &        0.047   &           5709  \\
%     9019877   &       11.309   &        2.971   &        0.100   &        0.100   &        1.813   &        0.032   &           4971  \\
%     9019908   &       12.577   &        4.222   &        0.100   &        0.100   &        0.197   &        0.043   &           6131  \\
%     9020155   &       13.141   &        3.939   &        0.100   &        0.100   &        1.051   &        0.034   &           6459  \\
%     9020157   &       10.833   &        3.826   &        0.100   &        0.100   &        1.185   &        0.224   &           6880  \\
%     9020419   &       11.801   &        2.587   &        0.100   &        0.100   &        1.369   &        0.055   &           5110  \\
%     9020498   &       13.412   &        3.208   &        0.261   &        0.100   &        0.361   &        0.041   &           5051  \\
%     9020898   &       13.364   &        2.992   &        0.250   &        0.100   &        0.289   &        0.045   &           5173  \\
%     9020943   &       12.305   &        2.563   &        0.100   &        0.100   &        4.409   &         -NaN   &           5071  \\
%     9021052   &       13.074   &        3.695   &        0.100   &        0.100   &        1.539   &        0.280   &           6124  \\
%     9021318   &       12.774   &        3.411   &        0.100   &        0.100   &        0.440   &        0.021   &           7069  \\
%     9021464   &       11.662   &        2.663   &        0.100   &        0.100   &        3.740   &        0.039   &           5024  \\
%     9021799   &       12.710   &        2.608   &        0.112   &        0.100   &        0.643   &        0.153   &           5067  \\
%     9021811   &       13.177   &        3.974   &        0.100   &        0.100   &        0.994   &        0.037   &           6356  \\
%     9022082   &       12.275   &        4.322   &        0.100   &        0.100   &        0.250   &        0.038   &           6556  \\
%     9024667   &       11.915   &        3.416   &        0.100   &        0.100   &        0.673   &        0.018   &           4818  \\
%     9024768   &       13.345   &        4.252   &        0.100   &        0.100   &        0.112   &        0.033   &           6547  \\
%     9024863   &       11.771   &        4.311   &        0.100   &        0.100   &        1.044   &        0.043   &           5370  \\
%     9025029   &       10.751   &        2.653   &        0.100   &        0.100   &        0.356   &        0.023   &           4806  \\
%     9025216   &       12.121   &        2.559   &        0.100   &        0.100   &        0.826   &        0.020   &           5135  \\
%     9025278   &       12.588   &        3.262   &        0.100   &        0.100   &        2.309   &        0.204   &           5183  \\
%     9025370   &        8.846   &        4.432   &        0.100   &        0.100   &        0.581   &        0.042   &           5659  \\
%     9025447   &       12.034   &        2.509   &        0.100   &        0.100   &        0.443   &        0.022   &           4947  \\
%     9025498   &       12.121   &        2.709   &        0.100   &        0.100   &        0.297   &        0.013   &           4837  \\
%     9025557   &       10.600   &        3.838   &        0.100   &        0.100   &        2.474   &        0.043   &           6712  \\
%     9025600   &       13.343   &        3.919   &        0.100   &        0.100   &        1.302   &        0.053   &           6677  \\
%     9025688   &       13.382   &        4.270   &        0.104   &        0.100   &        0.085   &        0.024   &           6711  \\
%     9025715   &       12.183   &        4.342   &        0.100   &        0.100   &        0.282   &        0.020   &           6247  \\
%     9025941   &       13.030   &        4.113   &        0.100   &        0.100   &        0.843   &        0.197   &           6290  \\
%     9025965   &       13.346   &        4.050   &        0.100   &        0.100   &        6.763   &        0.033   &           6438  \\
%     9026207   &       11.700   &        4.465   &        0.100   &        0.100   &        0.573   &        0.062   &           6060  \\
%     9026231   &       11.884   &        3.862   &        0.100   &        0.100   &        0.374   &        0.019   &           5995  \\
%     9026308   &       12.566   &        2.570   &        0.183   &        0.100   &        0.228   &        0.045   &           4992  \\
%     9026310   &       12.519   &        3.553   &        0.100   &        0.100   &        0.913   &        0.177   &           5291  \\
%     9026393   &       13.035   &        4.199   &        0.100   &        0.100   &        2.456   &        0.226   &           6192  \\
%     9026479   &       10.907   &        3.810   &        0.100   &        0.100   &        2.205   &        0.412   &           5601  \\
%     9026685   &       11.117   &        3.965   &        0.100   &        0.100   &        0.672   &        0.054   &           5618  \\
%     9026721   &       13.205   &        4.237   &        0.100   &        0.100   &        2.197   &        0.391   &           6025  \\
%     9026802   &       13.331   &        3.014   &        0.243   &        0.100   &        0.858   &        0.202   &           5098  \\
%     9026822   &       13.496   &        2.593   &        0.379   &        0.100   &        0.436   &        0.104   &           4867  \\
%     9027245   &       11.883   &        2.565   &        0.100   &        0.100   &        0.334   &        0.026   &           4639  \\
%     9027396   &       13.409   &        3.707   &        0.260   &        0.100   &        0.529   &        0.028   &           5220  \\
%     9027635   &       12.002   &        2.639   &        0.100   &        0.100   &        0.698   &        0.035   &           4860  \\
%     9027654   &       12.631   &        3.047   &        0.196   &        0.149   &        0.391   &        0.048   &           4728  \\
%     9027760   &       12.223   &        3.792   &        0.100   &        0.100   &        0.361   &        0.049   &           6581  \\
%     9027776   &       13.392   &        4.350   &        0.106   &        0.100   &        3.027   &        0.246   &           6260  \\
%     9027871   &       11.367   &        2.683   &        0.100   &        0.100   &        0.447   &        0.076   &           4736  \\
%     9027876   &       11.478   &        3.331   &        0.100   &        0.100   &        1.872   &        0.372   &           6806  \\
%     9028221   &       10.634   &        3.265   &        0.100   &        0.100   &        0.295   &        0.045   &           5133  \\
%     9028231   &       12.725   &        3.971   &        0.100   &        0.100   &        0.451   &        0.045   &           6167  \\
%     9028321   &       11.412   &        2.694   &        0.100   &        0.100   &        0.400   &        0.095   &           4669  \\
%     9028438   &       13.022   &        4.354   &        0.100   &        0.100   &        2.401   &        0.350   &           6505  \\
%     9028511   &       11.625   &        2.521   &        0.100   &        0.100   &        0.404   &        0.089   &           4804  \\
%     9028697   &       11.851   &        2.753   &        0.100   &        0.100   &        7.982   &        0.026   &           4738  \\
%     9028816   &       13.043   &        4.490   &        0.179   &        0.100   &        0.848   &        0.086   &           5788  \\
%     9028967   &       12.629   &        2.565   &        0.100   &        0.100   &        8.116   &        0.095   &           5016  \\
%     9029603   &       11.679   &        3.318   &        0.100   &        0.100   &        0.324   &        0.078   &           5062  \\
%     9030294   &       12.841   &        2.756   &        0.238   &        0.100   &        1.144   &        0.045   &           4859  \\
%     9030740   &       11.785   &        3.488   &        0.100   &        0.100   &        0.399   &        0.081   &           5931  \\
%     9031080   &       11.435   &        2.615   &        0.100   &        0.100   &        0.341   &        0.084   &           4944  \\
%     9031086   &       11.082   &        4.359   &        0.100   &        0.100   &        1.061   &        0.250   &           6531  \\
%     9031294   &       13.328   &        2.587   &        0.342   &        0.100   &        1.888   &        0.335   &           4781  \\
%     9031549   &       12.308   &        2.907   &        0.132   &        0.100   &        0.569   &        0.082   &           4891  \\
%     9031787   &       12.591   &        4.080   &        0.100   &        0.100   &        0.376   &        0.075   &           5850  \\
%     9031798   &       12.565   &        2.971   &        0.100   &        0.100   &        0.292   &        0.065   &           5054  \\
%     9031889   &       11.581   &        4.264   &        0.100   &        0.100   &        0.718   &        0.086   &           6036  \\
%     9032082   &       10.498   &        3.760   &        0.100   &        0.100   &        0.171   &        0.043   &           6555  \\
%     9032189   &       12.386   &        4.356   &        0.100   &        0.100   &        0.250   &        0.060   &           6620  \\
%     9032281   &       12.957   &        3.896   &        0.100   &        0.100   &        1.485   &        0.071   &           6244  \\
%     9032386   &       12.872   &        4.274   &        0.144   &        0.100   &        2.604   &        0.364   &           5940  \\
%     9032551   &       13.285   &        3.914   &        0.100   &        0.100   &        0.282   &        0.073   &           7069  \\
%     9032691   &       11.208   &        2.610   &        0.100   &        0.100   &        7.738   &         -NaN   &           4807  \\
%     9032712   &       13.248   &        4.500   &        0.100   &        0.100   &        2.775   &        0.410   &           6228  \\
%     9032713   &       12.543   &        2.965   &        0.100   &        0.100   &        1.987   &        0.287   &           5024  \\
%     9033202   &       13.201   &        4.193   &        0.214   &        0.100   &        1.789   &        0.015   &           5973  \\
%     9033281   &       12.917   &        2.858   &        0.153   &        0.100   &        1.804   &        0.352   &           5030  \\
%     9033354   &       11.009   &        3.596   &        0.100   &        0.100   &        0.958   &        0.038   &           6829  \\
%     9033355   &       13.108   &        4.164   &        0.100   &        0.100   &        0.229   &        0.057   &           6443  \\
%     9033741   &       12.682   &        4.046   &        0.100   &        0.100   &        0.370   &        0.049   &           6540  \\
%     9033798   &       13.430   &        2.854   &        0.265   &        0.100   &        2.624   &        0.362   &           5155  \\
%     9034074   &       12.373   &        4.287   &        0.100   &        0.100   &        2.494   &        0.393   &           6420  \\
%     9034252   &       12.521   &        3.486   &        0.100   &        0.100   &        2.275   &        0.047   &           5310  \\
%     9034545   &       12.546   &        3.591   &        0.100   &        0.100   &        0.353   &        0.091   &           6903  \\
%     9034557   &       11.481   &        2.664   &        0.100   &        0.100   &        0.798   &        0.034   &           4858  \\
%     9039904   &       12.659   &        3.983   &        0.100   &        0.100   &        0.692   &        0.078   &           6095  \\
%     9040027   &       13.085   &        4.009   &        0.100   &        0.100   &        1.550   &        0.030   &           6201  \\
%     9040123   &       13.441   &        3.756   &        0.267   &        0.100   &        1.173   &        0.221   &           5866  \\
%     9040722   &       13.306   &        3.569   &        0.100   &        0.100   &        0.593   &        0.045   &           6139  \\
%     9041106   &       13.175   &        4.027   &        0.100   &        0.100   &        0.242   &        0.048   &           6484  \\
%     9041133   &       13.025   &        3.851   &        0.100   &        0.100   &        0.343   &        0.025   &           6002  \\
%     9041584   &       13.296   &        3.783   &        0.100   &        0.100   &        0.389   &        0.095   &           6490  \\
%     9041676   &       13.343   &        3.997   &        0.245   &        0.100   &        0.895   &        0.207   &           5762  \\
%     9041803   &       13.015   &        4.351   &        0.100   &        0.100   &        4.466   &        0.048   &           6353  \\
%     9041832   &       12.365   &        3.899   &        0.100   &        0.100   &        1.185   &        0.245   &           5838  \\
%     9041907   &       12.049   &        4.314   &        0.100   &        0.100   &        2.959   &        0.055   &           5316  \\
%     9043397   &       13.203   &        3.726   &        0.215   &        0.100   &        0.449   &        0.035   &           5587  \\
%     9043532   &       11.728   &        3.943   &        0.100   &        0.100   &        0.273   &        0.036   &           6086  \\
%     9043925   &       13.395   &        4.086   &        0.257   &        0.100   &        0.774   &        0.024   &           5915  \\
%     9043947   &       13.292   &        3.838   &        0.100   &        0.100   &        0.204   &        0.029   &           6018  \\
%     9044063   &       13.477   &        3.527   &        0.125   &        0.100   &        0.323   &        0.025   &           6251  \\
%     9044336   &       13.301   &        3.848   &        0.236   &        0.100   &        0.200   &        0.010   &           5645  \\
%     9044715   &       13.459   &        3.704   &        0.271   &        0.100   &        0.483   &        0.036   &           5642  \\
%     9044728   &       12.183   &        4.458   &        0.100   &        0.100   &        0.352   &        0.031   &           6010  \\
%     9045025   &       12.467   &        2.605   &        0.163   &        0.100   &        0.616   &        0.159   &           4557  \\
%     9046116   &       13.294   &        3.850   &        0.235   &        0.100   &        0.650   &        0.037   &           5768  \\
%     9047284   &       12.860   &        3.446   &        0.242   &        0.100   &        0.229   &        0.049   &           4921  \\
%     9048182   &       12.727   &        3.690   &        0.115   &        0.100   &        0.423   &        0.028   &           5778  \\
%     9048251   &       12.926   &        3.780   &        0.100   &        0.100   &        3.753   &        0.025   &           6129  \\
%     9048374   &       12.557   &        3.538   &        0.100   &        0.100   &        0.317   &        0.064   &           6286  \\
%     9048483   &       13.020   &        3.589   &        0.174   &        0.100   &        2.805   &        0.371   &           5539  \\
%     9048820   &       13.449   &        3.632   &        0.269   &        0.100   &        0.288   &        0.035   &           5759  \\
%     9049279   &       13.086   &        3.673   &        0.100   &        0.100   &        0.575   &        0.082   &           6017  \\
%     9049593   &       10.429   &        4.121   &        0.100   &        0.100   &        1.012   &        0.045   &           5788  \\
%     9050190   &       12.856   &        3.703   &        0.141   &        0.100   &        4.338   &        0.161   &           5328  \\
%     9050278   &       12.712   &        3.763   &        0.112   &        0.100   &        0.409   &        0.038   &           5666  \\
%     9050577   &       12.285   &        3.806   &        0.100   &        0.100   &        0.615   &        0.154   &           6428  \\
%     9051076   &       12.480   &        4.005   &        0.100   &        0.100   &        1.269   &        0.047   &           6200  \\
%     9051235   &       11.543   &        3.869   &        0.100   &        0.100   &        0.239   &        0.038   &           5669  \\
%     9051392   &       11.253   &        4.009   &        0.100   &        0.100   &        0.937   &        0.051   &           6468  \\
%     9051558   &       11.402   &        4.173   &        0.100   &        0.100   &        0.318   &        0.068   &           6146  \\
%     9051650   &       12.017   &        4.106   &        0.100   &        0.100   &        0.259   &        0.060   &           6632  \\
%     9051902   &       12.917   &        2.891   &        0.100   &        0.100   &        0.193   &        0.041   &           6929  \\
%     9052052   &       12.250   &        3.920   &        0.100   &        0.100   &        3.307   &        0.162   &           5654  \\
%     9054536   &       12.180   &        3.938   &        0.100   &        0.100   &        0.314   &        0.065   &           6181  \\
%     9070728   &       13.246   &        3.888   &        0.224   &        0.100   &        0.357   &        0.051   &           5751  \\
%     9071153   &       12.710   &        2.941   &        0.112   &        0.100   &        0.839   &        0.093   &           5014  \\
%     9071237   &       13.146   &        4.087   &        0.202   &        0.100   &        1.092   &        0.214   &           5632  \\
%     9071238   &       12.491   &        2.628   &        0.168   &        0.100   &        2.394   &        0.391   &           4829  \\
%     9071321   &       13.157   &        4.590   &        0.205   &        0.100   &        2.528   &        0.088   &           5017  \\
%     9071489   &       12.981   &        2.783   &        0.166   &        0.100   &        0.423   &        0.087   &           5164  \\
%     9071562   &       10.191   &        4.377   &        0.100   &        0.100   &        0.773   &        0.066   &           5589  \\
%     9071650   &       12.814   &        2.794   &        0.133   &        0.100   &        1.028   &        0.097   &           5155  \\
%     9071662   &       13.350   &        4.049   &        0.247   &        0.100   &        0.360   &        0.061   &           5195  \\
%     9071839   &       12.370   &        4.389   &        0.100   &        0.100   &        2.295   &        0.402   &           5838  \\
%     9071895   &       13.043   &        3.315   &        0.279   &        0.100   &        0.793   &        0.052   &           4920  \\
%     9071946   &       12.642   &        4.371   &        0.100   &        0.100   &        0.841   &        0.205   &           5996  \\
%     9072156   &       11.710   &        4.532   &        0.100   &        0.100   &        0.230   &        0.054   &           5671  \\
%     9072262   &       11.872   &        2.519   &        0.100   &        0.100   &        0.214   &        0.054   &           4885  \\
%     9072725   &       12.963   &        2.649   &        0.163   &        0.100   &        0.252   &        0.062   &           5237  \\
%     9072854   &       12.959   &        4.352   &        0.100   &        0.100   &        1.059   &        0.059   &           6225  \\
%     9072875   &       12.893   &        4.277   &        0.100   &        0.100   &        0.095   &        0.028   &           6212  \\
%     9073011   &       13.211   &        4.330   &        0.100   &        0.100   &        2.559   &        0.045   &           6423  \\
%     9073059   &       12.357   &        3.967   &        0.100   &        0.100   &        0.507   &        0.043   &           6540  \\
%     9073488   &       12.602   &        4.468   &        0.100   &        0.100   &        0.344   &        0.040   &           6365  \\
%     9073536   &       13.324   &        4.204   &        0.100   &        0.100   &        0.217   &        0.027   &           6363  \\
%     9073645   &       11.496   &        3.933   &        0.100   &        0.100   &        0.443   &        0.038   &           6438  \\
%     9073736   &       12.453   &        4.470   &        0.100   &        0.100   &        4.328   &        0.022   &           6237  \\
%     9073854   &       13.314   &        4.500   &        0.239   &        0.100   &        2.046   &        0.384   &           5977  \\
%     9073950   &       11.339   &        3.447   &        0.100   &        0.100   &        0.242   &        0.023   &           5281  \\
%     9073955   &       10.582   &        4.228   &        0.100   &        0.100   &        0.435   &        0.114   &           6575  \\
%     9073985   &       13.394   &        4.280   &        0.107   &        0.100   &        0.170   &        0.012   &           6217  \\
%     9074137   &       12.757   &        3.083   &        0.121   &        0.100   &        1.553   &        0.041   &           5103  \\
%     9074225   &       12.794   &        4.151   &        0.100   &        0.100   &        0.152   &        0.041   &           6154  \\
%     9074282   &       13.458   &        4.325   &        0.121   &        0.100   &        0.183   &        0.026   &           6091  \\
%     9074530   &       13.350   &        4.168   &        0.247   &        0.100   &        0.901   &        0.188   &           5470  \\
%     9074898   &       13.222   &        4.600   &        0.319   &        0.100   &        0.473   &        0.099   &           4930  \\
%     9074955   &       13.051   &        3.722   &        0.181   &        0.100   &        0.239   &        0.043   &           5587  \\
%     9075065   &       10.829   &        4.565   &        0.100   &        0.100   &        0.204   &        0.013   &           6332  \\
%     9075103   &       12.926   &        4.102   &        0.100   &        0.100   &        0.614   &        0.031   &           6198  \\
%     9075225   &       10.092   &        2.864   &        0.100   &        0.100   &        2.608   &        0.047   &           4975  \\
%     9075301   &       13.443   &        4.600   &        0.367   &        0.100   &        0.379   &         -NaN   &           4904  \\
%     9075469   &       12.235   &        4.500   &        0.100   &        0.100   &        0.137   &         -NaN   &           5699  \\
%     9075586   &       12.747   &        4.500   &        0.119   &        0.100   &        1.923   &        0.382   &           5534  \\
%     9075614   &       13.477   &        4.414   &        0.275   &        0.100   &        0.291   &        0.069   &           5709  \\
%     9075740   &       13.145   &        3.700   &        0.202   &        0.100   &        3.373   &        0.064   &           5667  \\
%     9075872   &       11.889   &        3.138   &        0.100   &        0.100   &        0.238   &        0.048   &           5106  \\
%     9076051   &       13.143   &        4.351   &        0.100   &        0.100   &        1.917   &        0.036   &           6935  \\
%     9076093   &       13.133   &        3.819   &        0.199   &        0.100   &        0.687   &        0.173   &           5613  \\
%     9076149   &       12.820   &        2.616   &        0.134   &        0.100   &        1.915   &        0.400   &           5023  \\
%     9076584   &       11.421   &        3.162   &        0.100   &        0.100   &        1.024   &        0.068   &           5254  \\
%     9076656   &       12.769   &        4.086   &        0.100   &        0.100   &        0.212   &        0.028   &           6343  \\
%     9076664   &       13.141   &        4.327   &        0.100   &        0.100   &        1.183   &        0.232   &           6434  \\
%     9076741   &       13.281   &        4.260   &        0.100   &        0.100   &        0.306   &        0.067   &           6663  \\
%     9077127   &       13.095   &        3.688   &        0.100   &        0.100   &        1.082   &        0.065   &           7092  \\
%     9077179   &       12.448   &        4.481   &        0.100   &        0.100   &        0.461   &        0.082   &           5416  \\
%     9077401   &       12.381   &        4.350   &        0.100   &        0.100   &        0.571   &        0.048   &           6357  \\
%     9077412   &       12.240   &        4.500   &        0.100   &        0.100   &        0.296   &        0.070   &           5726  \\
%     9077422   &       13.192   &        3.634   &        0.100   &        0.100   &        1.147   &        0.083   &           6763  \\
%     9077453   &       11.986   &        3.157   &        0.100   &        0.100   &        1.174   &        0.083   &           5186  \\
%     9077501   &       12.764   &        2.501   &        0.223   &        0.100   &        0.650   &        0.074   &           4988  \\
%     9077533   &       13.161   &        2.962   &        0.205   &        0.100   &        0.812   &        0.029   &           5055  \\
%     9077633   &       13.002   &        2.858   &        0.170   &        0.100   &        0.282   &        0.070   &           5044  \\
%     9077844   &       10.194   &        2.645   &        0.100   &        0.100   &        0.123   &        0.028   &           4837  \\
%     9077845   &       13.302   &        4.256   &        0.100   &        0.100   &        0.395   &        0.103   &           6256  \\
%     9077929   &       12.676   &        4.285   &        0.100   &        0.100   &        0.520   &        0.134   &           6455  \\
%     9080175   &       10.158   &        2.557   &        0.100   &        0.100   &        1.219   &        0.020   &           4797  \\
%     9080204   &       12.958   &        3.270   &        0.162   &        0.100   &        0.824   &        0.177   &           5383  \\
%     9080445   &       10.500   &        2.637   &        0.100   &        0.100   &        2.471   &        0.020   &           4852  \\
%     9080459   &       13.377   &        4.500   &        0.253   &        0.100   &        0.219   &         -NaN   &           5692  \\
%     9080571   &       12.545   &        4.084   &        0.100   &        0.100   &        1.551   &        0.033   &           6250  \\
%     9080606   &       10.970   &        3.151   &        0.100   &        0.100   &        1.809   &        0.358   &           5160  \\
%     9080622   &       13.002   &        2.627   &        0.170   &        0.100   &        2.147   &        0.392   &           5132  \\
%     9083834   &       13.192   &        3.899   &        0.100   &        0.100   &        3.434   &        0.385   &           6234  \\
%     9084314   &       12.874   &        2.535   &        0.145   &        0.100   &        0.260   &        0.056   &           5017  \\
%     9084368   &       12.427   &        3.993   &        0.100   &        0.100   &        0.806   &        0.084   &           6616  \\
%     9084453   &       13.048   &        4.058   &        0.100   &        0.100   &        1.232   &        0.053   &           6163  \\
%     9084529   &       13.475   &        3.854   &        0.125   &        0.100   &        0.440   &        0.098   &           6033  \\
%     9084596   &       12.949   &        3.686   &        0.100   &        0.100   &        0.643   &        0.047   &           6039  \\
%     9084667   &       13.485   &        3.541   &        0.277   &        0.100   &        0.481   &        0.124   &           5421  \\
%     9084728   &       12.500   &        4.216   &        0.100   &        0.100   &        5.745   &        0.028   &           5877  \\
%     9084738   &       13.003   &        3.370   &        0.171   &        0.100   &        0.374   &        0.036   &           5207  \\
%     9084832   &       12.933   &        3.985   &        0.206   &        0.206   &        0.940   &        0.039   &           5359  \\
%     9084845   &       13.421   &        3.946   &        0.263   &        0.100   &        1.960   &        0.407   &           5835  \\
%     9084995   &       12.811   &        4.067   &        0.132   &        0.100   &        0.563   &        0.032   &           5500  \\
%     9085007   &       11.854   &        3.397   &        0.100   &        0.100   &        3.686   &        0.128   &           4960  \\
%     9085031   &       13.286   &        2.543   &        0.333   &        0.100   &        0.208   &        0.053   &           4984  \\
%     9085170   &       13.435   &        3.807   &        0.116   &        0.100   &        0.146   &        0.038   &           6024  \\
%     9085589   &       12.209   &        4.063   &        0.100   &        0.100   &        0.691   &        0.019   &           6225  \\
%     9085833   &       11.174   &        3.636   &        0.100   &        0.100   &        1.889   &        0.400   &           6760  \\
%     9085834   &       12.931   &        4.036   &        0.100   &        0.100   &        0.556   &        0.038   &           6600  \\
%     9086060   &       11.923   &        2.817   &        0.100   &        0.100   &        2.634   &        0.331   &           5037  \\
%     9086187   &       12.128   &        2.992   &        0.100   &        0.100   &        0.472   &        0.063   &           5040  \\
%     9086216   &       12.807   &        2.984   &        0.131   &        0.100   &        1.503   &        0.052   &           5003  \\
%     9086425   &       12.974   &        4.115   &        0.100   &        0.100   &        0.169   &        0.039   &           6802  \\
%     9086653   &       12.030   &        3.485   &        0.100   &        0.100   &        0.239   &        0.031   &           4780  \\
%     9086852   &       13.139   &        3.995   &        0.100   &        0.100   &        0.154   &        0.020   &           6496  \\
%     9087034   &       12.962   &        3.927   &        0.100   &        0.100   &        0.673   &        0.168   &           6740  \\
%     9087150   &       13.119   &        4.014   &        0.196   &        0.100   &        0.161   &        0.043   &           5872  \\
%     9087205   &       13.485   &        3.790   &        0.277   &        0.100   &        0.498   &        0.021   &           5701  \\
%     9087249   &       10.975   &        3.941   &        0.100   &        0.100   &        3.230   &        0.060   &           6513  \\
%     9087348   &       13.336   &        2.562   &        0.344   &        0.100   &        0.194   &        0.054   &           4756  \\
%     9087602   &       13.369   &        3.897   &        0.251   &        0.100   &        0.338   &        0.031   &           5684  \\
%     9087611   &       13.008   &        3.712   &        0.100   &        0.100   &        0.423   &        0.028   &           6308  \\
%     9087668   &       13.030   &        2.524   &        0.177   &        0.100   &        0.743   &        0.019   &           5013  \\
%     9087806   &       12.979   &        3.261   &        0.166   &        0.100   &        0.296   &        0.042   &           5312  \\
%     9088531   &       11.749   &        4.005   &        0.100   &        0.100   &        1.166   &        0.208   &           6198  \\
%     9088557   &       12.504   &        3.883   &        0.100   &        0.100   &        1.080   &        0.055   &           6932  \\
%     9088770   &       12.560   &        3.954   &        0.100   &        0.100   &        0.936   &        0.048   &           6520  \\
%     9088823   &       12.742   &        4.188   &        0.118   &        0.100   &        0.500   &        0.037   &           5734  \\
%     9091201   &       13.471   &        3.834   &        0.274   &        0.100   &        0.216   &        0.059   &           5248  \\
%     9091221   &       13.376   &        4.068   &        0.253   &        0.100   &        0.297   &        0.026   &           5735  \\
%     9091240   &       11.971   &        3.374   &        0.100   &        0.100   &        0.132   &        0.028   &           4748  \\
%     9091680   &       13.186   &        4.162   &        0.100   &        0.100   &        0.280   &        0.021   &           6599  \\
%     9091712   &       13.346   &        4.112   &        0.246   &        0.100   &        0.167   &        0.029   &           5481  \\
%     9091772   &       11.529   &        3.253   &        0.100   &        0.100   &        0.177   &        0.025   &           5154  \\
%     9091780   &       11.898   &        4.500   &        0.100   &        0.100   &        0.849   &        0.018   &           6493  \\
%     9092085   &       13.408   &        2.644   &        0.260   &        0.100   &        0.189   &        0.040   &           5284  \\
%     9092100   &       13.183   &        3.315   &        0.210   &        0.100   &        2.197   &        0.373   &           5221  \\
%     9092118   &       12.655   &        3.911   &        0.101   &        0.100   &        1.685   &        0.205   &           5626  \\
%     9092209   &       13.470   &        2.824   &        0.373   &        0.100   &        0.530   &        0.074   &           4755  \\
%     9092380   &       13.101   &        3.834   &        0.192   &        0.100   &        0.221   &        0.021   &           5666  \\
%     9092514   &       13.051   &        3.472   &        0.181   &        0.100   &        2.153   &        0.397   &           5129  \\
%     9092744   &       12.824   &        4.338   &        0.135   &        0.100   &        0.459   &        0.024   &           5825  \\
%     9093170   &       13.462   &        4.197   &        0.122   &        0.100   &        0.239   &        0.039   &           6613  \\
%     9093180   &       13.222   &        4.095   &        0.100   &        0.100   &        0.176   &        0.034   &           6567  \\
%     9093289   &       11.107   &        4.278   &        0.100   &        0.100   &        1.917   &        0.376   &           6285  \\
%     9093300   &       13.387   &        3.688   &        0.105   &        0.100   &        0.189   &        0.021   &           6911  \\
%     9093660   &       13.415   &        4.081   &        0.111   &        0.100   &        0.703   &        0.091   &           6319  \\
%     9093767   &       13.291   &        4.174   &        0.100   &        0.100   &        2.762   &        0.058   &           6181  \\
%     9094133   &       13.157   &        3.211   &        0.205   &        0.100   &        0.311   &        0.066   &           5149  \\
%     9094482   &       12.737   &        3.569   &        0.100   &        0.100   &        0.621   &        0.056   &           6341  \\
%     9094578   &       13.324   &        3.590   &        0.241   &        0.100   &        2.430   &        0.081   &           5188  \\
%     9094600   &       13.136   &        2.582   &        0.200   &        0.100   &        0.287   &        0.058   &           5058  \\
%     9094713   &       11.741   &        3.959   &        0.100   &        0.100   &        2.009   &        0.317   &           6335  \\
%     9094773   &       12.242   &        4.246   &        0.100   &        0.100   &        2.072   &        0.389   &           6038  \\
%     9094939   &       12.968   &        4.103   &        0.100   &        0.100   &        7.504   &        0.139   &           6661  \\
%     9095119   &       12.421   &        4.338   &        0.100   &        0.100   &        0.427   &        0.077   &           6737  \\
%     9095283   &       13.276   &        4.236   &        0.100   &        0.100   &        0.491   &        0.076   &           6373  \\
%     9095292   &       11.379   &        3.591   &        0.100   &        0.100   &        0.545   &        0.137   &           6474  \\
%     9095849   &       10.693   &        3.460   &        0.100   &        0.100   &        0.568   &        0.074   &           6596  \\
%     9095996   &       12.863   &        4.285   &        0.100   &        0.100   &        0.669   &        0.046   &           6455  \\
%     9096899   &       11.964   &        2.702   &        0.100   &        0.100   &        0.278   &        0.061   &           5014  \\
%     9097063   &       13.071   &        4.043   &        0.186   &        0.100   &        0.457   &        0.094   &           5759  \\
%     9097070   &       12.112   &        4.082   &        0.100   &        0.100   &        0.460   &        0.087   &           6810  \\
%     9097390   &       13.093   &        4.012   &        0.190   &        0.100   &        0.397   &        0.079   &           5984  \\
%     9097394   &       12.840   &        2.649   &        0.238   &        0.100   &        1.076   &        0.148   &           4961  \\
%     9097475   &       13.082   &        4.052   &        0.100   &        0.100   &        0.598   &        0.082   &           6481  \\
%     9097501   &       12.388   &        4.442   &        0.100   &        0.100   &        0.422   &        0.058   &           5755  \\
%     9097847   &       13.378   &        4.186   &        0.253   &        0.100   &        0.227   &        0.051   &           5866  \\
%     9098216   &       12.484   &        3.748   &        0.100   &        0.100   &        1.189   &        0.087   &           5431  \\
%     9098294   &        9.758   &        4.159   &        0.100   &        0.100   &        0.305   &        0.080   &           5840  \\
%     9098535   &       13.122   &        4.119   &        0.197   &        0.100   &        0.567   &        0.054   &           5845  \\
%     9099456   &       12.340   &        4.500   &        0.100   &        0.100   &        0.335   &        0.026   &           5542  \\
%     9099560   &       12.692   &        4.065   &        0.100   &        0.100   &        0.227   &        0.043   &           6420  \\
%     9099624   &       12.217   &        4.187   &        0.100   &        0.100   &        0.410   &        0.027   &           5407  \\
%     9099712   &       12.339   &        2.572   &        0.138   &        0.100   &        0.495   &        0.025   &           4937  \\
%     9099798   &       13.125   &        4.262   &        0.100   &        0.100   &        0.253   &        0.043   &           6228  \\
%     9099846   &       11.845   &        3.808   &        0.100   &        0.100   &        0.298   &        0.037   &           6991  \\
%     9099927   &       10.136   &        3.774   &        0.100   &        0.100   &        0.190   &        0.012   &           6853  \\
%     9100444   &       11.048   &        2.809   &        0.100   &        0.100   &        0.675   &        0.020   &           4854  \\
%     9100548   &       12.579   &        3.003   &        0.100   &        0.100   &        0.261   &        0.061   &           5057  \\
%     9100613   &       11.718   &        4.426   &        0.100   &        0.100   &        0.158   &        0.029   &           5556  \\
%     9101055   &       13.284   &        3.843   &        0.100   &        0.100   &        0.062   &        0.008   &           6233  \\
%     9101599   &       13.407   &        2.642   &        0.260   &        0.100   &        0.129   &        0.025   &           5018  \\
%     9101612   &       13.212   &        2.911   &        0.317   &        0.100   &        0.639   &        0.157   &           4932  \\
%     9101664   &       12.803   &        3.984   &        0.100   &        0.100   &        0.647   &        0.062   &           6487  \\
%     9102024   &       13.342   &        3.663   &        0.245   &        0.100   &        0.575   &        0.019   &           5290  \\
%     9107351   &       10.107   &        2.567   &        0.100   &        0.100   &        0.758   &        0.017   &           4546  \\
%     9107946   &       13.284   &        3.696   &        0.100   &        0.100   &        2.644   &        0.329   &           6105  \\
%     9108045   &       10.975   &        3.121   &        0.100   &        0.100   &        0.168   &        0.022   &           4991  \\
%     9108412   &       13.067   &        2.625   &        0.285   &        0.100   &        0.304   &        0.021   &           4830  \\
%     9108759   &       11.247   &        2.545   &        0.100   &        0.100   &        0.094   &        0.005   &           4732  \\
%     9108841   &       11.584   &        3.070   &        0.100   &        0.100   &        0.055   &        0.020   &           6840  \\
%     9109096   &       12.399   &        4.090   &        0.100   &        0.100   &        0.430   &        0.017   &           6299  \\
%     9109244   &       11.392   &        3.194   &        0.100   &        0.100   &        1.681   &        0.322   &           5114  \\
%     9109405   &       13.495   &        3.669   &        0.129   &        0.100   &        0.603   &        0.014   &           6060  \\
%     9109793   &       13.278   &        3.740   &        0.100   &        0.100   &        0.506   &        0.049   &           6079  \\
%     9109846   &       13.404   &        3.809   &        0.109   &        0.100   &        1.949   &        0.403   &           6214  \\
%     9109988   &       11.469   &        4.278   &        0.100   &        0.100   &        0.175   &        0.011   &           6260  \\
%     9110499   &       12.984   &        3.922   &        0.167   &        0.100   &        0.408   &        0.019   &           5841  \\
%     9110707   &       11.809   &        3.478   &        0.100   &        0.100   &        2.188   &        0.314   &           6535  \\
%     9111333   &       12.636   &        4.122   &        0.110   &        0.110   &        0.162   &        0.026   &           5806  \\
%     9111488   &       13.223   &        3.574   &        0.100   &        0.100   &        2.412   &        0.412   &           6540  \\
%     9111876   &       12.774   &        3.915   &        0.100   &        0.100   &        0.758   &        0.095   &           6123  \\
%     9112301   &       12.718   &        3.513   &        0.114   &        0.100   &        7.377   &        0.031   &           5759  \\
%     9114183   &       12.888   &        3.566   &        0.100   &        0.100   &        0.339   &        0.082   &           6313  \\
%     9114871   &       11.898   &        4.116   &        0.100   &        0.100   &        5.962   &        0.048   &           6185  \\
%     9115725   &       11.061   &        4.173   &        0.100   &        0.100   &        2.296   &        0.329   &           6369  \\
%     9115834   &       12.972   &        3.610   &        0.164   &        0.100   &        1.137   &        0.072   &           5496  \\
%     9116434   &       12.287   &        3.329   &        0.127   &        0.100   &        1.313   &        0.086   &           4984  \\
%     9116461   &        9.210   &        4.106   &        0.100   &        0.100   &        0.381   &        0.090   &           6470  \\
%     9117487   &       13.188   &        3.444   &        0.211   &        0.100   &        7.832   &        0.068   &           5095  \\
%     9117539   &       12.209   &        3.886   &        0.100   &        0.100   &        0.312   &        0.050   &           6237  \\
%     9117564   &       11.560   &        3.896   &        0.100   &        0.100   &        0.563   &        0.058   &           6091  \\
%     9117666   &       12.166   &        3.729   &        0.100   &        0.100   &        1.235   &        0.133   &           5606  \\
%     9118087   &       12.706   &        3.675   &        0.111   &        0.100   &        0.347   &        0.077   &           5967  \\
%     9118127   &       12.903   &        3.476   &        0.151   &        0.100   &        0.180   &        0.043   &           5515  \\
%     9118662   &       10.062   &        3.687   &        0.100   &        0.100   &        1.251   &        0.249   &           6160  \\
%     9118927   &       12.801   &        3.627   &        0.100   &        0.100   &        1.989   &        0.030   &           6381  \\
%     9119139   &       10.968   &        3.867   &        0.100   &        0.100   &        0.300   &        0.058   &           5475  \\
%     9119536   &       12.611   &        3.618   &        0.100   &        0.100   &        1.872   &        0.362   &           6191  \\
%     9119915   &       11.998   &        3.077   &        0.100   &        0.100   &        0.606   &        0.146   &           5031  \\
%     9137153   &       13.396   &        4.004   &        0.107   &        0.100   &        0.540   &        0.031   &           6327  \\
%     9137297   &       12.203   &        3.704   &        0.100   &        0.100   &        0.608   &        0.020   &           6550  \\
%     9137341   &       13.489   &        3.746   &        0.278   &        0.100   &        0.306   &        0.070   &           5742  \\
%     9137485   &       12.300   &        4.301   &        0.100   &        0.100   &        0.459   &        0.043   &           6204  \\
%     9137580   &       12.614   &        3.833   &        0.100   &        0.100   &        1.497   &        0.027   &           5731  \\
%     9137907   &       13.162   &        4.500   &        0.206   &        0.100   &        0.286   &        0.024   &           5780  \\
%     9138434   &       12.589   &        4.350   &        0.100   &        0.100   &        0.216   &        0.047   &           6516  \\
%     9138680   &       11.514   &        3.817   &        0.100   &        0.100   &        0.347   &        0.089   &           5990  \\
%     9139151   &        9.181   &        4.351   &        0.100   &        0.100   &        1.773   &        0.340   &           6125  \\
%     9139163   &        8.329   &        4.169   &        0.100   &        0.100   &        0.248   &        0.050   &           6400  \\
%     9139202   &       12.498   &        4.144   &        0.100   &        0.100   &        0.177   &        0.041   &           6171  \\
%     9139330   &        8.952   &        2.682   &        0.100   &        0.100   &        8.689   &        0.033   &           5024  \\
%     9139660   &       13.382   &        4.310   &        0.104   &        0.100   &        2.079   &        0.043   &           6056  \\
%     9139859   &       11.636   &        2.769   &        0.100   &        0.100   &        0.575   &        0.089   &           4781  \\
%     9139882   &       13.185   &        4.350   &        0.100   &        0.100   &        0.194   &        0.022   &           6648  \\
%     9139970   &       12.701   &        2.513   &        0.110   &        0.100   &        0.418   &        0.046   &           5147  \\
%     9140599   &       13.494   &        3.562   &        0.379   &        0.100   &        0.893   &        0.221   &           4892  \\
%     9140614   &       12.986   &        2.667   &        0.267   &        0.100   &        0.357   &        0.076   &           4937  \\
%     9140662   &       10.791   &        4.452   &        0.100   &        0.100   &        2.546   &        0.274   &           6628  \\
%     9140738   &       13.086   &        4.328   &        0.100   &        0.100   &        0.760   &        0.184   &           6140  \\
%     9140778   &       13.065   &        4.447   &        0.184   &        0.100   &        0.218   &        0.044   &           5936  \\
%     9141332   &       13.095   &        4.028   &        0.100   &        0.100   &        1.727   &        0.069   &           6762  \\
%     9141534   &       12.126   &        4.283   &        0.100   &        0.100   &        0.697   &        0.169   &           5959  \\
%     9141684   &       13.428   &        4.344   &        0.114   &        0.100   &        0.298   &        0.041   &           6648  \\
%     9142010   &       12.206   &        4.500   &        0.100   &        0.100   &        0.477   &        0.074   &           5733  \\
%     9142162   &       12.159   &        4.350   &        0.100   &        0.100   &        0.488   &        0.053   &           6267  \\
%     9142564   &       13.104   &        4.374   &        0.100   &        0.100   &        1.006   &        0.233   &           6170  \\
%     9142574   &       11.496   &        2.693   &        0.100   &        0.100   &        0.507   &        0.083   &           5060  \\
%     9142584   &       13.223   &        2.526   &        0.319   &        0.100   &        0.408   &        0.088   &           4993  \\
%     9142739   &       12.761   &        4.350   &        0.100   &        0.100   &        1.918   &        0.394   &           6412  \\
%     9142768   &       12.888   &        2.604   &        0.148   &        0.100   &        4.649   &        0.030   &           5013  \\
%     9142865   &       12.596   &        3.336   &        0.100   &        0.100   &        0.150   &        0.042   &           5244  \\
%     9142974   &       12.060   &        4.350   &        0.100   &        0.100   &        0.393   &        0.070   &           6296  \\
%     9142981   &       13.351   &        3.906   &        0.100   &        0.100   &        0.377   &        0.069   &           6243  \\
%     9143051   &        9.105   &        2.704   &        0.100   &        0.100   &        3.278   &        0.157   &           4860  \\
%     9143223   &       13.226   &        3.672   &        0.220   &        0.100   &        0.619   &        0.150   &           5225  \\
%     9143549   &       13.326   &        4.209   &        0.100   &        0.100   &        0.448   &        0.078   &           6295  \\
%     9143720   &       12.700   &        3.582   &        0.110   &        0.100   &        1.061   &        0.214   &           5300  \\
%     9143749   &       11.126   &        4.037   &        0.100   &        0.100   &        0.481   &        0.108   &           6075  \\
%     9145387   &       12.342   &        4.052   &        0.100   &        0.100   &        0.150   &        0.037   &           6556  \\
%     9145563   &       12.506   &        4.028   &        0.100   &        0.100   &        0.393   &        0.100   &           6031  \\
%     9145612   &       13.344   &        3.298   &        0.246   &        0.100   &        0.253   &        0.053   &           5277  \\
%     9145622   &       11.968   &        4.500   &        0.100   &        0.100   &        1.001   &        0.227   &           5691  \\
%     9145658   &       13.304   &        3.707   &        0.237   &        0.100   &        0.693   &        0.072   &           5995  \\
%     9145781   &       11.760   &        3.258   &        0.100   &        0.100   &        0.534   &        0.093   &           5109  \\
%     9145952   &       11.592   &        2.518   &        0.100   &        0.100   &        0.665   &        0.056   &           4868  \\
%     9145955   &        9.777   &        3.133   &        0.100   &        0.100   &        1.711   &        0.322   &           5190  \\
%     9146245   &       11.855   &        2.735   &        0.100   &        0.100   &        0.246   &        0.059   &           4721  \\
%     9146302   &       12.606   &        4.282   &        0.100   &        0.100   &        0.474   &        0.048   &           6584  \\
%     9146317   &       13.095   &        3.369   &        0.100   &        0.100   &        0.240   &        0.051   &           6762  \\
%     9146353   &       13.287   &        4.195   &        0.233   &        0.100   &        0.973   &        0.077   &           5906  \\
%     9146372   &       12.848   &        2.846   &        0.240   &        0.100   &        1.145   &        0.043   &           4879  \\
%     9146468   &       13.203   &        3.144   &        0.215   &        0.100   &        0.414   &        0.065   &           5240  \\
%     9146566   &       12.225   &        4.147   &        0.100   &        0.100   &        2.503   &        0.369   &           6777  \\
%     9146792   &       13.129   &        4.166   &        0.100   &        0.100   &        0.354   &        0.063   &           6280  \\
%     9147040   &       13.389   &        2.669   &        0.356   &        0.100   &        1.382   &        0.070   &           4867  \\
%     9147110   &       12.863   &        4.070   &        0.100   &        0.100   &        0.319   &        0.074   &           6428  \\
%     9147335   &       11.270   &        2.787   &        0.100   &        0.100   &        4.438   &        0.066   &           4969  \\
%     9149793   &       12.569   &        2.591   &        0.100   &        0.100   &        0.696   &        0.085   &           5155  \\
%     9149942   &       13.359   &        3.891   &        0.249   &        0.100   &        5.321   &        0.069   &           5991  \\
%     9149959   &       12.009   &        3.402   &        0.100   &        0.100   &        1.465   &        0.061   &           7138  \\
%     9150095   &       11.118   &        3.286   &        0.100   &        0.100   &        0.447   &        0.042   &           5028  \\
%     9150223   &       12.163   &        2.585   &        0.103   &        0.100   &        1.189   &        0.248   &           4992  \\
%     9151007   &       10.570   &        3.035   &        0.100   &        0.100   &        0.767   &        0.051   &           5073  \\
%     9151132   &       12.138   &        4.134   &        0.100   &        0.100   &        0.922   &        0.073   &           5721  \\
%     9151190   &       13.118   &        3.998   &        0.100   &        0.100   &        0.361   &        0.089   &           6160  \\
%     9151271   &       12.449   &        4.035   &        0.100   &        0.100   &        0.331   &        0.081   &           5286  \\
%     9152029   &       12.985   &        3.974   &        0.100   &        0.100   &        0.781   &        0.186   &           6543  \\
%     9152245   &       12.659   &        2.939   &        0.202   &        0.100   &        1.773   &        0.073   &           4840  \\
%     9152460   &       13.100   &        2.673   &        0.292   &        0.100   &        0.459   &        0.119   &           4761  \\
%     9152688   &       11.345   &        4.379   &        0.100   &        0.100   &        0.272   &        0.058   &           6440  \\
%     9153621   &       12.874   &        2.981   &        0.245   &        0.100   &        0.940   &        0.074   &           4992  \\
%     9153824   &       13.393   &        3.908   &        0.106   &        0.100   &        0.342   &        0.060   &           6276  \\
%     9154175   &       11.825   &        3.622   &        0.100   &        0.100   &        3.538   &        0.079   &           5115  \\
%     9154402   &       11.940   &        3.249   &        0.100   &        0.100   &        0.528   &        0.136   &           5250  \\
%     9156552   &       13.048   &        3.910   &        0.100   &        0.100   &        2.468   &        0.385   &           6444  \\
%     9156577   &       12.402   &        3.341   &        0.100   &        0.100   &        1.100   &        0.243   &           5205  \\
%     9156729   &       12.604   &        2.910   &        0.100   &        0.100   &        0.648   &        0.015   &           5210  \\
%     9157147   &       13.312   &        3.960   &        0.239   &        0.100   &        1.835   &        0.370   &           5364  \\
%     9157159   &       12.808   &        2.719   &        0.232   &        0.100   &        0.459   &        0.059   &           4909  \\
%     9157161   &       11.043   &        3.456   &        0.100   &        0.100   &        0.339   &        0.021   &           5979  \\
%     9157245   &       10.896   &        4.228   &        0.100   &        0.100   &        0.895   &        0.189   &           6102  \\
%     9157260   &       11.734   &        3.239   &        0.100   &        0.100   &        4.745   &        0.038   &           5081  \\
%     9157267   &       12.365   &        3.265   &        0.143   &        0.100   &        0.448   &        0.114   &           4809  \\
%     9157353   &       13.118   &        3.906   &        0.100   &        0.100   &        1.372   &        0.066   &           6181  \\
%     9157436   &       12.789   &        4.020   &        0.100   &        0.100   &        0.439   &        0.033   &           6468  \\
%     9157900   &       13.384   &        4.235   &        0.254   &        0.111   &        0.621   &        0.090   &           5602  \\
%     9157978   &       12.908   &        3.794   &        0.100   &        0.100   &        0.382   &        0.087   &           6283  \\
%     9158051   &       12.055   &        4.074   &        0.100   &        0.100   &        0.272   &        0.052   &           6823  \\
%     9158058   &       11.233   &        4.167   &        0.100   &        0.100   &        0.635   &        0.062   &           6900  \\
%     9158153   &       13.122   &        4.164   &        0.197   &        0.100   &        1.074   &        0.056   &           5513  \\
%     9158332   &       13.392   &        3.053   &        0.256   &        0.100   &        1.883   &        0.058   &           5165  \\
%     9158334   &       13.213   &        4.469   &        0.217   &        0.100   &        4.336   &        0.064   &           5562  \\
%     9158417   &       13.026   &        4.116   &        0.176   &        0.100   &        0.669   &        0.108   &           5822  \\
%     9158575   &       12.732   &        4.111   &        0.116   &        0.100   &        0.360   &        0.059   &           5866  \\
%     9158609   &       11.162   &        3.518   &        0.100   &        0.100   &        2.512   &        0.298   &           4964  \\
%     9158971   &       12.130   &        4.350   &        0.100   &        0.100   &        0.317   &        0.069   &           6608  \\
%     9158981   &       13.010   &        2.674   &        0.272   &        0.100   &        0.461   &        0.074   &           4975  \\
%     9159131   &       12.863   &        4.306   &        0.100   &        0.100   &        1.025   &        0.065   &           6658  \\
%     9159263   &       12.735   &        2.537   &        0.117   &        0.100   &        0.330   &        0.047   &           5052  \\
%     9159375   &       12.679   &        2.555   &        0.106   &        0.100   &        3.229   &        0.150   &           5026  \\
%     9159497   &       12.716   &        4.149   &        0.100   &        0.100   &        8.632   &        0.061   &           6578  \\
%     9159620   &       13.408   &        4.141   &        0.110   &        0.100   &        1.942   &        0.389   &           6609  \\
%     9159649   &       12.447   &        4.247   &        0.100   &        0.100   &        0.251   &        0.062   &           6153  \\
%     9160206   &       13.250   &        3.584   &        0.100   &        0.100   &        0.889   &        0.062   &           6784  \\
%     9160335   &       12.503   &        4.224   &        0.100   &        0.100   &        0.420   &        0.070   &           6765  \\
%     9160385   &       13.362   &        3.779   &        0.350   &        0.100   &        0.468   &        0.076   &           4835  \\
%     9160459   &       12.692   &        4.266   &        0.100   &        0.100   &        3.345   &        0.401   &           6477  \\
%     9160468   &       13.223   &        3.910   &        0.100   &        0.100   &        0.281   &        0.047   &           6211  \\
%     9160486   &       12.749   &        4.155   &        0.100   &        0.100   &        1.012   &        0.232   &           6903  \\
%     9160630   &       13.234   &        4.138   &        0.221   &        0.100   &        0.560   &        0.075   &           5984  \\
%     9160695   &       12.630   &        2.930   &        0.196   &        0.100   &        0.554   &        0.044   &           4840  \\
%     9160845   &       12.387   &        3.797   &        0.100   &        0.100   &        0.475   &        0.033   &           5410  \\
%     9160995   &       11.919   &        2.559   &        0.100   &        0.100   &        0.304   &        0.046   &           5290  \\
%     9161068   &       10.101   &        3.336   &        0.100   &        0.100   &        0.698   &        0.173   &           5099  \\
%     9161150   &       12.925   &        2.562   &        0.155   &        0.100   &        0.605   &        0.079   &           5093  \\
%     9161286   &       11.654   &        4.211   &        0.100   &        0.100   &        0.408   &        0.085   &           6063  \\
%     9161431   &       13.494   &        3.800   &        0.129   &        0.100   &        0.843   &        0.201   &           6201  \\
%     9161451   &       12.932   &        2.973   &        0.156   &        0.100   &        0.689   &        0.074   &           5073  \\
%     9161543   &       12.691   &        4.116   &        0.100   &        0.100   &        4.930   &        0.044   &           6658  \\
%     9161945   &       12.358   &        3.517   &        0.100   &        0.100   &        0.641   &        0.026   &           6458  \\
%     9161998   &       11.564   &        4.454   &        0.100   &        0.100   &        1.237   &        0.066   &           6477  \\
%     9162016   &       11.231   &        4.169   &        0.100   &        0.100   &        0.340   &        0.036   &           5834  \\
%     9162061   &       12.946   &        2.606   &        0.259   &        0.100   &        0.388   &        0.021   &           4949  \\
%     9162683   &       12.111   &        4.334   &        0.100   &        0.100   &        0.344   &        0.031   &           6446  \\
%     9162919   &       12.007   &        4.348   &        0.100   &        0.100   &        0.316   &        0.044   &           6507  \\
%     9162943   &       12.240   &        4.304   &        0.100   &        0.100   &        0.995   &        0.216   &           6224  \\
%     9163153   &       11.543   &        2.996   &        0.100   &        0.100   &        0.294   &        0.047   &           4697  \\
%     9163180   &       11.070   &        3.719   &        0.100   &        0.100   &        0.832   &        0.195   &           6918  \\
%     9163340   &       13.353   &        3.671   &        0.248   &        0.100   &        1.338   &        0.278   &           5087  \\
%     9163595   &       13.387   &        3.878   &        0.255   &        0.100   &        0.416   &        0.034   &           5406  \\
%     9163769   &       10.143   &        4.104   &        0.100   &        0.100   &        1.017   &        0.232   &           6438  \\
%     9163782   &       12.695   &        4.181   &        0.100   &        0.100   &        0.276   &        0.040   &           6261  \\
%     9164143   &       13.496   &        2.593   &        0.379   &        0.100   &        0.563   &        0.051   &           4927  \\
%     9164187   &       12.010   &        3.403   &        0.100   &        0.100   &        1.890   &        0.346   &           5357  \\
%     9164203   &       11.898   &        3.963   &        0.100   &        0.100   &        0.570   &        0.010   &           6698  \\
%     9164285   &       12.017   &        4.031   &        0.100   &        0.100   &        0.952   &        0.228   &           6131  \\
%     9164295   &       12.967   &        3.960   &        0.100   &        0.100   &        0.290   &        0.039   &           6351  \\
%     9164696   &       12.540   &        2.930   &        0.178   &        0.100   &        0.433   &        0.028   &           4865  \\
%     9164867   &       12.244   &        4.385   &        0.100   &        0.100   &        0.802   &        0.200   &           6299  \\
%     9164913   &       13.351   &        3.933   &        0.347   &        0.100   &        0.851   &        0.048   &           4935  \\
%     9165467   &       12.724   &        3.939   &        0.100   &        0.100   &        1.913   &        0.382   &           6220  \\
%     9165735   &       12.627   &        3.918   &        0.100   &        0.100   &        0.229   &        0.034   &           6313  \\
%     9166222   &       13.135   &        2.677   &        0.200   &        0.100   &        0.637   &        0.058   &           5146  \\
%     9166318   &       12.894   &        2.615   &        0.149   &        0.100   &        0.270   &        0.027   &           5033  \\
%     9166370   &       13.232   &        4.011   &        0.100   &        0.100   &        0.425   &        0.095   &           6480  \\
%     9166386   &       13.242   &        4.055   &        0.100   &        0.100   &        0.815   &        0.067   &           6561  \\
%     9166894   &       13.372   &        4.052   &        0.102   &        0.100   &        0.275   &        0.060   &           6915  \\
%     9171484   &       12.042   &        4.309   &        0.100   &        0.100   &        0.611   &        0.149   &           6318  \\
%     9171826   &       13.051   &        3.968   &        0.100   &        0.100   &        2.383   &        0.400   &           6484  \\
%     9171847   &       13.486   &        3.693   &        0.277   &        0.100   &        0.296   &        0.032   &           5819  \\
%     9172261   &       12.544   &        2.588   &        0.179   &        0.100   &        0.399   &        0.044   &           4789  \\
%     9172292   &       11.272   &        2.792   &        0.100   &        0.100   &        0.955   &        0.061   &           4801  \\
%     9172594   &       12.485   &        4.301   &        0.100   &        0.100   &        1.979   &        0.308   &           5704  \\
%     9172841   &       13.145   &        3.658   &        0.100   &        0.100   &        0.514   &        0.082   &           6340  \\
%     9173055   &       13.243   &        3.681   &        0.100   &        0.100   &        0.268   &        0.054   &           6774  \\
%     9173137   &       13.237   &        3.792   &        0.100   &        0.100   &        0.220   &        0.030   &           6091  \\
%     9173393   &       13.398   &        4.144   &        0.258   &        0.102   &        3.747   &        0.039   &           5509  \\
%     9173541   &       13.374   &        4.095   &        0.102   &        0.100   &        0.284   &        0.029   &           6260  \\
%     9173820   &       12.416   &        3.954   &        0.100   &        0.100   &        0.705   &        0.017   &           6440  \\
%     9174478   &       13.429   &        3.650   &        0.264   &        0.100   &        0.319   &        0.063   &           5934  \\
%     9174504   &       13.162   &        3.991   &        0.100   &        0.100   &        0.584   &        0.073   &           6397  \\
%     9174745   &       13.094   &        3.559   &        0.291   &        0.100   &        0.728   &        0.031   &           4965  \\
%     9174984   &       13.080   &        3.920   &        0.188   &        0.100   &        0.330   &        0.057   &           5729  \\
%     9175366   &       12.676   &        4.325   &        0.105   &        0.100   &        2.483   &        0.071   &           5528  \\
%     9175554   &       12.215   &        4.191   &        0.100   &        0.100   &        1.054   &        0.240   &           5979  \\
%     9177141   &       13.195   &        3.751   &        0.100   &        0.100   &        1.479   &        0.107   &           6180  \\
%     9177181   &       12.830   &        3.824   &        0.136   &        0.100   &        0.407   &        0.049   &           5834  \\
%     9178003   &       12.286   &        4.003   &        0.100   &        0.100   &        3.056   &        0.063   &           5949  \\
%     9179029   &       13.119   &        3.678   &        0.196   &        0.100   &        0.149   &        0.023   &           5746  \\
%     9179526   &       11.143   &        4.227   &        0.100   &        0.100   &        0.388   &        0.063   &           6202  \\
%     9180233   &       12.546   &        3.762   &        0.100   &        0.100   &        7.306   &        0.062   &           6264  \\
%     9180618   &       12.547   &        3.741   &        0.100   &        0.100   &        1.149   &        0.068   &           6375  \\
%     9181143   &       11.901   &        3.875   &        0.100   &        0.100   &        1.177   &        0.263   &           6319  \\
%     9181442   &       11.748   &        4.101   &        0.100   &        0.100   &        2.188   &        0.041   &           6122  \\
%     9181883   &       12.275   &        4.004   &        0.100   &        0.100   &        0.733   &        0.096   &           5841  \\
%     9182562   &       11.750   &        3.972   &        0.100   &        0.100   &        0.949   &        0.089   &           6225  \\
%     9182761   &       12.486   &        3.256   &        0.100   &        0.100   &        0.958   &        0.142   &           5033  \\
%     9183248   &       12.485   &        3.495   &        0.100   &        0.100   &        0.213   &        0.022   &           5001  \\
%     9201340   &       13.028   &        3.871   &        0.100   &        0.100   &        0.349   &        0.071   &           6185  \\
%     9201343   &       13.337   &        3.815   &        0.100   &        0.100   &        0.215   &        0.052   &           6963  \\
%     9201481   &       13.219   &        4.152   &        0.100   &        0.100   &        0.780   &        0.188   &           6250  \\
%     9201604   &       11.460   &        3.577   &        0.100   &        0.100   &        0.425   &        0.103   &           5230  \\
%     9201634   &       11.850   &        3.483   &        0.100   &        0.100   &        0.497   &        0.058   &           5286  \\
%     9201830   &       12.254   &        4.034   &        0.100   &        0.100   &        0.570   &        0.071   &           6032  \\
%     9202007   &       13.171   &        4.245   &        0.208   &        0.100   &        0.416   &        0.081   &           5957  \\
%     9202046   &       10.546   &        3.635   &        0.100   &        0.100   &        1.049   &        0.244   &           6828  \\
%     9202077   &       10.284   &        4.025   &        0.100   &        0.100   &        0.262   &        0.051   &           6119  \\
%     9202267   &       12.681   &        3.083   &        0.206   &        0.116   &        1.134   &        0.248   &           4965  \\
%     9202350   &       11.332   &        4.500   &        0.100   &        0.100   &        2.753   &        0.086   &           5289  \\
%     9202471   &       12.754   &        3.281   &        0.121   &        0.100   &        1.846   &        0.041   &           5032  \\
%     9202550   &       12.816   &        2.619   &        0.133   &        0.100   &        0.366   &        0.011   &           5333  \\
%     9202597   &       12.373   &        2.882   &        0.145   &        0.100   &        0.720   &        0.026   &           4842  \\
%     9202603   &       13.141   &        4.242   &        0.201   &        0.100   &        0.315   &        0.082   &           5376  \\
%     9202995   &       10.928   &        2.531   &        0.100   &        0.100   &        0.540   &        0.029   &           4909  \\
%     9203159   &       13.254   &        2.612   &        0.226   &        0.100   &        0.432   &        0.034   &           5022  \\
%     9203304   &       12.729   &        4.350   &        0.100   &        0.100   &        3.016   &        0.291   &           6284  \\
%     9203369   &       13.358   &        4.219   &        0.148   &        0.148   &        0.916   &        0.028   &           6103  \\
%     9203379   &       12.898   &        3.795   &        0.150   &        0.100   &        2.188   &        0.354   &           5846  \\
%     9203559   &       13.324   &        4.155   &        0.100   &        0.100   &        8.883   &        0.150   &           6263  \\
%     9204242   &       13.049   &        3.911   &        0.100   &        0.100   &        0.359   &        0.035   &           6096  \\
%     9204313   &       10.676   &        4.056   &        0.100   &        0.100   &        0.579   &        0.147   &           5853  \\
%     9204453   &       11.917   &        4.003   &        0.100   &        0.100   &        0.237   &        0.063   &           5646  \\
%     9204464   &       12.455   &        4.328   &        0.100   &        0.100   &        1.792   &        0.362   &           6468  \\
%     9204517   &       13.251   &        2.892   &        0.225   &        0.100   &        0.157   &        0.023   &           5061  \\
%     9204525   &       12.459   &        4.350   &        0.100   &        0.100   &        0.350   &        0.087   &           6277  \\
%     9204687   &       12.589   &        4.350   &        0.100   &        0.100   &        0.293   &        0.051   &           6241  \\
%     9204828   &       12.562   &        4.073   &        0.100   &        0.100   &        0.249   &        0.053   &           6616  \\
%     9204850   &       12.613   &        4.499   &        0.100   &        0.100   &        1.967   &        0.383   &           5818  \\
%     9204871   &       12.450   &        2.575   &        0.100   &        0.100   &        0.241   &        0.053   &           5002  \\
%     9204924   &       13.362   &        4.435   &        0.100   &        0.100   &        1.846   &        0.365   &           6240  \\
%     9205044   &       12.150   &        3.011   &        0.100   &        0.100   &        0.227   &        0.061   &           5225  \\
%     9205068   &       13.494   &        4.471   &        0.129   &        0.100   &        0.153   &        0.046   &           6181  \\
%     9205287   &       12.859   &        4.350   &        0.100   &        0.100   &        0.696   &        0.034   &           6622  \\
%     9205419   &       12.660   &        3.282   &        0.102   &        0.100   &        0.737   &        0.072   &           5186  \\
%     9205575   &       11.930   &        4.342   &        0.100   &        0.100   &        1.667   &        0.043   &           6763  \\
%     9205633   &       12.203   &        4.135   &        0.100   &        0.100   &        1.055   &        0.218   &           6572  \\
%     9205663   &       12.970   &        2.697   &        0.164   &        0.100   &        0.253   &        0.039   &           5008  \\
%     9205705   &       10.991   &        2.901   &        0.100   &        0.100   &        0.203   &        0.050   &           4871  \\
%     9205952   &       12.369   &        3.787   &        0.144   &        0.100   &        0.488   &        0.033   &           4639  \\
%     9205988   &       12.147   &        3.742   &        0.100   &        0.100   &        0.434   &        0.051   &           5226  \\
%     9206432   &        9.083   &        4.197   &        0.100   &        0.100   &        0.648   &        0.059   &           6608  \\
%     9206557   &       12.429   &        4.019   &        0.100   &        0.100   &        1.057   &        0.049   &           5799  \\
%     9206726   &       12.119   &        3.083   &        0.100   &        0.100   &        0.511   &        0.084   &           6875  \\
%     9206941   &       12.883   &        2.523   &        0.147   &        0.100   &        0.370   &        0.048   &           5029  \\
%     9206969   &       12.475   &        4.503   &        0.100   &        0.100   &        0.344   &        0.026   &           5619  \\
%     9207122   &       13.456   &        4.254   &        0.120   &        0.100   &        0.241   &        0.055   &           6452  \\
%     9207290   &       12.536   &        4.500   &        0.100   &        0.100   &        1.827   &        0.372   &           5280  \\
%     9207291   &       13.388   &        4.334   &        0.105   &        0.100   &        0.857   &        0.065   &           6735  \\
%     9209074   &       13.486   &        3.594   &        0.127   &        0.100   &        0.427   &        0.012   &           6664  \\
%     9209090   &       13.118   &        4.256   &        0.124   &        0.124   &        1.652   &        0.037   &           6208  \\
%     9209117   &       13.083   &        4.350   &        0.100   &        0.100   &        0.111   &        0.023   &           6782  \\
%     9209124   &       13.062   &        4.508   &        0.184   &        0.100   &        0.255   &        0.024   &           5240  \\
%     9209199   &       12.692   &        3.911   &        0.100   &        0.100   &        0.604   &        0.061   &           6210  \\
%     9209245   &       11.475   &        3.969   &        0.100   &        0.100   &        0.692   &        0.164   &           6389  \\
%     9209366   &       12.851   &        2.939   &        0.240   &        0.100   &        0.600   &        0.155   &           4914  \\
%     9209372   &       11.806   &        3.893   &        0.100   &        0.100   &        0.561   &        0.141   &           6308  \\
%     9209433   &       13.483   &        4.271   &        0.126   &        0.100   &        0.184   &        0.017   &           6734  \\
%     9209471   &       12.176   &        2.761   &        0.105   &        0.100   &        0.145   &        0.028   &           4700  \\
%     9209588   &       13.374   &        3.932   &        0.102   &        0.100   &        0.251   &        0.019   &           6582  \\
%     9209718   &       11.510   &        4.509   &        0.100   &        0.100   &        0.367   &        0.048   &           5506  \\
%     9209793   &       12.841   &        4.361   &        0.100   &        0.100   &        0.621   &        0.069   &           6478  \\
%     9209919   &       12.647   &        4.251   &        0.100   &        0.100   &        0.490   &        0.077   &           6821  \\
%     9209935   &       12.248   &        4.357   &        0.100   &        0.100   &        0.627   &        0.064   &           6587  \\
%     9210086   &       12.372   &        4.328   &        0.100   &        0.100   &        0.462   &        0.106   &           6270  \\
%     9210116   &       10.114   &        2.762   &        0.100   &        0.100   &        0.567   &        0.081   &           5060  \\
%     9210148   &       12.317   &        2.533   &        0.100   &        0.100   &        0.402   &        0.022   &           5019  \\
%     9210256   &       11.417   &        3.094   &        0.100   &        0.100   &        0.283   &        0.057   &           5147  \\
%     9210319   &       12.602   &        2.718   &        0.100   &        0.100   &        0.516   &        0.065   &           5134  \\
%     9210413   &       11.881   &        3.268   &        0.100   &        0.100   &        0.471   &        0.096   &           5122  \\
%     9210548   &       13.366   &        3.116   &        0.251   &        0.100   &        0.378   &        0.082   &           5261  \\
%     9210570   &       13.165   &        2.664   &        0.306   &        0.100   &        0.416   &        0.076   &           4781  \\
%     9210884   &       12.127   &        4.345   &        0.100   &        0.100   &        7.816   &        0.078   &           6280  \\
%     9211117   &       13.340   &        3.983   &        0.100   &        0.100   &        1.400   &        0.283   &           6472  \\
%     9211183   &       12.686   &        4.336   &        0.100   &        0.100   &        0.641   &        0.065   &           6297  \\
%     9211246   &       12.951   &        3.734   &        0.160   &        0.100   &        1.171   &        0.106   &           5503  \\
%     9211482   &       13.160   &        3.126   &        0.205   &        0.100   &        0.414   &        0.084   &           5196  \\
%     9213924   &       12.971   &        3.996   &        0.100   &        0.100   &        1.180   &        0.267   &           6453  \\
%     9214125   &       12.146   &        3.970   &        0.100   &        0.100   &        2.829   &        0.358   &           6573  \\
%     9214131   &        9.852   &        2.660   &        0.100   &        0.100   &        0.861   &        0.050   &           4994  \\
%     9214302   &       12.988   &        3.624   &        0.268   &        0.100   &        0.362   &        0.061   &           4720  \\
%     9214413   &       12.687   &        3.851   &        0.100   &        0.100   &        0.318   &        0.047   &           6963  \\
%     9214461   &       12.500   &        3.539   &        0.100   &        0.100   &        1.554   &        0.310   &           5391  \\
%     9214512   &       12.381   &        2.944   &        0.146   &        0.100   &        1.680   &        0.334   &           4949  \\
%     9214608   &       12.993   &        4.472   &        0.169   &        0.100   &        0.246   &        0.034   &           5511  \\
%     9214827   &       12.464   &        2.571   &        0.100   &        0.100   &        1.074   &        0.040   &           5009  \\
%     9214930   &       12.247   &        4.187   &        0.100   &        0.100   &        0.358   &        0.079   &           6316  \\
%     9215124   &       12.351   &        3.528   &        0.100   &        0.100   &        0.982   &        0.029   &           5060  \\
%     9215814   &       13.375   &        3.864   &        0.102   &        0.100   &        0.214   &        0.024   &           6215  \\
%     9215910   &       12.854   &        2.965   &        0.141   &        0.100   &        1.738   &        0.359   &           5015  \\
%     9215931   &       12.896   &        3.713   &        0.149   &        0.100   &        1.099   &        0.246   &           5388  \\
%     9216515   &       12.964   &        3.902   &        0.163   &        0.100   &        0.311   &        0.009   &           5763  \\
%     9216676   &       12.995   &        3.392   &        0.269   &        0.100   &        0.297   &        0.036   &           4919  \\
%     9216810   &       10.555   &        3.931   &        0.100   &        0.100   &        5.971   &        0.027   &           6977  \\
%     9217248   &       13.394   &        3.770   &        0.107   &        0.100   &        3.758   &        0.026   &           6137  \\
%     9217407   &       12.311   &        4.273   &        0.100   &        0.100   &        1.056   &        0.046   &           6273  \\
%     9217521   &       11.810   &        2.574   &        0.100   &        0.100   &        0.595   &        0.037   &           5110  \\
%     9217575   &       11.056   &        4.578   &        0.100   &        0.100   &        1.285   &        0.096   &           6438  \\
%     9217593   &       13.027   &        4.024   &        0.176   &        0.100   &        0.403   &        0.025   &           5889  \\
%     9217669   &       10.991   &        3.226   &        0.100   &        0.100   &        0.113   &        0.024   &           5033  \\
%     9217736   &       10.598   &        3.486   &        0.100   &        0.100   &        5.851   &        0.018   &           4746  \\
%     9217748   &       12.373   &        3.996   &        0.100   &        0.100   &        0.244   &        0.039   &           6395  \\
%     9219687   &       13.186   &        3.508   &        0.311   &        0.100   &        0.592   &        0.052   &           4763  \\
%     9219939   &       12.555   &        4.095   &        0.100   &        0.100   &        0.200   &        0.044   &           6801  \\
%     9219958   &       12.248   &        2.695   &        0.100   &        0.100   &        0.305   &        0.045   &           5031  \\
%     9219983   &       13.232   &        3.190   &        0.321   &        0.100   &        5.185   &        0.039   &           4954  \\
%     9219997   &       12.680   &        2.630   &        0.206   &        0.100   &        3.375   &        0.145   &           4778  \\
%     9220076   &       11.373   &        2.535   &        0.100   &        0.100   &        0.440   &        0.032   &           4990  \\
%     9220079   &       12.986   &        3.997   &        0.100   &        0.100   &        0.338   &        0.050   &           6705  \\
%     9220379   &       12.451   &        2.632   &        0.160   &        0.100   &        1.797   &        0.364   &           4879  \\
%     9220441   &       13.068   &        3.862   &        0.185   &        0.100   &        6.372   &        0.030   &           5926  \\
%     9220465   &       13.462   &        3.954   &        0.272   &        0.100   &        0.769   &        0.046   &           5706  \\
%     9220611   &       12.998   &        4.007   &        0.100   &        0.100   &        0.501   &        0.053   &           6431  \\
%     9220622   &       12.804   &        4.170   &        0.100   &        0.100   &        0.608   &        0.074   &           6619  \\
%     9220872   &       13.212   &        3.968   &        0.100   &        0.100   &        1.914   &        0.047   &           6617  \\
%     9220898   &       13.395   &        3.670   &        0.257   &        0.100   &        0.571   &        0.041   &           5437  \\
%     9221312   &       13.420   &        4.495   &        0.112   &        0.100   &        6.587   &        0.067   &           6108  \\
%     9221660   &       12.443   &        3.408   &        0.100   &        0.100   &        0.610   &        0.059   &           5160  \\
%     9221678   &       10.853   &        4.243   &        0.100   &        0.100   &        9.129   &        0.053   &           6590  \\
%     9221721   &       10.832   &        3.275   &        0.100   &        0.100   &        2.030   &        0.346   &           5223  \\
%     9221753   &       12.015   &        4.278   &        0.100   &        0.100   &        0.770   &        0.183   &           6806  \\
%     9221777   &       12.564   &        4.308   &        0.100   &        0.100   &        0.115   &        0.026   &           6625  \\
%     9222035   &       13.357   &        2.589   &        0.249   &        0.100   &        0.164   &        0.041   &           5207  \\
%     9222073   &       13.339   &        3.790   &        0.245   &        0.100   &        0.624   &        0.058   &           5359  \\
%     9222194   &       13.316   &        2.591   &        0.240   &        0.100   &        0.678   &        0.058   &           5135  \\
%     9222246   &       12.715   &        4.482   &        0.113   &        0.100   &        0.899   &        0.040   &           5485  \\
%     9222532   &       12.635   &        3.980   &        0.100   &        0.100   &        3.030   &        0.107   &           6474  \\
%     9222779   &       13.407   &        3.846   &        0.110   &        0.100   &        2.506   &        0.320   &           6867  \\
%     9222911   &       13.385   &        2.709   &        0.255   &        0.100   &        4.718   &        0.056   &           5089  \\
%     9222970   &       11.551   &        4.350   &        0.100   &        0.100   &        4.601   &        0.082   &           6652  \\
%     9223109   &       13.415   &        4.109   &        0.111   &        0.100   &        0.348   &        0.022   &           6678  \\
%     9223831   &       13.497   &        4.144   &        0.129   &        0.100   &        1.071   &        0.067   &           6324  \\
%     9224176   &       12.162   &        4.185   &        0.100   &        0.100   &        0.451   &        0.020   &           6381  \\
%     9224282   &       13.262   &        2.748   &        0.328   &        0.100   &        2.794   &        0.056   &           4828  \\
%     9224509   &       11.179   &        3.658   &        0.100   &        0.100   &        0.148   &        0.024   &           5284  \\
%     9224602   &       13.424   &        2.801   &        0.263   &        0.100   &        0.628   &        0.020   &           5018  \\
%     9225384   &       13.331   &        4.132   &        0.100   &        0.100   &        0.768   &        0.178   &           6513  \\
%     9225566   &       12.473   &        3.766   &        0.100   &        0.100   &        0.599   &        0.023   &           5442  \\
%     9225600   &       10.809   &        4.083   &        0.100   &        0.100   &        1.088   &        0.255   &           6262  \\
%     9225869   &       13.049   &        2.846   &        0.181   &        0.100   &        1.425   &        0.069   &           5004  \\
%     9225884   &       12.724   &        3.463   &        0.115   &        0.100   &        0.679   &        0.052   &           5251  \\
%     9225922   &       13.388   &        3.678   &        0.255   &        0.100   &        0.166   &        0.030   &           5316  \\
%     9225958   &       12.620   &        3.112   &        0.100   &        0.100   &        1.497   &        0.099   &           5078  \\
%     9225997   &       10.451   &        4.496   &        0.100   &        0.100   &        0.428   &        0.099   &           6201  \\
%     9226004   &       12.195   &        4.336   &        0.100   &        0.100   &        0.946   &        0.224   &           6694  \\
%     9226199   &       12.955   &        3.682   &        0.161   &        0.100   &        0.905   &        0.069   &           5238  \\
%     9226289   &       13.475   &        4.014   &        0.125   &        0.100   &        0.464   &        0.065   &           6296  \\
%     9226438   &       11.806   &        3.701   &        0.100   &        0.100   &        0.483   &        0.066   &           5655  \\
%     9226471   &       13.128   &        4.203   &        0.100   &        0.100   &        1.180   &        0.063   &           6799  \\
%     9226481   &       12.099   &        2.519   &        0.100   &        0.100   &        0.326   &        0.076   &           4724  \\
%     9226505   &       12.543   &        3.968   &        0.100   &        0.100   &        0.330   &        0.055   &           6425  \\
%     9226780   &       11.127   &        3.636   &        0.100   &        0.100   &        0.684   &        0.077   &           5147  \\
%     9226844   &       12.622   &        4.300   &        0.100   &        0.100   &        0.974   &        0.085   &           5615  \\
%     9226926   &        8.698   &        4.018   &        0.100   &        0.100   &        0.272   &        0.050   &           6892  \\
%     9227227   &       12.036   &        4.231   &        0.100   &        0.100   &        0.759   &        0.055   &           6315  \\
%     9227547   &       12.681   &        4.103   &        0.100   &        0.100   &        1.518   &        0.077   &           6407  \\
%     9227589   &       12.804   &        3.187   &        0.131   &        0.100   &        8.784   &        0.066   &           5177  \\
%     9227814   &       13.321   &        3.979   &        0.241   &        0.100   &        0.691   &        0.089   &           5906  \\
%     9228261   &       13.127   &        4.205   &        0.100   &        0.100   &        1.127   &        0.355   &           6225  \\
%     9228331   &       13.075   &        2.510   &        0.286   &        0.100   &        1.157   &        0.223   &           4653  \\
%     9228469   &        9.987   &        3.096   &        0.100   &        0.100   &        0.312   &        0.073   &           5065  \\
%     9228734   &       12.507   &        4.123   &        0.100   &        0.100   &        0.199   &        0.040   &           6531  \\
%     9229353   &       13.296   &        4.285   &        0.100   &        0.100   &        0.526   &        0.040   &           6505  \\
%     9229487   &       12.486   &        3.409   &        0.100   &        0.100   &        0.228   &        0.053   &           5035  \\
%     9229571   &       13.004   &        3.449   &        0.100   &        0.100   &        0.223   &        0.053   &           6792  \\
%     9229592   &       12.878   &        2.997   &        0.246   &        0.100   &        0.828   &        0.069   &           4988  \\
%     9229601   &       11.634   &        2.785   &        0.100   &        0.100   &        0.289   &        0.053   &           4965  \\
%     9229632   &       12.269   &        4.348   &        0.100   &        0.100   &        1.316   &        0.033   &           6060  \\
%     9229771   &       13.012   &        3.959   &        0.100   &        0.100   &        0.073   &        0.022   &           6280  \\
%     9229993   &       11.996   &        4.330   &        0.100   &        0.100   &        0.856   &        0.031   &           6435  \\
%     9236584   &       12.851   &        3.953   &        0.140   &        0.100   &        0.186   &        0.040   &           5515  \\
%     9236658   &       13.133   &        3.313   &        0.199   &        0.100   &        0.215   &        0.056   &           5088  \\
%     9236811   &       12.537   &        3.689   &        0.100   &        0.100   &        0.161   &        0.019   &           6195  \\
%     9237126   &       13.135   &        3.473   &        0.100   &        0.100   &        0.702   &        0.027   &           6463  \\
%     9237445   &       12.496   &        3.660   &        0.100   &        0.100   &        0.611   &        0.017   &           6354  \\
%     9237541   &       12.772   &        4.054   &        0.124   &        0.100   &        0.352   &        0.093   &           5557  \\
%     9237663   &       12.988   &        3.707   &        0.100   &        0.100   &        0.529   &         -NaN   &           6124  \\
%     9237845   &       12.517   &        3.871   &        0.100   &        0.100   &        0.434   &        0.004   &           6481  \\
%     9238121   &       12.197   &        3.482   &        0.100   &        0.100   &        0.062   &        0.005   &           6923  \\
%     9238153   &       11.536   &        3.770   &        0.100   &        0.100   &        2.431   &        0.405   &           5655  \\
%     9239120   &       12.220   &        3.912   &        0.100   &        0.100   &        0.764   &        0.021   &           6032  \\
%     9239173   &       13.126   &        2.919   &        0.298   &        0.100   &        0.599   &        0.020   &           4938  \\
%     9239670   &       11.858   &        4.164   &        0.100   &        0.100   &        1.327   &        0.096   &           5679  \\
%     9239695   &       13.062   &        3.840   &        0.184   &        0.100   &        0.562   &        0.142   &           5477  \\
%     9240920   &       13.339   &        3.748   &        0.245   &        0.100   &        0.862   &        0.045   &           5494  \\
%     9240953   &       12.894   &        3.673   &        0.149   &        0.100   &        0.287   &        0.022   &           5578  \\
%     9241972   &       13.365   &        3.653   &        0.100   &        0.100   &        0.319   &        0.033   &           6276  \\
%     9241998   &       11.785   &        3.866   &        0.100   &        0.100   &        0.547   &        0.025   &           6328  \\
%     9242383   &       11.931   &        2.506   &        0.100   &        0.100   &        0.151   &        0.025   &           6818  \\
%     9242465   &       12.554   &        3.781   &        0.100   &        0.100   &        0.592   &        0.041   &           5861  \\
%     9242634   &       13.066   &        3.635   &        0.185   &        0.100   &        2.316   &        0.380   &           5518  \\
%     9243421   &       12.849   &        3.357   &        0.100   &        0.100   &        1.655   &        0.328   &           6348  \\
%     9243826   &       12.640   &        3.775   &        0.100   &        0.100   &        1.885   &        0.369   &           6477  \\
%     9244139   &       12.647   &        3.735   &        0.100   &        0.100   &        0.663   &        0.163   &           6089  \\
%     9244428   &        9.272   &        3.156   &        0.100   &        0.100   &        3.534   &        0.046   &           4996  \\
%     9244477   &       11.866   &        3.952   &        0.100   &        0.100   &        0.603   &        0.039   &           6181  \\
%     9244768   &       13.003   &        3.545   &        0.171   &        0.100   &        0.175   &        0.028   &           5842  \\
%     9245166   &       11.987   &        4.015   &        0.100   &        0.100   &        0.811   &        0.204   &           6244  \\
%     9245197   &       10.179   &        3.291   &        0.100   &        0.100   &        0.285   &        0.039   &           5142  \\
%     9245527   &       13.046   &        3.624   &        0.180   &        0.100   &        0.176   &        0.025   &           5892  \\
%     9245848   &       12.549   &        3.575   &        0.100   &        0.100   &        2.901   &        0.038   &           6343  \\
%     9246060   &       12.890   &        3.533   &        0.148   &        0.100   &        2.463   &        0.045   &           5633  \\
%     9246353   &       12.017   &        3.855   &        0.100   &        0.100   &        0.437   &        0.041   &           5906  \\
%     9246604   &       12.109   &        3.990   &        0.100   &        0.100   &        2.199   &        0.399   &           5678  \\
%     9264443   &       13.160   &        3.710   &        0.205   &        0.100   &        0.140   &        0.021   &           5600  \\
%     9264462   &       12.980   &        3.414   &        0.166   &        0.100   &        0.229   &        0.029   &           5080  \\
%     9264619   &       10.564   &        4.508   &        0.100   &        0.100   &        0.170   &        0.027   &           5655  \\
%     9265166   &       13.386   &        4.053   &        0.105   &        0.100   &        0.256   &        0.031   &           6233  \\
%     9265362   &       12.698   &        4.028   &        0.100   &        0.100   &        3.038   &        0.083   &           6793  \\
%     9265513   &       11.894   &        2.638   &        0.100   &        0.100   &        0.193   &        0.053   &           4883  \\
%     9265556   &       13.180   &        4.273   &        0.100   &        0.100   &        1.178   &        0.259   &           6523  \\
%     9265822   &       12.761   &        2.514   &        0.222   &        0.100   &        0.372   &        0.035   &           4911  \\
%     9266099   &       13.490   &        4.021   &        0.128   &        0.100   &        1.043   &        0.236   &           6458  \\
%     9266333   &       13.414   &        3.185   &        0.361   &        0.100   &        0.263   &        0.046   &           4964  \\
%     9266926   &       11.305   &        4.121   &        0.100   &        0.100   &        0.393   &        0.052   &           5971  \\
%     9266990   &       12.185   &        3.807   &        0.100   &        0.100   &        1.119   &        0.250   &           5662  \\
%     9267167   &       12.471   &        3.531   &        0.100   &        0.100   &        2.660   &        0.058   &           5134  \\
%     9267182   &       13.340   &        4.435   &        0.100   &        0.100   &        0.771   &        0.051   &           6200  \\
%     9267227   &       13.358   &        4.322   &        0.100   &        0.100   &        0.540   &        0.046   &           6201  \\
%     9267355   &       12.896   &        4.311   &        0.100   &        0.100   &        0.648   &        0.054   &           6207  \\
%     9267572   &       12.712   &        4.500   &        0.112   &        0.100   &        0.534   &        0.026   &           5402  \\
%     9267654   &       12.018   &        3.113   &        0.100   &        0.100   &        1.906   &        0.363   &           5042  \\
%     9267759   &       12.846   &        4.600   &        0.239   &        0.100   &        0.628   &        0.074   &           4808  \\
%     9267969   &       13.078   &        4.291   &        0.100   &        0.100   &        0.256   &        0.054   &           6046  \\
%     9268083   &       12.560   &        2.767   &        0.100   &        0.100   &        0.271   &        0.068   &           5031  \\
%     9268196   &       13.336   &        4.357   &        0.344   &        0.100   &        0.387   &        0.044   &           4822  \\
%     9268209   &       12.341   &        3.971   &        0.100   &        0.100   &        0.387   &        0.035   &           6725  \\
%     9268236   &       13.290   &        4.302   &        0.234   &        0.100   &        0.245   &        0.050   &           5999  \\
%     9268349   &       12.966   &        2.717   &        0.163   &        0.100   &        0.335   &        0.033   &           5088  \\
%     9268557   &       13.431   &        4.184   &        0.265   &        0.100   &        0.254   &        0.033   &           5749  \\
%     9268703   &       12.864   &        2.520   &        0.143   &        0.100   &        0.344   &        0.046   &           5172  \\
%     9269065   &       13.367   &        4.350   &        0.101   &        0.100   &        0.154   &        0.037   &           6735  \\
%     9269234   &       12.536   &        2.881   &        0.177   &        0.100   &        1.161   &        0.232   &           4832  \\
%     9269302   &       11.973   &        2.725   &        0.100   &        0.100   &        7.445   &        0.036   &           5106  \\
%     9269388   &       12.862   &        3.688   &        0.142   &        0.100   &        0.332   &        0.042   &           5451  \\
%     9269413   &       12.682   &        2.621   &        0.106   &        0.100   &        0.866   &        0.041   &           5245  \\
%     9269416   &       13.000   &        4.352   &        0.100   &        0.100   &        0.134   &         -NaN   &           6388  \\
%     9269471   &       11.593   &        4.479   &        0.100   &        0.100   &        0.213   &        0.055   &           5587  \\
%     9269772   &       11.512   &        2.688   &        0.100   &        0.100   &        1.659   &        0.077   &           4756  \\
%     9269884   &       10.746   &        3.588   &        0.100   &        0.100   &        2.696   &        0.348   &           6475  \\
%     9270087   &       12.008   &        2.554   &        0.100   &        0.100   &        0.723   &        0.171   &           4942  \\
%     9271696   &       13.254   &        3.868   &        0.226   &        0.100   &        0.927   &        0.058   &           5754  \\
%     9271789   &       13.452   &        4.208   &        0.269   &        0.128   &        0.513   &        0.064   &           5256  \\
%     9271825   &       12.092   &        4.479   &        0.100   &        0.100   &        0.533   &        0.057   &           5494  \\
%     9271986   &       12.860   &        3.143   &        0.142   &        0.100   &        0.341   &        0.058   &           5128  \\
%     9272281   &       12.739   &        2.508   &        0.118   &        0.100   &        0.425   &        0.069   &           5033  \\
%     9272298   &       13.210   &        4.142   &        0.100   &        0.100   &        1.371   &        0.074   &           6484  \\
%     9272360   &       12.782   &        4.581   &        0.126   &        0.100   &        3.575   &        0.027   &           5146  \\
%     9272621   &       13.470   &        4.463   &        0.123   &        0.100   &        0.538   &        0.037   &           6201  \\
%     9272862   &       13.159   &        2.963   &        0.205   &        0.100   &        0.497   &        0.066   &           5053  \\
%     9273048   &       12.608   &        4.399   &        0.100   &        0.100   &        0.808   &        0.072   &           6190  \\
%     9273073   &       11.803   &        2.705   &        0.100   &        0.100   &        0.552   &        0.103   &           5053  \\
%     9273106   &       12.943   &        3.461   &        0.159   &        0.100   &        1.085   &        0.110   &           5088  \\
%     9273222   &       13.458   &        4.187   &        0.121   &        0.102   &        1.038   &        0.069   &           6218  \\
%     9273251   &       12.925   &        3.101   &        0.155   &        0.100   &        0.967   &        0.094   &           5094  \\
%     9273470   &       11.833   &        4.500   &        0.100   &        0.100   &        0.286   &        0.055   &           5876  \\
%     9273544   &       11.003   &        4.108   &        0.100   &        0.100   &        2.616   &        0.051   &           6125  \\
%     9273812   &       12.241   &        4.356   &        0.100   &        0.100   &        0.207   &        0.040   &           6493  \\
%     9273827   &       11.257   &        3.232   &        0.100   &        0.100   &        3.906   &        0.031   &           5153  \\
%     9273855   &       13.413   &        4.221   &        0.111   &        0.100   &        9.273   &        0.062   &           7120  \\
%     9274155   &       12.065   &        4.430   &        0.100   &        0.100   &        0.601   &        0.126   &           6194  \\
%     9274288   &       12.454   &        2.736   &        0.161   &        0.100   &        0.746   &        0.181   &           4993  \\
%     9274417   &       12.407   &        3.970   &        0.100   &        0.100   &        0.607   &        0.035   &           6263  \\
%     9274513   &       12.745   &        4.383   &        0.177   &        0.177   &        0.776   &        0.050   &           6011  \\
%     9274642   &       13.185   &        4.164   &        0.139   &        0.139   &        0.435   &        0.035   &           6341  \\
%     9274657   &       12.336   &        4.259   &        0.100   &        0.100   &        0.677   &        0.108   &           5919  \\
%     9277034   &       13.058   &        4.062   &        0.100   &        0.100   &        0.540   &        0.070   &           6184  \\
%     9277252   &       12.282   &        2.628   &        0.126   &        0.100   &        0.415   &        0.081   &           4854  \\
%     9277385   &       12.273   &        2.503   &        0.125   &        0.100   &        0.794   &        0.069   &           4788  \\
%     9278505   &       12.097   &        3.893   &        0.100   &        0.100   &        4.648   &        0.079   &           6756  \\
%     9278617   &       12.347   &        4.227   &        0.102   &        0.102   &        0.635   &        0.062   &           5061  \\
%     9278780   &       12.060   &        3.206   &        0.100   &        0.100   &        0.642   &        0.098   &           5055  \\
%     9278810   &       13.452   &        3.888   &        0.119   &        0.100   &        6.500   &        0.230   &           6254  \\
%     9278884   &       12.576   &        4.064   &        0.105   &        0.105   &        1.060   &        0.066   &           5314  \\
%     9279280   &       12.872   &        4.027   &        0.144   &        0.100   &        0.364   &        0.085   &           5582  \\
%     9279315   &       11.754   &        4.429   &        0.100   &        0.100   &        0.361   &        0.057   &           6129  \\
%     9279359   &       13.299   &        3.969   &        0.100   &        0.100   &        5.170   &        0.103   &           6472  \\
%     9279486   &       12.930   &        3.099   &        0.156   &        0.100   &        2.010   &        0.412   &           5015  \\
%     9279645   &       13.231   &        2.550   &        0.221   &        0.100   &        2.339   &        0.352   &           5038  \\
%     9279666   &       13.310   &        3.799   &        0.238   &        0.100   &        0.859   &        0.031   &           5868  \\
%     9279763   &       11.034   &        3.523   &        0.100   &        0.100   &        0.793   &        0.194   &           6908  \\
%     9279769   &       10.201   &        2.666   &        0.100   &        0.100   &        0.837   &        0.205   &           5028  \\
%     9279878   &       12.967   &        4.011   &        0.163   &        0.100   &        4.282   &        0.068   &           5949  \\
%     9279889   &       12.131   &        2.600   &        0.100   &        0.100   &        0.938   &        0.218   &           4828  \\
%     9282173   &       12.859   &        3.067   &        0.142   &        0.100   &        0.828   &        0.042   &           5283  \\
%     9282363   &       11.039   &        2.593   &        0.100   &        0.100   &        5.498   &        0.095   &           4905  \\
%     9282569   &       13.415   &        4.279   &        0.111   &        0.100   &        1.284   &        0.038   &           6056  \\
%     9282573   &       12.452   &        3.401   &        0.100   &        0.100   &        0.171   &        0.009   &           5292  \\
%     9282598   &       13.328   &        4.078   &        0.242   &        0.100   &        2.124   &        0.063   &           5927  \\
%     9282725   &       12.248   &        4.100   &        0.100   &        0.100   &        0.443   &        0.044   &           6192  \\
%     9282759   &       12.797   &        4.039   &        0.100   &        0.100   &        0.526   &        0.136   &           6319  \\
%     9282932   &       13.052   &        3.864   &        0.181   &        0.100   &        0.449   &        0.039   &           5294  \\
%     9283112   &       12.107   &        2.548   &        0.100   &        0.100   &        0.514   &        0.032   &           4915  \\
%     9283616   &       12.767   &        4.033   &        0.100   &        0.100   &        3.130   &        0.059   &           6081  \\
%     9283708   &       12.593   &        3.984   &        0.100   &        0.100   &        0.575   &        0.036   &           6065  \\
%     9283710   &       12.650   &        3.952   &        0.100   &        0.100   &        0.424   &        0.024   &           6332  \\
%     9283750   &       12.822   &        2.646   &        0.134   &        0.100   &        2.256   &        0.201   &           5166  \\
%     9283816   &       10.735   &        2.684   &        0.100   &        0.100   &        0.924   &        0.100   &           4973  \\
%     9283840   &       13.346   &        4.168   &        0.246   &        0.141   &        0.236   &        0.052   &           5853  \\
%     9283918   &       10.852   &        2.926   &        0.100   &        0.100   &        0.327   &        0.059   &           5030  \\
%     9283948   &       11.823   &        3.369   &        0.100   &        0.100   &        1.610   &        0.339   &           6613  \\
%     9283952   &       11.968   &        4.381   &        0.100   &        0.100   &        0.527   &        0.049   &           5810  \\
%     9283980   &       12.547   &        4.036   &        0.100   &        0.100   &        0.303   &        0.055   &           6717  \\
%     9283985   &       11.915   &        4.262   &        0.100   &        0.100   &        0.158   &        0.041   &           6617  \\
%     9283993   &       11.698   &        4.108   &        0.100   &        0.100   &        0.341   &        0.076   &           6315  \\
%     9284262   &       13.285   &        3.646   &        0.233   &        0.100   &        0.468   &        0.074   &           5291  \\
%     9284560   &       13.167   &        4.072   &        0.100   &        0.100   &        0.807   &        0.046   &           6322  \\
%     9284924   &       12.961   &        3.947   &        0.100   &        0.100   &        1.488   &        0.296   &           6426  \\
%     9284964   &       12.784   &        4.020   &        0.100   &        0.100   &        1.516   &        0.038   &           6680  \\
%     9284969   &       12.604   &        4.095   &        0.100   &        0.100   &        0.384   &        0.058   &           6444  \\
%     9285090   &       12.463   &        4.345   &        0.100   &        0.100   &        0.353   &        0.058   &           6505  \\
%     9285139   &       13.366   &        4.026   &        0.101   &        0.100   &        0.650   &        0.069   &           6540  \\
%     9285297   &       12.852   &        3.630   &        0.140   &        0.100   &        0.934   &        0.088   &           5249  \\
%     9285576   &       12.626   &        4.500   &        0.100   &        0.100   &        0.486   &        0.116   &           5718  \\
%     9285727   &       13.401   &        3.060   &        0.358   &        0.100   &        0.722   &        0.063   &           4978  \\
%     9285761   &       12.410   &        2.749   &        0.100   &        0.100   &        1.077   &        0.099   &           5062  \\
%     9285901   &       12.367   &        4.369   &        0.100   &        0.100   &        0.436   &        0.046   &           5877  \\
%     9286266   &       12.822   &        2.915   &        0.134   &        0.100   &        0.404   &        0.082   &           5030  \\
%     9286286   &       13.231   &        2.593   &        0.321   &        0.100   &        0.159   &        0.045   &           4961  \\
%     9286435   &       13.012   &        4.465   &        0.173   &        0.100   &        4.494   &        0.058   &           5668  \\
%     9286817   &       11.276   &        2.594   &        0.100   &        0.100   &        0.473   &        0.060   &           4854  \\
%     9286851   &        9.967   &        3.464   &        0.100   &        0.100   &        0.519   &        0.069   &           5109  \\
%     9286924   &       12.296   &        4.108   &        0.100   &        0.100   &        1.737   &        0.235   &           6461  \\
%     9287502   &       12.824   &        3.647   &        0.100   &        0.100   &        0.687   &        0.057   &           6937  \\
%     9287845   &       11.016   &        3.981   &        0.100   &        0.100   &        9.627   &        0.047   &           6488  \\
%     9287916   &       12.774   &        2.930   &        0.225   &        0.145   &        1.831   &        0.070   &           4745  \\
%     9288024   &       12.693   &        4.085   &        0.100   &        0.100   &        0.758   &        0.067   &           6495  \\
%     9288026   &       10.733   &        2.707   &        0.100   &        0.100   &        0.579   &        0.098   &           5055  \\
%     9288104   &       12.861   &        4.231   &        0.100   &        0.100   &        0.752   &        0.057   &           6502  \\
%     9288261   &       13.235   &        4.041   &        0.100   &        0.100   &        0.495   &        0.081   &           6388  \\
%     9288944   &       12.478   &        2.519   &        0.166   &        0.100   &        2.523   &        0.060   &           4857  \\
%     9289275   &        9.649   &        4.062   &        0.100   &        0.100   &        1.894   &        0.038   &           6227  \\
%     9289638   &       12.838   &        4.173   &        0.100   &        0.100   &        0.890   &        0.215   &           6170  \\
%     9289759   &       13.354   &        2.741   &        0.248   &        0.100   &        0.459   &        0.075   &           5080  \\
%     9289770   &       13.289   &        3.957   &        0.234   &        0.100   &        1.910   &        0.398   &           5975  \\
%     9289780   &       12.580   &        3.260   &        0.100   &        0.100   &        2.843   &        0.062   &           5228  \\
%     9289827   &       13.043   &        2.581   &        0.279   &        0.100   &        2.754   &        0.064   &           4952  \\
%     9290087   &       13.034   &        3.993   &        0.100   &        0.100   &        1.456   &        0.284   &           6157  \\
%     9290180   &       13.268   &        3.791   &        0.100   &        0.100   &        1.590   &        0.059   &           6391  \\
%     9290336   &       13.456   &        2.624   &        0.270   &        0.100   &        0.343   &        0.029   &           5119  \\
%     9290371   &       13.443   &        2.597   &        0.267   &        0.100   &        0.184   &        0.048   &           5154  \\
%     9290593   &       13.424   &        2.992   &        0.263   &        0.100   &        1.255   &        0.037   &           5028  \\
%     9290689   &       12.335   &        3.692   &        0.100   &        0.100   &        0.850   &        0.023   &           5101  \\
%     9291249   &       11.442   &        2.689   &        0.100   &        0.100   &        5.978   &         -NaN   &           4736  \\
%     9291299   &       13.270   &        3.752   &        0.229   &        0.100   &        3.855   &        0.286   &           5610  \\
%     9291402   &       13.209   &        3.951   &        0.100   &        0.100   &        0.614   &        0.156   &           6197  \\
%     9291481   &       12.968   &        4.064   &        0.100   &        0.100   &        0.427   &        0.110   &           6626  \\
%     9291516   &       12.429   &        4.013   &        0.100   &        0.100   &        0.722   &        0.039   &           6578  \\
%     9291613   &       13.455   &        2.584   &        0.270   &        0.100   &        0.223   &        0.027   &           5198  \\
%     9291718   &       12.985   &        3.337   &        0.167   &        0.100   &        5.817   &        0.133   &           5258  \\
%     9291830   &       11.018   &        2.990   &        0.100   &        0.100   &        0.706   &        0.033   &           5006  \\
%     9291976   &       11.614   &        2.559   &        0.100   &        0.100   &        0.765   &        0.019   &           4753  \\
%     9292139   &       13.499   &        3.803   &        0.130   &        0.100   &        1.127   &        0.246   &           6225  \\
%     9292180   &       11.930   &        2.747   &        0.100   &        0.100   &        1.685   &        0.036   &           4677  \\
%     9292208   &       12.263   &        2.864   &        0.100   &        0.100   &        0.250   &        0.028   &           5019  \\
%     9292302   &       13.267   &        3.863   &        0.100   &        0.100   &        0.290   &        0.042   &           6540  \\
%     9292387   &       12.977   &        2.783   &        0.165   &        0.100   &        0.380   &        0.027   &           5045  \\
%     9292408   &       11.727   &        2.646   &        0.100   &        0.100   &        1.436   &        0.032   &           4822  \\
%     9292631   &       12.993   &        2.745   &        0.169   &        0.100   &        0.421   &        0.048   &           5036  \\
%     9299568   &       13.462   &        3.747   &        0.122   &        0.100   &        1.003   &        0.043   &           6534  \\
%     9299787   &       12.719   &        3.866   &        0.114   &        0.100   &        0.423   &        0.025   &           5746  \\
%     9299809   &       11.654   &        4.166   &        0.100   &        0.100   &        0.979   &        0.217   &           5697  \\
%     9300159   &       11.172   &        3.221   &        0.100   &        0.100   &        0.321   &        0.030   &           4986  \\
%     9300167   &       12.626   &        4.051   &        0.100   &        0.100   &        1.719   &        0.075   &           5510  \\
%     9300457   &       12.933   &        3.849   &        0.157   &        0.100   &        0.353   &        0.033   &           5870  \\
%     9300507   &       12.910   &        2.872   &        0.100   &        0.100   &        1.095   &        0.248   &           7055  \\
%     9300517   &       12.634   &        3.917   &        0.100   &        0.100   &        0.234   &        0.014   &           6296  \\
%     9300844   &       13.299   &        3.679   &        0.236   &        0.100   &        1.181   &        0.275   &           5747  \\
%     9300946   &        9.884   &        3.581   &        0.100   &        0.100   &        2.768   &        0.284   &           6742  \\
%     9301018   &       12.116   &        3.748   &        0.100   &        0.100   &        0.155   &        0.041   &           5381  \\
%     9301080   &       11.768   &        3.844   &        0.100   &        0.100   &        0.358   &        0.048   &           6248  \\
%     9301121   &       12.587   &        3.823   &        0.100   &        0.100   &        1.274   &        0.066   &           5783  \\
%     9301183   &       12.827   &        3.347   &        0.100   &        0.100   &        1.137   &        0.047   &           6564  \\
%     9301511   &       13.484   &        3.883   &        0.126   &        0.100   &        0.185   &        0.053   &           6039  \\
%     9301673   &       13.080   &        3.697   &        0.188   &        0.100   &        0.179   &        0.030   &           5657  \\
%     9301774   &       13.082   &        3.873   &        0.188   &        0.100   &        0.632   &         -NaN   &           5949  \\
%     9302902   &       13.242   &        3.714   &        0.223   &        0.100   &        0.364   &        0.045   &           5710  \\
%     9302970   &       12.425   &        3.951   &        0.100   &        0.100   &        0.270   &        0.044   &           6261  \\
%     9303817   &       12.478   &        3.880   &        0.100   &        0.100   &        0.374   &        0.059   &           6934  \\
%     9303969   &       12.505   &        4.019   &        0.100   &        0.100   &        0.507   &        0.123   &           6211  \\
%     9304007   &       13.323   &        3.709   &        0.100   &        0.100   &        0.469   &        0.045   &           6217  \\
%     9304367   &       13.250   &        2.933   &        0.100   &        0.100   &        0.291   &        0.022   &           6631  \\
%     9305134   &       12.174   &        3.985   &        0.100   &        0.100   &        0.432   &        0.016   &           6269  \\
%     9305471   &       12.122   &        3.778   &        0.100   &        0.100   &        1.007   &        0.057   &           6110  \\
%     9305599   &       12.387   &        3.095   &        0.100   &        0.100   &        0.474   &        0.094   &           5193  \\
%     9305822   &       12.916   &        3.227   &        0.100   &        0.100   &        0.325   &        0.035   &           6743  \\
%     9306900   &       11.760   &        3.414   &        0.100   &        0.100   &        0.355   &        0.043   &           5942  \\
%     9306932   &       12.754   &        3.734   &        0.100   &        0.100   &        1.855   &        0.348   &           6540  \\
%     9307060   &       12.118   &        3.891   &        0.100   &        0.100   &        0.559   &        0.069   &           6058  \\
%     9307354   &       10.245   &        4.318   &        0.100   &        0.100   &        0.733   &        0.029   &           5204  \\
%     9308124   &       12.045   &        3.803   &        0.100   &        0.100   &        0.291   &        0.040   &           5936  \\
%     9308250   &       11.679   &        3.379   &        0.100   &        0.100   &        0.937   &        0.079   &           5610  \\
%     9326202   &       12.935   &        3.741   &        0.157   &        0.100   &        0.549   &        0.061   &           5305  \\
%     9326421   &       12.357   &        2.740   &        0.141   &        0.100   &        0.352   &        0.070   &           4945  \\
%     9326567   &       13.460   &        3.853   &        0.271   &        0.150   &        0.279   &        0.048   &           5602  \\
%     9326711   &       13.258   &        4.438   &        0.100   &        0.100   &        8.183   &        0.059   &           6185  \\
%     9326811   &       11.627   &        4.500   &        0.100   &        0.100   &        0.652   &        0.058   &           5591  \\
%     9326896   &       13.343   &        3.113   &        0.245   &        0.100   &        1.020   &        0.091   &           5203  \\
%     9327096   &       13.320   &        4.179   &        0.100   &        0.100   &        1.436   &        0.083   &           6089  \\
%     9327189   &       13.187   &        3.304   &        0.211   &        0.100   &        1.805   &        0.089   &           5170  \\
%     9327226   &       13.088   &        4.441   &        0.189   &        0.100   &        0.562   &        0.066   &           5623  \\
%     9327458   &       13.128   &        2.981   &        0.298   &        0.100   &        0.630   &        0.073   &           4888  \\
%     9327997   &       13.442   &        4.232   &        0.117   &        0.100   &        0.352   &        0.035   &           6623  \\
%     9328245   &       13.409   &        3.145   &        0.110   &        0.100   &        6.402   &        0.055   &           6487  \\
%     9328372   &       11.137   &        4.023   &        0.100   &        0.100   &        0.348   &        0.054   &           6572  \\
%     9328571   &       13.357   &        2.729   &        0.349   &        0.110   &        0.329   &        0.068   &           4830  \\
%     9328774   &       10.964   &        3.409   &        0.100   &        0.100   &        0.364   &        0.076   &           5147  \\
%     9328983   &       12.189   &        3.827   &        0.100   &        0.100   &        0.577   &        0.030   &           6093  \\
%     9328987   &       12.528   &        4.500   &        0.100   &        0.100   &        0.271   &        0.015   &           5385  \\
%     9329058   &       10.336   &        2.648   &        0.100   &        0.100   &        0.952   &        0.049   &           4977  \\
%     9329114   &       12.692   &        4.514   &        0.108   &        0.100   &        2.876   &        0.032   &           5899  \\
%     9329200   &       11.204   &        2.892   &        0.100   &        0.100   &        0.487   &        0.121   &           4717  \\
%     9329214   &       13.365   &        3.291   &        0.128   &        0.128   &        0.857   &        0.207   &           6127  \\
%     9329543   &       12.212   &        2.706   &        0.100   &        0.100   &        0.156   &        0.029   &           5154  \\
%     9329655   &        8.866   &        3.053   &        0.100   &        0.100   &        0.315   &        0.012   &           5155  \\
%     9329672   &       12.316   &        4.133   &        0.100   &        0.100   &        3.102   &        0.036   &           6257  \\
%     9329727   &       12.502   &        4.599   &        0.170   &        0.100   &        0.437   &        0.043   &           4733  \\
%     9329766   &       10.982   &        4.473   &        0.100   &        0.100   &        0.247   &        0.038   &           6181  \\
%     9329967   &       13.351   &        4.442   &        0.100   &        0.100   &        3.128   &        0.099   &           6174  \\
%     9330003   &       13.426   &        4.342   &        0.114   &        0.100   &        1.208   &        0.045   &           6343  \\
%     9330460   &       12.114   &        2.973   &        0.100   &        0.100   &        0.950   &        0.224   &           4918  \\
%     9330685   &       13.440   &        2.986   &        0.267   &        0.204   &        0.165   &        0.023   &           5158  \\
%     9330758   &       12.226   &        2.635   &        0.115   &        0.100   &        0.793   &        0.027   &           4951  \\
%     9330913   &       13.217   &        3.687   &        0.100   &        0.100   &        0.501   &        0.026   &           6074  \\
%     9331032   &       12.221   &        4.480   &        0.100   &        0.100   &        0.792   &        0.038   &           5658  \\
%     9331202   &       12.878   &        3.339   &        0.246   &        0.100   &        0.351   &        0.052   &           4883  \\
%     9333184   &       11.655   &        2.564   &        0.100   &        0.100   &        0.524   &        0.014   &           4986  \\
%     9333300   &       13.292   &        3.243   &        0.234   &        0.100   &        3.177   &        0.032   &           5048  \\
%     9333501   &       11.778   &        2.742   &        0.100   &        0.100   &        0.715   &        0.080   &           4794  \\
%     9333575   &       13.101   &        4.200   &        0.192   &        0.100   &        1.321   &        0.055   &           5874  \\
%     9333650   &       13.202   &        4.143   &        0.100   &        0.100   &        1.927   &        0.341   &           6297  \\
%     9333730   &       12.881   &        3.973   &        0.100   &        0.100   &        0.872   &        0.036   &           6392  \\
%     9334702   &       12.736   &        4.178   &        0.117   &        0.100   &        0.720   &        0.057   &           5307  \\
%     9334736   &       13.472   &        3.775   &        0.274   &        0.100   &        0.309   &        0.048   &           5377  \\
%     9334793   &       12.400   &        2.620   &        0.150   &        0.100   &        2.424   &        0.047   &           4926  \\
%     9334928   &       12.945   &        4.479   &        0.159   &        0.100   &        0.325   &        0.039   &           5432  \\
%     9335063   &       12.804   &        4.322   &        0.100   &        0.100   &        0.358   &        0.080   &           6697  \\
%     9335087   &       13.416   &        4.228   &        0.112   &        0.100   &        1.386   &        0.095   &           6084  \\
%     9335223   &       12.299   &        3.991   &        0.100   &        0.100   &        0.375   &        0.062   &           5906  \\
%     9335321   &       13.161   &        3.418   &        0.205   &        0.100   &        1.865   &        0.362   &           5375  \\
%     9335326   &       11.931   &        4.402   &        0.100   &        0.100   &        3.392   &        0.040   &           5803  \\
%     9335348   &       12.718   &        2.788   &        0.214   &        0.100   &        0.222   &        0.021   &           4921  \\
%     9335415   &       11.955   &        2.916   &        0.100   &        0.100   &        1.350   &        0.051   &           5637  \\
%     9335457   &       11.919   &        3.211   &        0.100   &        0.100   &        1.351   &        0.233   &           4972  \\
%     9335518   &       11.395   &        2.861   &        0.100   &        0.100   &        4.930   &        0.040   &           4966  \\
%     9335536   &       12.978   &        3.621   &        0.266   &        0.100   &        0.571   &        0.126   &           4991  \\
%     9335570   &        9.929   &        2.540   &        0.100   &        0.100   &        1.336   &        0.101   &           4947  \\
%     9335664   &       13.111   &        4.370   &        0.194   &        0.100   &        1.514   &        0.060   &           5995  \\
%     9335972   &       11.348   &        3.826   &        0.100   &        0.100   &        0.366   &        0.041   &           5784  \\
%     9336090   &       11.486   &        2.590   &        0.100   &        0.100   &        0.453   &        0.111   &           4990  \\
%     9336219   &       13.343   &        4.092   &        0.100   &        0.100   &        0.486   &        0.049   &           6759  \\
%     9339105   &       12.374   &        2.671   &        0.100   &        0.100   &        0.254   &        0.048   &           5036  \\
%     9339111   &       13.366   &        3.894   &        0.251   &        0.100   &        2.063   &        0.049   &           5692  \\
%     9339359   &       12.983   &        3.537   &        0.167   &        0.100   &        1.268   &        0.045   &           5339  \\
%     9339398   &        9.158   &        4.003   &        0.100   &        0.100   &        0.690   &        0.059   &           6700  \\
%     9339619   &       12.827   &        3.600   &        0.135   &        0.100   &        0.261   &        0.043   &           5847  \\
%     9339664   &       12.453   &        4.372   &        0.100   &        0.100   &        0.318   &        0.065   &           6289  \\
%     9339677   &       11.430   &        4.363   &        0.100   &        0.100   &        1.122   &        0.028   &           6705  \\
%     9339825   &       12.680   &        2.674   &        0.106   &        0.100   &        0.539   &        0.127   &           5177  \\
%     9340062   &       13.282   &        2.603   &        0.232   &        0.100   &        0.361   &        0.062   &           5120  \\
%     9340114   &       11.518   &        2.609   &        0.100   &        0.100   &        0.622   &        0.067   &           4828  \\
%     9340325   &       13.091   &        2.858   &        0.290   &        0.100   &        0.219   &        0.047   &           4957  \\
%     9340978   &       13.358   &        3.931   &        0.100   &        0.100   &        2.321   &        0.388   &           6269  \\
%     9340988   &       12.789   &        4.108   &        0.128   &        0.100   &        1.330   &        0.037   &           5219  \\
%     9341243   &       12.930   &        3.485   &        0.100   &        0.100   &        0.426   &        0.060   &           7009  \\
%     9343529   &       13.104   &        3.960   &        0.100   &        0.100   &        0.443   &        0.063   &           6187  \\
%     9343772   &       12.584   &        4.179   &        0.100   &        0.100   &        3.083   &        0.044   &           6584  \\
%     9343974   &       10.386   &        3.356   &        0.100   &        0.100   &        6.701   &        0.080   &           5203  \\
%     9344010   &       11.754   &        4.600   &        0.100   &        0.100   &        1.104   &        0.252   &           4967  \\
%     9344096   &       13.204   &        3.858   &        0.100   &        0.100   &        2.428   &        0.118   &           6426  \\
%     9344114   &       12.896   &        3.196   &        0.149   &        0.100   &        0.210   &        0.039   &           5290  \\
%     9344180   &       13.055   &        2.833   &        0.182   &        0.100   &        0.137   &        0.030   &           5233  \\
%     9344247   &       13.321   &        3.807   &        0.241   &        0.100   &        0.347   &        0.053   &           5632  \\
%     9344262   &       13.259   &        3.919   &        0.100   &        0.100   &        0.914   &        0.056   &           6528  \\
%     9344516   &       12.963   &        3.937   &        0.100   &        0.100   &        0.990   &        0.166   &           6472  \\
%     9344710   &       13.210   &        4.030   &        0.100   &        0.100   &        0.300   &        0.038   &           6311  \\
%     9344741   &       12.599   &        2.660   &        0.100   &        0.100   &        0.904   &        0.094   &           5068  \\
%     9344764   &       13.403   &        4.039   &        0.109   &        0.100   &        1.735   &        0.069   &           6763  \\
%     9344807   &       13.461   &        4.350   &        0.121   &        0.100   &        1.091   &        0.064   &           6319  \\
%     9344927   &       12.236   &        3.340   &        0.100   &        0.100   &        0.646   &        0.059   &           5112  \\
%     9345007   &       13.267   &        2.824   &        0.229   &        0.100   &        0.680   &        0.041   &           5112  \\
%     9345315   &       12.397   &        3.516   &        0.100   &        0.100   &        0.248   &        0.039   &           5294  \\
%     9345393   &       13.280   &        3.611   &        0.232   &        0.100   &        0.843   &        0.074   &           5312  \\
%     9345734   &       13.421   &        4.101   &        0.113   &        0.100   &        0.311   &        0.045   &           6915  \\
%     9345743   &       11.662   &        3.750   &        0.100   &        0.100   &        0.637   &        0.053   &           5571  \\
%     9346108   &       12.422   &        2.596   &        0.154   &        0.100   &        2.555   &        0.151   &           4907  \\
%     9346288   &       12.013   &        2.697   &        0.100   &        0.100   &        1.415   &        0.299   &           4675  \\
%     9346345   &       13.306   &        4.180   &        0.100   &        0.100   &        0.338   &        0.072   &           6295  \\
%     9346591   &       12.913   &        3.976   &        0.100   &        0.100   &        0.223   &        0.034   &           6484  \\
%     9346602   &       10.512   &        3.029   &        0.100   &        0.100   &        0.253   &        0.016   &           4974  \\
%     9346607   &       12.948   &        2.599   &        0.260   &        0.100   &        2.168   &        0.406   &           4887  \\
%     9346885   &       13.120   &        3.784   &        0.100   &        0.100   &        0.110   &        0.026   &           6079  \\
%     9346980   &       13.136   &        2.519   &        0.300   &        0.100   &        4.153   &        0.065   &           4945  \\
%     9347846   &       12.878   &        2.510   &        0.146   &        0.100   &        0.884   &        0.036   &           5023  \\
%     9348056   &       13.491   &        4.028   &        0.128   &        0.100   &        0.195   &        0.018   &           6463  \\
%     9348107   &       13.221   &        3.640   &        0.219   &        0.100   &        0.206   &        0.050   &           5252  \\
%     9348608   &       13.451   &        3.346   &        0.269   &        0.100   &        1.322   &        0.267   &           5116  \\
%     9348680   &       11.484   &        3.841   &        0.100   &        0.100   &        0.265   &        0.042   &           4840  \\
%     9348987   &       12.622   &        2.820   &        0.194   &        0.100   &        0.468   &        0.024   &           4894  \\
%     9349158   &       12.688   &        4.475   &        0.100   &        0.100   &        2.543   &        0.060   &           6131  \\
%     9349213   &       13.011   &        3.843   &        0.172   &        0.100   &        3.538   &        0.082   &           5817  \\
%     9349512   &       13.202   &        4.156   &        0.100   &        0.100   &        0.689   &        0.059   &           6762  \\
%     9349632   &       11.851   &        3.202   &        0.100   &        0.100   &        4.565   &        0.033   &           5010  \\
%     9349736   &       13.240   &        2.719   &        0.323   &        0.100   &        0.795   &        0.068   &           4832  \\
%     9349799   &       12.049   &        4.013   &        0.100   &        0.100   &        0.301   &        0.055   &           6247  \\
%     9349836   &       12.162   &        4.393   &        0.100   &        0.100   &        0.283   &        0.057   &           5397  \\
%     9349996   &       12.772   &        3.042   &        0.224   &        0.145   &        0.180   &        0.034   &           4736  \\
%     9350031   &       11.578   &        2.583   &        0.100   &        0.100   &        0.923   &        0.223   &           4792  \\
%     9350151   &       12.937   &        2.703   &        0.257   &        0.100   &        2.495   &        0.037   &           4820  \\
%     9350249   &       13.495   &        3.853   &        0.129   &        0.100   &        0.282   &        0.024   &           6028  \\
%     9350701   &       11.415   &        2.962   &        0.100   &        0.100   &        0.323   &        0.037   &           5172  \\
%     9350960   &       13.274   &        3.956   &        0.230   &        0.100   &        0.576   &        0.094   &           5926  \\
%     9351536   &       12.719   &        4.250   &        0.100   &        0.100   &        0.484   &        0.120   &           6594  \\
%     9351601   &       12.510   &        4.191   &        0.100   &        0.100   &        1.623   &        0.326   &           6327  \\
%     9352097   &       13.027   &        4.144   &        0.100   &        0.100   &        1.420   &        0.061   &           6573  \\
%     9352513   &       12.795   &        2.868   &        0.229   &        0.100   &        0.249   &        0.062   &           4993  \\
%     9352682   &       12.769   &        2.646   &        0.224   &        0.100   &        1.191   &        0.066   &           4934  \\
%     9352721   &       12.365   &        2.637   &        0.100   &        0.100   &        1.828   &        0.363   &           5001  \\
%     9352792   &       13.342   &        4.044   &        0.100   &        0.100   &        0.268   &        0.010   &           6749  \\
%     9352976   &       12.114   &        4.294   &        0.100   &        0.100   &        0.308   &        0.047   &           6514  \\
%     9353116   &       13.423   &        3.418   &        0.363   &        0.100   &        1.339   &        0.193   &           4884  \\
%     9353187   &       11.024   &        3.105   &        0.100   &        0.100   &        2.003   &        0.072   &           5103  \\
%     9353216   &       13.354   &        4.043   &        0.100   &        0.100   &        0.392   &        0.021   &           6230  \\
%     9353309   &       12.147   &        3.609   &        0.100   &        0.100   &        0.171   &        0.045   &           6131  \\
%     9353424   &       13.282   &        4.098   &        0.117   &        0.117   &        0.814   &        0.060   &           6178  \\
%     9353531   &       11.457   &        2.535   &        0.100   &        0.100   &        0.787   &        0.052   &           4882  \\
%     9353608   &       11.927   &        4.307   &        0.100   &        0.100   &        0.335   &        0.045   &           6519  \\
%     9353712   &       10.836   &        4.015   &        0.100   &        0.100   &        0.268   &        0.053   &           6416  \\
%     9353752   &       13.363   &        3.732   &        0.250   &        0.100   &        0.207   &        0.046   &           5903  \\
%     9353859   &       11.398   &        3.568   &        0.100   &        0.100   &        1.788   &        0.352   &           5284  \\
%     9353949   &       13.176   &        4.348   &        0.100   &        0.100   &        0.691   &        0.032   &           6345  \\
%     9353950   &       13.283   &        2.508   &        0.332   &        0.100   &        0.583   &        0.053   &           4886  \\
%     9354037   &       12.124   &        2.782   &        0.100   &        0.100   &        0.271   &        0.047   &           4862  \\
%     9354084   &       12.803   &        4.230   &        0.131   &        0.100   &        0.190   &        0.056   &           5937  \\
%     9354251   &       13.065   &        3.987   &        0.100   &        0.100   &        0.220   &        0.038   &           6306  \\
%     9354257   &       12.932   &        4.194   &        0.100   &        0.100   &        0.447   &        0.039   &           6063  \\
%     9356691   &       10.507   &        4.331   &        0.100   &        0.100   &        1.017   &        0.039   &           6195  \\
%     9357103   &       13.059   &        4.121   &        0.100   &        0.100   &        0.148   &        0.031   &           6732  \\
%     9357287   &       12.982   &        4.033   &        0.166   &        0.100   &        1.149   &        0.061   &           5480  \\
%     9357395   &       11.444   &        2.751   &        0.100   &        0.100   &        8.872   &        0.036   &           4888  \\
%     9361905   &       12.945   &        3.746   &        0.100   &        0.100   &        0.692   &        0.036   &           6127  \\
%     9362370   &       13.053   &        3.702   &        0.182   &        0.100   &        6.410   &        0.027   &           5912  \\
%     9362445   &       13.167   &        3.495   &        0.100   &        0.100   &        8.274   &        0.051   &           6079  \\
%     9362518   &       12.921   &        3.809   &        0.100   &        0.100   &        1.656   &        0.039   &           6230  \\
%     9362722   &       12.399   &        3.763   &        0.100   &        0.100   &        0.469   &        0.090   &           5258  \\
%     9363942   &       12.924   &        3.575   &        0.155   &        0.100   &        0.613   &        0.060   &           5973  \\
%     9364562   &       12.007   &        3.981   &        0.100   &        0.100   &        0.316   &        0.056   &           6167  \\
%     9364762   &       12.928   &        3.799   &        0.100   &        0.100   &        2.246   &        0.078   &           6961  \\
%     9364806   &       12.753   &        3.690   &        0.121   &        0.100   &        0.128   &        0.025   &           5782  \\
%     9364877   &       13.459   &        3.649   &        0.121   &        0.100   &        0.500   &        0.109   &           6561  \\
%     9365077   &       13.248   &        3.592   &        0.225   &        0.100   &        9.308   &        0.064   &           5494  \\
%     9365474   &       12.854   &        3.878   &        0.141   &        0.100   &        1.494   &        0.088   &           5637  \\
%     9366265   &       11.445   &        4.042   &        0.100   &        0.100   &        0.426   &        0.092   &           5808  \\
%     9366335   &       13.070   &        3.718   &        0.185   &        0.100   &        0.489   &        0.066   &           5770  \\
%     9366672   &       13.169   &        3.656   &        0.100   &        0.100   &        1.002   &        0.126   &           6253  \\
%     9367112   &       12.332   &        3.846   &        0.100   &        0.100   &        0.338   &        0.045   &           6306  \\
%     9367233   &       11.683   &        3.870   &        0.100   &        0.100   &        0.211   &        0.033   &           5885  \\
%     9367447   &       12.296   &        3.559   &        0.100   &        0.100   &        0.465   &        0.038   &           5143  \\
%     9367590   &       12.168   &        3.791   &        0.100   &        0.100   &        0.401   &        0.031   &           6784  \\
%     9367813   &       11.770   &        3.981   &        0.100   &        0.100   &        0.245   &        0.053   &           6334  \\
%     9368744   &       12.746   &        3.728   &        0.119   &        0.100   &        0.214   &        0.050   &           5957  \\
%     9368745   &       13.095   &        2.916   &        0.291   &        0.100   &        0.318   &        0.033   &           4747  \\
%     9369425   &       13.062   &        3.615   &        0.100   &        0.100   &        1.258   &        0.039   &           6117  \\
%     9369452   &       11.943   &        3.928   &        0.100   &        0.100   &        0.095   &        0.015   &           6463  \\
%     9369490   &       13.008   &        3.590   &        0.100   &        0.100   &        0.306   &        0.009   &           6398  \\
%     9369765   &       12.395   &        3.711   &        0.100   &        0.100   &        0.158   &        0.013   &           6546  \\
%     9385935   &       12.953   &        2.778   &        0.161   &        0.100   &        2.856   &        0.305   &           5120  \\
%     9385949   &       13.026   &        3.841   &        0.100   &        0.100   &        0.424   &        0.011   &           6495  \\
%     9385951   &       13.257   &        3.684   &        0.227   &        0.100   &        3.306   &        0.019   &           5735  \\
%     9385971   &       13.219   &        3.754   &        0.100   &        0.100   &        0.355   &        0.048   &           6862  \\
%     9385972   &       12.268   &        2.865   &        0.124   &        0.100   &        1.201   &        0.051   &           4895  \\
%     9386259   &       13.329   &        3.662   &        0.100   &        0.100   &        0.182   &        0.041   &           6056  \\
%     9386354   &       13.414   &        3.568   &        0.261   &        0.100   &        4.516   &        0.039   &           5600  \\
%     9386391   &       12.719   &        3.847   &        0.100   &        0.100   &        0.511   &        0.023   &           6251  \\
%     9388508   &       13.112   &        3.353   &        0.295   &        0.100   &        0.500   &        0.014   &           4889  \\
%     9388523   &       11.934   &        3.285   &        0.100   &        0.100   &        0.691   &        0.057   &           4888  \\
%     9388557   &       13.066   &        2.985   &        0.185   &        0.100   &        0.218   &        0.033   &           5127  \\
%     9388747   &       12.164   &        4.119   &        0.100   &        0.100   &        2.068   &        0.032   &           5955  \\
%     9388748   &       13.177   &        3.979   &        0.209   &        0.100   &        0.202   &        0.030   &           5795  \\
%     9388752   &       11.645   &        3.855   &        0.100   &        0.100   &        0.955   &        0.028   &           6126  \\
%     9388802   &       12.986   &        4.241   &        0.100   &        0.100   &        0.839   &        0.023   &           6234  \\
%     9388834   &       12.012   &        4.500   &        0.100   &        0.100   &        0.324   &        0.010   &           5510  \\
%     9389639   &       13.386   &        4.204   &        0.105   &        0.100   &        0.797   &        0.190   &           6616  \\
%     9389708   &       13.437   &        4.419   &        0.266   &        0.100   &        2.429   &        0.040   &           5385  \\
%     9389733   &       12.294   &        4.500   &        0.100   &        0.100   &        2.498   &        0.329   &           5471  \\
%     9389776   &       13.488   &        3.154   &        0.277   &        0.100   &        0.446   &        0.041   &           5233  \\
%     9389856   &       13.300   &        4.500   &        0.236   &        0.100   &        0.390   &        0.048   &           5864  \\
%     9389903   &       12.660   &        4.350   &        0.100   &        0.100   &        0.296   &        0.059   &           6501  \\
%     9390257   &       12.438   &        4.093   &        0.100   &        0.100   &        0.271   &        0.065   &           6359  \\
%     9390293   &       11.781   &        2.559   &        0.100   &        0.100   &        0.351   &        0.029   &           4798  \\
%     9390328   &       13.294   &        3.785   &        0.335   &        0.100   &        0.767   &        0.185   &           4721  \\
%     9390558   &       12.481   &        3.457   &        0.166   &        0.100   &        0.499   &        0.069   &           4870  \\
%     9390666   &       12.470   &        2.633   &        0.164   &        0.100   &        2.649   &        0.051   &           4821  \\
%     9390670   &        9.595   &        3.993   &        0.100   &        0.100   &        6.149   &        0.036   &           6246  \\
%     9390677   &       13.343   &        2.677   &        0.345   &        0.100   &        0.254   &        0.024   &           4841  \\
%     9390777   &       13.343   &        4.352   &        0.100   &        0.100   &        1.276   &        0.048   &           6287  \\
%     9391192   &       12.898   &        3.372   &        0.250   &        0.100   &        0.723   &        0.045   &           4993  \\
%     9391335   &       11.446   &        4.236   &        0.100   &        0.100   &        0.300   &        0.077   &           5968  \\
%     9391582   &       12.448   &        4.600   &        0.160   &        0.100   &        0.430   &        0.069   &           4831  \\
%     9391954   &       12.347   &        3.029   &        0.100   &        0.100   &        0.812   &        0.236   &           5217  \\
%     9392039   &       11.563   &        2.655   &        0.100   &        0.100   &        0.202   &        0.041   &           5012  \\
%     9392274   &       12.307   &        2.560   &        0.131   &        0.100   &        0.763   &        0.048   &           4879  \\
%     9392650   &       11.917   &        2.536   &        0.100   &        0.100   &        0.339   &        0.055   &           4961  \\
%     9392703   &       13.429   &        2.595   &        0.364   &        0.100   &        0.304   &        0.042   &           4959  \\
%     9392858   &       13.335   &        3.979   &        0.100   &        0.100   &        0.631   &        0.054   &           6168  \\
%     9393028   &       12.996   &        2.535   &        0.169   &        0.100   &        0.436   &        0.036   &           5013  \\
%     9393090   &       13.061   &        4.405   &        0.183   &        0.100   &        3.921   &        0.129   &           5746  \\
%     9394637   &       10.950   &        3.382   &        0.100   &        0.100   &        0.229   &        0.028   &           6570  \\
%     9394776   &       13.133   &        4.071   &        0.199   &        0.100   &        0.420   &        0.046   &           5767  \\
%     9395293   &       13.001   &        3.947   &        0.100   &        0.100   &        0.233   &        0.032   &           6031  \\
%     9395535   &       11.792   &        2.966   &        0.100   &        0.100   &        0.171   &        0.034   &           4597  \\
%     9395543   &       12.790   &        4.600   &        0.100   &        0.100   &        0.938   &        0.215   &           6561  \\
%     9395747   &       13.160   &        3.991   &        0.100   &        0.100   &        0.519   &        0.061   &           6351  \\
%     9395752   &       13.465   &        3.130   &        0.272   &        0.100   &        2.723   &        0.039   &           5245  \\
%     9395821   &       12.543   &        4.352   &        0.100   &        0.100   &        1.510   &        0.046   &           6258  \\
%     9395908   &       12.813   &        4.283   &        0.133   &        0.100   &        0.336   &        0.030   &           5346  \\
%     9395926   &       12.972   &        4.122   &        0.100   &        0.100   &        0.148   &        0.032   &           6886  \\
%     9396095   &       11.114   &        2.537   &        0.100   &        0.100   &        0.784   &        0.075   &           4858  \\
%     9396101   &       13.363   &        3.005   &        0.250   &        0.100   &        0.378   &        0.084   &           5234  \\
%     9396133   &       13.355   &        4.323   &        0.100   &        0.100   &        0.302   &        0.060   &           6105  \\
%     9396163   &       12.776   &        4.320   &        0.125   &        0.100   &        1.154   &        0.077   &           5941  \\
%     9396359   &       11.960   &        4.081   &        0.100   &        0.100   &        4.289   &        0.049   &           6701  \\
%     9396438   &       13.196   &        3.954   &        0.100   &        0.100   &        5.634   &        0.149   &           6063  \\
%     9396463   &       13.320   &        3.399   &        0.240   &        0.100   &        0.403   &        0.055   &           5426  \\
%     9396652   &       12.350   &        4.353   &        0.100   &        0.100   &        0.501   &        0.078   &           6453  \\
%     9396670   &       12.408   &        3.586   &        0.100   &        0.100   &        6.338   &        0.148   &           5120  \\
%     9396766   &       13.029   &        4.142   &        0.100   &        0.100   &        0.161   &        0.028   &           6668  \\
%     9397038   &       12.519   &        4.193   &        0.100   &        0.100   &        0.520   &        0.061   &           5757  \\
%     9397110   &       11.937   &        2.540   &        0.100   &        0.100   &        0.674   &        0.084   &           5115  \\
%     9397159   &       12.496   &        4.228   &        0.100   &        0.100   &        1.215   &        0.103   &           6174  \\
%     9397220   &       12.913   &        4.203   &        0.153   &        0.100   &        0.507   &        0.092   &           5804  \\
%     9397443   &       12.177   &        4.562   &        0.105   &        0.100   &        0.299   &        0.056   &           4979  \\
%     9397470   &       12.896   &        4.144   &        0.100   &        0.100   &        0.323   &        0.057   &           7140  \\
%     9397569   &       13.367   &        4.306   &        0.251   &        0.101   &        0.666   &        0.068   &           5284  \\
%     9397688   &       12.692   &        4.234   &        0.100   &        0.100   &        0.827   &        0.198   &           6773  \\
%     9397710   &       12.066   &        3.924   &        0.100   &        0.100   &        3.669   &        0.102   &           6043  \\
%     9397901   &       13.065   &        4.218   &        0.184   &        0.100   &        0.915   &        0.068   &           5295  \\
%     9398097   &       13.318   &        3.644   &        0.240   &        0.100   &        1.756   &        0.064   &           5529  \\
%     9398104   &       12.292   &        3.509   &        0.100   &        0.100   &        0.692   &        0.049   &           5286  \\
%     9398124   &       13.408   &        4.187   &        0.110   &        0.100   &        1.826   &        0.228   &           6171  \\
%     9398202   &       12.032   &        4.500   &        0.100   &        0.100   &        0.330   &        0.034   &           5344  \\
%     9398309   &       13.338   &        3.441   &        0.244   &        0.100   &        0.894   &        0.218   &           5225  \\
%     9398412   &       12.513   &        2.523   &        0.100   &        0.100   &        0.745   &        0.187   &           5035  \\
%     9398510   &       12.863   &        4.489   &        0.143   &        0.100   &        5.774   &        0.074   &           5693  \\
%     9398569   &       12.472   &        4.208   &        0.100   &        0.100   &        0.860   &        0.093   &           6449  \\
%     9401228   &       11.020   &        3.932   &        0.100   &        0.100   &        0.989   &        0.103   &           5999  \\
%     9401295   &       12.904   &        4.224   &        0.151   &        0.110   &        0.318   &        0.070   &           5659  \\
%     9401357   &       12.984   &        4.124   &        0.100   &        0.100   &        2.823   &        0.376   &           6572  \\
%     9401451   &       12.492   &        2.965   &        0.168   &        0.100   &        0.748   &        0.035   &           4901  \\
%     9401733   &       12.082   &        4.304   &        0.100   &        0.100   &        0.318   &        0.022   &           6348  \\
%     9401751   &       13.252   &        3.797   &        0.100   &        0.100   &        0.909   &        0.020   &           6338  \\
%     9401799   &       12.948   &        4.018   &        0.100   &        0.100   &        0.225   &        0.034   &           6136  \\
%     9401816   &       11.626   &        2.580   &        0.100   &        0.100   &        1.128   &        0.055   &           4924  \\
%     9401993   &       12.746   &        3.510   &        0.219   &        0.100   &        0.502   &        0.127   &           4857  \\
%     9402039   &       13.418   &        3.870   &        0.112   &        0.100   &        1.093   &        0.041   &           6418  \\
%     9402101   &       12.396   &        3.416   &        0.100   &        0.100   &        0.707   &        0.032   &           6185  \\
%     9402193   &       12.540   &        3.929   &        0.100   &        0.100   &        1.096   &        0.112   &           6466  \\
%     9402195   &       13.071   &        3.528   &        0.100   &        0.100   &        4.938   &        0.083   &           7069  \\
%     9402223   &       10.382   &        3.886   &        0.100   &        0.100   &        2.585   &        0.062   &           6350  \\
%     9402241   &       13.266   &        4.543   &        0.229   &        0.100   &        1.038   &        0.036   &           5907  \\
%     9402384   &       12.867   &        4.064   &        0.100   &        0.100   &        0.163   &        0.043   &           6508  \\
%     9402420   &       12.216   &        2.644   &        0.100   &        0.100   &        1.184   &        0.032   &           5261  \\
%     9402439   &       13.130   &        2.968   &        0.199   &        0.100   &        0.882   &        0.220   &           5007  \\
%     9402536   &       12.709   &        3.995   &        0.100   &        0.100   &        0.320   &        0.032   &           6064  \\
%     9402544   &       12.938   &        4.397   &        0.158   &        0.100   &        1.879   &        0.381   &           5915  \\
%     9402881   &       11.866   &        3.146   &        0.100   &        0.100   &        7.585   &        0.035   &           5210  \\
%     9404990   &       13.180   &        3.960   &        0.100   &        0.100   &        1.306   &        0.268   &           6350  \\
%     9405221   &       12.860   &        2.782   &        0.242   &        0.100   &        0.156   &        0.029   &           4973  \\
%     9405368   &       12.165   &        3.633   &        0.103   &        0.100   &        0.204   &        0.043   &           4770  \\
%     9405480   &       11.485   &        2.952   &        0.100   &        0.100   &        1.451   &        0.287   &           4587  \\
%     9405555   &       10.995   &        3.718   &        0.100   &        0.100   &        0.259   &        0.050   &           4625  \\
%     9405766   &       12.422   &        4.506   &        0.100   &        0.100   &        0.201   &        0.047   &           5482  \\
%     9405858   &       12.495   &        3.674   &        0.100   &        0.100   &        0.968   &        0.038   &           6581  \\
%     9405867   &       12.952   &        2.856   &        0.160   &        0.100   &        0.649   &        0.055   &           5083  \\
%     9405932   &       13.492   &        4.350   &        0.128   &        0.100   &        0.682   &        0.030   &           6296  \\
%     9406238   &       13.359   &        2.758   &        0.349   &        0.100   &        0.474   &        0.028   &           4995  \\
%     9406426   &       12.247   &        3.042   &        0.110   &        0.110   &        0.509   &        0.031   &           5014  \\
%     9406522   &       13.414   &        3.038   &        0.261   &        0.100   &        0.097   &        0.030   &           5102  \\
%     9406638   &       11.357   &        2.527   &        0.100   &        0.100   &        1.954   &        0.385   &           4920  \\
%     9406790   &       12.714   &        4.102   &        0.100   &        0.100   &        2.105   &        0.397   &           6372  \\
%     9406958   &       12.946   &        4.044   &        0.100   &        0.100   &        2.801   &        0.262   &           6606  \\
%     9406988   &       13.343   &        2.645   &        0.245   &        0.100   &        6.750   &        0.021   &           5229  \\
%     9407225   &       11.872   &        3.609   &        0.100   &        0.100   &        1.863   &        0.371   &           6932  \\
%     9407261   &       12.653   &        4.570   &        0.201   &        0.100   &        0.173   &        0.041   &           4720  \\
%     9407276   &       12.683   &        4.319   &        0.207   &        0.100   &        0.226   &        0.050   &           4936  \\
%     9408183   &       13.179   &        3.138   &        0.209   &        0.100   &        0.456   &        0.035   &           5113  \\
%     9408278   &       12.906   &        2.530   &        0.251   &        0.100   &        0.309   &        0.036   &           4919  \\
%     9408361   &       11.444   &        3.136   &        0.100   &        0.100   &        1.799   &        0.340   &           5132  \\
%     9408440   &       13.199   &        3.831   &        0.214   &        0.100   &        0.874   &        0.029   &           5930  \\
%     9408590   &        9.701   &        2.750   &        0.100   &        0.100   &        0.267   &        0.040   &           4902  \\
%     9408637   &       11.529   &        4.000   &        0.100   &        0.100   &        4.494   &        0.040   &           6611  \\
%     9408909   &       13.056   &        2.601   &        0.182   &        0.100   &        1.886   &        0.358   &           5158  \\
%     9409106   &       13.147   &        4.131   &        0.202   &        0.100   &        0.372   &        0.063   &           5903  \\
%     9409212   &       13.204   &        4.483   &        0.100   &        0.100   &        1.868   &        0.318   &           6075  \\
%     9409308   &       12.523   &        3.976   &        0.100   &        0.100   &        1.040   &        0.198   &           6818  \\
%     9409369   &       13.469   &        3.886   &        0.123   &        0.100   &        0.850   &        0.029   &           6429  \\
%     9409460   &       13.356   &        3.903   &        0.100   &        0.100   &        0.219   &        0.037   &           6567  \\
%     9409463   &       12.378   &        2.617   &        0.100   &        0.100   &        0.305   &        0.054   &           5116  \\
%     9409513   &       10.286   &        3.150   &        0.100   &        0.100   &        2.417   &        0.375   &           5232  \\
%     9410780   &       13.303   &        4.281   &        0.100   &        0.100   &        0.282   &        0.048   &           6513  \\
%     9410862   &       10.715   &        4.358   &        0.100   &        0.100   &        1.457   &        0.091   &           6230  \\
%     9411004   &       13.461   &        3.506   &        0.271   &        0.100   &        2.226   &        0.358   &           5146  \\
%     9411366   &       11.655   &        2.926   &        0.100   &        0.100   &        1.063   &        0.243   &           5067  \\
%     9411471   &       12.439   &        4.182   &        0.100   &        0.100   &        0.741   &        0.050   &           5513  \\
%     9411718   &       12.284   &        4.325   &        0.100   &        0.100   &        1.073   &        0.244   &           6581  \\
%     9412131   &       13.101   &        4.281   &        0.192   &        0.100   &        0.391   &        0.020   &           5960  \\
%     9412189   &       13.344   &        3.863   &        0.246   &        0.100   &        1.921   &        0.035   &           5696  \\
%     9412305   &       11.946   &        2.659   &        0.100   &        0.100   &        5.736   &        0.053   &           4971  \\
%     9412408   &       10.980   &        2.786   &        0.100   &        0.100   &        0.484   &        0.027   &           4979  \\
%     9412514   &       11.391   &        3.953   &        0.100   &        0.100   &        0.672   &        0.050   &           6183  \\
%     9412611   &       13.157   &        4.178   &        0.100   &        0.100   &        0.705   &        0.183   &           6440  \\
%     9412758   &       13.440   &        2.532   &        0.367   &        0.100   &        1.022   &        0.235   &           4969  \\
%     9412801   &       11.838   &        4.121   &        0.100   &        0.100   &        2.333   &        0.385   &           6431  \\
%     9413335   &       13.173   &        3.544   &        0.100   &        0.100   &        2.434   &        0.074   &           6818  \\
%     9413429   &       12.807   &        3.819   &        0.131   &        0.100   &        1.101   &        0.131   &           5738  \\
%     9413532   &       12.615   &        3.838   &        0.100   &        0.100   &        0.252   &        0.051   &           5559  \\
%     9413663   &       12.244   &        4.259   &        0.100   &        0.100   &        5.594   &        0.038   &           6461  \\
%     9413671   &       12.155   &        4.263   &        0.100   &        0.100   &        0.867   &        0.056   &           6269  \\
%     9414210   &       13.449   &        2.804   &        0.269   &        0.100   &        0.344   &        0.044   &           5021  \\
%     9414280   &       12.174   &        4.076   &        0.100   &        0.100   &        0.578   &        0.042   &           6440  \\
%     9414368   &       13.265   &        4.006   &        0.100   &        0.100   &        0.545   &        0.052   &           6567  \\
%     9414381   &       11.033   &        3.811   &        0.100   &        0.100   &        0.163   &        0.034   &           5495  \\
%     9414557   &       13.156   &        4.059   &        0.100   &        0.100   &        1.902   &        0.234   &           6241  \\
%     9414857   &       12.774   &        4.203   &        0.100   &        0.100   &        1.931   &        0.371   &           6725  \\
%     9414920   &       12.136   &        4.472   &        0.100   &        0.100   &        0.444   &        0.085   &           6049  \\
%     9415173   &       12.431   &        3.744   &        0.100   &        0.100   &        0.980   &        0.065   &           5382  \\
%     9417940   &       13.087   &        3.002   &        0.289   &        0.100   &        6.010   &        0.044   &           4801  \\
%     9418101   &       13.243   &        3.255   &        0.323   &        0.100   &        0.213   &        0.043   &           4985  \\
%     9418244   &       13.153   &        3.979   &        0.204   &        0.100   &        0.244   &        0.038   &           5683  \\
%     9418645   &       11.991   &        4.421   &        0.100   &        0.100   &        4.963   &        0.041   &           6282  \\
%     9419065   &       13.385   &        3.943   &        0.105   &        0.100   &        2.946   &        0.362   &           6011  \\
%     9419182   &        9.204   &        3.279   &        0.100   &        0.100   &        0.607   &        0.033   &           6787  \\
%     9419381   &       13.457   &        3.934   &        0.121   &        0.100   &        0.234   &        0.054   &           6324  \\
%     9419385   &       12.205   &        4.357   &        0.100   &        0.100   &        2.127   &        0.055   &           6287  \\
%     9419611   &       13.236   &        4.050   &        0.100   &        0.100   &        0.499   &        0.050   &           6115  \\
%     9425135   &       12.661   &        3.809   &        0.100   &        0.100   &        0.997   &        0.037   &           6322  \\
%     9425585   &       11.454   &        4.089   &        0.100   &        0.100   &        2.061   &        0.039   &           6271  \\
%     9425902   &       13.295   &        3.766   &        0.235   &        0.100   &        1.616   &        0.299   &           5683  \\
%     9426082   &       11.501   &        3.974   &        0.100   &        0.100   &        0.508   &        0.095   &           6449  \\
%     9426135   &       12.615   &        3.863   &        0.100   &        0.100   &        0.311   &        0.048   &           5982  \\
%     9426197   &       12.694   &        3.627   &        0.109   &        0.100   &        0.334   &        0.047   &           5486  \\
%     9426331   &       13.347   &        3.612   &        0.246   &        0.100   &        0.437   &        0.071   &           5766  \\
%     9426473   &       12.973   &        3.355   &        0.100   &        0.100   &        0.382   &        0.064   &           6220  \\
%     9426610   &       12.919   &        3.018   &        0.254   &        0.100   &        1.087   &        0.061   &           4780  \\
%     9426618   &       13.209   &        3.514   &        0.216   &        0.100   &        0.278   &        0.061   &           5093  \\
%     9426660   &       11.502   &        4.024   &        0.100   &        0.100   &        1.025   &        0.069   &           6157  \\
%     9426820   &       12.955   &        3.821   &        0.161   &        0.100   &        3.900   &        0.065   &           5509  \\
%     9427054   &       12.994   &        3.680   &        0.169   &        0.100   &        0.895   &        0.044   &           5888  \\
%     9427196   &       12.505   &        4.512   &        0.100   &        0.100   &        0.480   &        0.051   &           6040  \\
%     9427247   &       11.670   &        3.227   &        0.100   &        0.100   &        0.571   &        0.079   &           4971  \\
%     9427699   &       11.915   &        3.801   &        0.100   &        0.100   &        0.362   &        0.058   &           5583  \\
%     9427899   &       13.307   &        3.206   &        0.338   &        0.100   &        2.081   &        0.065   &           4976  \\
%     9427961   &       11.528   &        3.282   &        0.100   &        0.100   &        0.379   &        0.055   &           4911  \\
%     9427988   &       12.519   &        3.933   &        0.100   &        0.100   &        1.575   &        0.115   &           6438  \\
%     9428244   &       12.607   &        3.835   &        0.100   &        0.100   &        0.386   &        0.060   &           6325  \\
%     9428314   &       12.163   &        3.778   &        0.100   &        0.100   &        0.501   &        0.090   &           6597  \\
%     9429173   &       12.758   &        3.658   &        0.100   &        0.100   &        0.779   &        0.076   &           6221  \\
%     9429733   &       12.591   &        3.747   &        0.100   &        0.100   &        0.954   &        0.080   &           6308  \\
%     9430041   &       11.946   &        3.457   &        0.100   &        0.100   &        0.379   &        0.069   &           5794  \\
%     9430402   &       11.689   &        3.109   &        0.100   &        0.100   &        1.172   &        0.106   &           4962  \\
%     9446417   &       12.720   &        3.851   &        0.100   &        0.100   &        1.113   &        0.112   &           6629  \\
%     9446628   &       10.658   &        4.018   &        0.100   &        0.100   &        0.572   &        0.101   &           6298  \\
%     9447270   &       12.791   &        3.808   &        0.100   &        0.100   &        0.496   &        0.085   &           6492  \\
%     9447310   &       11.362   &        2.829   &        0.100   &        0.100   &        0.296   &        0.069   &           4967  \\
%     9447324   &       12.460   &        3.306   &        0.100   &        0.100   &        0.624   &        0.062   &           5018  \\
%     9447503   &       10.719   &        4.320   &        0.100   &        0.100   &        0.379   &        0.066   &           5713  \\
%     9447560   &       12.947   &        3.832   &        0.159   &        0.100   &        4.602   &        0.046   &           5938  \\
%     9449234   &       13.325   &        4.344   &        0.100   &        0.100   &        0.193   &        0.034   &           6540  \\
%     9449270   &       13.225   &        4.197   &        0.100   &        0.100   &        0.157   &        0.037   &           6065  \\
%     9449413   &       12.488   &        2.715   &        0.168   &        0.100   &        0.322   &        0.045   &           4824  \\
%     9449743   &       11.440   &        3.821   &        0.100   &        0.100   &        1.100   &        0.255   &           6210  \\
%     9450219   &       12.320   &        3.795   &        0.100   &        0.100   &        0.281   &        0.036   &           5730  \\
%     9450456   &       12.413   &        4.350   &        0.100   &        0.100   &        1.831   &        0.363   &           6613  \\
%     9450587   &       13.288   &        4.082   &        0.100   &        0.100   &        7.586   &        0.020   &           6153  \\
%     9450786   &       11.435   &        2.753   &        0.100   &        0.100   &        2.261   &        0.303   &           5029  \\
%     9451265   &       13.432   &        4.498   &        0.265   &        0.100   &        1.500   &        0.300   &           5759  \\
%     9451323   &       12.576   &        4.452   &        0.100   &        0.100   &        0.186   &        0.036   &           6431  \\
%     9451434   &       11.350   &        2.622   &        0.100   &        0.100   &        1.916   &        0.045   &           4832  \\
%     9451482   &       12.255   &        3.281   &        0.100   &        0.100   &        3.965   &        0.152   &           5378  \\
%     9451741   &       11.071   &        4.247   &        0.100   &        0.100   &        0.481   &        0.018   &           5835  \\
%     9451850   &       11.894   &        4.145   &        0.100   &        0.100   &        0.168   &        0.024   &           5766  \\
%     9451869   &       12.241   &        4.150   &        0.100   &        0.100   &        0.426   &        0.023   &           6549  \\
%     9451999   &       11.103   &        2.604   &        0.100   &        0.100   &        0.291   &        0.043   &           5144  \\
%     9452119   &       12.413   &        4.500   &        0.100   &        0.100   &        0.110   &        0.017   &           6109  \\
%     9452213   &       13.404   &        4.478   &        0.109   &        0.100   &        0.162   &        0.033   &           6054  \\
%     9452409   &       12.343   &        3.891   &        0.100   &        0.100   &        0.205   &        0.016   &           5516  \\
%     9452570   &       11.594   &        2.580   &        0.100   &        0.100   &        0.339   &        0.020   &           5030  \\
%     9452643   &       12.966   &        2.918   &        0.263   &        0.100   &        2.984   &        0.036   &           4913  \\
%     9452647   &       11.396   &        4.204   &        0.100   &        0.100   &        0.899   &        0.210   &           6714  \\
%     9452696   &       13.253   &        2.639   &        0.326   &        0.100   &        0.157   &        0.031   &           4993  \\
%     9452754   &       13.128   &        4.504   &        0.198   &        0.100   &        0.361   &        0.026   &           5914  \\
%     9453022   &       13.468   &        2.834   &        0.273   &        0.100   &        1.181   &        0.053   &           5427  \\
%     9453048   &       12.995   &        2.785   &        0.169   &        0.100   &        0.380   &        0.034   &           5116  \\
%     9453090   &       12.974   &        4.500   &        0.165   &        0.100   &        1.049   &        0.083   &           5796  \\
%     9453355   &       12.757   &        4.500   &        0.121   &        0.100   &        0.237   &        0.033   &           5747  \\
%     9453362   &       11.395   &        2.648   &        0.100   &        0.100   &        6.923   &        0.065   &           5125  \\
%     9453407   &       12.555   &        2.597   &        0.100   &        0.100   &        0.213   &        0.031   &           5180  \\
%     9453611   &       13.351   &        3.300   &        0.247   &        0.100   &        0.180   &        0.004   &           5064  \\
%     9455075   &       13.232   &        4.085   &        0.100   &        0.100   &        0.103   &        0.019   &           6688  \\
%     9455176   &       13.169   &        4.253   &        0.100   &        0.100   &        0.332   &        0.078   &           6319  \\
%     9455242   &       13.444   &        4.321   &        0.255   &        0.255   &        0.313   &        0.027   &           7025  \\
%     9455356   &       13.139   &        4.226   &        0.100   &        0.100   &        0.259   &        0.062   &           6600  \\
%     9455446   &       13.078   &        3.197   &        0.187   &        0.100   &        2.876   &        0.355   &           5307  \\
%     9455699   &       12.947   &        4.193   &        0.159   &        0.100   &        0.235   &        0.033   &           5944  \\
%     9455860   &       10.784   &        4.144   &        0.100   &        0.100   &        3.517   &        0.041   &           6716  \\
%     9456009   &       13.421   &        4.133   &        0.113   &        0.110   &        0.165   &        0.032   &           6717  \\
%     9456153   &       11.244   &        2.576   &        0.100   &        0.100   &        0.903   &        0.079   &           5222  \\
%     9456242   &       12.962   &        3.018   &        0.162   &        0.100   &        0.514   &        0.018   &           5090  \\
%     9456357   &       12.936   &        4.228   &        0.100   &        0.100   &        3.389   &        0.023   &           6466  \\
%     9456490   &       13.185   &        4.303   &        0.211   &        0.131   &        0.385   &        0.041   &           5645  \\
%     9456506   &       12.899   &        2.742   &        0.250   &        0.100   &        1.352   &        0.089   &           4999  \\
%     9456598   &       11.862   &        2.527   &        0.100   &        0.100   &        2.723   &        0.406   &           4841  \\
%     9456623   &       11.729   &        3.473   &        0.100   &        0.100   &        1.242   &        0.247   &           5121  \\
%     9456922   &       13.180   &        4.121   &        0.100   &        0.100   &        1.411   &        0.278   &           6184  \\
%     9457004   &       12.274   &        4.350   &        0.100   &        0.100   &        0.384   &        0.033   &           6263  \\
%     9457108   &       12.186   &        2.808   &        0.107   &        0.100   &        0.181   &        0.026   &           4820  \\
%     9457551   &       13.368   &        4.168   &        0.251   &        0.100   &        0.392   &        0.038   &           5609  \\
%     9457576   &       12.479   &        2.657   &        0.100   &        0.100   &        0.125   &        0.035   &           5136  \\
%     9457766   &       12.922   &        2.735   &        0.254   &        0.100   &        0.316   &        0.029   &           4775  \\
%     9457889   &       13.193   &        2.859   &        0.312   &        0.100   &        0.767   &        0.052   &           4898  \\
%     9457956   &       12.679   &        4.106   &        0.100   &        0.100   &        1.940   &        0.403   &           6357  \\
%     9458111   &       11.497   &        4.119   &        0.100   &        0.100   &        0.207   &        0.043   &           5885  \\
%     9458438   &       12.754   &        4.025   &        0.100   &        0.100   &        0.218   &        0.039   &           6982  \\
%     9458636   &       11.148   &        4.086   &        0.100   &        0.100   &        0.985   &        0.059   &           6220  \\
%     9459050   &       12.718   &        4.464   &        0.100   &        0.100   &        0.726   &        0.079   &           6063  \\
%     9459171   &       12.590   &        4.475   &        0.100   &        0.100   &        0.152   &        0.028   &           5513  \\
%     9459198   &       12.882   &        4.374   &        0.246   &        0.100   &        0.605   &        0.142   &           4656  \\
%     9459312   &       13.106   &        3.947   &        0.100   &        0.100   &        3.905   &        0.041   &           6140  \\
%     9459359   &       13.309   &        2.904   &        0.238   &        0.100   &        0.242   &        0.048   &           5258  \\
%     9459386   &       12.490   &        4.350   &        0.100   &        0.100   &        0.466   &        0.035   &           6616  \\
%     9459463   &       12.841   &        3.647   &        0.100   &        0.100   &        3.021   &        0.168   &           6517  \\
%     9459659   &       13.296   &        4.500   &        0.235   &        0.100   &        0.375   &        0.062   &           5967  \\
%     9462452   &       12.928   &        3.923   &        0.100   &        0.100   &        0.335   &        0.035   &           6903  \\
%     9462554   &       11.585   &        3.514   &        0.100   &        0.100   &        0.221   &        0.040   &           6937  \\
%     9462698   &       13.371   &        3.966   &        0.102   &        0.100   &        1.063   &        0.240   &           6165  \\
%     9462943   &       13.030   &        3.827   &        0.100   &        0.100   &        0.391   &        0.035   &           6661  \\
%     9463126   &       12.723   &        3.805   &        0.115   &        0.100   &        0.924   &        0.037   &           5830  \\
%     9463398   &        9.561   &        3.230   &        0.100   &        0.100   &        0.933   &        0.054   &           5055  \\
%     9465564   &       12.686   &        4.082   &        0.100   &        0.100   &        0.181   &        0.043   &           6184  \\
%     9465696   &       13.120   &        4.210   &        0.196   &        0.100   &        0.650   &        0.063   &           5988  \\
%     9465738   &       13.251   &        3.962   &        0.225   &        0.100   &        2.071   &        0.388   &           5884  \\
%     9465796   &       12.538   &        4.350   &        0.100   &        0.100   &        0.767   &        0.061   &           6582  \\
%     9465894   &       12.582   &        4.149   &        0.100   &        0.100   &        0.964   &        0.077   &           6136  \\
%     9466147   &       13.209   &        3.900   &        0.100   &        0.100   &        0.580   &        0.053   &           6438  \\
%     9466324   &       12.613   &        3.981   &        0.100   &        0.100   &        0.457   &        0.046   &           6282  \\
%     9466396   &       13.229   &        2.573   &        0.320   &        0.100   &        2.088   &        0.037   &           4791  \\
%     9466399   &       13.304   &        3.075   &        0.237   &        0.100   &        0.283   &        0.059   &           5098  \\
%     9466520   &       12.849   &        2.941   &        0.240   &        0.100   &        0.834   &        0.031   &           4885  \\
%     9466671   &       12.999   &        4.003   &        0.100   &        0.100   &        0.243   &        0.046   &           6541  \\
%     9466774   &       12.569   &        2.683   &        0.100   &        0.100   &        1.969   &        0.354   &           5231  \\
%     9466804   &       12.669   &        2.578   &        0.104   &        0.100   &        1.430   &        0.293   &           5237  \\
%     9466815   &       13.117   &        4.204   &        0.100   &        0.100   &        0.327   &        0.057   &           6495  \\
%     9466829   &       12.011   &        3.460   &        0.100   &        0.100   &        1.039   &        0.033   &           5017  \\
%     9466952   &       13.259   &        3.857   &        0.100   &        0.100   &        0.258   &        0.047   &           6362  \\
%     9466998   &       12.894   &        3.692   &        0.249   &        0.100   &        0.576   &        0.042   &           4796  \\
%     9467074   &       13.428   &        4.019   &        0.114   &        0.100   &        0.397   &        0.023   &           6628  \\
%     9467102   &       12.869   &        3.023   &        0.144   &        0.100   &        1.175   &        0.082   &           5092  \\
%     9467117   &       11.006   &        2.713   &        0.100   &        0.100   &        0.497   &        0.051   &           4753  \\
%     9467217   &       13.126   &        3.019   &        0.198   &        0.100   &        0.379   &        0.047   &           5172  \\
%     9467323   &       11.443   &        4.068   &        0.100   &        0.100   &        1.023   &        0.128   &           6712  \\
%     9467345   &       10.022   &        3.830   &        0.100   &        0.100   &        0.411   &        0.097   &           6785  \\
%     9467357   &       13.300   &        3.850   &        0.100   &        0.100   &        2.238   &        0.375   &           6958  \\
%     9467361   &       12.903   &        2.573   &        0.151   &        0.100   &        1.111   &        0.035   &           5006  \\
%     9467455   &       13.258   &        3.905   &        0.100   &        0.100   &        0.263   &        0.046   &           6282  \\
%     9467485   &       13.234   &        4.071   &        0.100   &        0.100   &        0.227   &        0.042   &           6961  \\
%     9467489   &       13.064   &        3.993   &        0.100   &        0.100   &        2.363   &        0.353   &           6284  \\
%     9467594   &       13.130   &        4.550   &        0.299   &        0.100   &        0.521   &        0.042   &           4739  \\
%     9467724   &       13.490   &        2.652   &        0.378   &        0.100   &        0.642   &        0.051   &           4989  \\
%     9467905   &       12.087   &        4.415   &        0.100   &        0.100   &        0.281   &        0.050   &           6305  \\
%     9468112   &        8.842   &        4.688   &        0.100   &        0.100   &        0.221   &        0.036   &           5761  \\
%     9468160   &       12.344   &        3.269   &        0.100   &        0.100   &        0.952   &        0.040   &           5179  \\
%     9468176   &       12.247   &        3.442   &        0.100   &        0.100   &        1.709   &        0.063   &           5090  \\
%     9468199   &       11.119   &        3.105   &        0.100   &        0.100   &        1.454   &        0.054   &           5165  \\
%     9468214   &       10.987   &        4.528   &        0.100   &        0.100   &        1.869   &        0.353   &           5374  \\
%     9468756   &       13.300   &        3.908   &        0.236   &        0.100   &        0.394   &        0.072   &           5284  \\
%     9468825   &       13.369   &        3.570   &        0.251   &        0.100   &        0.743   &        0.183   &           5190  \\
%     9468847   &       10.488   &        4.024   &        0.100   &        0.100   &        1.128   &        0.082   &           6064  \\
%     9468930   &       12.942   &        2.964   &        0.258   &        0.100   &        0.543   &        0.071   &           4960  \\
%     9468939   &       13.483   &        4.138   &        0.276   &        0.124   &        0.692   &        0.075   &           5708  \\
%     9468983   &       12.550   &        4.023   &        0.100   &        0.100   &        0.500   &        0.092   &           5923  \\
%     9468990   &       13.478   &        3.675   &        0.275   &        0.100   &        0.364   &        0.021   &           5291  \\
%     9469010   &       13.206   &        3.798   &        0.100   &        0.100   &        0.789   &        0.050   &           6505  \\
%     9469029   &       12.860   &        3.987   &        0.100   &        0.100   &        5.803   &        0.062   &           6584  \\
%     9469105   &       12.848   &        4.146   &        0.100   &        0.100   &        0.504   &        0.122   &           6233  \\
%     9469149   &       13.021   &        3.921   &        0.175   &        0.100   &        1.088   &        0.189   &           5911  \\
%     9469212   &       12.173   &        2.742   &        0.105   &        0.100   &        0.967   &        0.049   &           4931  \\
%     9469305   &       12.895   &        4.024   &        0.149   &        0.100   &        1.090   &        0.112   &           5895  \\
%     9469306   &       12.454   &        3.368   &        0.100   &        0.100   &        0.864   &        0.088   &           6753  \\
%     9469368   &       12.937   &        4.247   &        0.100   &        0.100   &        1.433   &        0.093   &           6513  \\
%     9469371   &       12.890   &        4.218   &        0.100   &        0.100   &        0.517   &        0.074   &           6165  \\
%     9469612   &       13.300   &        4.500   &        0.100   &        0.100   &        0.543   &        0.126   &           6022  \\
%     9469978   &       13.450   &        2.660   &        0.369   &        0.100   &        0.781   &        0.080   &           4795  \\
%     9470002   &       12.813   &        4.231   &        0.133   &        0.100   &        0.444   &        0.105   &           5996  \\
%     9470132   &       11.916   &        4.473   &        0.100   &        0.100   &        1.021   &        0.080   &           6157  \\
%     9470210   &       13.049   &        2.621   &        0.181   &        0.100   &        0.527   &        0.080   &           5055  \\
%     9470276   &       11.485   &        2.947   &        0.100   &        0.100   &        0.450   &        0.074   &           4940  \\
%     9471169   &       12.374   &        4.518   &        0.100   &        0.100   &        7.134   &        0.069   &           5532  \\
%     9471239   &       11.991   &        4.218   &        0.100   &        0.100   &        0.826   &        0.048   &           6463  \\
%     9471294   &       13.262   &        2.555   &        0.328   &        0.100   &        1.470   &        0.078   &           4915  \\
%     9471315   &       13.416   &        3.174   &        0.362   &        0.100   &        0.273   &        0.070   &           4952  \\
%     9471396   &       13.387   &        2.890   &        0.255   &        0.100   &        0.466   &        0.024   &           5085  \\
%     9471538   &       13.095   &        3.917   &        0.100   &        0.100   &        0.413   &        0.060   &           6632  \\
%     9471678   &       13.389   &        2.654   &        0.356   &        0.100   &        0.505   &        0.067   &           4550  \\
%     9471796   &       11.978   &        3.235   &        0.100   &        0.100   &        3.090   &        0.028   &           5186  \\
%     9471799   &       13.312   &        3.768   &        0.239   &        0.100   &        0.530   &        0.060   &           5285  \\
%     9471846   &       13.096   &        3.902   &        0.100   &        0.100   &        0.423   &        0.101   &           7051  \\
%     9472064   &       12.700   &        3.388   &        0.110   &        0.100   &        0.328   &        0.019   &           5011  \\
%     9472076   &       11.211   &        3.062   &        0.100   &        0.100   &        0.244   &        0.020   &           4917  \\
%     9472099   &       13.138   &        4.378   &        0.200   &        0.100   &        1.635   &        0.047   &           5207  \\
%     9472358   &       13.416   &        4.136   &        0.112   &        0.100   &        0.099   &        0.022   &           6266  \\
%     9472481   &        9.989   &        3.069   &        0.100   &        0.100   &        0.274   &        0.022   &           5102  \\
%     9472503   &       12.160   &        4.468   &        0.100   &        0.100   &        0.297   &        0.032   &           5799  \\
%     9472570   &       12.565   &        4.193   &        0.100   &        0.100   &        2.587   &        0.404   &           6363  \\
%     9472615   &       12.215   &        4.277   &        0.100   &        0.100   &        0.185   &        0.019   &           6359  \\
%     9472635   &       12.857   &        2.905   &        0.241   &        0.165   &        2.526   &        0.370   &           4940  \\
%     9472773   &       13.126   &        3.274   &        0.198   &        0.100   &        0.718   &        0.148   &           5157  \\
%     9472897   &       13.180   &        4.418   &        0.210   &        0.100   &        7.704   &        0.017   &           5775  \\
%     9472972   &       12.781   &        3.439   &        0.126   &        0.100   &        0.225   &        0.055   &           5216  \\
%     9473027   &       12.740   &        2.881   &        0.118   &        0.100   &        0.468   &        0.083   &           5083  \\
%     9473450   &       12.024   &        4.486   &        0.100   &        0.100   &        0.401   &        0.097   &           5258  \\
%     9473508   &       11.894   &        4.366   &        0.100   &        0.100   &        0.212   &        0.038   &           6319  \\
%     9473631   &       13.210   &        4.233   &        0.216   &        0.100   &        0.190   &        0.039   &           5511  \\
%     9473948   &       13.498   &        4.098   &        0.130   &        0.100   &        0.668   &        0.162   &           6191  \\
%     9474201   &       12.552   &        3.223   &        0.100   &        0.100   &        0.498   &        0.067   &           5220  \\
%     9474418   &       13.395   &        2.620   &        0.357   &        0.100   &        0.947   &        0.142   &           4972  \\
%     9474609   &       12.047   &        3.971   &        0.100   &        0.100   &        0.265   &        0.043   &           7033  \\
%     9474717   &       11.514   &        3.651   &        0.100   &        0.100   &        1.276   &        0.284   &           6677  \\
%     9475300   &       12.748   &        2.836   &        0.220   &        0.100   &        0.710   &        0.031   &           4986  \\
%     9475755   &       12.306   &        4.035   &        0.100   &        0.100   &        2.229   &        0.382   &           5632  \\
%     9475857   &       12.829   &        4.302   &        0.100   &        0.100   &        0.217   &        0.053   &           6180  \\
%     9475874   &       10.601   &        4.403   &        0.100   &        0.100   &        0.961   &        0.134   &           5575  \\
%     9475919   &       11.366   &        4.237   &        0.100   &        0.100   &        1.978   &        0.379   &           6452  \\
%     9475932   &       12.311   &        3.150   &        0.100   &        0.100   &        1.001   &        0.032   &           5221  \\
%     9479341   &       12.938   &        4.119   &        0.158   &        0.100   &        0.174   &        0.044   &           5353  \\
%     9479404   &        9.829   &        3.395   &        0.100   &        0.100   &        4.302   &        0.039   &           5213  \\
%     9479695   &       13.184   &        3.904   &        0.210   &        0.100   &        1.098   &        0.254   &           5754  \\
%     9479834   &       13.101   &        4.160   &        0.192   &        0.100   &        0.253   &        0.052   &           5277  \\
%     9479900   &       12.254   &        4.447   &        0.100   &        0.100   &        8.871   &        0.050   &           5301  \\
%     9479942   &       12.924   &        4.007   &        0.100   &        0.100   &        0.547   &        0.064   &           7043  \\
%     9480082   &       13.294   &        4.047   &        0.100   &        0.100   &        0.223   &        0.049   &           6211  \\
%     9480254   &       13.261   &        3.820   &        0.227   &        0.100   &        0.742   &        0.037   &           5940  \\
%     9480445   &       13.435   &        3.767   &        0.116   &        0.100   &        3.484   &        0.045   &           6823  \\
%     9480604   &       13.064   &        4.019   &        0.100   &        0.100   &        1.040   &        0.062   &           6233  \\
%     9480985   &       12.517   &        3.601   &        0.100   &        0.100   &        1.050   &        0.226   &           6425  \\
%     9481399   &       12.509   &        3.872   &        0.100   &        0.100   &        6.254   &        0.025   &           6496  \\
%     9481531   &       11.983   &        3.746   &        0.100   &        0.100   &        0.443   &        0.038   &           5272  \\
%     9481605   &       12.157   &        3.800   &        0.100   &        0.100   &        1.370   &        0.030   &           5991  \\
%     9481654   &       12.482   &        4.003   &        0.100   &        0.100   &        1.077   &        0.033   &           5665  \\
%     9486819   &       12.438   &        2.890   &        0.158   &        0.100   &        0.401   &        0.042   &           4738  \\
%     9486865   &       12.523   &        3.968   &        0.100   &        0.100   &        0.419   &        0.025   &           5018  \\
%     9487230   &       13.468   &        3.634   &        0.273   &        0.100   &        0.567   &        0.093   &           5697  \\
%     9487577   &       12.746   &        3.524   &        0.100   &        0.100   &        0.189   &        0.026   &           6039  \\
%     9487871   &       11.954   &        2.668   &        0.100   &        0.100   &        3.503   &        0.067   &           6461  \\
%     9487994   &       12.846   &        3.672   &        0.100   &        0.100   &        1.626   &        0.032   &           6148  \\
%     9488333   &       12.684   &        3.186   &        0.207   &        0.100   &        0.529   &        0.048   &           4900  \\
%     9488546   &       12.104   &        3.597   &        0.100   &        0.100   &        0.927   &        0.029   &           4986  \\
%     9488603   &       11.182   &        3.262   &        0.100   &        0.100   &        1.132   &        0.249   &           5026  \\
%     9488982   &       11.796   &        3.765   &        0.100   &        0.100   &        0.150   &        0.032   &           5418  \\
%     9488989   &       11.040   &        4.072   &        0.100   &        0.100   &        0.150   &        0.025   &           6680  \\
%     9489955   &       12.407   &        2.645   &        0.100   &        0.100   &        0.325   &        0.070   &           5260  \\
%     9490067   &       10.623   &        2.714   &        0.100   &        0.100   &        0.385   &        0.031   &           7138  \\
%     9490120   &       12.936   &        3.349   &        0.100   &        0.100   &        1.926   &        0.372   &           6723  \\
%     9490782   &        8.591   &        2.541   &        0.100   &        0.100   &        0.269   &        0.049   &           4912  \\
%     9490818   &       13.119   &        3.646   &        0.100   &        0.100   &        0.779   &        0.053   &           6237  \\
%     9491180   &       12.552   &        3.726   &        0.100   &        0.100   &        0.356   &        0.049   &           5973  \\
%     9491961   &       11.533   &        3.425   &        0.100   &        0.100   &        2.004   &        0.341   &           6555  \\
%     9492011   &       11.854   &        3.438   &        0.100   &        0.100   &        1.881   &        0.379   &           6053  \\
%     9508126   &       13.110   &        3.113   &        0.194   &        0.100   &        0.315   &        0.051   &           5190  \\
%     9508395   &       12.586   &        3.850   &        0.100   &        0.100   &        3.774   &        0.049   &           5031  \\
%     9508479   &       12.223   &        3.891   &        0.100   &        0.100   &        0.738   &        0.055   &           6024  \\
%     9508574   &       13.250   &        3.755   &        0.100   &        0.100   &        0.162   &        0.026   &           6453  \\
%     9508595   &       12.057   &        2.705   &        0.100   &        0.100   &        3.619   &        0.050   &           5328  \\
%     9508757   &       12.896   &        3.205   &        0.149   &        0.100   &        0.697   &        0.091   &           5248  \\
%     9508900   &       11.646   &        4.010   &        0.100   &        0.100   &        0.972   &        0.083   &           5978  \\
%     9509024   &       12.768   &        3.836   &        0.124   &        0.100   &        0.511   &        0.094   &           5916  \\
%     9509260   &       12.482   &        3.204   &        0.100   &        0.100   &        0.550   &        0.062   &           5233  \\
%     9509300   &       11.681   &        3.634   &        0.100   &        0.100   &        5.842   &        0.059   &           5543  \\
%     9511589   &       13.460   &        3.834   &        0.271   &        0.100   &        3.667   &        0.070   &           5829  \\
%     9511659   &       12.892   &        4.053   &        0.100   &        0.100   &        1.295   &        0.042   &           6672  \\
%     9511704   &       12.539   &        3.914   &        0.100   &        0.100   &        0.425   &        0.087   &           5671  \\
%     9511816   &       12.840   &        3.254   &        0.138   &        0.100   &        3.263   &        0.065   &           5254  \\
%     9511988   &       13.054   &        4.299   &        0.100   &        0.100   &        0.351   &        0.058   &           6297  \\
%     9512063   &        9.754   &        3.886   &        0.100   &        0.100   &        0.397   &        0.076   &           5977  \\
%     9512272   &       11.986   &        4.484   &        0.100   &        0.100   &        0.302   &        0.064   &           6112  \\
%     9512312   &       12.456   &        4.352   &        0.100   &        0.100   &        3.159   &        0.047   &           6842  \\
%     9512417   &       12.831   &        4.507   &        0.136   &        0.100   &        0.349   &        0.081   &           5839  \\
%     9512426   &       12.199   &        2.668   &        0.100   &        0.100   &        0.316   &        0.025   &           5048  \\
%     9512485   &       11.191   &        2.594   &        0.100   &        0.100   &        1.133   &        0.066   &           5213  \\
%     9512519   &       13.052   &        2.926   &        0.181   &        0.100   &        1.138   &        0.072   &           5078  \\
%     9512582   &       12.708   &        3.888   &        0.100   &        0.100   &        0.224   &        0.055   &           6043  \\
%     9512635   &       12.954   &        3.096   &        0.161   &        0.100   &        1.271   &        0.060   &           5174  \\
%     9512641   &       11.660   &        4.407   &        0.100   &        0.100   &        1.303   &        0.044   &           6798  \\
%     9512952   &       12.196   &        4.344   &        0.100   &        0.100   &        1.182   &        0.040   &           6286  \\
%     9513046   &       10.558   &        3.323   &        0.100   &        0.100   &        0.599   &        0.035   &           5397  \\
%     9513128   &       12.917   &        4.350   &        0.100   &        0.100   &        0.664   &        0.161   &           6549  \\
%     9513166   &       13.046   &        3.724   &        0.180   &        0.100   &        2.347   &        0.360   &           5312  \\
%     9513197   &       13.340   &        4.069   &        0.100   &        0.100   &        0.176   &        0.028   &           6428  \\
%     9513321   &       13.429   &        4.034   &        0.264   &        0.100   &        2.701   &        0.372   &           5774  \\
%     9513596   &       13.408   &        4.169   &        0.110   &        0.100   &        3.998   &        0.030   &           6217  \\
%     9513701   &       13.129   &        3.013   &        0.198   &        0.100   &        1.311   &        0.037   &           5188  \\
%     9513787   &       12.184   &        2.517   &        0.107   &        0.100   &        0.866   &        0.063   &           4888  \\
%     9513884   &       13.004   &        4.354   &        0.100   &        0.100   &        4.265   &        0.051   &           6437  \\
%     9513889   &       13.102   &        2.985   &        0.192   &        0.100   &        0.273   &        0.024   &           5188  \\
%     9514043   &       11.167   &        4.196   &        0.100   &        0.100   &        1.479   &        0.271   &           6254  \\
%     9514186   &       12.049   &        3.895   &        0.100   &        0.100   &        0.989   &        0.013   &           6060  \\
%     9514277   &       13.010   &        2.889   &        0.172   &        0.100   &        0.208   &        0.007   &           5080  \\
%     9514312   &       13.177   &        4.500   &        0.209   &        0.100   &        0.634   &        0.035   &           5713  \\
%     9514388   &       11.602   &        4.500   &        0.100   &        0.100   &        0.364   &        0.026   &           5655  \\
%     9514763   &       12.060   &        4.350   &        0.100   &        0.100   &        0.575   &        0.032   &           6496  \\
%     9514879   &       10.676   &        4.527   &        0.100   &        0.100   &        0.425   &        0.025   &           6140  \\
%     9515026   &       12.416   &        2.568   &        0.153   &        0.100   &        0.682   &        0.160   &           4915  \\
%     9515043   &       12.598   &        3.452   &        0.100   &        0.100   &        8.917   &        0.030   &           5345  \\
%     9515045   &       12.338   &        2.666   &        0.138   &        0.100   &        1.675   &        0.334   &           4940  \\
%     9515217   &       11.787   &        4.543   &        0.100   &        0.100   &        0.167   &        0.039   &           5872  \\
%     9516641   &       13.104   &        4.127   &        0.193   &        0.100   &        1.433   &        0.212   &           5288  \\
%     9516748   &       10.252   &        4.238   &        0.100   &        0.100   &        1.975   &        0.400   &           6403  \\
%     9516789   &       12.105   &        3.904   &        0.100   &        0.100   &        0.238   &        0.015   &           6570  \\
%     9517131   &       12.926   &        2.599   &        0.155   &        0.100   &        0.998   &        0.035   &           5007  \\
%     9517171   &       12.261   &        3.975   &        0.100   &        0.100   &        3.491   &        0.048   &           7021  \\
%     9517722   &       13.150   &        4.269   &        0.203   &        0.100   &        4.540   &        0.025   &           5923  \\
%     9517745   &       13.231   &        3.941   &        0.100   &        0.100   &        0.709   &        0.100   &           6514  \\
%     9518090   &       13.489   &        4.046   &        0.128   &        0.105   &        1.000   &        0.041   &           6283  \\
%     9518785   &       12.607   &        3.933   &        0.100   &        0.100   &        5.315   &        0.062   &           6141  \\
%     9519013   &       12.238   &        4.356   &        0.100   &        0.100   &        0.390   &        0.049   &           6300  \\
%     9519190   &       13.269   &        2.580   &        0.229   &        0.100   &        1.096   &        0.258   &           5317  \\
%     9519262   &       12.981   &        4.156   &        0.100   &        0.100   &        0.854   &        0.051   &           6549  \\
%     9519265   &       13.273   &        4.207   &        0.100   &        0.100   &        0.289   &        0.046   &           6167  \\
%     9519335   &       12.848   &        2.525   &        0.140   &        0.100   &        6.164   &        0.014   &           5028  \\
%     9519352   &       13.235   &        4.180   &        0.163   &        0.163   &        0.384   &        0.026   &           6453  \\
%     9519431   &       12.017   &        3.995   &        0.100   &        0.100   &        0.243   &        0.020   &           6311  \\
%     9519499   &       12.756   &        4.219   &        0.100   &        0.100   &        0.144   &        0.016   &           6099  \\
%     9519623   &       12.531   &        4.249   &        0.100   &        0.100   &        2.414   &        0.321   &           6558  \\
%     9519925   &       13.260   &        2.608   &        0.227   &        0.100   &        0.790   &        0.199   &           5285  \\
%     9520072   &       13.005   &        4.344   &        0.100   &        0.100   &        1.847   &        0.346   &           6316  \\
%     9520152   &       12.161   &        4.137   &        0.100   &        0.100   &        0.240   &        0.054   &           6109  \\
%     9520216   &       13.359   &        3.020   &        0.249   &        0.100   &        0.620   &        0.024   &           5065  \\
%     9520249   &       11.671   &        4.449   &        0.100   &        0.100   &        1.074   &        0.071   &           6119  \\
%     9520285   &       11.865   &        3.696   &        0.100   &        0.100   &        0.227   &        0.046   &           6591  \\
%     9520333   &       11.893   &        4.254   &        0.100   &        0.100   &        1.232   &        0.046   &           6038  \\
%     9520593   &       12.928   &        2.550   &        0.156   &        0.100   &        3.527   &        0.091   &           5139  \\
%     9520655   &       12.487   &        4.054   &        0.100   &        0.100   &        0.671   &        0.061   &           6168  \\
%     9520726   &        9.113   &        2.661   &        0.100   &        0.100   &        0.731   &        0.106   &           4904  \\
%     9520755   &       12.495   &        2.540   &        0.169   &        0.100   &        6.044   &        0.038   &           4773  \\
%     9521171   &       12.687   &        2.958   &        0.107   &        0.100   &        1.067   &        0.028   &           5210  \\
%     9521317   &       12.850   &        4.484   &        0.100   &        0.100   &        0.425   &        0.107   &           6082  \\
%     9521351   &       12.366   &        3.986   &        0.100   &        0.100   &        0.480   &        0.060   &           6416  \\
%     9521438   &       13.293   &        2.601   &        0.234   &        0.100   &        1.098   &        0.247   &           5154  \\
%     9521461   &       10.844   &        2.959   &        0.100   &        0.100   &        0.482   &        0.077   &           5000  \\
%     9526711   &       11.901   &        3.925   &        0.100   &        0.100   &        1.147   &        0.058   &           6119  \\
%     9526981   &       12.899   &        3.935   &        0.100   &        0.100   &        1.946   &        0.058   &           6760  \\
%     9527000   &       13.375   &        4.137   &        0.253   &        0.128   &        1.105   &        0.039   &           5739  \\
%     9527088   &       13.197   &        4.350   &        0.100   &        0.100   &        0.780   &        0.032   &           6605  \\
%     9527655   &       12.639   &        3.607   &        0.100   &        0.100   &        1.875   &        0.355   &           5193  \\
%     9527819   &       12.083   &        4.005   &        0.100   &        0.100   &        0.822   &        0.049   &           6134  \\
%     9528048   &       12.015   &        4.477   &        0.100   &        0.100   &        1.084   &        0.059   &           6195  \\
%     9528103   &       13.205   &        3.255   &        0.215   &        0.209   &        0.722   &        0.067   &           5306  \\
%     9528125   &       13.133   &        3.864   &        0.100   &        0.100   &        0.185   &        0.039   &           6282  \\
%     9528366   &       13.033   &        4.068   &        0.177   &        0.100   &        0.939   &        0.029   &           5146  \\
%     9528675   &       13.132   &        3.744   &        0.100   &        0.100   &        0.396   &        0.095   &           6064  \\
%     9528709   &       13.157   &        4.084   &        0.100   &        0.100   &        1.031   &        0.066   &           6523  \\
%     9528805   &       13.222   &        4.346   &        0.100   &        0.100   &        0.221   &        0.022   &           6409  \\
%     9528810   &       13.254   &        4.035   &        0.100   &        0.100   &        2.113   &        0.372   &           6085  \\
%     9528838   &       13.365   &        4.048   &        0.100   &        0.100   &        0.596   &        0.061   &           6567  \\
%     9529087   &       13.324   &        2.577   &        0.341   &        0.100   &        2.479   &        0.369   &           4905  \\
%     9529152   &       12.153   &        4.093   &        0.100   &        0.100   &        0.191   &        0.045   &           6608  \\
%     9529396   &       12.874   &        4.181   &        0.100   &        0.100   &        1.661   &        0.336   &           6474  \\
%     9529734   &       13.116   &        3.098   &        0.196   &        0.100   &        1.190   &        0.044   &           5234  \\
%     9529771   &       12.782   &        4.061   &        0.126   &        0.100   &        0.106   &        0.026   &           5926  \\
%     9529813   &       12.806   &        2.918   &        0.231   &        0.100   &        0.625   &        0.085   &           4975  \\
%     9529897   &       12.653   &        4.167   &        0.101   &        0.100   &        0.921   &        0.046   &           5365  \\
%     9529928   &       12.648   &        3.909   &        0.100   &        0.100   &        1.387   &        0.284   &           6640  \\
%     9529931   &       12.940   &        4.315   &        0.158   &        0.100   &        0.422   &        0.087   &           5906  \\
%     9529969   &       10.629   &        4.112   &        0.100   &        0.100   &        0.853   &        0.206   &           6205  \\
%     9529974   &       11.473   &        2.518   &        0.100   &        0.100   &        1.169   &        0.063   &           4925  \\
%     9530538   &       13.153   &        3.778   &        0.204   &        0.100   &        0.406   &        0.044   &           5631  \\
%     9530598   &       12.225   &        3.693   &        0.100   &        0.100   &        0.263   &        0.044   &           5370  \\
%     9530879   &       12.704   &        4.050   &        0.100   &        0.100   &        1.707   &        0.028   &           6792  \\
%     9531076   &       12.430   &        3.714   &        0.100   &        0.100   &        0.281   &        0.023   &           6356  \\
%     9531084   &       12.480   &        2.836   &        0.166   &        0.100   &        0.316   &        0.076   &           4952  \\
%     9531138   &       12.826   &        4.120   &        0.135   &        0.100   &        0.205   &        0.040   &           5648  \\
%     9531174   &       12.965   &        3.673   &        0.163   &        0.100   &        3.156   &        0.053   &           5385  \\
%     9531342   &       12.538   &        4.250   &        0.100   &        0.100   &        0.446   &        0.050   &           6455  \\
%     9531971   &       13.484   &        3.896   &        0.126   &        0.100   &        0.722   &        0.125   &           6550  \\
%     9532345   &       13.312   &        4.242   &        0.100   &        0.100   &        0.203   &        0.047   &           6157  \\
%     9532656   &       13.192   &        4.155   &        0.212   &        0.111   &        0.416   &        0.051   &           5370  \\
%     9532903   &       10.936   &        3.252   &        0.100   &        0.100   &        0.847   &        0.163   &           5329  \\
%     9533200   &       12.613   &        4.110   &        0.100   &        0.100   &        0.849   &        0.119   &           6484  \\
%     9533306   &       12.353   &        4.364   &        0.100   &        0.100   &        8.598   &        0.085   &           5775  \\
%     9533315   &       13.196   &        3.809   &        0.213   &        0.100   &        0.901   &        0.045   &           5453  \\
%     9533357   &       13.310   &        4.085   &        0.100   &        0.100   &        1.257   &        0.080   &           6544  \\
%     9533544   &       12.336   &        2.583   &        0.100   &        0.100   &        1.128   &        0.054   &           5048  \\
%     9533563   &       13.340   &        3.868   &        0.245   &        0.100   &        0.774   &        0.048   &           5367  \\
%     9533861   &       12.506   &        3.032   &        0.100   &        0.100   &        1.226   &        0.259   &           5030  \\
%     9533881   &       12.799   &        4.293   &        0.130   &        0.100   &        0.280   &        0.024   &           5080  \\
%     9534041   &       11.022   &        3.305   &        0.100   &        0.100   &        0.462   &        0.068   &           5299  \\
%     9534062   &       12.980   &        4.229   &        0.166   &        0.100   &        0.994   &        0.087   &           5808  \\
%     9534170   &       13.336   &        3.740   &        0.100   &        0.100   &        0.903   &        0.091   &           6085  \\
%     9534288   &       13.096   &        3.189   &        0.191   &        0.100   &        0.461   &        0.103   &           5183  \\
%     9534328   &       13.190   &        3.233   &        0.212   &        0.100   &        1.089   &        0.140   &           5242  \\
%     9534387   &       13.073   &        3.938   &        0.100   &        0.100   &        0.337   &        0.068   &           6047  \\
%     9534802   &       12.503   &        2.923   &        0.171   &        0.100   &        0.367   &        0.070   &           4889  \\
%     9534911   &       13.365   &        3.163   &        0.250   &        0.100   &        4.367   &        0.080   &           5136  \\
%     9534934   &       10.206   &        2.552   &        0.100   &        0.100   &        0.455   &        0.096   &           4930  \\
%     9534964   &       12.317   &        3.054   &        0.100   &        0.100   &        0.531   &        0.087   &           5136  \\
%     9534968   &       13.287   &        2.631   &        0.333   &        0.100   &        0.501   &        0.107   &           4856  \\
%     9535000   &       12.586   &        2.592   &        0.100   &        0.100   &        0.759   &        0.072   &           5002  \\
%     9535050   &       10.213   &        2.963   &        0.100   &        0.100   &        0.533   &        0.131   &           5270  \\
%     9535660   &       13.386   &        3.930   &        0.105   &        0.100   &        2.357   &        0.037   &           6528  \\
%     9536143   &       13.179   &        2.660   &        0.209   &        0.100   &        0.242   &        0.044   &           5221  \\
%     9536161   &       13.223   &        4.308   &        0.219   &        0.100   &        0.356   &        0.027   &           5938  \\
%     9536870   &       12.182   &        3.529   &        0.100   &        0.100   &        0.194   &        0.038   &           6689  \\
%     9539592   &       13.145   &        4.012   &        0.202   &        0.100   &        2.965   &        0.180   &           5457  \\
%     9539713   &       12.303   &        4.194   &        0.100   &        0.100   &        0.223   &        0.062   &           6221  \\
%     9539756   &       13.213   &        4.002   &        0.100   &        0.100   &        0.411   &        0.107   &           6007  \\
%     9540055   &       13.219   &        4.014   &        0.218   &        0.100   &        2.942   &        0.041   &           5916  \\
%     9540295   &       13.497   &        3.448   &        0.129   &        0.100   &        0.971   &        0.024   &           6859  \\
%     9540730   &       13.039   &        4.080   &        0.179   &        0.100   &        0.260   &        0.022   &           5462  \\
%     9540791   &       12.969   &        3.944   &        0.100   &        0.100   &        0.152   &         -NaN   &           6672  \\
%     9540967   &       13.387   &        3.991   &        0.105   &        0.100   &        6.039   &        0.044   &           6056  \\
%     9541419   &       12.917   &        3.941   &        0.153   &        0.100   &        2.112   &        0.040   &           5995  \\
%     9541547   &       11.610   &        4.115   &        0.100   &        0.100   &        1.069   &        0.042   &           6112  \\
%     9541613   &       13.124   &        4.444   &        0.100   &        0.100   &        0.282   &        0.025   &           6215  \\
%     9541807   &       13.278   &        2.896   &        0.231   &        0.100   &        1.682   &        0.328   &           5000  \\
%     9541809   &       12.543   &        4.464   &        0.100   &        0.100   &        0.750   &        0.041   &           6100  \\
%     9541946   &       12.968   &        2.925   &        0.164   &        0.100   &        2.503   &        0.410   &           5011  \\
%     9541996   &       12.878   &        3.956   &        0.146   &        0.100   &        0.322   &        0.022   &           5865  \\
%     9541998   &       13.356   &        3.932   &        0.100   &        0.100   &        1.187   &        0.270   &           6286  \\
%     9542075   &       12.037   &        2.644   &        0.100   &        0.100   &        0.327   &        0.079   &           5172  \\
%     9542218   &       11.695   &        2.667   &        0.100   &        0.100   &        2.271   &        0.366   &           4698  \\
%     9542428   &       13.491   &        3.841   &        0.278   &        0.100   &        0.620   &        0.035   &           5900  \\
%     9542506   &       12.426   &        3.028   &        0.100   &        0.100   &        0.322   &        0.061   &           5106  \\
%     9542776   &       11.622   &        3.844   &        0.100   &        0.100   &        5.844   &        0.060   &           6343  \\
%     9542800   &       13.458   &        4.012   &        0.371   &        0.100   &        1.929   &        0.037   &           4578  \\
%     9542992   &       13.186   &        3.866   &        0.100   &        0.100   &        0.813   &        0.196   &           6064  \\
%     9543146   &       13.247   &        3.868   &        0.224   &        0.100   &        2.442   &        0.409   &           5951  \\
%     9543562   &       12.704   &        4.123   &        0.111   &        0.100   &        0.506   &        0.042   &           5317  \\
%     9543658   &       11.043   &        4.035   &        0.100   &        0.100   &        9.625   &        0.122   &           6444  \\
%     9543706   &       12.702   &        3.848   &        0.100   &        0.100   &        0.432   &        0.061   &           6038  \\
%     9543826   &       13.005   &        3.941   &        0.100   &        0.100   &        1.223   &        0.243   &           6188  \\
%     9544002   &       12.927   &        2.576   &        0.255   &        0.100   &        0.623   &        0.019   &           4956  \\
%     9544027   &       13.219   &        3.577   &        0.218   &        0.100   &        3.017   &        0.131   &           5305  \\
%     9549389   &       11.844   &        3.875   &        0.100   &        0.100   &        0.296   &        0.049   &           6373  \\
%     9549542   &       12.744   &        3.626   &        0.100   &        0.100   &        0.838   &        0.210   &           6306  \\
%     9549551   &       13.143   &        3.612   &        0.201   &        0.100   &        0.175   &        0.017   &           5661  \\
%     9549688   &       12.832   &        3.732   &        0.100   &        0.100   &        0.402   &        0.045   &           6231  \\
%     9550035   &       13.330   &        3.573   &        0.243   &        0.100   &        4.217   &        0.024   &           5548  \\
%     9550045   &       11.135   &        3.200   &        0.100   &        0.100   &        1.090   &        0.052   &           5130  \\
%     9550758   &       12.719   &        3.799   &        0.100   &        0.100   &        0.180   &        0.024   &           6141  \\
%     9550833   &       13.409   &        2.901   &        0.110   &        0.100   &        0.487   &        0.038   &           6714  \\
%     9550834   &       12.999   &        3.657   &        0.170   &        0.108   &        0.377   &        0.046   &           5615  \\
%     9551596   &       11.840   &        4.064   &        0.100   &        0.100   &        0.729   &        0.116   &           6214  \\
%     9552011   &       13.226   &        3.306   &        0.100   &        0.100   &        0.259   &        0.060   &           6168  \\
%     9552299   &       11.940   &        3.980   &        0.100   &        0.100   &        0.480   &        0.037   &           5964  \\
%     9552428   &       12.889   &        3.409   &        0.100   &        0.100   &        0.687   &        0.048   &           6046  \\
%     9552532   &       12.905   &        3.664   &        0.100   &        0.100   &        2.440   &        0.386   &           6244  \\
%     9552574   &       13.041   &        3.095   &        0.100   &        0.100   &        0.565   &        0.066   &           6705  \\
%     9569162   &        9.642   &        3.246   &        0.100   &        0.100   &        0.989   &        0.045   &           5093  \\
%     9569289   &       13.065   &        3.617   &        0.100   &        0.100   &        0.789   &        0.060   &           6240  \\
%     9569462   &       11.856   &        2.595   &        0.100   &        0.100   &        0.873   &        0.054   &           4746  \\
%     9569515   &       12.451   &        4.038   &        0.100   &        0.100   &        0.487   &        0.034   &           5509  \\
%     9569557   &       12.119   &        3.408   &        0.100   &        0.100   &        0.686   &        0.037   &           5152  \\
%     9569840   &       12.574   &        3.656   &        0.100   &        0.100   &        0.290   &        0.033   &           5421  \\
%     9570010   &       12.700   &        3.360   &        0.110   &        0.100   &        0.144   &        0.037   &           5382  \\
%     9570073   &       12.277   &        3.798   &        0.100   &        0.100   &        0.301   &        0.044   &           6777  \\
%     9570219   &       11.904   &        4.141   &        0.100   &        0.100   &        2.616   &        0.040   &           6486  \\
%     9570283   &       13.273   &        3.718   &        0.100   &        0.100   &        0.387   &        0.094   &           6197  \\
%     9570737   &       12.931   &        3.934   &        0.156   &        0.100   &        0.298   &        0.044   &           5758  \\
%     9570870   &       13.433   &        3.757   &        0.265   &        0.100   &        0.809   &        0.049   &           5833  \\
%     9570906   &       13.119   &        3.837   &        0.296   &        0.100   &        1.598   &        0.037   &           4811  \\
%     9571074   &       13.217   &        3.820   &        0.100   &        0.100   &        0.460   &        0.031   &           6002  \\
%     9571302   &       11.501   &        3.388   &        0.100   &        0.100   &        0.555   &        0.027   &           5191  \\
%     9573765   &       13.328   &        3.905   &        0.242   &        0.100   &        0.918   &        0.213   &           5800  \\
%     9574068   &       13.095   &        4.343   &        0.100   &        0.100   &        1.648   &        0.322   &           6543  \\
%     9574283   &       10.744   &        3.636   &        0.100   &        0.100   &        0.179   &        0.020   &           5431  \\
%     9574550   &       13.460   &        2.566   &        0.271   &        0.100   &        0.758   &        0.032   &           5162  \\
%     9574609   &       12.651   &        2.524   &        0.200   &        0.100   &        2.579   &        0.377   &           4972  \\
%     9574650   &       11.754   &        2.995   &        0.100   &        0.100   &        0.215   &        0.038   &           5049  \\
%     9574730   &        9.736   &        2.734   &        0.100   &        0.100   &        6.781   &        0.124   &           4965  \\
%     9574801   &       12.661   &        4.500   &        0.102   &        0.100   &        1.076   &        0.087   &           5887  \\
%     9575132   &       12.870   &        4.451   &        0.144   &        0.100   &        0.220   &        0.035   &           5900  \\
%     9575153   &       13.079   &        2.883   &        0.187   &        0.100   &        0.550   &        0.028   &           5103  \\
%     9575284   &       13.273   &        2.523   &        0.230   &        0.100   &        0.444   &        0.045   &           5024  \\
%     9575292   &       12.802   &        4.600   &        0.230   &        0.100   &        0.594   &        0.038   &           4885  \\
%     9575645   &        9.487   &        2.713   &        0.100   &        0.100   &        1.594   &        0.331   &           5048  \\
%     9575718   &       12.860   &        2.832   &        0.142   &        0.100   &        0.645   &        0.049   &           5109  \\
%     9575789   &       13.056   &        4.500   &        0.182   &        0.100   &        0.306   &        0.047   &           5938  \\
%     9575803   &       11.731   &        3.385   &        0.100   &        0.100   &        1.038   &        0.067   &           5366  \\
%     9575821   &       12.921   &        3.154   &        0.154   &        0.100   &        1.985   &        0.357   &           5261  \\
%     9575847   &       12.594   &        3.168   &        0.100   &        0.100   &        2.233   &        0.379   &           5282  \\
%     9575978   &       13.468   &        2.589   &        0.273   &        0.100   &        1.149   &        0.238   &           5140  \\
%     9576101   &       13.216   &        4.350   &        0.100   &        0.100   &        0.588   &        0.024   &           6286  \\
%     9576123   &       12.622   &        3.886   &        0.100   &        0.100   &        0.277   &        0.065   &           6211  \\
%     9576188   &       12.706   &        4.361   &        0.100   &        0.100   &        1.477   &        0.050   &           6198  \\
%     9576289   &       12.839   &        2.593   &        0.138   &        0.100   &        0.287   &        0.036   &           5221  \\
%     9576407   &       13.207   &        4.024   &        0.100   &        0.100   &        2.485   &        0.373   &           6725  \\
%     9577953   &       13.289   &        2.679   &        0.234   &        0.100   &        0.602   &        0.151   &           5051  \\
%     9578049   &       12.819   &        3.483   &        0.134   &        0.100   &        0.282   &        0.053   &           5083  \\
%     9578553   &       13.416   &        4.085   &        0.112   &        0.100   &        1.116   &        0.092   &           6375  \\
%     9578794   &       12.979   &        2.677   &        0.266   &        0.100   &        2.723   &        0.059   &           4920  \\
%     9578842   &       13.437   &        3.845   &        0.266   &        0.156   &        0.448   &        0.037   &           5530  \\
%     9579042   &       13.156   &        3.858   &        0.100   &        0.100   &        0.361   &        0.068   &           6795  \\
%     9579050   &       13.463   &        4.367   &        0.122   &        0.100   &        6.878   &        0.274   &           6086  \\
%     9579080   &       11.766   &        3.948   &        0.100   &        0.100   &        0.813   &        0.048   &           6365  \\
%     9579191   &       12.080   &        4.473   &        0.100   &        0.100   &        0.501   &        0.084   &           5681  \\
%     9579260   &       12.297   &        3.886   &        0.100   &        0.100   &        0.504   &        0.096   &           6760  \\
%     9579357   &       11.823   &        3.178   &        0.100   &        0.100   &        0.456   &        0.069   &           5076  \\
%     9579401   &       13.188   &        3.820   &        0.311   &        0.100   &        1.283   &        0.088   &           4615  \\
%     9579569   &       12.945   &        3.314   &        0.159   &        0.100   &        0.879   &        0.046   &           5122  \\
%     9579686   &       12.402   &        3.993   &        0.100   &        0.100   &        0.806   &        0.091   &           6486  \\
%     9579750   &       12.331   &        4.225   &        0.100   &        0.100   &        0.606   &        0.067   &           6075  \\
%     9579927   &       12.765   &        4.254   &        0.123   &        0.100   &        1.130   &        0.168   &           5435  \\
%     9579999   &       12.262   &        3.435   &        0.122   &        0.100   &        0.909   &        0.083   &           4902  \\
%     9580043   &       12.614   &        2.770   &        0.100   &        0.100   &        1.487   &        0.055   &           5055  \\
%     9580165   &       13.112   &        2.584   &        0.195   &        0.100   &        0.283   &        0.072   &           5252  \\
%     9580312   &       12.584   &        4.364   &        0.100   &        0.100   &        3.147   &        0.072   &           6686  \\
%     9580343   &       12.235   &        2.635   &        0.100   &        0.100   &        7.851   &        0.025   &           5145  \\
%     9580407   &       12.278   &        2.552   &        0.126   &        0.100   &        0.844   &        0.204   &           4845  \\
%     9580633   &       12.140   &        4.500   &        0.100   &        0.100   &        0.952   &        0.030   &           5446  \\
%     9580881   &       13.354   &        3.961   &        0.100   &        0.100   &        0.591   &        0.155   &           6645  \\
%     9580943   &       13.451   &        2.520   &        0.269   &        0.100   &        0.170   &        0.021   &           5037  \\
%     9580948   &       13.317   &        3.947   &        0.240   &        0.100   &        1.100   &        0.238   &           5941  \\
%     9580991   &       11.654   &        3.033   &        0.100   &        0.100   &        0.179   &        0.024   &           5172  \\
%     9581121   &       12.893   &        4.284   &        0.149   &        0.100   &        0.379   &        0.038   &           5613  \\
%     9581198   &       13.331   &        4.132   &        0.100   &        0.100   &        2.684   &        0.388   &           6903  \\
%     9581226   &       12.511   &        4.282   &        0.100   &        0.100   &        0.439   &        0.061   &           6609  \\
%     9581235   &       13.477   &        3.434   &        0.275   &        0.100   &        4.416   &        0.080   &           5132  \\
%     9581445   &       11.782   &        2.975   &        0.100   &        0.100   &        0.372   &        0.017   &           4989  \\
%     9581617   &       13.374   &        4.717   &        0.252   &        0.100   &        0.470   &        0.114   &           5911  \\
%     9582005   &       11.441   &        2.733   &        0.100   &        0.100   &        0.159   &        0.032   &           4866  \\
%     9582076   &       13.294   &        4.021   &        0.100   &        0.100   &        0.876   &        0.023   &           6060  \\
%     9582089   &       12.220   &        3.238   &        0.114   &        0.100   &        0.290   &        0.019   &           4869  \\
%     9582263   &       13.437   &        4.046   &        0.116   &        0.100   &        0.424   &        0.022   &           6666  \\
%     9582559   &       13.232   &        3.445   &        0.321   &        0.100   &        3.327   &        0.356   &           4750  \\
%     9582638   &       11.956   &        4.600   &        0.100   &        0.100   &        0.339   &        0.020   &           4548  \\
%     9582701   &       12.974   &        4.247   &        0.100   &        0.100   &        0.556   &        0.077   &           6174  \\
%     9583007   &       12.229   &        4.503   &        0.100   &        0.100   &        0.863   &        0.023   &           5940  \\
%     9583359   &       12.892   &        4.478   &        0.100   &        0.100   &        3.119   &        0.156   &           6056  \\
%     9583430   &       11.600   &        3.164   &        0.100   &        0.100   &        0.670   &        0.171   &           5149  \\
%     9583496   &       13.033   &        4.223   &        0.177   &        0.100   &        0.240   &        0.038   &           5795  \\
%     9583607   &       11.492   &        2.804   &        0.100   &        0.100   &        0.295   &        0.040   &           5231  \\
%     9583631   &       11.134   &        4.081   &        0.100   &        0.100   &        0.164   &        0.043   &           5988  \\
%     9583690   &       10.388   &        3.156   &        0.100   &        0.100   &        0.616   &        0.032   &           5086  \\
%     9583720   &       11.570   &        2.719   &        0.100   &        0.100   &        0.263   &        0.069   &           4884  \\
%     9588752   &       12.201   &        3.944   &        0.100   &        0.100   &        2.740   &        0.358   &           6517  \\
%     9588941   &        9.764   &        4.083   &        0.100   &        0.100   &        3.008   &        0.074   &           5649  \\
%     9588968   &       13.270   &        3.897   &        0.100   &        0.100   &        0.192   &        0.033   &           7051  \\
%     9589184   &       13.490   &        3.768   &        0.278   &        0.100   &        6.215   &        0.059   &           5753  \\
%     9589369   &       12.082   &        3.394   &        0.100   &        0.100   &        0.744   &        0.040   &           5211  \\
%     9589420   &       13.121   &        2.944   &        0.197   &        0.100   &        0.541   &        0.130   &           5065  \\
%     9589500   &       11.863   &        3.162   &        0.100   &        0.100   &        2.312   &        0.301   &           5164  \\
%     9589638   &       11.738   &        2.641   &        0.100   &        0.100   &        2.832   &        0.091   &           4951  \\
%     9590018   &       13.125   &        3.866   &        0.100   &        0.100   &        5.642   &        0.024   &           6394  \\
%     9590062   &       11.105   &        3.300   &        0.100   &        0.100   &        0.886   &        0.044   &           5248  \\
%     9590165   &       13.443   &        4.131   &        0.117   &        0.106   &        0.205   &        0.049   &           6063  \\
%     9590227   &       12.313   &        3.806   &        0.100   &        0.100   &        0.425   &        0.106   &           5537  \\
%     9590381   &       12.990   &        4.191   &        0.100   &        0.100   &        1.555   &        0.072   &           6812  \\
%     9590429   &       13.443   &        3.524   &        0.267   &        0.100   &        0.482   &        0.111   &           5238  \\
%     9590589   &       13.293   &        2.900   &        0.334   &        0.100   &        0.356   &        0.049   &           4812  \\
%     9590623   &       11.868   &        3.630   &        0.100   &        0.100   &        0.699   &        0.118   &           5081  \\
%     9590736   &       12.377   &        4.244   &        0.100   &        0.100   &        0.916   &        0.050   &           6564  \\
%     9591019   &       13.405   &        3.802   &        0.259   &        0.100   &        0.153   &        0.029   &           5865  \\
%     9591040   &       13.053   &        3.814   &        0.100   &        0.100   &        0.745   &        0.062   &           6042  \\
%     9591097   &       11.522   &        2.508   &        0.100   &        0.100   &        2.558   &        0.282   &           4949  \\
%     9591182   &       10.924   &        2.652   &        0.100   &        0.100   &        0.809   &        0.056   &           6688  \\
%     9591326   &       12.980   &        3.664   &        0.166   &        0.100   &        1.322   &        0.063   &           5205  \\
%     9591807   &       13.079   &        3.946   &        0.187   &        0.100   &        0.174   &        0.047   &           5496  \\
%     9592100   &       13.376   &        4.393   &        0.253   &        0.100   &        0.720   &        0.060   &           5902  \\
%     9592116   &       13.242   &        3.759   &        0.100   &        0.100   &        0.213   &        0.052   &           6757  \\
%     9592315   &       12.257   &        2.649   &        0.121   &        0.100   &        4.840   &        0.049   &           4964  \\
%     9592422   &       13.390   &        3.967   &        0.256   &        0.102   &        1.555   &        0.298   &           5959  \\
%     9592735   &       12.494   &        3.774   &        0.100   &        0.100   &        0.671   &        0.057   &           6444  \\
%     9593071   &       12.956   &        3.713   &        0.100   &        0.100   &        0.270   &        0.050   &           6324  \\
%     9593109   &       12.879   &        3.999   &        0.100   &        0.100   &        2.839   &        0.048   &           6200  \\
%     9593412   &       12.161   &        2.546   &        0.100   &        0.100   &        0.319   &        0.066   &           5016  \\
%     9593415   &       13.294   &        3.668   &        0.235   &        0.100   &        0.937   &        0.041   &           5539  \\
%     9593478   &       13.442   &        3.219   &        0.267   &        0.100   &        0.645   &        0.089   &           5189  \\
%     9593538   &       13.444   &        4.001   &        0.118   &        0.100   &        0.632   &        0.146   &           6031  \\
%     9593788   &       13.157   &        4.116   &        0.100   &        0.100   &        0.803   &        0.057   &           6782  \\
%     9593820   &       12.844   &        2.878   &        0.239   &        0.100   &        0.330   &        0.063   &           4969  \\
%     9593849   &       13.265   &        3.780   &        0.100   &        0.100   &        0.437   &        0.045   &           6345  \\
%     9594013   &       13.408   &        4.045   &        0.260   &        0.102   &        2.999   &        0.317   &           5529  \\
%     9594100   &       13.014   &        3.416   &        0.100   &        0.100   &        0.305   &        0.065   &           6711  \\
%     9594357   &       13.344   &        4.103   &        0.100   &        0.100   &        0.415   &        0.049   &           6432  \\
%     9594439   &       12.879   &        4.194   &        0.100   &        0.100   &        0.858   &        0.024   &           6406  \\
%     9594460   &       12.222   &        4.016   &        0.100   &        0.100   &        0.239   &        0.040   &           5817  \\
%     9594744   &       12.625   &        3.395   &        0.100   &        0.100   &        0.330   &        0.046   &           5291  \\
%     9595077   &       13.046   &        4.221   &        0.180   &        0.100   &        0.133   &        0.027   &           5738  \\
%     9595170   &       12.467   &        3.826   &        0.100   &        0.100   &        5.749   &        0.134   &           5710  \\
%     9595178   &       10.335   &        4.224   &        0.100   &        0.100   &        0.221   &        0.046   &           5530  \\
%     9595204   &       13.178   &        4.174   &        0.100   &        0.100   &        0.258   &        0.048   &           6251  \\
%     9595205   &       12.935   &        3.382   &        0.157   &        0.100   &        5.563   &        0.044   &           5094  \\
%     9595474   &       12.962   &        4.191   &        0.100   &        0.100   &        1.953   &        0.410   &           6108  \\
%     9595607   &       13.394   &        3.731   &        0.107   &        0.100   &        0.294   &        0.033   &           6732  \\
%     9595767   &       12.846   &        2.556   &        0.239   &        0.100   &        0.265   &        0.051   &           4961  \\
%     9595822   &       11.384   &        2.744   &        0.100   &        0.100   &        1.328   &        0.036   &           4928  \\
%     9595840   &       12.616   &        3.222   &        0.100   &        0.100   &        0.891   &        0.032   &           5071  \\
%     9595924   &       12.476   &        2.858   &        0.165   &        0.100   &        0.230   &        0.038   &           4819  \\
%     9595952   &       12.090   &        3.724   &        0.100   &        0.100   &        1.366   &        0.261   &           6915  \\
%     9596083   &       12.929   &        3.117   &        0.156   &        0.100   &        0.716   &        0.073   &           5170  \\
%     9596136   &       12.455   &        4.298   &        0.100   &        0.100   &        0.393   &        0.085   &           6429  \\
%     9596213   &       13.054   &        4.272   &        0.100   &        0.100   &        1.392   &        0.126   &           6365  \\
%     9596267   &       13.381   &        3.991   &        0.104   &        0.100   &        0.834   &        0.072   &           7043  \\
%     9596504   &       11.119   &        4.014   &        0.100   &        0.100   &        0.840   &        0.139   &           6495  \\
%     9596519   &       12.646   &        2.564   &        0.199   &        0.100   &        1.104   &        0.096   &           4867  \\
%     9596530   &       12.837   &        4.485   &        0.137   &        0.100   &        0.331   &        0.043   &           5906  \\
%     9596577   &       12.331   &        3.671   &        0.100   &        0.100   &        0.271   &        0.062   &           5031  \\
%     9596639   &       11.521   &        2.605   &        0.100   &        0.100   &        0.312   &        0.076   &           4861  \\
%     9596705   &       13.233   &        3.810   &        0.221   &        0.100   &        0.821   &        0.095   &           5772  \\
%     9596847   &       10.610   &        3.701   &        0.100   &        0.100   &        0.404   &        0.102   &           5695  \\
%     9596857   &       13.092   &        2.559   &        0.190   &        0.100   &        0.321   &        0.066   &           5018  \\
%     9596867   &       12.077   &        2.976   &        0.100   &        0.100   &        0.440   &        0.097   &           5083  \\
%     9596869   &       13.067   &        2.621   &        0.285   &        0.100   &        1.392   &        0.095   &           4878  \\
%     9597029   &       12.611   &        4.226   &        0.100   &        0.100   &        0.377   &        0.066   &           5800  \\
%     9597214   &       11.131   &        2.720   &        0.100   &        0.100   &        0.399   &        0.079   &           5023  \\
%     9597332   &       13.124   &        4.463   &        0.100   &        0.100   &        1.176   &        0.263   &           6423  \\
%     9597338   &       13.130   &        3.978   &        0.100   &        0.100   &        0.329   &        0.067   &           6305  \\
%     9597486   &       13.039   &        3.677   &        0.179   &        0.100   &        0.877   &        0.100   &           5199  \\
%     9597524   &       12.003   &        2.509   &        0.100   &        0.100   &        1.018   &        0.047   &           4939  \\
%     9597645   &       12.609   &        3.539   &        0.100   &        0.100   &        0.686   &        0.106   &           5323  \\
%     9597653   &       13.203   &        2.991   &        0.215   &        0.100   &        0.406   &        0.074   &           5079  \\
%     9597871   &       12.796   &        4.267   &        0.129   &        0.100   &        2.264   &        0.309   &           5427  \\
%     9597953   &       13.496   &        4.350   &        0.129   &        0.100   &        0.510   &        0.058   &           6394  \\
%     9598151   &       12.198   &        4.089   &        0.100   &        0.100   &        1.350   &        0.087   &           6897  \\
%     9598344   &       12.498   &        3.686   &        0.100   &        0.100   &        1.255   &        0.277   &           5135  \\
%     9598552   &       13.283   &        4.118   &        0.100   &        0.100   &        0.391   &        0.101   &           6495  \\
%     9601150   &       13.188   &        3.965   &        0.100   &        0.100   &        0.637   &        0.060   &           6540  \\
%     9601613   &       12.704   &        4.385   &        0.111   &        0.100   &        4.515   &        0.147   &           5880  \\
%     9602022   &       12.928   &        4.080   &        0.100   &        0.100   &        1.024   &        0.239   &           6299  \\
%     9602037   &       13.427   &        2.539   &        0.264   &        0.100   &        0.153   &        0.031   &           5057  \\
%     9602083   &       12.890   &        4.037   &        0.100   &        0.100   &        0.172   &        0.042   &           6116  \\
%     9602687   &       13.478   &        3.787   &        0.125   &        0.100   &        0.570   &        0.029   &           6465  \\
%     9602791   &       13.364   &        3.795   &        0.100   &        0.100   &        0.869   &        0.194   &           6743  \\
%     9602917   &        9.900   &        2.583   &        0.100   &        0.100   &        0.146   &        0.013   &           4845  \\
%     9603111   &       12.430   &        3.585   &        0.100   &        0.100   &        0.142   &        0.034   &           5004  \\
%     9603225   &       12.736   &        3.550   &        0.117   &        0.100   &        3.199   &        0.075   &           5260  \\
%     9603327   &       12.282   &        3.379   &        0.126   &        0.100   &        2.762   &        0.339   &           4977  \\
%     9603336   &       13.178   &        3.949   &        0.100   &        0.100   &        1.878   &        0.370   &           6311  \\
%     9603551   &       12.138   &        3.833   &        0.100   &        0.100   &        0.382   &        0.043   &           6877  \\
%     9603560   &       13.270   &        4.044   &        0.100   &        0.100   &        2.449   &        0.397   &           6150  \\
%     9603809   &       10.531   &        4.564   &        0.100   &        0.100   &        2.421   &        0.042   &           6271  \\
%     9604418   &       12.714   &        4.035   &        0.100   &        0.100   &        1.054   &        0.037   &           6157  \\
%     9604492   &       13.477   &        2.825   &        0.375   &        0.100   &        0.584   &        0.043   &           4746  \\
%     9604524   &       10.746   &        2.708   &        0.100   &        0.100   &        0.310   &        0.140   &           4836  \\
%     9604646   &       13.336   &        2.734   &        0.344   &        0.100   &        0.147   &        0.042   &           4907  \\
%     9604664   &       13.226   &        3.935   &        0.220   &        0.100   &        0.847   &        0.200   &           5997  \\
%     9604728   &       10.450   &        4.554   &        0.100   &        0.100   &        2.408   &        0.024   &           5437  \\
%     9604755   &       12.808   &        3.753   &        0.132   &        0.100   &        0.203   &        0.030   &           5209  \\
%     9604795   &       12.871   &        2.651   &        0.244   &        0.100   &        0.719   &        0.033   &           4735  \\
%     9605876   &       13.190   &        3.879   &        0.212   &        0.100   &        1.099   &        0.238   &           5807  \\
%     9605929   &       11.944   &        4.225   &        0.100   &        0.100   &        0.433   &        0.051   &           5180  \\
%     9605965   &       11.028   &        4.066   &        0.100   &        0.100   &        0.296   &        0.026   &           6415  \\
%     9605990   &       12.896   &        3.107   &        0.149   &        0.100   &        0.956   &        0.033   &           5004  \\
%     9606336   &       13.453   &        3.482   &        0.120   &        0.100   &        0.233   &        0.046   &           6708  \\
%     9606703   &       10.272   &        4.064   &        0.100   &        0.100   &        0.529   &        0.134   &           5984  \\
%     9606889   &       12.481   &        2.613   &        0.166   &        0.100   &        3.359   &        0.022   &           4913  \\
%     9607382   &       13.018   &        3.911   &        0.174   &        0.100   &        0.377   &        0.097   &           5475  \\
%     9611976   &       12.937   &        3.549   &        0.100   &        0.100   &        0.356   &        0.043   &           6033  \\
%     9612084   &       11.764   &        3.141   &        0.100   &        0.100   &        0.777   &        0.031   &           4909  \\
%     9612092   &       11.946   &        4.018   &        0.100   &        0.100   &        0.522   &        0.028   &           6224  \\
%     9612178   &       12.857   &        3.502   &        0.141   &        0.100   &        0.228   &        0.040   &           5717  \\
%     9612225   &       13.317   &        3.459   &        0.100   &        0.100   &        0.853   &        0.037   &           6082  \\
%     9612331   &       12.012   &        3.939   &        0.100   &        0.100   &        0.974   &        0.047   &           6078  \\
%     9612852   &       13.274   &        3.519   &        0.230   &        0.100   &        0.928   &        0.031   &           5775  \\
%     9612933   &       10.614   &        3.224   &        0.100   &        0.100   &        0.372   &        0.090   &           4886  \\
%     9612990   &       11.750   &        3.152   &        0.100   &        0.100   &        0.447   &        0.110   &           4792  \\
%     9613220   &       10.963   &        4.006   &        0.100   &        0.100   &        0.335   &        0.047   &           6197  \\
%     9613334   &       11.315   &        3.759   &        0.100   &        0.100   &        0.514   &        0.126   &           6807  \\
%     9614089   &       13.121   &        3.617   &        0.100   &        0.100   &        0.251   &        0.013   &           6110  \\
%     9630549   &       13.425   &        3.590   &        0.114   &        0.100   &        0.163   &        0.028   &           6184  \\
%     9630550   &       11.699   &        4.180   &        0.100   &        0.100   &        0.210   &        0.050   &           6331  \\
%     9630571   &       12.721   &        3.849   &        0.100   &        0.100   &        3.635   &        0.037   &           6198  \\
%     9630579   &       13.047   &        3.702   &        0.100   &        0.100   &        0.989   &        0.057   &           6362  \\
%     9631471   &       13.349   &        2.557   &        0.247   &        0.100   &        0.480   &        0.105   &           5051  \\
%     9631681   &       12.950   &        3.775   &        0.160   &        0.100   &        6.365   &        0.039   &           5659  \\
%     9631782   &       12.310   &        2.713   &        0.132   &        0.100   &        0.331   &        0.040   &           4812  \\
%     9631844   &       11.314   &        2.565   &        0.100   &        0.100   &        6.554   &        0.027   &           4845  \\
%     9631944   &       12.980   &        3.849   &        0.100   &        0.100   &        0.837   &        0.045   &           6450  \\
%     9632205   &       13.296   &        3.762   &        0.235   &        0.100   &        0.407   &        0.058   &           5970  \\
%     9632233   &       12.165   &        3.430   &        0.103   &        0.100   &        1.604   &        0.313   &           4920  \\
%     9632244   &       12.606   &        3.985   &        0.191   &        0.100   &        0.994   &        0.220   &           4777  \\
%     9632251   &       13.258   &        3.779   &        0.100   &        0.100   &        0.891   &        0.036   &           6167  \\
%     9632279   &       13.034   &        3.527   &        0.100   &        0.100   &        0.187   &        0.037   &           6829  \\
%     9632589   &       13.364   &        3.673   &        0.100   &        0.100   &        1.397   &        0.200   &           6147  \\
%     9632677   &       13.046   &        3.883   &        0.180   &        0.100   &        0.704   &        0.062   &           5334  \\
%     9634731   &       11.878   &        3.783   &        0.100   &        0.100   &        1.510   &        0.314   &           6720  \\
%     9634870   &       13.418   &        2.796   &        0.362   &        0.100   &        2.213   &        0.371   &           4975  \\
%     9634952   &       10.857   &        4.260   &        0.100   &        0.100   &        0.405   &        0.031   &           6831  \\
%     9635194   &       13.268   &        4.255   &        0.100   &        0.100   &        0.498   &        0.117   &           6233  \\
%     9635263   &       13.378   &        4.008   &        0.253   &        0.100   &        0.360   &        0.062   &           5841  \\
%     9635363   &       12.770   &        3.606   &        0.124   &        0.100   &        0.688   &        0.057   &           5177  \\
%     9635388   &       11.377   &        2.512   &        0.100   &        0.100   &        2.073   &        0.397   &           4862  \\
%     9635460   &       13.201   &        4.135   &        0.214   &        0.100   &        0.327   &        0.021   &           5638  \\
%     9635493   &       11.455   &        4.047   &        0.100   &        0.100   &        1.461   &        0.295   &           6038  \\
%     9635603   &       11.686   &        2.507   &        0.100   &        0.100   &        0.932   &        0.048   &           5099  \\
%     9635649   &       11.864   &        3.308   &        0.100   &        0.100   &        1.111   &        0.047   &           5153  \\
%     9636051   &       13.240   &        4.469   &        0.100   &        0.100   &        0.336   &        0.039   &           6225  \\
%     9636095   &       13.475   &        4.163   &        0.125   &        0.106   &        0.258   &        0.046   &           6484  \\
%     9636212   &       13.084   &        4.477   &        0.188   &        0.100   &        0.541   &        0.110   &           5609  \\
%     9636264   &       12.706   &        4.374   &        0.111   &        0.100   &        0.564   &        0.046   &           5596  \\
%     9636401   &       12.126   &        4.350   &        0.100   &        0.100   &        1.234   &        0.066   &           6438  \\
%     9636602   &       11.498   &        4.415   &        0.100   &        0.100   &        0.556   &        0.044   &           6680  \\
%     9636655   &       13.177   &        4.206   &        0.100   &        0.100   &        0.308   &        0.063   &           6332  \\
%     9636807   &       13.016   &        2.947   &        0.174   &        0.100   &        0.463   &        0.083   &           5023  \\
%     9636944   &       12.454   &        2.596   &        0.100   &        0.100   &        7.638   &        0.083   &           5233  \\
%     9636997   &       13.467   &        4.020   &        0.123   &        0.100   &        0.466   &        0.100   &           6474  \\
%     9637054   &       12.487   &        2.658   &        0.167   &        0.100   &        1.160   &        0.143   &           4852  \\
%     9637073   &       11.357   &        4.070   &        0.100   &        0.100   &        0.604   &        0.115   &           6410  \\
%     9637132   &       12.509   &        4.500   &        0.100   &        0.100   &        0.719   &        0.072   &           5812  \\
%     9637337   &       12.132   &        3.006   &        0.100   &        0.100   &        0.367   &        0.086   &           5265  \\
%     9637423   &       12.608   &        3.557   &        0.100   &        0.100   &        0.770   &        0.184   &           5289  \\
%     9637473   &       13.462   &        2.536   &        0.272   &        0.100   &        0.224   &        0.054   &           5013  \\
%     9638951   &       13.336   &        4.327   &        0.100   &        0.100   &        0.687   &        0.062   &           6148  \\
%     9639233   &       10.828   &        3.480   &        0.100   &        0.100   &        0.605   &        0.077   &           6768  \\
%     9639324   &       13.081   &        4.175   &        0.188   &        0.100   &        1.457   &        0.125   &           5997  \\
%     9639344   &       13.377   &        3.055   &        0.253   &        0.100   &        0.262   &        0.059   &           5201  \\
%     9639369   &       13.321   &        3.967   &        0.341   &        0.100   &        0.511   &        0.060   &           4907  \\
%     9639380   &       13.285   &        4.236   &        0.100   &        0.100   &        0.612   &        0.155   &           6060  \\
%     9639560   &       13.229   &        4.356   &        0.100   &        0.100   &        0.288   &        0.062   &           6517  \\
%     9640008   &       13.016   &        4.189   &        0.174   &        0.100   &        7.732   &        0.022   &           5822  \\
%     9640071   &       12.988   &        3.986   &        0.100   &        0.100   &        1.020   &        0.026   &           6089  \\
%     9640151   &       12.998   &        4.026   &        0.100   &        0.100   &        1.672   &        0.065   &           6669  \\
%     9640209   &       12.182   &        4.198   &        0.100   &        0.100   &        0.197   &        0.026   &           6260  \\
%     9640285   &       11.768   &        3.650   &        0.100   &        0.100   &        0.437   &        0.013   &           6663  \\
%     9640335   &       12.416   &        3.773   &        0.100   &        0.100   &        0.155   &        0.027   &           6634  \\
%     9640352   &       12.596   &        3.285   &        0.100   &        0.100   &        0.096   &         -NaN   &           5172  \\
%     9640418   &       12.897   &        4.247   &        0.100   &        0.100   &        0.241   &        0.019   &           6714  \\
%     9640480   &       10.679   &        2.559   &        0.100   &        0.100   &        0.187   &        0.052   &           4873  \\
%     9640547   &       13.440   &        3.894   &        0.117   &        0.100   &        1.110   &        0.258   &           6680  \\
%     9640583   &       13.285   &        3.823   &        0.100   &        0.100   &        2.737   &        0.368   &           6372  \\
%     9640624   &       12.778   &        4.227   &        0.100   &        0.100   &        0.597   &        0.023   &           6745  \\
%     9640798   &       12.273   &        4.185   &        0.100   &        0.100   &        1.704   &        0.290   &           6010  \\
%     9641246   &       11.721   &        2.531   &        0.100   &        0.100   &        0.631   &        0.156   &           4840  \\
%     9641341   &       12.909   &        4.058   &        0.152   &        0.100   &        0.282   &        0.043   &           5763  \\
%     9641368   &       12.885   &        3.246   &        0.147   &        0.100   &        0.460   &        0.046   &           5185  \\
%     9641419   &       12.882   &        3.993   &        0.100   &        0.100   &        1.213   &        0.044   &           6452  \\
%     9641447   &       12.277   &        2.712   &        0.125   &        0.100   &        0.321   &        0.032   &           4967  \\
%     9641484   &       10.801   &        2.594   &        0.100   &        0.100   &        0.755   &        0.181   &           4895  \\
%     9641566   &       13.347   &        3.970   &        0.100   &        0.100   &        0.269   &        0.034   &           6777  \\
%     9641568   &        9.829   &        3.078   &        0.100   &        0.100   &        1.342   &        0.050   &           4928  \\
%     9641636   &       11.834   &        2.534   &        0.100   &        0.100   &        0.980   &        0.229   &           4709  \\
%     9641837   &        9.977   &        3.920   &        0.100   &        0.100   &        0.242   &        0.026   &           6270  \\
%     9641951   &       12.858   &        3.996   &        0.100   &        0.100   &        0.214   &        0.044   &           6853  \\
%     9641975   &       12.360   &        4.374   &        0.100   &        0.100   &        1.631   &        0.321   &           5579  \\
%     9642112   &       13.007   &        4.222   &        0.100   &        0.100   &        0.406   &        0.038   &           6077  \\
%     9642202   &       12.514   &        2.548   &        0.173   &        0.100   &        0.486   &        0.019   &           4981  \\
%     9642235   &       11.941   &        3.222   &        0.100   &        0.100   &        0.409   &        0.045   &           5098  \\
%     9642306   &       13.433   &        3.060   &        0.265   &        0.100   &        2.293   &        0.347   &           5197  \\
%     9642354   &       13.162   &        4.260   &        0.124   &        0.124   &        1.747   &        0.320   &           6214  \\
%     9642474   &       13.367   &        3.982   &        0.101   &        0.100   &        2.876   &        0.277   &           6337  \\
%     9642525   &       12.450   &        4.332   &        0.100   &        0.100   &        0.225   &        0.030   &           6711  \\
%     9642805   &       12.652   &        3.223   &        0.100   &        0.100   &        2.939   &        0.041   &           5280  \\
%     9643051   &       13.451   &        4.266   &        0.119   &        0.102   &        1.554   &        0.049   &           6185  \\
%     9643065   &       12.675   &        3.972   &        0.100   &        0.100   &        0.453   &        0.032   &           6742  \\
%     9643159   &       13.091   &        2.735   &        0.290   &        0.100   &        1.309   &        0.049   &           4999  \\
%     9643212   &       13.469   &        4.600   &        0.373   &        0.100   &        1.411   &        0.261   &           4991  \\
%     9643264   &       11.420   &        4.416   &        0.100   &        0.100   &        0.620   &        0.014   &           6569  \\
%     9643446   &       12.779   &        4.464   &        0.100   &        0.100   &        0.728   &        0.087   &           6146  \\
%     9643671   &       13.278   &        4.180   &        0.100   &        0.100   &        0.343   &        0.018   &           6680  \\
%     9643716   &       12.744   &        3.699   &        0.119   &        0.100   &        0.915   &        0.051   &           5188  \\
%     9643813   &       12.935   &        3.592   &        0.100   &        0.100   &        0.663   &        0.111   &           7038  \\
%     9643826   &       13.042   &        3.628   &        0.279   &        0.100   &        0.152   &        0.046   &           4756  \\
%     9643914   &       11.826   &        3.046   &        0.100   &        0.100   &        1.921   &        0.059   &           4969  \\
%     9643982   &       12.886   &        4.335   &        0.100   &        0.100   &        0.921   &        0.050   &           6787  \\
%     9644018   &       13.059   &        4.350   &        0.100   &        0.100   &        0.347   &        0.033   &           6572  \\
%     9644059   &       13.491   &        4.139   &        0.128   &        0.118   &        9.208   &        0.039   &           6632  \\
%     9644337   &       10.869   &        4.231   &        0.100   &        0.100   &        0.205   &        0.045   &           6225  \\
%     9644389   &       13.226   &        4.149   &        0.100   &        0.100   &        0.390   &        0.030   &           6270  \\
%     9644558   &       11.446   &        3.291   &        0.100   &        0.100   &        0.351   &        0.042   &           5099  \\
%     9644620   &       11.954   &        4.400   &        0.100   &        0.100   &        0.440   &        0.054   &           5774  \\
%     9644902   &       13.407   &        2.834   &        0.360   &        0.100   &        0.324   &        0.045   &           4985  \\
%     9644927   &       13.314   &        4.211   &        0.100   &        0.100   &        0.914   &        0.215   &           6478  \\
%     9645099   &       12.384   &        2.621   &        0.100   &        0.100   &        0.372   &        0.085   &           5080  \\
%     9645350   &       11.740   &        4.183   &        0.100   &        0.100   &        0.422   &        0.047   &           6202  \\
%     9645361   &       11.837   &        3.195   &        0.100   &        0.100   &        0.550   &        0.048   &           5250  \\
%     9645484   &       13.406   &        4.097   &        0.121   &        0.121   &        0.676   &        0.059   &           6347  \\
%     9649200   &       13.308   &        3.242   &        0.338   &        0.100   &        0.688   &        0.056   &           4857  \\
%     9649205   &       11.594   &        4.396   &        0.108   &        0.108   &        1.189   &        0.228   &           5787  \\
%     9649243   &       13.282   &        4.013   &        0.232   &        0.100   &        0.293   &        0.056   &           5982  \\
%     9649349   &       12.822   &        3.958   &        0.100   &        0.100   &        0.107   &        0.026   &           6040  \\
%     9649683   &       13.037   &        4.045   &        0.100   &        0.100   &        0.431   &        0.070   &           6074  \\
%     9649809   &       12.774   &        4.490   &        0.125   &        0.100   &        0.207   &        0.044   &           5982  \\
%     9649906   &       12.886   &        4.118   &        0.100   &        0.100   &        7.041   &        0.019   &           6856  \\
%     9650046   &       11.609   &        3.087   &        0.100   &        0.100   &        1.777   &        0.359   &           5035  \\
%     9650063   &       13.342   &        4.056   &        0.100   &        0.100   &        1.047   &        0.208   &           6341  \\
%     9650094   &       13.371   &        4.164   &        0.252   &        0.137   &        0.335   &        0.050   &           5966  \\
%     9650172   &       12.230   &        2.890   &        0.116   &        0.100   &        0.445   &        0.104   &           4931  \\
%     9650424   &       13.331   &        2.877   &        0.243   &        0.100   &        0.264   &        0.059   &           5015  \\
%     9650526   &       13.429   &        3.953   &        0.114   &        0.101   &        1.142   &        0.108   &           6357  \\
%     9650527   &       11.756   &        2.996   &        0.100   &        0.100   &        0.823   &        0.072   &           5163  \\
%     9650785   &       12.980   &        4.173   &        0.100   &        0.100   &        0.799   &        0.040   &           6137  \\
%     9650815   &       12.825   &        4.342   &        0.100   &        0.100   &        0.451   &        0.032   &           6122  \\
%     9651005   &       13.208   &        3.931   &        0.216   &        0.100   &        0.234   &        0.049   &           5569  \\
%     9651253   &       10.870   &        4.496   &        0.100   &        0.100   &        1.006   &        0.041   &           6250  \\
%     9651374   &       11.683   &        3.802   &        0.100   &        0.100   &        1.164   &        0.144   &           7099  \\
%     9651659   &       12.512   &        3.454   &        0.100   &        0.100   &        0.373   &        0.031   &           5033  \\
%     9651682   &       13.128   &        2.799   &        0.298   &        0.100   &        0.767   &        0.037   &           4965  \\
%     9651703   &       13.317   &        3.985   &        0.100   &        0.100   &        5.764   &        0.073   &           6325  \\
%     9651994   &       12.838   &        3.774   &        0.100   &        0.100   &        1.846   &        0.362   &           6392  \\
%     9652179   &       13.045   &        4.173   &        0.100   &        0.100   &        0.606   &        0.029   &           6077  \\
%     9652261   &       13.334   &        3.840   &        0.243   &        0.100   &        0.189   &        0.013   &           5904  \\
%     9652288   &       13.147   &        4.006   &        0.100   &        0.100   &        0.867   &        0.192   &           6395  \\
%     9652428   &       11.677   &        3.225   &        0.100   &        0.100   &        1.387   &        0.272   &           4818  \\
%     9652434   &       13.179   &        3.791   &        0.100   &        0.100   &        1.521   &        0.054   &           6188  \\
%     9652481   &       13.070   &        3.922   &        0.100   &        0.100   &        1.893   &        0.349   &           6263  \\
%     9652677   &       11.770   &        3.698   &        0.100   &        0.100   &        0.382   &        0.070   &           5244  \\
%     9652704   &       11.524   &        3.120   &        0.100   &        0.100   &        0.854   &        0.056   &           5031  \\
%     9653099   &       12.926   &        3.902   &        0.100   &        0.100   &        0.309   &        0.044   &           6616  \\
%     9653693   &       12.496   &        4.110   &        0.100   &        0.100   &        0.374   &        0.035   &           6321  \\
%     9654342   &       12.403   &        4.272   &        0.100   &        0.100   &        0.323   &        0.045   &           6286  \\
%     9654452   &       12.898   &        4.012   &        0.100   &        0.100   &        0.740   &        0.165   &           6731  \\
%     9654453   &       12.847   &        4.500   &        0.139   &        0.100   &        5.062   &        0.073   &           5691  \\
%     9654587   &       13.425   &        4.011   &        0.114   &        0.100   &        0.753   &        0.041   &           6060  \\
%     9654982   &       12.315   &        4.270   &        0.100   &        0.100   &        0.420   &        0.042   &           6085  \\
%     9655101   &       10.983   &        3.295   &        0.100   &        0.100   &        0.773   &        0.052   &           5246  \\
%     9655167   &       11.063   &        3.375   &        0.100   &        0.100   &        1.913   &        0.057   &           5348  \\
%     9655269   &       13.180   &        4.033   &        0.210   &        0.100   &        2.278   &        0.365   &           5956  \\
%     9655459   &       12.905   &        2.934   &        0.251   &        0.100   &        1.475   &        0.289   &           4856  \\
%     9655471   &       13.480   &        3.918   &        0.126   &        0.100   &        0.889   &        0.034   &           6678  \\
%     9655543   &       11.371   &        3.403   &        0.100   &        0.100   &        1.983   &        0.038   &           6796  \\
%     9655573   &       12.772   &        4.340   &        0.100   &        0.100   &        0.580   &        0.051   &           6403  \\
%     9655624   &       13.045   &        4.136   &        0.100   &        0.100   &        0.292   &        0.038   &           6599  \\
%     9655997   &       12.568   &        4.181   &        0.100   &        0.100   &        0.182   &        0.036   &           6845  \\
%     9656054   &       13.468   &        4.174   &        0.123   &        0.100   &        0.353   &        0.064   &           6299  \\
%     9656127   &       13.333   &        2.821   &        0.343   &        0.100   &        0.532   &        0.068   &           4850  \\
%     9656398   &       12.758   &        4.163   &        0.100   &        0.100   &        0.423   &        0.046   &           6446  \\
%     9656652   &       12.093   &        2.539   &        0.100   &        0.100   &        2.433   &        0.093   &           4876  \\
%     9656994   &       13.472   &        4.020   &        0.124   &        0.100   &        0.640   &        0.055   &           7071  \\
%     9657635   &       13.108   &        4.614   &        0.294   &        0.100   &        0.458   &        0.092   &           4669  \\
%     9657824   &       12.977   &        3.957   &        0.100   &        0.100   &        5.897   &        0.092   &           6496  \\
%     9657917   &       11.400   &        2.893   &        0.100   &        0.100   &        0.849   &        0.183   &           5008  \\
%     9657947   &       11.631   &        3.504   &        0.100   &        0.100   &        0.756   &        0.156   &           5203  \\
%     9658185   &       13.331   &        4.344   &        0.100   &        0.100   &        2.080   &        0.393   &           6490  \\
%     9658273   &       13.226   &        3.998   &        0.100   &        0.100   &        1.329   &        0.100   &           6297  \\
%     9658361   &       11.276   &        4.392   &        0.100   &        0.100   &        0.749   &        0.077   &           6391  \\
%     9658473   &       13.389   &        4.290   &        0.356   &        0.100   &        0.534   &        0.101   &           4891  \\
%     9658551   &       13.118   &        4.272   &        0.100   &        0.100   &        0.893   &        0.206   &           6270  \\
%     9658793   &       10.531   &        2.639   &        0.100   &        0.100   &        4.128   &        0.057   &           4768  \\
%     9658824   &       12.186   &        4.500   &        0.100   &        0.100   &        0.217   &        0.053   &           5681  \\
%     9659178   &       11.851   &        3.767   &        0.100   &        0.100   &        0.744   &        0.181   &           5372  \\
%     9659246   &       13.040   &        4.219   &        0.100   &        0.100   &        0.968   &        0.060   &           6210  \\
%     9662075   &       11.198   &        3.433   &        0.100   &        0.100   &        0.715   &        0.179   &           6645  \\
%     9662099   &       13.165   &        4.180   &        0.100   &        0.100   &        0.207   &        0.061   &           6328  \\
%     9662332   &       12.234   &        2.983   &        0.100   &        0.100   &        1.397   &        0.037   &           6616  \\
%     9662343   &       11.550   &        2.750   &        0.100   &        0.100   &        0.495   &        0.049   &           5093  \\
%     9662344   &       13.020   &        2.883   &        0.274   &        0.100   &        0.660   &        0.166   &           4940  \\
%     9662395   &       11.448   &        2.929   &        0.100   &        0.100   &        0.187   &        0.025   &           4887  \\
%     9662409   &       12.942   &        4.312   &        0.158   &        0.100   &        0.145   &        0.017   &           5533  \\
%     9662525   &       11.201   &        4.119   &        0.100   &        0.100   &        0.559   &        0.076   &           6299  \\
%     9662637   &       13.259   &        3.072   &        0.327   &        0.100   &        0.225   &        0.040   &           4904  \\
%     9662723   &       12.257   &        2.996   &        0.100   &        0.100   &        0.240   &        0.037   &           5191  \\
%     9662751   &       11.951   &        2.856   &        0.260   &        0.260   &        1.078   &        0.232   &           4901  \\
%     9662768   &       12.681   &        2.632   &        0.206   &        0.100   &        0.174   &        0.018   &           4929  \\
%     9663124   &       13.168   &        4.108   &        0.100   &        0.100   &        1.083   &        0.241   &           6161  \\
%     9663141   &       12.933   &        4.062   &        0.157   &        0.100   &        0.383   &        0.052   &           5944  \\
%     9663167   &       12.456   &        3.917   &        0.100   &        0.100   &        0.241   &        0.006   &           5963  \\
%     9663182   &       12.540   &        2.733   &        0.178   &        0.100   &        1.812   &        0.126   &           4845  \\
%     9663247   &       12.484   &        3.160   &        0.167   &        0.100   &        0.664   &        0.034   &           4976  \\
%     9663389   &       13.333   &        3.966   &        0.100   &        0.100   &        0.234   &        0.052   &           6474  \\
%     9663553   &       12.173   &        4.027   &        0.100   &        0.100   &        1.875   &        0.372   &           5734  \\
%     9663647   &       13.086   &        4.237   &        0.100   &        0.100   &        0.458   &        0.043   &           6581  \\
%     9663933   &       13.229   &        3.940   &        0.220   &        0.100   &        0.284   &        0.047   &           5775  \\
%     9664321   &       12.795   &        4.337   &        0.129   &        0.100   &        0.227   &        0.058   &           5914  \\
%     9664360   &       12.837   &        2.680   &        0.137   &        0.100   &        0.353   &        0.062   &           5039  \\
%     9664404   &       10.474   &        4.301   &        0.100   &        0.100   &        0.729   &        0.049   &           6130  \\
%     9664688   &       12.110   &        4.490   &        0.100   &        0.100   &        0.303   &        0.021   &           5592  \\
%     9664694   &       11.278   &        3.944   &        0.100   &        0.100   &        2.149   &        0.382   &           6080  \\
%     9664717   &       12.697   &        3.886   &        0.100   &        0.100   &        2.398   &        0.392   &           6388  \\
%     9664850   &       13.037   &        4.069   &        0.178   &        0.100   &        0.296   &        0.038   &           5926  \\
%     9664941   &       12.197   &        4.312   &        0.100   &        0.100   &        0.620   &        0.033   &           5461  \\
%     9664946   &       12.220   &        2.596   &        0.114   &        0.100   &        1.037   &        0.239   &           4658  \\
%     9664968   &       13.090   &        3.943   &        0.100   &        0.100   &        0.465   &        0.015   &           6501  \\
%     9665229   &       13.471   &        2.588   &        0.374   &        0.100   &        1.102   &        0.080   &           4730  \\
%     9665534   &       12.763   &        4.194   &        0.123   &        0.100   &        0.125   &        0.024   &           5851  \\
%     9665632   &       13.374   &        3.068   &        0.352   &        0.100   &        2.373   &        0.390   &           4791  \\
%     9665867   &       13.414   &        3.104   &        0.261   &        0.100   &        1.235   &        0.249   &           5014  \\
%     9665908   &       11.761   &        4.388   &        0.100   &        0.100   &        4.972   &        0.035   &           6266  \\
%     9665985   &       12.854   &        2.624   &        0.141   &        0.100   &        0.177   &        0.042   &           5013  \\
%     9665993   &       12.236   &        4.383   &        0.100   &        0.100   &        2.545   &        0.386   &           5802  \\
%     9666021   &       12.689   &        2.545   &        0.208   &        0.100   &        0.891   &        0.046   &           4852  \\
%     9666187   &       13.027   &        3.395   &        0.100   &        0.100   &        8.685   &        0.038   &           6184  \\
%     9666621   &       12.993   &        4.159   &        0.169   &        0.100   &        0.382   &        0.094   &           5767  \\
%     9667062   &       13.424   &        3.676   &        0.113   &        0.100   &        6.653   &        0.182   &           6088  \\
%     9667064   &       12.985   &        2.716   &        0.267   &        0.100   &        2.019   &        0.063   &           4838  \\
%     9667162   &       13.461   &        3.791   &        0.121   &        0.100   &        0.406   &        0.045   &           6490  \\
%     9667164   &       12.711   &        2.825   &        0.212   &        0.100   &        0.820   &        0.047   &           4812  \\
%     9667490   &       13.343   &        3.707   &        0.100   &        0.100   &        0.391   &        0.056   &           6400  \\
%     9667930   &        9.902   &        3.059   &        0.100   &        0.100   &        2.179   &        0.384   &           5206  \\
%     9668027   &       11.995   &        3.651   &        0.100   &        0.100   &        0.158   &        0.027   &           6608  \\
%     9668033   &       11.902   &        4.090   &        0.100   &        0.100   &        0.519   &        0.074   &           6254  \\
%     9668064   &       12.687   &        2.927   &        0.207   &        0.100   &        1.831   &        0.054   &           4823  \\
%     9668569   &       11.302   &        4.459   &        0.100   &        0.100   &        1.919   &        0.054   &           6060  \\
%     9668615   &       12.967   &        3.700   &        0.163   &        0.100   &        0.508   &        0.026   &           5593  \\
%     9668665   &       12.339   &        3.878   &        0.100   &        0.100   &        0.276   &        0.064   &           5712  \\
%     9673002   &       13.366   &        3.582   &        0.251   &        0.100   &        0.338   &        0.037   &           5991  \\
%     9673009   &       12.759   &        3.467   &        0.222   &        0.100   &        0.295   &        0.039   &           4980  \\
%     9673270   &       12.853   &        3.617   &        0.100   &        0.100   &        0.374   &        0.082   &           6398  \\
%     9673317   &       11.555   &        3.029   &        0.100   &        0.100   &        0.110   &        0.025   &           4817  \\
%     9673338   &       13.040   &        3.449   &        0.100   &        0.100   &        0.370   &        0.047   &           6233  \\
%     9673891   &       12.228   &        3.879   &        0.100   &        0.100   &        0.737   &        0.036   &           6423  \\
%     9673950   &       12.114   &        3.748   &        0.100   &        0.100   &        0.172   &        0.053   &           6217  \\
%     9674025   &       12.296   &        3.841   &        0.100   &        0.100   &        1.041   &        0.032   &           6452  \\
%     9674113   &       11.271   &        2.609   &        0.100   &        0.100   &        0.490   &        0.031   &           5013  \\
%     9674344   &       12.484   &        3.739   &        0.100   &        0.100   &        0.279   &        0.043   &           5815  \\
%     9691311   &       12.930   &        3.725   &        0.156   &        0.100   &        7.317   &        0.061   &           5655  \\
%     9691399   &       12.983   &        3.753   &        0.100   &        0.100   &        0.537   &        0.026   &           6210  \\
%     9691418   &       13.233   &        3.625   &        0.221   &        0.100   &        0.299   &        0.028   &           5766  \\
%     9691688   &       13.347   &        3.707   &        0.246   &        0.100   &        0.382   &        0.077   &           5004  \\
%     9691826   &       10.704   &        3.905   &        0.100   &        0.100   &        0.741   &        0.174   &           4627  \\
%     9691853   &       13.143   &        3.745   &        0.100   &        0.100   &        0.976   &        0.045   &           6103  \\
%     9692027   &       13.041   &        3.803   &        0.100   &        0.100   &        0.861   &        0.192   &           6458  \\
%     9692063   &       12.110   &        2.744   &        0.100   &        0.100   &        0.956   &        0.221   &           4985  \\
%     9692257   &       13.312   &        3.665   &        0.100   &        0.100   &        0.399   &        0.052   &           6204  \\
%     9692353   &       12.420   &        4.039   &        0.100   &        0.100   &        1.717   &        0.342   &           6183  \\
%     9692431   &       12.502   &        2.933   &        0.100   &        0.100   &        0.230   &        0.057   &           5010  \\
%     9692443   &       13.086   &        3.820   &        0.189   &        0.100   &        0.180   &        0.042   &           5878  \\
%     9692509   &       13.460   &        2.629   &        0.271   &        0.100   &        0.407   &        0.040   &           5184  \\
%     9692529   &       11.446   &        2.704   &        0.100   &        0.100   &        0.927   &        0.124   &           4846  \\
%     9692541   &       12.297   &        4.015   &        0.100   &        0.100   &        0.385   &        0.035   &           6429  \\
%     9692600   &       13.210   &        3.724   &        0.100   &        0.100   &        0.618   &        0.052   &           6711  \\
%     9692879   &       13.386   &        3.724   &        0.105   &        0.100   &        7.303   &        0.022   &           6003  \\
%     9692889   &       13.323   &        3.689   &        0.241   &        0.100   &        1.220   &        0.267   &           5960  \\
%     9693020   &       13.410   &        3.769   &        0.110   &        0.100   &        0.259   &        0.047   &           6802  \\
%     9693187   &        9.529   &        4.220   &        0.100   &        0.100   &        1.537   &        0.065   &           5790  \\
%     9693303   &       13.450   &        3.632   &        0.119   &        0.100   &        0.637   &        0.051   &           6367  \\
%     9693681   &       11.820   &        4.270   &        0.100   &        0.100   &        0.734   &        0.029   &           6617  \\
%     9693797   &       12.961   &        3.844   &        0.100   &        0.100   &        0.958   &        0.038   &           6613  \\
%     9696158   &       13.214   &        4.022   &        0.217   &        0.100   &        0.246   &        0.058   &           5757  \\
%     9696183   &       13.037   &        3.353   &        0.178   &        0.100   &        0.346   &        0.050   &           5263  \\
%     9696478   &       12.804   &        4.310   &        0.100   &        0.100   &        0.590   &        0.083   &           6466  \\
%     9696576   &       12.995   &        2.650   &        0.269   &        0.100   &        0.401   &        0.066   &           4934  \\
%     9696749   &       12.176   &        4.350   &        0.100   &        0.100   &        0.411   &        0.091   &           6267  \\
%     9696898   &       13.207   &        4.494   &        0.100   &        0.100   &        1.168   &        0.123   &           6106  \\
%     9697014   &       13.471   &        3.965   &        0.124   &        0.100   &        1.261   &        0.127   &           6703  \\
%     9697214   &       12.205   &        2.600   &        0.100   &        0.100   &        1.515   &        0.217   &           5055  \\
%     9697265   &       13.204   &        3.057   &        0.215   &        0.100   &        2.363   &        0.332   &           5023  \\
%     9697299   &       12.915   &        4.350   &        0.100   &        0.100   &        3.034   &        0.119   &           6420  \\
%     9697431   &       13.028   &        4.240   &        0.100   &        0.100   &        0.271   &        0.044   &           6313  \\
%     9697463   &       12.879   &        4.330   &        0.100   &        0.100   &        2.084   &        0.342   &           6828  \\
%     9697980   &       13.365   &        3.413   &        0.250   &        0.100   &        3.074   &        0.103   &           5465  \\
%     9698045   &       13.069   &        4.230   &        0.285   &        0.100   &        1.361   &        0.057   &           4840  \\
%     9698133   &       11.904   &        3.029   &        0.100   &        0.100   &        7.125   &        0.041   &           4949  \\
%     9698134   &       12.954   &        4.178   &        0.100   &        0.100   &        0.746   &        0.153   &           6231  \\
%     9698139   &       13.137   &        2.557   &        0.200   &        0.100   &        0.634   &        0.030   &           5213  \\
%     9700053   &       10.588   &        3.284   &        0.100   &        0.100   &        0.551   &        0.041   &           5102  \\
%     9700065   &       12.357   &        3.976   &        0.100   &        0.100   &        8.532   &        0.016   &           6100  \\
%     9700142   &       13.446   &        2.903   &        0.268   &        0.100   &        0.423   &        0.046   &           5188  \\
%     9700181   &       12.745   &        4.350   &        0.100   &        0.100   &        1.925   &        0.394   &           6634  \\
%     9700186   &       13.003   &        4.412   &        0.171   &        0.100   &        0.351   &        0.049   &           5712  \\
%     9700234   &       10.115   &        3.811   &        0.100   &        0.100   &        0.191   &        0.031   &           6517  \\
%     9700430   &       11.514   &        4.154   &        0.100   &        0.100   &        0.284   &        0.042   &           6111  \\
%     9700574   &       13.358   &        4.182   &        0.100   &        0.100   &        0.465   &        0.053   &           6528  \\
%     9700622   &       13.143   &        4.295   &        0.201   &        0.100   &        0.650   &        0.016   &           5716  \\
%     9700679   &        9.930   &        2.993   &        0.100   &        0.100   &        1.262   &        0.025   &           5100  \\
%     9700686   &       12.163   &        4.220   &        0.100   &        0.100   &        0.203   &        0.046   &           6382  \\
%     9700855   &       10.878   &        4.380   &        0.100   &        0.100   &        0.433   &        0.033   &           6300  \\
%     9700899   &       11.546   &        2.537   &        0.100   &        0.100   &        0.596   &        0.118   &           4956  \\
%     9701024   &       11.677   &        3.712   &        0.100   &        0.100   &        2.741   &        0.264   &           6711  \\
%     9701068   &       12.820   &        3.870   &        0.134   &        0.100   &        1.493   &        0.095   &           5528  \\
%     9701415   &       13.362   &        3.908   &        0.350   &        0.100   &        0.104   &        0.025   &           4677  \\
%     9701423   &       10.829   &        4.421   &        0.100   &        0.100   &        0.386   &        0.085   &           6559  \\
%     9701543   &       11.770   &        3.871   &        0.100   &        0.100   &        1.219   &        0.067   &           6881  \\
%     9701585   &       13.448   &        3.626   &        0.269   &        0.100   &        0.526   &        0.060   &           5313  \\
%     9701750   &       11.207   &        4.195   &        0.100   &        0.100   &        0.447   &        0.034   &           6329  \\
%     9701872   &       13.050   &        3.454   &        0.181   &        0.100   &        0.563   &        0.137   &           5172  \\
%     9701905   &       12.738   &        2.759   &        0.118   &        0.100   &        0.237   &        0.034   &           5258  \\
%     9701924   &       13.421   &        3.543   &        0.263   &        0.100   &        0.968   &        0.079   &           5197  \\
%     9702057   &       11.272   &        2.588   &        0.100   &        0.100   &        0.933   &        0.203   &           4834  \\
%     9702069   &       13.398   &        4.041   &        0.258   &        0.100   &        0.301   &        0.024   &           5778  \\
%     9702109   &       12.571   &        4.262   &        0.100   &        0.100   &        0.276   &        0.060   &           6540  \\
%     9702181   &       13.453   &        3.380   &        0.270   &        0.100   &        2.415   &        0.392   &           5184  \\
%     9702369   &        9.554   &        4.280   &        0.100   &        0.100   &        0.207   &        0.032   &           6431  \\
%     9702493   &       12.982   &        3.496   &        0.166   &        0.100   &        0.339   &        0.083   &           5301  \\
%     9702540   &       12.357   &        4.502   &        0.100   &        0.100   &        1.047   &        0.236   &           5786  \\
%     9702609   &       12.661   &        2.581   &        0.202   &        0.100   &        0.401   &        0.040   &           4984  \\
%     9702671   &       13.174   &        3.909   &        0.208   &        0.100   &        0.155   &        0.035   &           5412  \\
%     9702672   &       12.669   &        4.154   &        0.100   &        0.100   &        0.542   &        0.036   &           6555  \\
%     9702752   &       10.666   &        3.936   &        0.100   &        0.100   &        0.434   &        0.053   &           5770  \\
%     9702841   &       11.662   &        2.612   &        0.100   &        0.100   &        1.333   &        0.044   &           4780  \\
%     9702977   &       12.217   &        3.648   &        0.100   &        0.100   &        0.256   &        0.035   &           5593  \\
%     9703015   &       12.655   &        4.500   &        0.101   &        0.100   &        2.336   &        0.408   &           5812  \\
%     9703255   &       12.909   &        4.310   &        0.100   &        0.100   &        0.621   &        0.039   &           6084  \\
%     9703334   &       12.462   &        4.003   &        0.100   &        0.100   &        0.150   &        0.034   &           6788  \\
%     9703584   &       13.487   &        3.903   &        0.127   &        0.100   &        0.425   &        0.065   &           6532  \\
%     9703840   &       12.867   &        4.156   &        0.100   &        0.100   &        0.573   &        0.062   &           6296  \\
%     9703845   &       13.208   &        3.337   &        0.216   &        0.100   &        0.830   &        0.060   &           5208  \\
%     9703890   &       12.974   &        4.352   &        0.100   &        0.100   &        0.203   &        0.039   &           6058  \\
%     9703982   &       12.507   &        4.360   &        0.100   &        0.100   &        0.841   &        0.036   &           6308  \\
%     9704113   &       12.206   &        3.847   &        0.100   &        0.100   &        2.534   &        0.294   &           7037  \\
%     9704177   &       12.750   &        4.502   &        0.120   &        0.100   &        0.300   &        0.053   &           5893  \\
%     9704246   &       12.655   &        3.440   &        0.101   &        0.100   &        1.177   &        0.119   &           5117  \\
%     9704258   &       12.111   &        2.711   &        0.100   &        0.100   &        0.651   &        0.108   &           4962  \\
%     9704367   &       12.861   &        3.861   &        0.142   &        0.100   &        0.531   &        0.088   &           5799  \\
%     9704596   &       13.364   &        3.792   &        0.100   &        0.100   &        0.757   &        0.079   &           6714  \\
%     9704641   &       12.633   &        4.199   &        0.100   &        0.100   &        0.628   &        0.068   &           5779  \\
%     9704676   &       12.218   &        2.652   &        0.114   &        0.100   &        0.301   &        0.020   &           4799  \\
%     9704713   &       12.705   &        4.350   &        0.100   &        0.100   &        1.081   &        0.036   &           6403  \\
%     9704774   &       11.583   &        2.575   &        0.100   &        0.100   &        0.191   &        0.029   &           4896  \\
%     9704943   &       12.902   &        3.174   &        0.100   &        0.100   &        0.521   &        0.036   &           6613  \\
%     9705028   &       13.376   &        4.280   &        0.253   &        0.100   &        0.204   &        0.017   &           5551  \\
%     9705156   &       12.525   &        3.006   &        0.100   &        0.100   &        0.209   &        0.022   &           5108  \\
%     9705403   &       13.439   &        3.436   &        0.267   &        0.100   &        1.255   &        0.030   &           5148  \\
%     9705408   &       11.202   &        3.217   &        0.100   &        0.100   &        0.923   &        0.221   &           5190  \\
%     9705443   &       12.932   &        3.426   &        0.156   &        0.100   &        2.028   &        0.046   &           5222  \\
%     9705542   &       12.692   &        2.636   &        0.208   &        0.100   &        0.263   &        0.028   &           4706  \\
%     9705548   &       12.868   &        3.287   &        0.244   &        0.100   &        0.347   &        0.018   &           4994  \\
%     9705571   &       12.553   &        4.500   &        0.100   &        0.100   &        0.195   &        0.033   &           5685  \\
%     9705642   &       11.080   &        4.063   &        0.100   &        0.100   &        0.577   &        0.040   &           6735  \\
%     9705687   &        9.582   &        3.161   &        0.100   &        0.100   &        0.251   &        0.041   &           5524  \\
%     9705877   &       13.139   &        4.500   &        0.201   &        0.100   &        0.169   &        0.025   &           5418  \\
%     9706034   &       13.059   &        4.283   &        0.100   &        0.100   &        0.230   &        0.032   &           6343  \\
%     9706078   &       12.812   &        2.953   &        0.132   &        0.100   &        0.728   &        0.175   &           5986  \\
%     9706209   &       11.063   &        2.627   &        0.100   &        0.100   &        0.350   &        0.033   &           5102  \\
%     9706219   &       12.239   &        3.054   &        0.100   &        0.100   &        1.106   &        0.041   &           5186  \\
%     9706329   &       11.759   &        3.293   &        0.100   &        0.100   &        2.326   &        0.317   &           7014  \\
%     9706585   &       11.416   &        2.576   &        0.100   &        0.100   &        1.454   &        0.095   &           5027  \\
%     9706629   &       12.724   &        4.361   &        0.100   &        0.100   &        0.889   &        0.021   &           6770  \\
%     9706810   &       11.649   &        3.942   &        0.100   &        0.100   &        0.216   &        0.026   &           6776  \\
%     9706858   &       13.277   &        3.780   &        0.100   &        0.100   &        0.253   &        0.049   &           6173  \\
%     9706871   &       13.446   &        2.885   &        0.268   &        0.100   &        0.191   &        0.033   &           5080  \\
%     9706901   &       11.539   &        4.375   &        0.100   &        0.100   &        1.433   &        0.299   &           5645  \\
%     9706951   &       12.620   &        4.500   &        0.100   &        0.100   &        0.166   &        0.030   &           5892  \\
%     9710305   &       12.548   &        3.134   &        0.100   &        0.100   &        0.707   &        0.034   &           5229  \\
%     9710436   &       12.085   &        4.500   &        0.100   &        0.100   &        3.751   &        0.172   &           5857  \\
%     9710611   &       12.458   &        4.309   &        0.100   &        0.100   &        0.288   &        0.045   &           6163  \\
%     9710739   &       12.749   &        4.082   &        0.100   &        0.100   &        0.285   &        0.048   &           6137  \\
%     9710979   &       12.576   &        2.657   &        0.100   &        0.100   &        0.332   &        0.048   &           5180  \\
%     9711194   &       13.438   &        4.133   &        0.118   &        0.118   &        0.661   &        0.026   &           6108  \\
%     9711269   &        9.794   &        2.756   &        0.100   &        0.100   &        0.675   &        0.050   &           4756  \\
%     9711492   &       11.124   &        2.825   &        0.100   &        0.100   &        1.252   &        0.273   &           5150  \\
%     9711510   &       11.803   &        2.854   &        0.100   &        0.100   &        1.490   &        0.305   &           5119  \\
%     9711757   &       13.360   &        3.889   &        0.100   &        0.100   &        0.238   &        0.054   &           6233  \\
%     9711769   &       13.379   &        4.093   &        0.103   &        0.100   &        1.277   &        0.068   &           6722  \\
%     9711988   &       12.363   &        2.733   &        0.100   &        0.100   &        1.127   &        0.051   &           5030  \\
%     9712059   &       11.927   &        3.940   &        0.100   &        0.100   &        0.298   &        0.034   &           6033  \\
%     9712123   &       12.585   &        4.355   &        0.100   &        0.100   &        0.703   &        0.046   &           6108  \\
%     9712200   &       12.278   &        2.621   &        0.126   &        0.100   &        0.635   &        0.030   &           4889  \\
%     9712445   &       11.885   &        3.053   &        0.100   &        0.100   &        0.224   &        0.043   &           4984  \\
%     9712510   &       11.887   &        2.560   &        0.100   &        0.100   &        1.463   &        0.299   &           4726  \\
%     9712730   &       12.567   &        4.228   &        0.100   &        0.100   &        6.047   &        0.025   &           5831  \\
%     9712806   &       13.338   &        4.284   &        0.163   &        0.163   &        0.305   &        0.050   &           6343  \\
%     9712824   &       12.761   &        2.961   &        0.222   &        0.100   &        0.798   &        0.044   &           4898  \\
%     9712888   &       10.394   &        2.508   &        0.100   &        0.100   &        0.218   &        0.036   &           4890  \\
%     9712897   &       12.849   &        3.852   &        0.100   &        0.100   &        0.111   &        0.027   &           6452  \\
%     9713110   &       11.192   &        4.054   &        0.100   &        0.100   &        1.170   &        0.232   &           6293  \\
%     9713112   &       12.560   &        4.182   &        0.100   &        0.100   &        0.786   &        0.034   &           6459  \\
%     9713213   &       12.801   &        4.325   &        0.100   &        0.100   &        0.219   &        0.034   &           6273  \\
%     9713312   &       13.426   &        3.913   &        0.114   &        0.100   &        0.359   &        0.035   &           6423  \\
%     9713396   &       13.180   &        3.998   &        0.100   &        0.100   &        0.428   &        0.050   &           6089  \\
%     9713461   &       13.042   &        4.179   &        0.179   &        0.100   &        0.763   &        0.191   &           5930  \\
%     9713617   &       11.462   &        2.984   &        0.100   &        0.100   &        0.769   &        0.047   &           4935  \\
%     9713668   &       13.266   &        3.809   &        0.229   &        0.100   &        0.173   &        0.039   &           5885  \\
%     9714117   &       12.772   &        3.969   &        0.100   &        0.100   &        0.191   &        0.025   &           6767  \\
%     9714158   &       12.889   &        4.216   &        0.100   &        0.100   &        0.207   &        0.052   &           6165  \\
%     9714178   &       13.330   &        3.847   &        0.100   &        0.100   &        0.171   &        0.020   &           6325  \\
%     9714193   &       11.693   &        3.876   &        0.100   &        0.100   &        0.316   &        0.051   &           6725  \\
%     9714563   &       11.112   &        3.586   &        0.100   &        0.100   &        0.616   &        0.037   &           6565  \\
%     9715099   &        9.049   &        3.838   &        0.100   &        0.100   &        0.795   &        0.048   &           6225  \\
%     9715179   &       12.896   &        3.989   &        0.100   &        0.100   &        1.923   &        0.397   &           6757  \\
%     9715214   &       12.949   &        4.314   &        0.100   &        0.100   &        2.844   &        0.217   &           6484  \\
%     9715319   &       12.434   &        4.507   &        0.100   &        0.100   &        0.909   &        0.206   &           5269  \\
%     9715580   &       13.162   &        4.350   &        0.100   &        0.100   &        1.585   &        0.135   &           6337  \\
%     9715739   &       12.891   &        4.281   &        0.148   &        0.100   &        6.648   &        0.038   &           5951  \\
%     9715923   &       13.423   &        3.564   &        0.113   &        0.100   &        0.406   &        0.063   &           7092  \\
%     9716081   &       12.766   &        2.662   &        0.223   &        0.100   &        0.753   &        0.111   &           4999  \\
%     9716090   &       11.133   &        3.373   &        0.100   &        0.100   &        0.527   &        0.123   &           5322  \\
%     9716121   &       13.402   &        4.318   &        0.108   &        0.100   &        1.996   &        0.091   &           6243  \\
%     9716154   &       12.493   &        3.879   &        0.100   &        0.100   &        0.863   &        0.128   &           6156  \\
%     9716430   &       12.863   &        2.665   &        0.243   &        0.100   &        0.319   &        0.050   &           4926  \\
%     9716506   &       13.435   &        2.574   &        0.266   &        0.100   &        0.553   &        0.076   &           5062  \\
%     9716509   &       13.226   &        4.211   &        0.100   &        0.100   &        1.348   &        0.058   &           6043  \\
%     9716615   &       12.456   &        4.347   &        0.100   &        0.100   &        5.248   &        0.009   &           6843  \\
%     9716722   &       12.247   &        3.720   &        0.100   &        0.100   &        0.207   &        0.029   &           5390  \\
%     9716843   &       13.461   &        4.203   &        0.121   &        0.100   &        0.860   &        0.018   &           6588  \\
%     9716866   &       11.767   &        2.534   &        0.100   &        0.100   &        3.775   &        0.053   &           4715  \\
%     9716885   &       11.149   &        3.505   &        0.100   &        0.100   &        0.123   &        0.029   &           5149  \\
%     9716994   &       12.354   &        2.572   &        0.100   &        0.100   &        0.618   &        0.147   &           5103  \\
%     9717214   &       13.046   &        2.532   &        0.280   &        0.100   &        0.331   &        0.023   &           4759  \\
%     9717308   &       12.869   &        3.909   &        0.100   &        0.100   &        0.355   &        0.017   &           6801  \\
%     9717567   &       12.665   &        4.090   &        0.100   &        0.100   &        0.118   &        0.016   &           6260  \\
%     9718187   &       12.455   &        4.333   &        0.100   &        0.100   &        0.191   &        0.026   &           6202  \\
%     9718191   &       11.926   &        4.350   &        0.100   &        0.100   &        1.551   &        0.047   &           6638  \\
%     9718359   &       11.048   &        4.623   &        0.100   &        0.100   &        0.422   &        0.066   &           6011  \\
%     9718929   &       10.142   &        3.233   &        0.100   &        0.100   &        1.218   &        0.271   &           5283  \\
%     9718987   &       13.125   &        4.319   &        0.198   &        0.100   &        7.229   &        0.007   &           5679  \\
%     9719012   &       12.145   &        3.234   &        0.100   &        0.100   &        0.986   &        0.029   &           5184  \\
%     9719196   &       12.310   &        3.443   &        0.100   &        0.100   &        0.237   &        0.049   &           5356  \\
%     9719470   &       13.274   &        4.059   &        0.100   &        0.100   &        0.394   &        0.044   &           6760  \\
%     9719658   &       13.321   &        4.172   &        0.100   &        0.100   &        5.985   &        0.044   &           6331  \\
%     9719699   &       13.114   &        3.779   &        0.100   &        0.100   &        1.896   &        0.394   &           6770  \\
%     9719713   &       12.740   &        3.714   &        0.118   &        0.100   &        0.225   &        0.043   &           5791  \\
%     9719793   &       12.639   &        3.984   &        0.100   &        0.100   &        0.615   &        0.020   &           5989  \\
%     9719858   &       13.206   &        2.973   &        0.215   &        0.100   &        0.451   &        0.031   &           5329  \\
%     9720115   &       12.033   &        4.500   &        0.100   &        0.100   &        0.885   &        0.050   &           5835  \\
%     9720124   &       12.782   &        4.211   &        0.100   &        0.100   &        0.316   &        0.066   &           6677  \\
%     9722929   &       12.492   &        3.778   &        0.100   &        0.100   &        0.675   &        0.085   &           5544  \\
%     9722983   &       13.336   &        3.852   &        0.244   &        0.100   &        0.704   &        0.104   &           5778  \\
%     9723164   &       12.749   &        3.678   &        0.100   &        0.100   &        2.494   &        0.368   &           6674  \\
%     9723501   &       13.040   &        2.695   &        0.179   &        0.100   &        0.257   &        0.023   &           5010  \\
%     9723723   &       12.342   &        4.284   &        0.100   &        0.100   &        0.330   &        0.022   &           5959  \\
%     9723867   &       11.976   &        4.382   &        0.100   &        0.100   &        1.105   &        0.053   &           6279  \\
%     9723984   &       12.954   &        3.971   &        0.100   &        0.100   &        0.308   &        0.013   &           6387  \\
%     9724029   &       12.928   &        2.542   &        0.256   &        0.100   &        2.450   &        0.393   &           4977  \\
%     9724056   &       12.526   &        4.335   &        0.100   &        0.100   &        0.331   &        0.044   &           6387  \\
%     9724175   &       12.139   &        4.038   &        0.100   &        0.100   &        1.016   &        0.046   &           6329  \\
%     9724280   &       12.746   &        4.332   &        0.100   &        0.100   &        0.627   &        0.077   &           6449  \\
%     9724291   &       12.906   &        4.087   &        0.100   &        0.100   &        0.362   &        0.035   &           6434  \\
%     9724451   &       13.374   &        3.044   &        0.252   &        0.100   &        0.228   &        0.034   &           5026  \\
%     9724593   &       11.888   &        4.248   &        0.100   &        0.100   &        5.431   &        0.050   &           6674  \\
%     9724859   &       12.220   &        2.836   &        0.100   &        0.100   &        0.955   &        0.031   &           5023  \\
%     9724882   &       11.364   &        2.582   &        0.100   &        0.100   &        0.214   &        0.042   &           5124  \\
%     9724960   &       13.253   &        3.966   &        0.226   &        0.100   &        0.601   &        0.025   &           5933  \\
%     9725092   &       13.484   &        4.202   &        0.126   &        0.100   &        0.480   &        0.044   &           6173  \\
%     9725746   &       13.364   &        3.989   &        0.100   &        0.100   &        0.511   &        0.130   &           6077  \\
%     9726032   &       13.312   &        4.069   &        0.239   &        0.100   &        0.383   &        0.039   &           5817  \\
%     9726048   &       13.429   &        3.875   &        0.264   &        0.100   &        0.353   &        0.051   &           5665  \\
%     9726107   &       12.476   &        4.065   &        0.100   &        0.100   &        0.254   &        0.054   &           6961  \\
%     9726196   &       12.962   &        3.555   &        0.162   &        0.100   &        0.845   &        0.042   &           5211  \\
%     9726370   &       11.918   &        3.440   &        0.100   &        0.100   &        0.654   &        0.043   &           5177  \\
%     9726388   &       12.274   &        2.641   &        0.125   &        0.100   &        0.193   &        0.045   &           4961  \\
%     9726536   &       13.112   &        3.269   &        0.195   &        0.100   &        1.882   &        0.358   &           5148  \\
%     9726814   &       11.396   &        2.708   &        0.100   &        0.100   &        0.312   &        0.062   &           4676  \\
%     9727230   &       13.029   &        3.270   &        0.176   &        0.100   &        0.549   &        0.126   &           5225  \\
%     9727261   &       12.613   &        2.522   &        0.193   &        0.100   &        0.361   &        0.026   &           4885  \\
%     9727298   &       13.428   &        3.920   &        0.264   &        0.100   &        0.332   &        0.065   &           5957  \\
%     9727539   &       13.014   &        4.071   &        0.100   &        0.100   &        1.389   &        0.286   &           6103  \\
%     9727675   &       11.680   &        3.017   &        0.100   &        0.100   &        1.183   &        0.064   &           5110  \\
%     9727922   &       12.413   &        3.700   &        0.100   &        0.100   &        0.786   &        0.068   &           5672  \\
%     9728003   &       11.754   &        3.946   &        0.100   &        0.100   &        0.901   &        0.046   &           6003  \\
%     9728175   &       13.189   &        3.781   &        0.100   &        0.100   &        0.212   &        0.026   &           6068  \\
%     9728284   &       11.401   &        2.726   &        0.100   &        0.100   &        0.674   &        0.169   &           4918  \\
%     9728321   &       13.474   &        3.678   &        0.274   &        0.100   &        0.473   &        0.074   &           5855  \\
%     9728362   &       11.239   &        3.698   &        0.100   &        0.100   &        0.860   &        0.041   &           7004  \\
%     9728634   &       12.684   &        2.675   &        0.207   &        0.100   &        0.587   &        0.031   &           4987  \\
%     9728645   &       13.059   &        2.802   &        0.283   &        0.100   &        0.139   &        0.036   &           4964  \\
%     9728710   &       13.330   &        3.528   &        0.100   &        0.100   &        0.140   &        0.018   &           6343  \\
%     9729776   &       11.892   &        3.804   &        0.100   &        0.100   &        2.137   &        0.026   &           6972  \\
%     9730061   &       13.449   &        3.680   &        0.269   &        0.100   &        0.930   &        0.034   &           5872  \\
%     9730169   &       12.657   &        3.784   &        0.100   &        0.100   &        0.566   &        0.018   &           6416  \\
%     9730417   &       10.818   &        4.376   &        0.100   &        0.100   &        0.234   &        0.034   &           6136  \\
%     9734957   &       12.459   &        3.632   &        0.100   &        0.100   &        0.986   &        0.032   &           6192  \\
%     9735388   &       12.827   &        3.560   &        0.100   &        0.100   &        0.713   &        0.047   &           6158  \\
%     9751724   &       12.698   &        3.862   &        0.110   &        0.100   &        0.591   &        0.065   &           5504  \\
%     9752341   &       13.043   &        3.294   &        0.279   &        0.100   &        6.865   &        0.024   &           4998  \\
%     9752411   &       13.421   &        3.605   &        0.263   &        0.100   &        0.748   &        0.028   &           5335  \\
%     9752863   &       13.226   &        3.449   &        0.220   &        0.100   &        0.158   &        0.024   &           5327  \\
%     9753097   &       12.449   &        2.774   &        0.160   &        0.100   &        0.135   &        0.025   &           4882  \\
%     9753286   &       12.422   &        4.001   &        0.100   &        0.100   &        0.151   &        0.018   &           6555  \\
%     9753544   &       13.440   &        3.612   &        0.267   &        0.100   &        0.341   &        0.042   &           5553  \\
%     9753810   &       12.676   &        2.592   &        0.105   &        0.100   &        0.455   &        0.106   &           5180  \\
%     9754133   &       11.535   &        3.052   &        0.100   &        0.100   &        6.109   &        0.035   &           4937  \\
%     9754284   &       11.067   &        4.089   &        0.100   &        0.100   &        0.260   &        0.018   &           6182  \\
%     9754874   &       12.559   &        4.118   &        0.100   &        0.100   &        0.501   &        0.024   &           5263  \\
%     9754882   &       13.393   &        2.600   &        0.256   &        0.100   &        0.418   &        0.045   &           5148  \\
%     9755001   &       12.464   &        3.133   &        0.163   &        0.100   &        0.558   &        0.030   &           4995  \\
%     9757624   &       12.939   &        2.973   &        0.158   &        0.100   &        0.644   &        0.122   &           5014  \\
%     9757640   &       11.132   &        3.903   &        0.100   &        0.100   &        0.332   &        0.035   &           5506  \\
%     9758023   &       13.401   &        4.338   &        0.258   &        0.100   &        0.381   &        0.048   &           5926  \\
%     9758109   &       12.888   &        4.422   &        0.100   &        0.100   &        0.872   &        0.099   &           6108  \\
%     9758188   &       13.336   &        3.887   &        0.100   &        0.100   &        0.319   &        0.072   &           6742  \\
%     9758193   &       13.396   &        2.921   &        0.257   &        0.100   &        0.315   &        0.038   &           5236  \\
%     9760257   &       10.936   &        4.492   &        0.100   &        0.100   &        1.864   &        0.362   &           5440  \\
%     9760362   &       10.117   &        4.646   &        0.100   &        0.100   &        0.246   &        0.033   &           5860  \\
%     9760475   &       13.329   &        3.774   &        0.100   &        0.100   &        0.964   &        0.058   &           6625  \\
%     9760514   &       12.942   &        3.191   &        0.158   &        0.100   &        0.405   &        0.040   &           5237  \\
%     9760628   &       12.879   &        3.881   &        0.146   &        0.100   &        1.137   &        0.060   &           5346  \\
%     9760729   &       13.206   &        4.115   &        0.100   &        0.100   &        0.628   &        0.159   &           6602  \\
%     9760862   &       12.441   &        4.415   &        0.100   &        0.100   &        0.334   &        0.041   &           6480  \\
%     9760875   &       13.001   &        3.721   &        0.170   &        0.100   &        2.645   &        0.061   &           5626  \\
%     9760904   &       10.517   &        2.595   &        0.100   &        0.100   &        0.528   &        0.028   &           5131  \\
%     9760907   &       12.629   &        4.624   &        0.100   &        0.100   &        0.371   &        0.027   &           5047  \\
%     9761097   &       12.872   &        3.660   &        0.144   &        0.100   &        0.194   &        0.031   &           5462  \\
%     9761128   &       12.221   &        3.515   &        0.100   &        0.100   &        0.388   &        0.039   &           5329  \\
%     9761136   &       12.986   &        4.115   &        0.100   &        0.100   &        1.837   &        0.042   &           6504  \\
%     9761169   &       12.246   &        4.071   &        0.100   &        0.100   &        5.768   &        0.026   &           6188  \\
%     9761198   &       12.749   &        4.494   &        0.100   &        0.100   &        1.509   &        0.301   &           6204  \\
%     9761215   &       13.016   &        3.720   &        0.274   &        0.100   &        0.644   &        0.039   &           4922  \\
%     9761299   &       12.832   &        3.801   &        0.100   &        0.100   &        0.798   &        0.087   &           6119  \\
%     9761459   &       12.358   &        4.365   &        0.100   &        0.100   &        2.338   &        0.357   &           6286  \\
%     9761507   &       11.664   &        4.179   &        0.100   &        0.100   &        1.083   &        0.044   &           6722  \\
%     9761521   &       13.200   &        2.526   &        0.214   &        0.100   &        9.960   &        0.038   &           5021  \\
%     9761597   &       11.564   &        2.693   &        0.100   &        0.100   &        0.209   &        0.036   &           4775  \\
%     9761600   &       13.261   &        3.925   &        0.227   &        0.100   &        0.251   &        0.047   &           5830  \\
%     9761605   &       13.416   &        2.660   &        0.262   &        0.100   &        0.529   &        0.050   &           5322  \\
%     9761691   &       12.990   &        4.356   &        0.100   &        0.100   &        0.876   &        0.068   &           6331  \\
%     9762757   &       13.000   &        4.017   &        0.100   &        0.100   &        0.892   &        0.046   &           6127  \\
%     9762786   &       10.507   &        3.948   &        0.100   &        0.100   &        0.799   &        0.048   &           6482  \\
%     9762896   &       13.132   &        3.996   &        0.100   &        0.100   &        1.519   &        0.071   &           6321  \\
%     9762906   &       12.677   &        4.118   &        0.100   &        0.100   &        0.683   &        0.056   &           6447  \\
%     9762943   &       12.385   &        2.530   &        0.100   &        0.100   &        2.444   &        0.402   &           5015  \\
%     9762963   &       13.294   &        3.742   &        0.235   &        0.100   &        0.303   &        0.079   &           5500  \\
%     9763004   &       12.728   &        4.103   &        0.100   &        0.100   &        0.632   &        0.149   &           6564  \\
%     9763042   &       13.061   &        4.148   &        0.100   &        0.100   &        0.326   &        0.085   &           6528  \\
%     9763196   &       12.592   &        4.110   &        0.100   &        0.100   &        0.544   &        0.072   &           6966  \\
%     9763240   &       12.660   &        3.273   &        0.102   &        0.100   &        0.744   &        0.042   &           5245  \\
%     9763445   &       13.496   &        2.895   &        0.279   &        0.100   &        1.425   &        0.294   &           5087  \\
%     9763564   &       12.643   &        4.590   &        0.199   &        0.100   &        1.830   &        0.057   &           4813  \\
%     9763796   &       11.855   &        3.076   &        0.100   &        0.100   &        0.338   &        0.022   &           5169  \\
%     9763824   &       12.734   &        3.754   &        0.117   &        0.100   &        1.795   &        0.373   &           5822  \\
%     9764279   &       12.759   &        4.505   &        0.122   &        0.100   &        1.039   &        0.218   &           5514  \\
%     9764758   &       11.992   &        2.677   &        0.100   &        0.100   &        0.311   &        0.028   &           4885  \\
%     9764797   &       12.330   &        4.113   &        0.100   &        0.100   &        0.193   &        0.030   &           6924  \\
%     9764820   &       10.870   &        4.312   &        0.100   &        0.100   &        0.463   &        0.102   &           5372  \\
%     9764868   &       11.427   &        4.545   &        0.100   &        0.100   &        0.700   &        0.023   &           6514  \\
%     9764952   &       11.551   &        2.653   &        0.100   &        0.100   &        0.198   &        0.023   &           5243  \\
%     9765108   &       13.446   &        3.991   &        0.118   &        0.100   &        1.175   &        0.036   &           6312  \\
%     9765614   &       13.264   &        3.837   &        0.100   &        0.100   &        0.223   &        0.034   &           6039  \\
%     9765690   &       13.105   &        4.176   &        0.100   &        0.100   &        0.101   &        0.010   &           6214  \\
%     9765768   &       12.407   &        4.500   &        0.100   &        0.100   &        0.344   &        0.021   &           5438  \\
%     9765803   &       13.019   &        2.826   &        0.274   &        0.100   &        7.958   &        0.041   &           4967  \\
%     9765828   &       13.072   &        4.192   &        0.100   &        0.100   &        0.153   &        0.027   &           6171  \\
%     9766403   &       12.842   &        2.598   &        0.238   &        0.100   &        0.156   &        0.026   &           4893  \\
%     9766517   &       12.253   &        2.633   &        0.121   &        0.100   &        0.126   &        0.023   &           4935  \\
%     9766544   &       13.360   &        4.110   &        0.249   &        0.100   &        0.264   &        0.038   &           5982  \\
%     9766639   &       12.540   &        2.669   &        0.100   &        0.100   &        0.830   &        0.039   &           5018  \\
%     9766823   &       12.542   &        4.350   &        0.100   &        0.100   &        0.388   &        0.023   &           6795  \\
%     9767010   &       12.637   &        4.350   &        0.100   &        0.100   &        0.310   &        0.042   &           6616  \\
%     9767031   &       12.756   &        4.500   &        0.121   &        0.100   &        0.594   &        0.145   &           5154  \\
%     9767051   &       11.585   &        3.606   &        0.100   &        0.100   &        0.538   &        0.135   &           4565  \\
%     9767222   &       13.194   &        4.337   &        0.100   &        0.100   &        1.446   &        0.294   &           6434  \\
%     9767233   &       13.112   &        4.270   &        0.100   &        0.100   &        0.393   &        0.063   &           6235  \\
%     9767322   &       12.534   &        2.848   &        0.177   &        0.100   &        1.899   &        0.394   &           4999  \\
%     9767332   &       11.670   &        3.193   &        0.100   &        0.100   &        1.826   &        0.341   &           5223  \\
%     9767504   &       13.428   &        4.488   &        0.264   &        0.100   &        0.271   &        0.029   &           5485  \\
%     9767564   &       13.147   &        3.846   &        0.100   &        0.100   &        1.021   &        0.025   &           6851  \\
%     9767815   &       11.691   &        2.914   &        0.100   &        0.100   &        0.839   &        0.199   &           5103  \\
%     9767927   &       13.455   &        3.971   &        0.270   &        0.100   &        0.824   &        0.197   &           5851  \\
%     9767966   &       12.457   &        2.887   &        0.161   &        0.148   &        0.585   &        0.098   &           4901  \\
%     9768011   &       11.266   &        4.124   &        0.100   &        0.100   &        3.479   &        0.355   &           6630  \\
%     9768089   &       11.916   &        4.162   &        0.100   &        0.100   &        0.296   &        0.022   &           6429  \\
%     9768134   &       12.976   &        3.170   &        0.165   &        0.100   &        0.486   &        0.068   &           5004  \\
%     9771031   &       12.304   &        2.908   &        0.131   &        0.100   &        0.437   &        0.058   &           4860  \\
%     9771209   &       13.139   &        2.760   &        0.301   &        0.100   &        2.370   &        0.366   &           4811  \\
%     9771453   &       13.013   &        3.961   &        0.100   &        0.100   &        0.243   &        0.039   &           7006  \\
%     9771791   &       13.162   &        3.424   &        0.206   &        0.100   &        0.525   &        0.024   &           5296  \\
%     9771997   &       12.523   &        4.044   &        0.100   &        0.100   &        0.232   &        0.043   &           6096  \\
%     9772056   &       13.300   &        2.544   &        0.336   &        0.100   &        1.580   &        0.299   &           4981  \\
%     9772079   &       12.854   &        4.199   &        0.141   &        0.100   &        3.442   &        0.135   &           5706  \\
%     9772156   &       13.228   &        2.663   &        0.320   &        0.100   &        1.009   &        0.238   &           4999  \\
%     9772331   &       12.981   &        3.689   &        0.166   &        0.100   &        0.273   &        0.045   &           5953  \\
%     9772366   &        9.693   &        2.873   &        0.100   &        0.100   &        2.206   &        0.307   &           4826  \\
%     9772519   &       13.305   &        2.588   &        0.337   &        0.100   &        0.310   &        0.055   &           4954  \\
%     9772653   &       12.604   &        3.781   &        0.100   &        0.100   &        0.840   &        0.194   &           5776  \\
%     9772885   &       13.234   &        4.303   &        0.221   &        0.131   &        0.684   &        0.045   &           5822  \\
%     9772996   &       13.414   &        3.937   &        0.111   &        0.100   &        0.546   &        0.035   &           6316  \\
%     9773214   &       12.072   &        2.549   &        0.100   &        0.100   &        0.742   &        0.076   &           5001  \\
%     9773266   &       12.072   &        2.555   &        0.100   &        0.100   &        0.465   &        0.068   &           5115  \\
%     9773335   &       13.262   &        2.875   &        0.228   &        0.100   &        0.542   &        0.077   &           5123  \\
%     9773508   &       13.122   &        4.131   &        0.100   &        0.100   &        0.378   &        0.053   &           6180  \\
%     9773569   &       12.666   &        4.075   &        0.103   &        0.100   &        0.737   &        0.100   &           5776  \\
%     9773581   &       13.035   &        4.202   &        0.178   &        0.111   &        1.037   &        0.071   &           5597  \\
%     9773741   &       12.921   &        2.744   &        0.254   &        0.100   &        0.449   &        0.104   &           4792  \\
%     9773821   &        9.863   &        3.401   &        0.100   &        0.100   &        0.351   &        0.081   &           5637  \\
%     9773909   &       12.955   &        2.583   &        0.161   &        0.100   &        0.391   &        0.087   &           5021  \\
%     9773922   &       12.222   &        2.692   &        0.114   &        0.100   &        1.430   &        0.279   &           4850  \\
%     9774082   &       13.045   &        4.298   &        0.180   &        0.111   &        1.087   &        0.056   &           5800  \\
%     9774293   &       13.013   &        3.979   &        0.100   &        0.100   &        0.350   &        0.026   &           6403  \\
%     9774312   &       12.618   &        2.671   &        0.100   &        0.100   &        5.827   &        0.049   &           5021  \\
%     9774365   &       12.658   &        3.667   &        0.102   &        0.100   &        1.404   &        0.045   &           5335  \\
%     9774373   &       13.183   &        4.027   &        0.100   &        0.100   &        0.629   &        0.052   &           6042  \\
%     9774421   &       13.257   &        4.207   &        0.227   &        0.100   &        0.910   &        0.012   &           5880  \\
%     9774549   &        8.931   &        3.241   &        0.100   &        0.100   &        0.248   &        0.040   &           5254  \\
%     9774636   &       12.132   &        4.066   &        0.100   &        0.100   &        4.245   &        0.135   &           6043  \\
%     9775132   &       13.075   &        3.059   &        0.187   &        0.100   &        3.365   &        0.051   &           5066  \\
%     9775264   &       13.161   &        4.132   &        0.100   &        0.100   &        3.011   &        0.369   &           6180  \\
%     9775302   &       12.248   &        3.224   &        0.100   &        0.100   &        0.495   &        0.043   &           5147  \\
%     9775399   &       12.185   &        3.864   &        0.100   &        0.100   &        1.378   &        0.081   &           6717  \\
%     9775516   &       11.137   &        2.752   &        0.100   &        0.100   &        0.203   &        0.034   &           5065  \\
%     9775566   &       12.066   &        2.520   &        0.100   &        0.100   &        2.976   &        0.341   &           5006  \\
%     9775956   &       13.120   &        3.629   &        0.196   &        0.100   &        1.214   &        0.243   &           5301  \\
%     9776062   &       13.392   &        4.508   &        0.256   &        0.100   &        0.293   &        0.051   &           5803  \\
%     9776236   &       12.581   &        4.325   &        0.186   &        0.100   &        0.512   &        0.032   &           4651  \\
%     9776237   &       13.315   &        4.532   &        0.239   &        0.100   &        1.129   &        0.049   &           5109  \\
%     9776466   &       12.924   &        3.447   &        0.255   &        0.130   &        0.592   &        0.029   &           4664  \\
%     9776660   &       13.492   &        2.753   &        0.378   &        0.100   &        1.113   &        0.065   &           4803  \\
%     9776739   &       10.904   &        3.252   &        0.100   &        0.100   &        1.568   &        0.120   &           5348  \\
%     9776782   &       13.440   &        3.798   &        0.117   &        0.100   &        0.384   &        0.040   &           6329  \\
%     9777198   &       12.632   &        2.640   &        0.100   &        0.100   &        0.413   &        0.038   &           5018  \\
%     9777205   &       13.001   &        4.352   &        0.100   &        0.100   &        1.694   &        0.322   &           6963  \\
%     9777293   &       11.019   &        3.155   &        0.100   &        0.100   &        0.421   &        0.075   &           5196  \\
%     9777341   &       12.625   &        4.336   &        0.100   &        0.100   &        0.815   &        0.198   &           6784  \\
%     9777479   &       12.889   &        3.124   &        0.148   &        0.100   &        0.612   &        0.097   &           5219  \\
%     9777536   &       11.845   &        2.648   &        0.100   &        0.100   &        0.329   &        0.065   &           4841  \\
%     9777628   &       10.512   &        3.755   &        0.100   &        0.100   &        0.622   &        0.111   &           6277  \\
%     9777716   &       13.454   &        4.126   &        0.120   &        0.100   &        0.543   &        0.088   &           6170  \\
%     9777798   &       10.845   &        3.983   &        0.100   &        0.100   &        0.379   &        0.091   &           6160  \\
%     9777885   &       12.159   &        2.585   &        0.102   &        0.100   &        1.574   &        0.057   &           4906  \\
%     9777902   &       12.877   &        2.579   &        0.145   &        0.100   &        0.256   &        0.060   &           5076  \\
%     9778067   &       11.570   &        3.976   &        0.100   &        0.100   &        1.226   &        0.158   &           6433  \\
%     9778156   &       13.415   &        3.791   &        0.111   &        0.100   &        0.608   &        0.054   &           6905  \\
%     9778288   &       11.953   &        3.056   &        0.100   &        0.100   &        0.480   &        0.046   &           4972  \\
%     9778315   &       13.332   &        4.208   &        0.100   &        0.100   &        0.710   &        0.176   &           6711  \\
%     9778352   &       12.958   &        4.287   &        0.162   &        0.100   &        0.863   &        0.019   &           5934  \\
%     9778386   &       12.897   &        4.036   &        0.100   &        0.100   &        0.938   &        0.020   &           6823  \\
%     9778638   &       10.003   &        3.145   &        0.100   &        0.100   &        0.497   &        0.030   &           5201  \\
%     9778887   &       12.434   &        2.859   &        0.157   &        0.100   &        0.331   &        0.036   &           4988  \\
%     9779480   &       12.244   &        4.345   &        0.100   &        0.100   &        0.844   &        0.034   &           5410  \\
%     9779708   &       12.205   &        2.572   &        0.100   &        0.100   &        0.390   &        0.098   &           5053  \\
%     9779768   &        8.519   &        4.062   &        0.100   &        0.100   &        0.233   &        0.023   &           6434  \\
%     9779924   &       13.187   &        3.910   &        0.100   &        0.100   &        4.679   &        0.037   &           6137  \\
%     9779963   &       12.500   &        2.747   &        0.170   &        0.100   &        0.304   &        0.014   &           4796  \\
%     9780154   &       11.710   &        3.301   &        0.100   &        0.100   &        0.425   &        0.041   &           5133  \\
%     9780183   &       10.984   &        2.610   &        0.100   &        0.100   &        0.520   &        0.063   &           4793  \\
%     9782657   &       13.446   &        3.402   &        0.268   &        0.100   &        0.265   &        0.062   &           5301  \\
%     9782746   &       11.425   &        3.233   &        0.100   &        0.100   &        0.343   &        0.044   &           5188  \\
%     9782772   &       12.189   &        3.479   &        0.100   &        0.100   &        0.405   &        0.058   &           5053  \\
%     9782817   &       11.841   &        2.648   &        0.100   &        0.100   &        0.189   &        0.016   &           4873  \\
%     9782831   &       13.091   &        3.671   &        0.190   &        0.100   &        0.393   &        0.040   &           5398  \\
%     9782834   &       12.975   &        4.278   &        0.165   &        0.100   &        0.288   &        0.029   &           5529  \\
%     9782947   &       12.500   &        3.865   &        0.100   &        0.100   &        0.518   &        0.025   &           6785  \\
%     9782964   &       12.163   &        2.619   &        0.103   &        0.100   &        0.288   &        0.052   &           4795  \\
%     9783225   &       12.544   &        2.551   &        0.179   &        0.100   &        2.386   &        0.320   &           4857  \\
%     9783226   &        9.854   &        2.770   &        0.100   &        0.100   &        0.463   &        0.042   &           4783  \\
%     9783339   &       11.671   &        4.352   &        0.100   &        0.100   &        0.623   &        0.018   &           6282  \\
%     9783607   &       12.615   &        3.906   &        0.100   &        0.100   &        2.883   &        0.400   &           6188  \\
%     9783681   &       13.463   &        3.056   &        0.272   &        0.100   &        1.348   &        0.062   &           5232  \\
%     9784059   &       12.893   &        3.055   &        0.149   &        0.100   &        0.722   &        0.028   &           5059  \\
%     9784166   &       12.494   &        4.161   &        0.100   &        0.100   &        0.670   &        0.029   &           6036  \\
%     9784189   &       12.985   &        3.587   &        0.100   &        0.100   &        9.126   &        0.030   &           6828  \\
%     9784241   &       13.173   &        3.872   &        0.100   &        0.100   &        1.651   &        0.331   &           6046  \\
%     9784467   &       13.377   &        3.903   &        0.103   &        0.100   &        0.243   &        0.019   &           6260  \\
%     9784544   &       12.875   &        3.888   &        0.100   &        0.100   &        0.670   &        0.023   &           6276  \\
%     9784558   &       13.231   &        3.718   &        0.221   &        0.100   &        0.365   &        0.076   &           5045  \\
%     9784586   &       12.386   &        3.000   &        0.147   &        0.100   &        0.240   &        0.023   &           4963  \\
%     9784590   &       12.679   &        4.109   &        0.100   &        0.100   &        1.752   &        0.361   &           6746  \\
%     9784946   &       12.142   &        2.696   &        0.100   &        0.100   &        1.899   &        0.372   &           4843  \\
%     9785165   &       11.954   &        4.127   &        0.100   &        0.100   &        3.030   &        0.144   &           6194  \\
%     9785663   &       12.863   &        3.467   &        0.100   &        0.100   &        0.215   &        0.033   &           6617  \\
%     9785675   &       11.533   &        3.394   &        0.100   &        0.100   &        7.488   &        0.035   &           4750  \\
%     9785858   &       12.681   &        4.182   &        0.106   &        0.100   &        0.354   &        0.025   &           5295  \\
%     9786208   &       13.273   &        3.965   &        0.230   &        0.100   &        1.487   &        0.081   &           5308  \\
%     9786273   &       13.299   &        3.898   &        0.100   &        0.100   &        0.301   &        0.062   &           6455  \\
%     9786625   &       11.700   &        2.667   &        0.100   &        0.100   &        0.176   &        0.023   &           4766  \\
%     9786866   &       13.038   &        4.002   &        0.100   &        0.100   &        0.530   &        0.131   &           6628  \\
%     9786910   &       11.738   &        3.241   &        0.100   &        0.100   &        0.146   &        0.039   &           4847  \\
%     9787129   &       13.276   &        2.779   &        0.231   &        0.100   &        0.395   &        0.102   &           5129  \\
%     9787140   &       12.123   &        3.944   &        0.100   &        0.100   &        0.534   &        0.072   &           6227  \\
%     9787228   &       12.100   &        4.367   &        0.100   &        0.100   &        0.372   &        0.042   &           6348  \\
%     9787349   &       12.262   &        3.623   &        0.100   &        0.100   &        0.347   &        0.030   &           5926  \\
%     9787442   &       12.654   &        2.599   &        0.101   &        0.100   &        2.653   &        0.332   &           5045  \\
%     9787723   &       12.191   &        2.512   &        0.108   &        0.100   &        0.558   &        0.094   &           4796  \\
%     9787747   &       12.995   &        2.736   &        0.269   &        0.100   &        2.289   &        0.395   &           4767  \\
%     9787872   &       13.317   &        3.853   &        0.100   &        0.100   &        0.281   &        0.042   &           6210  \\
%     9787965   &       11.387   &        4.011   &        0.100   &        0.100   &        3.311   &        0.096   &           6200  \\
%     9788260   &       10.740   &        3.785   &        0.100   &        0.100   &        0.946   &        0.082   &           5354  \\
%     9788366   &       13.292   &        2.630   &        0.334   &        0.100   &        0.493   &        0.056   &           4874  \\
%     9788481   &       12.184   &        3.365   &        0.107   &        0.100   &        0.560   &        0.064   &           4774  \\
%     9788485   &       13.214   &        3.798   &        0.217   &        0.100   &        1.080   &        0.067   &           5636  \\
%     9788575   &       12.653   &        3.432   &        0.101   &        0.100   &        1.612   &        0.315   &           5061  \\
%     9788597   &       12.790   &        3.632   &        0.100   &        0.100   &        1.423   &        0.029   &           6060  \\
%     9788777   &       12.103   &        2.800   &        0.100   &        0.100   &        0.460   &        0.078   &           4723  \\
%     9788834   &       11.499   &        2.525   &        0.100   &        0.100   &        1.920   &        0.372   &           4746  \\
%     9788888   &       13.039   &        3.785   &        0.100   &        0.100   &        0.864   &        0.148   &           6487  \\
%     9789403   &       13.310   &        2.626   &        0.238   &        0.100   &        1.228   &        0.085   &           5039  \\
%     9789635   &       12.822   &        3.376   &        0.234   &        0.100   &        0.190   &        0.029   &           4993  \\
%     9789795   &       13.447   &        3.680   &        0.118   &        0.100   &        2.051   &        0.079   &           6038  \\
%     9789822   &       12.314   &        3.558   &        0.100   &        0.100   &        1.141   &        0.069   &           5203  \\
%     9790006   &       11.274   &        4.111   &        0.100   &        0.100   &        0.864   &        0.081   &           6792  \\
%     9790034   &       12.418   &        3.941   &        0.100   &        0.100   &        0.182   &        0.033   &           6790  \\
%     9790050   &       10.651   &        2.976   &        0.100   &        0.100   &        0.292   &        0.061   &           4985  \\
%     9790503   &       13.227   &        3.811   &        0.220   &        0.100   &        2.315   &        0.393   &           5734  \\
%     9790608   &       13.404   &        3.625   &        0.259   &        0.100   &        2.604   &        0.185   &           5936  \\
%     9790810   &       13.429   &        3.645   &        0.114   &        0.100   &        2.385   &        0.306   &           6036  \\
%     9790813   &       12.190   &        3.999   &        0.100   &        0.100   &        1.138   &        0.097   &           5931  \\
%     9791157   &       11.019   &        3.901   &        0.100   &        0.100   &        0.463   &        0.113   &           5852  \\
%     9791278   &       13.500   &        3.628   &        0.130   &        0.100   &        2.234   &        0.309   &           6461  \\
%     9791335   &       13.241   &        3.599   &        0.100   &        0.100   &        1.656   &        0.397   &           6356  \\
%     9791600   &       12.036   &        3.912   &        0.100   &        0.100   &        1.697   &        0.329   &           5596  \\
%     9791789   &       12.639   &        3.912   &        0.100   &        0.100   &        0.289   &        0.022   &           5866  \\
%     9811950   &       10.522   &        2.958   &        0.100   &        0.100   &        2.584   &        0.358   &           4896  \\
%     9812042   &       12.936   &        3.783   &        0.100   &        0.100   &        8.264   &        0.066   &           6412  \\
%     9812214   &       13.146   &        4.500   &        0.202   &        0.100   &        0.281   &        0.049   &           5687  \\
%     9812421   &       10.192   &        3.590   &        0.100   &        0.100   &        0.243   &        0.050   &           5265  \\
%     9812435   &       13.248   &        3.679   &        0.100   &        0.100   &        0.932   &        0.227   &           6141  \\
%     9812507   &       12.923   &        2.944   &        0.255   &        0.100   &        0.169   &        0.041   &           4994  \\
%     9812524   &       12.370   &        3.791   &        0.100   &        0.100   &        0.234   &        0.014   &           5751  \\
%     9812648   &       13.471   &        2.836   &        0.374   &        0.100   &        0.635   &        0.072   &           4914  \\
%     9812768   &       12.735   &        3.909   &        0.100   &        0.100   &        0.636   &        0.033   &           6525  \\
%     9812850   &        9.475   &        4.079   &        0.100   &        0.100   &        0.430   &        0.029   &           6325  \\
%     9812993   &       12.319   &        3.870   &        0.100   &        0.100   &        0.407   &        0.016   &           6350  \\
%     9813459   &       12.041   &        4.064   &        0.100   &        0.100   &        0.228   &        0.051   &           6081  \\
%     9813603   &       11.396   &        4.446   &        0.100   &        0.100   &        0.134   &        0.019   &           5638  \\
%     9813604   &       13.236   &        3.751   &        0.222   &        0.100   &        2.297   &        0.034   &           5978  \\
%     9813713   &       13.206   &        3.465   &        0.315   &        0.100   &        0.096   &        0.020   &           4821  \\
%     9813762   &       12.859   &        3.778   &        0.100   &        0.100   &        2.223   &        0.359   &           6903  \\
%     9813904   &       12.204   &        2.530   &        0.100   &        0.100   &        2.709   &        0.390   &           5002  \\
%     9813963   &       12.392   &        2.882   &        0.148   &        0.100   &        0.226   &        0.010   &           4931  \\
%     9814158   &       12.582   &        3.966   &        0.100   &        0.100   &        0.186   &        0.047   &           6215  \\
%     9814359   &       11.638   &        4.195   &        0.100   &        0.100   &        0.207   &        0.042   &           6489  \\
%     9814430   &       13.299   &        3.252   &        0.236   &        0.100   &        2.490   &        0.375   &           5149  \\
%     9814503   &       13.486   &        3.776   &        0.377   &        0.100   &        1.191   &        0.042   &           4835  \\
%     9814528   &       12.523   &        3.933   &        0.100   &        0.100   &        4.205   &        0.055   &           5787  \\
%     9814619   &       11.232   &        4.405   &        0.100   &        0.100   &        0.344   &        0.025   &           6050  \\
%     9814736   &       12.349   &        4.005   &        0.100   &        0.100   &        0.280   &        0.026   &           6514  \\
%     9815334   &       12.683   &        3.682   &        0.107   &        0.100   &        2.167   &        0.392   &           5283  \\
%     9815488   &       11.122   &        2.632   &        0.100   &        0.100   &        0.130   &        0.034   &           5047  \\
%     9817967   &       13.411   &        3.975   &        0.260   &        0.100   &        0.242   &        0.046   &           5076  \\
%     9818107   &       13.364   &        4.357   &        0.250   &        0.100   &        1.181   &        0.249   &           5899  \\
%     9818247   &       13.240   &        4.195   &        0.323   &        0.100   &        1.167   &        0.098   &           4517  \\
%     9818288   &       12.953   &        2.822   &        0.261   &        0.100   &        0.503   &        0.093   &           4927  \\
%     9818564   &       11.794   &        2.672   &        0.100   &        0.100   &        0.194   &        0.040   &           5332  \\
%     9818851   &       12.117   &        4.217   &        0.100   &        0.100   &        0.250   &        0.052   &           6180  \\
%     9818955   &       10.746   &        3.188   &        0.100   &        0.100   &        2.271   &        0.299   &           5262  \\
%     9820653   &       12.947   &        4.075   &        0.100   &        0.100   &        2.041   &        0.373   &           6360  \\
%     9820702   &       10.236   &        2.915   &        0.100   &        0.100   &        0.383   &        0.080   &           5011  \\
%     9820933   &       12.954   &        4.469   &        0.100   &        0.100   &        4.470   &        0.038   &           6077  \\
%     9821001   &       13.241   &        4.357   &        0.100   &        0.100   &        0.106   &        0.025   &           6681  \\
%     9821013   &       13.211   &        4.296   &        0.100   &        0.100   &        1.923   &        0.048   &           6777  \\
%     9821082   &       12.356   &        4.383   &        0.100   &        0.100   &        0.485   &        0.128   &           6565  \\
%     9821232   &       11.802   &        4.447   &        0.100   &        0.100   &        0.584   &        0.112   &           6385  \\
%     9821257   &       13.368   &        4.043   &        0.101   &        0.100   &        0.866   &        0.205   &           6817  \\
%     9821337   &       11.867   &        4.508   &        0.100   &        0.100   &        0.917   &        0.210   &           5503  \\
%     9821488   &       11.914   &        3.674   &        0.100   &        0.100   &        4.172   &        0.045   &           6570  \\
%     9821508   &       13.375   &        4.258   &        0.102   &        0.100   &        0.257   &        0.053   &           6303  \\
%     9821513   &       11.074   &        4.090   &        0.100   &        0.100   &        0.592   &        0.024   &           6550  \\
%     9821622   &       12.021   &        2.977   &        0.100   &        0.100   &        2.859   &        0.350   &           5099  \\
%     9821642   &       11.490   &        4.495   &        0.100   &        0.100   &        0.560   &        0.046   &           5951  \\
%     9821755   &       12.908   &        4.352   &        0.100   &        0.100   &        0.752   &        0.188   &           6486  \\
%     9821774   &       13.376   &        4.241   &        0.253   &        0.100   &        0.764   &        0.109   &           5876  \\
%     9821786   &       11.147   &        4.485   &        0.100   &        0.100   &        0.536   &        0.132   &           6068  \\
%     9821814   &       13.322   &        4.063   &        0.100   &        0.100   &        0.925   &        0.093   &           6712  \\
%     9821916   &       12.203   &        4.507   &        0.100   &        0.100   &        0.945   &        0.095   &           5968  \\
%     9821917   &       11.563   &        4.180   &        0.100   &        0.100   &        0.508   &        0.107   &           6760  \\
%     9821990   &       12.858   &        4.325   &        0.100   &        0.100   &        0.396   &        0.071   &           6373  \\
%     9822086   &       11.944   &        3.573   &        0.100   &        0.100   &        0.281   &        0.031   &           5445  \\
%     9822439   &       12.306   &        4.377   &        0.100   &        0.100   &        0.301   &        0.034   &           6305  \\
%     9822609   &       12.893   &        2.574   &        0.249   &        0.100   &        0.850   &        0.205   &           4841  \\
%     9822749   &       13.134   &        4.216   &        0.100   &        0.100   &        0.882   &        0.202   &           6616  \\
%     9822837   &       12.028   &        4.100   &        0.100   &        0.100   &        0.190   &        0.026   &           5817  \\
%     9823297   &       13.360   &        3.749   &        0.249   &        0.100   &        0.349   &        0.058   &           5533  \\
%     9823404   &       12.684   &        4.293   &        0.100   &        0.100   &        0.980   &        0.227   &           6347  \\
%     9823545   &       12.601   &        4.310   &        0.100   &        0.100   &        0.455   &        0.051   &           6021  \\
%     9823609   &       11.769   &        4.496   &        0.100   &        0.100   &        0.335   &        0.087   &           5539  \\
%     9823615   &       13.026   &        3.977   &        0.100   &        0.100   &        1.304   &        0.284   &           6614  \\
%     9823860   &       13.469   &        3.811   &        0.123   &        0.100   &        0.881   &        0.037   &           6170  \\
%     9823926   &       12.505   &        3.144   &        0.100   &        0.100   &        1.051   &        0.040   &           5183  \\
%     9823931   &       13.134   &        4.587   &        0.199   &        0.100   &        9.053   &        0.040   &           5115  \\
%     9824105   &       12.990   &        4.470   &        0.100   &        0.100   &        0.456   &        0.073   &           6049  \\
%     9824343   &       13.212   &        2.861   &        0.317   &        0.100   &        1.018   &        0.089   &           4832  \\
%     9824365   &       12.288   &        3.996   &        0.100   &        0.100   &        0.537   &        0.074   &           6988  \\
%     9824516   &       11.931   &        3.255   &        0.100   &        0.100   &        0.491   &        0.074   &           5283  \\
%     9824812   &       12.943   &        4.288   &        0.100   &        0.100   &        1.481   &        0.081   &           6888  \\
%     9824874   &       12.587   &        2.841   &        0.100   &        0.100   &        0.537   &        0.084   &           5014  \\
%     9825039   &       10.638   &        3.188   &        0.100   &        0.100   &        0.663   &        0.059   &           5265  \\
%     9825053   &       12.982   &        4.338   &        0.100   &        0.100   &        0.308   &        0.021   &           6569  \\
%     9825135   &       13.268   &        4.350   &        0.100   &        0.100   &        0.567   &        0.108   &           6614  \\
%     9825256   &       12.313   &        4.222   &        0.100   &        0.100   &        0.360   &        0.093   &           5966  \\
%     9825272   &       13.495   &        2.839   &        0.379   &        0.100   &        1.097   &        0.053   &           4999  \\
%     9825315   &       12.766   &        4.357   &        0.100   &        0.100   &        0.264   &        0.033   &           6725  \\
%     9825327   &       11.565   &        3.553   &        0.100   &        0.100   &        3.854   &        0.054   &           5397  \\
%     9825581   &       12.692   &        3.394   &        0.108   &        0.100   &        0.559   &        0.046   &           5226  \\
%     9825811   &       12.694   &        4.359   &        0.109   &        0.100   &        3.629   &        0.034   &           5556  \\
%     9826100   &       12.175   &        4.475   &        0.100   &        0.100   &        0.363   &        0.020   &           6195  \\
%     9826112   &       13.346   &        4.087   &        0.100   &        0.100   &        1.685   &        0.325   &           6379  \\
%     9826232   &       13.169   &        3.537   &        0.207   &        0.100   &        0.918   &        0.217   &           5201  \\
%     9826306   &       12.456   &        2.935   &        0.100   &        0.100   &        1.195   &        0.035   &           5159  \\
%     9826368   &       12.176   &        4.277   &        0.100   &        0.100   &        2.479   &        0.365   &           6092  \\
%     9826856   &       12.388   &        4.600   &        0.100   &        0.100   &        0.321   &        0.059   &           5123  \\
%     9827003   &       12.256   &        3.409   &        0.100   &        0.100   &        0.216   &        0.046   &           5225  \\
%     9827040   &       13.442   &        4.309   &        0.117   &        0.100   &        2.815   &        0.045   &           6440  \\
%     9827399   &       13.099   &        3.167   &        0.292   &        0.100   &        0.579   &        0.044   &           4981  \\
%     9827487   &       11.814   &        4.033   &        0.100   &        0.100   &        1.102   &        0.071   &           6798  \\
%     9827656   &       12.993   &        4.461   &        0.100   &        0.100   &        0.583   &        0.050   &           6119  \\
%     9827743   &       12.637   &        3.005   &        0.100   &        0.100   &        0.622   &        0.049   &           5069  \\
%     9827916   &       12.827   &        4.361   &        0.100   &        0.100   &        1.924   &        0.382   &           6977  \\
%     9827940   &       11.554   &        4.401   &        0.100   &        0.100   &        3.206   &        0.163   &           6362  \\
%     9828294   &       13.472   &        3.659   &        0.274   &        0.100   &        0.566   &        0.043   &           5377  \\
%     9828301   &       12.968   &        4.349   &        0.100   &        0.100   &        0.243   &        0.064   &           6108  \\
%     9828468   &       12.292   &        4.347   &        0.100   &        0.100   &        0.290   &        0.031   &           6706  \\
%     9832310   &       13.485   &        4.255   &        0.277   &        0.100   &        0.249   &         -NaN   &           5513  \\
%     9832338   &       13.162   &        4.138   &        0.206   &        0.100   &        0.309   &        0.032   &           5968  \\
%     9832433   &       12.962   &        4.163   &        0.100   &        0.100   &        0.645   &        0.028   &           6468  \\
%     9832485   &       12.242   &        3.453   &        0.100   &        0.100   &        0.586   &        0.154   &           6905  \\
%     9832678   &       12.256   &        3.955   &        0.100   &        0.100   &        7.594   &        0.047   &           6675  \\
%     9832758   &       13.440   &        4.075   &        0.117   &        0.110   &        4.239   &        0.086   &           6440  \\
%     9832782   &       11.564   &        4.111   &        0.100   &        0.100   &        0.416   &        0.080   &           5874  \\
%     9832794   &       13.059   &        2.827   &        0.283   &        0.100   &        0.520   &        0.062   &           4902  \\
%     9832811   &       13.304   &        4.102   &        0.100   &        0.100   &        0.871   &        0.050   &           6490  \\
%     9832912   &       12.950   &        3.989   &        0.100   &        0.100   &        0.403   &        0.073   &           6136  \\
%     9833010   &       12.787   &        4.290   &        0.100   &        0.100   &        0.345   &        0.048   &           6743  \\
%     9833073   &       11.443   &        2.669   &        0.100   &        0.100   &        0.437   &        0.018   &           4821  \\
%     9833110   &       13.195   &        4.168   &        0.100   &        0.100   &        2.307   &        0.382   &           6646  \\
%     9833272   &       12.662   &        2.621   &        0.102   &        0.100   &        1.127   &        0.255   &           5024  \\
%     9833476   &       12.432   &        4.074   &        0.100   &        0.100   &        1.104   &        0.029   &           6446  \\
%     9833554   &       13.391   &        4.472   &        0.256   &        0.100   &        0.771   &        0.090   &           5265  \\
%     9833561   &       12.613   &        2.710   &        0.193   &        0.100   &        0.516   &        0.034   &           4621  \\
%     9833590   &       13.495   &        3.768   &        0.279   &        0.100   &        0.538   &        0.054   &           5659  \\
%     9833591   &       12.919   &        3.544   &        0.254   &        0.100   &        3.890   &        0.057   &           4829  \\
%     9833651   &       12.227   &        3.244   &        0.115   &        0.100   &        0.953   &        0.042   &           4911  \\
%     9833706   &       13.091   &        4.218   &        0.100   &        0.100   &        0.746   &        0.053   &           6369  \\
%     9833831   &       12.254   &        2.601   &        0.100   &        0.100   &        0.503   &        0.024   &           5085  \\
%     9834255   &       13.366   &        3.954   &        0.251   &        0.100   &        2.057   &        0.358   &           5907  \\
%     9834365   &       12.479   &        2.602   &        0.100   &        0.100   &        0.824   &        0.052   &           5006  \\
%     9834545   &       11.943   &        4.426   &        0.100   &        0.100   &        0.323   &        0.040   &           5792  \\
%     9834664   &       12.017   &        4.215   &        0.100   &        0.100   &        0.241   &        0.039   &           5851  \\
%     9835436   &       11.662   &        3.013   &        0.100   &        0.100   &        0.231   &        0.048   &           4762  \\
%     9835501   &       12.652   &        3.730   &        0.100   &        0.100   &        6.612   &        0.020   &           5239  \\
%     9835626   &       10.725   &        2.755   &        0.100   &        0.100   &        0.440   &        0.048   &           4902  \\
%     9835713   &       12.529   &        2.535   &        0.176   &        0.100   &        3.588   &        0.149   &           4829  \\
%     9835756   &       13.319   &        2.654   &        0.340   &        0.100   &        0.430   &        0.040   &           4761  \\
%     9835790   &       10.949   &        2.951   &        0.100   &        0.100   &        3.229   &        0.033   &           4924  \\
%     9835853   &       11.873   &        3.585   &        0.100   &        0.100   &        0.229   &        0.051   &           4570  \\
%     9835972   &       13.289   &        4.256   &        0.234   &        0.100   &        0.430   &        0.037   &           5847  \\
%     9836132   &       12.938   &        4.081   &        0.100   &        0.100   &        0.322   &        0.041   &           6214  \\
%     9836346   &       11.839   &        4.360   &        0.100   &        0.100   &        0.585   &        0.047   &           6299  \\
%     9836531   &       13.257   &        4.396   &        0.100   &        0.100   &        2.337   &        0.054   &           6085  \\
%     9836930   &        9.841   &        3.165   &        0.100   &        0.100   &        0.750   &        0.049   &           5023  \\
%     9837040   &       13.182   &        2.682   &        0.210   &        0.100   &        0.455   &        0.039   &           5014  \\
%     9837179   &       13.498   &        4.100   &        0.280   &        0.100   &        0.388   &        0.057   &           5313  \\
%     9837270   &       12.903   &        4.044   &        0.100   &        0.100   &        0.190   &        0.048   &           6861  \\
%     9837287   &       12.909   &        2.612   &        0.252   &        0.100   &        0.726   &        0.081   &           4975  \\
%     9837454   &       10.805   &        3.898   &        0.100   &        0.100   &        0.397   &        0.068   &           6060  \\
%     9837477   &       13.105   &        4.387   &        0.100   &        0.100   &        0.267   &        0.049   &           6025  \\
%     9837548   &       13.271   &        3.842   &        0.100   &        0.100   &        0.602   &        0.092   &           6180  \\
%     9837615   &       13.122   &        4.043   &        0.100   &        0.100   &        0.540   &        0.051   &           6207  \\
%     9837777   &       13.268   &        3.803   &        0.100   &        0.100   &        0.744   &        0.036   &           6290  \\
%     9838010   &       13.332   &        3.288   &        0.243   &        0.100   &        1.998   &        0.060   &           5242  \\
%     9838131   &       12.853   &        4.012   &        0.100   &        0.100   &        0.827   &        0.196   &           6181  \\
%     9838140   &       12.482   &        3.877   &        0.100   &        0.100   &        0.446   &        0.095   &           6661  \\
%     9838291   &       12.868   &        3.845   &        0.100   &        0.100   &        0.248   &        0.047   &           6123  \\
%     9838311   &       11.826   &        4.356   &        0.100   &        0.100   &        0.637   &        0.030   &           6422  \\
%     9838346   &       13.382   &        4.058   &        0.104   &        0.100   &        0.501   &        0.027   &           6225  \\
%     9838483   &       11.185   &        3.456   &        0.100   &        0.100   &        0.659   &        0.029   &           5073  \\
%     9838510   &       10.327   &        2.979   &        0.100   &        0.100   &        0.907   &        0.106   &           4929  \\
%     9838537   &       13.454   &        4.054   &        0.270   &        0.100   &        1.970   &        0.419   &           5850  \\
%     9839064   &       13.459   &        4.247   &        0.271   &        0.100   &        1.088   &        0.178   &           5904  \\
%     9839200   &       13.323   &        4.264   &        0.100   &        0.100   &        0.241   &        0.026   &           6214  \\
%     9839224   &       13.356   &        4.116   &        0.248   &        0.100   &        0.453   &        0.118   &           5658  \\
%     9839246   &       11.121   &        2.641   &        0.100   &        0.100   &        0.816   &        0.059   &           4900  \\
%     9839457   &       13.033   &        4.206   &        0.100   &        0.100   &        0.200   &        0.048   &           6581  \\
%     9839485   &       13.128   &        4.154   &        0.100   &        0.100   &        0.797   &        0.034   &           6528  \\
%     9839659   &       11.605   &        4.407   &        0.100   &        0.100   &        0.336   &        0.063   &           5015  \\
%     9839872   &       13.445   &        4.521   &        0.268   &        0.100   &        0.230   &        0.042   &           5258  \\
%     9840367   &       13.081   &        4.233   &        0.100   &        0.100   &        0.918   &        0.035   &           6286  \\
%     9843108   &       13.322   &        3.450   &        0.241   &        0.100   &        0.181   &        0.038   &           5186  \\
%     9843283   &       13.263   &        4.408   &        0.228   &        0.100   &        1.511   &        0.172   &           5614  \\
%     9843358   &       11.225   &        2.541   &        0.100   &        0.100   &        0.151   &        0.025   &           4853  \\
%     9843401   &       13.102   &        4.270   &        0.100   &        0.100   &        0.190   &        0.032   &           6309  \\
%     9843486   &       11.197   &        3.177   &        0.100   &        0.100   &        0.633   &        0.130   &           5054  \\
%     9843513   &       12.673   &        2.819   &        0.105   &        0.100   &        1.106   &        0.172   &           5007  \\
%     9843609   &       12.208   &        4.116   &        0.100   &        0.100   &        0.304   &        0.031   &           6642  \\
%     9843691   &       12.659   &        4.155   &        0.100   &        0.100   &        0.834   &        0.095   &           6471  \\
%     9843813   &       11.643   &        4.498   &        0.100   &        0.100   &        0.504   &        0.077   &           6170  \\
%     9843910   &       12.813   &        2.817   &        0.133   &        0.100   &        0.599   &        0.104   &           5006  \\
%     9844373   &       13.404   &        4.101   &        0.109   &        0.100   &        8.864   &        0.053   &           6661  \\
%     9844419   &       12.780   &        4.376   &        0.126   &        0.100   &        1.095   &        0.079   &           5619  \\
%     9844444   &       11.221   &        3.992   &        0.100   &        0.100   &        0.221   &        0.040   &           6468  \\
%     9844659   &       12.619   &        4.209   &        0.100   &        0.100   &        0.644   &        0.035   &           6347  \\
%     9844865   &       13.152   &        2.797   &        0.303   &        0.100   &        3.220   &        0.087   &           4939  \\
%     9844904   &       13.271   &        4.035   &        0.100   &        0.100   &        0.230   &        0.029   &           7003  \\
%     9844941   &       13.132   &        3.648   &        0.100   &        0.100   &        3.280   &        0.077   &           6594  \\
%     9845028   &       12.868   &        2.614   &        0.144   &        0.100   &        0.229   &        0.039   &           5149  \\
%     9845073   &       13.175   &        3.975   &        0.100   &        0.100   &        0.189   &        0.043   &           6735  \\
%     9845245   &       13.165   &        4.172   &        0.100   &        0.100   &        4.720   &        0.033   &           6437  \\
%     9845331   &       13.229   &        4.054   &        0.220   &        0.100   &        0.168   &        0.031   &           5907  \\
%     9845531   &       13.122   &        3.748   &        0.100   &        0.100   &        0.853   &        0.045   &           6584  \\
%     9845558   &       12.879   &        3.957   &        0.100   &        0.100   &        0.430   &        0.037   &           6197  \\
%     9845795   &       12.307   &        2.704   &        0.100   &        0.100   &        0.231   &        0.024   &           5037  \\
%     9846098   &       12.098   &        2.912   &        0.100   &        0.100   &        0.494   &        0.117   &           5193  \\
%     9846223   &       12.344   &        4.500   &        0.100   &        0.100   &        0.443   &        0.043   &           5830  \\
%     9846258   &       12.450   &        4.051   &        0.100   &        0.100   &        0.179   &        0.032   &           6412  \\
%     9846437   &       12.557   &        3.483   &        0.181   &        0.100   &        0.548   &        0.138   &           4685  \\
%     9846560   &       12.282   &        3.824   &        0.100   &        0.100   &        0.500   &        0.127   &           5795  \\
%     9846810   &       12.867   &        2.616   &        0.243   &        0.100   &        0.184   &        0.034   &           4953  \\
%     9846877   &       11.745   &        2.533   &        0.100   &        0.100   &        0.417   &        0.034   &           4921  \\
%     9847134   &       13.241   &        3.693   &        0.100   &        0.100   &        0.284   &        0.058   &           6609  \\
%     9847159   &       13.123   &        2.593   &        0.297   &        0.100   &        2.089   &        0.354   &           4706  \\
%     9847591   &       12.175   &        4.415   &        0.100   &        0.100   &        6.968   &        0.048   &           5254  \\
%     9847647   &       12.926   &        3.938   &        0.100   &        0.100   &        0.775   &        0.182   &           6038  \\
%     9847893   &       11.085   &        3.435   &        0.100   &        0.100   &        0.225   &        0.051   &           5249  \\
%     9847901   &       10.731   &        3.224   &        0.100   &        0.100   &        0.485   &        0.046   &           6818  \\
%     9847922   &       12.821   &        2.856   &        0.234   &        0.100   &        5.152   &        0.043   &           4892  \\
%     9848139   &       13.028   &        3.968   &        0.100   &        0.100   &        1.796   &        0.047   &           6177  \\
%     9848308   &       11.994   &        2.548   &        0.100   &        0.100   &        0.416   &        0.093   &           4851  \\
%     9848352   &       13.264   &        3.897   &        0.100   &        0.100   &        0.825   &        0.058   &           6025  \\
%     9848395   &       13.283   &        3.838   &        0.100   &        0.100   &        0.440   &        0.055   &           6562  \\
%     9848460   &       11.995   &        3.017   &        0.100   &        0.100   &        1.108   &        0.061   &           7077  \\
%     9848503   &       13.153   &        3.809   &        0.100   &        0.100   &        0.647   &        0.084   &           6474  \\
%     9848641   &       12.940   &        3.762   &        0.100   &        0.100   &        0.192   &        0.046   &           7012  \\
%     9848646   &       12.654   &        3.939   &        0.100   &        0.100   &        0.232   &        0.059   &           6273  \\
%     9850527   &       13.421   &        3.728   &        0.113   &        0.100   &        0.644   &        0.108   &           6223  \\
%     9850621   &       12.661   &        3.819   &        0.100   &        0.100   &        0.268   &        0.022   &           6024  \\
%     9851348   &       11.088   &        4.268   &        0.100   &        0.100   &        0.140   &        0.027   &           5530  \\
%     9851596   &       12.513   &        3.160   &        0.173   &        0.100   &        0.203   &        0.021   &           4941  \\
%     9852023   &       13.334   &        3.203   &        0.343   &        0.100   &        0.531   &        0.115   &           4947  \\
%     9852295   &       10.738   &        3.757   &        0.100   &        0.100   &        0.416   &        0.046   &           7071  \\
%     9853314   &        8.372   &        3.553   &        0.100   &        0.100   &        0.366   &        0.030   &           6672  \\
%     9871800   &       13.048   &        2.963   &        0.281   &        0.181   &        0.838   &        0.034   &           4984  \\
%     9871920   &       12.901   &        2.851   &        0.250   &        0.100   &        0.676   &        0.164   &           4952  \\
%     9872514   &       13.137   &        3.763   &        0.100   &        0.100   &        0.795   &        0.120   &           6555  \\
%     9872572   &       12.685   &        3.866   &        0.100   &        0.100   &        0.311   &        0.050   &           6056  \\
%     9872645   &       13.381   &        2.537   &        0.354   &        0.100   &        0.500   &        0.127   &           4961  \\
%     9872677   &       13.027   &        3.684   &        0.176   &        0.100   &        0.727   &        0.055   &           5684  \\
%     9872731   &       13.152   &        3.334   &        0.203   &        0.100   &        0.691   &        0.076   &           5227  \\
%     9872950   &       12.911   &        3.847   &        0.100   &        0.100   &        0.529   &        0.071   &           6164  \\
%     9873127   &       12.370   &        3.159   &        0.100   &        0.100   &        0.480   &        0.104   &           5106  \\
%     9873628   &       12.714   &        3.006   &        0.113   &        0.100   &        0.208   &        0.043   &           5041  \\
%     9873753   &       10.822   &        3.229   &        0.100   &        0.100   &        0.672   &        0.068   &           5199  \\
%     9873769   &       12.871   &        3.710   &        0.100   &        0.100   &        0.804   &        0.067   &           6735  \\
%     9873858   &       12.403   &        4.020   &        0.100   &        0.100   &        5.144   &        0.031   &           6379  \\
%     9873956   &       12.810   &        3.896   &        0.132   &        0.100   &        0.328   &        0.061   &           5877  \\
%     9874194   &       10.762   &        3.897   &        0.100   &        0.100   &        0.259   &        0.028   &           6609  \\
%     9874261   &       12.821   &        2.819   &        0.234   &        0.100   &        1.016   &        0.028   &           4752  \\
%     9874467   &       12.901   &        3.979   &        0.150   &        0.100   &        2.646   &        0.088   &           5975  \\
%     9874543   &       12.969   &        3.942   &        0.100   &        0.100   &        1.479   &        0.305   &           6174  \\
%     9874574   &       12.531   &        3.931   &        0.100   &        0.100   &        0.676   &        0.044   &           6335  \\
%     9874581   &       13.065   &        3.725   &        0.100   &        0.100   &        1.765   &        0.380   &           7048  \\
%     9874701   &       12.988   &        3.885   &        0.100   &        0.100   &        0.637   &        0.034   &           6036  \\
%     9874885   &       11.577   &        3.896   &        0.100   &        0.100   &        0.513   &        0.050   &           6318  \\
%     9875201   &       13.113   &        3.950   &        0.100   &        0.100   &        0.865   &        0.204   &           6017  \\
%     9875211   &       12.766   &        3.580   &        0.123   &        0.100   &        0.287   &        0.052   &           5074  \\
%     9877891   &       12.027   &        2.855   &        0.100   &        0.100   &        0.519   &        0.050   &           5083  \\
%     9878206   &       12.485   &        3.069   &        0.143   &        0.143   &        0.312   &        0.022   &           5193  \\
%     9878293   &       12.689   &        4.363   &        0.108   &        0.100   &        0.187   &        0.030   &           5902  \\
%     9880161   &       12.979   &        4.322   &        0.166   &        0.100   &        0.397   &        0.066   &           5900  \\
%     9880324   &       10.957   &        2.781   &        0.100   &        0.100   &        0.425   &        0.041   &           5000  \\
%     9880435   &       13.150   &        2.608   &        0.303   &        0.100   &        6.609   &        0.032   &           4993  \\
%     9880563   &       12.746   &        3.056   &        0.119   &        0.100   &        1.015   &        0.065   &           5046  \\
%     9880787   &       11.247   &        3.929   &        0.100   &        0.100   &        9.561   &        0.032   &           6074  \\
%     9880883   &       13.276   &        4.291   &        0.100   &        0.100   &        0.355   &        0.038   &           6300  \\
%     9880926   &       12.303   &        3.854   &        0.100   &        0.100   &        2.104   &        0.407   &           5841  \\
%     9881137   &       12.970   &        4.115   &        0.164   &        0.100   &        2.156   &        0.399   &           5693  \\
%     9881167   &       11.513   &        2.547   &        0.100   &        0.100   &        0.655   &        0.032   &           4914  \\
%     9881503   &       13.467   &        4.150   &        0.123   &        0.100   &        0.211   &        0.021   &           6251  \\
%     9881628   &       11.241   &        2.669   &        0.100   &        0.100   &        0.636   &        0.070   &           4888  \\
%     9881658   &       13.252   &        4.309   &        0.100   &        0.100   &        7.354   &        0.033   &           6456  \\
%     9881708   &       12.696   &        3.050   &        0.109   &        0.100   &        1.914   &        0.055   &           5183  \\
%     9882316   &       12.020   &        3.319   &        0.100   &        0.100   &        0.359   &        0.032   &           5400  \\
%     9882391   &       13.485   &        3.550   &        0.277   &        0.100   &        0.904   &        0.053   &           5226  \\
%     9882435   &       13.342   &        3.884   &        0.245   &        0.100   &        1.212   &        0.197   &           5897  \\
%     9882446   &       10.582   &        2.744   &        0.100   &        0.100   &        0.169   &        0.027   &           4898  \\
%     9882550   &       11.791   &        2.602   &        0.100   &        0.100   &        0.186   &        0.048   &           4988  \\
%     9882614   &       12.340   &        3.528   &        0.100   &        0.100   &        0.519   &        0.025   &           5286  \\
%     9882658   &       12.738   &        3.947   &        0.100   &        0.100   &        0.120   &        0.031   &           6260  \\
%     9882697   &       12.078   &        3.466   &        0.100   &        0.100   &        0.153   &        0.032   &           5255  \\
%     9882766   &       11.946   &        3.176   &        0.100   &        0.100   &        0.758   &        0.037   &           5125  \\
%     9883123   &       11.044   &        3.062   &        0.100   &        0.100   &        0.210   &        0.004   &           5131  \\
%     9883214   &       11.324   &        2.578   &        0.100   &        0.100   &        0.575   &        0.039   &           4943  \\
%     9883245   &       12.805   &        4.336   &        0.100   &        0.100   &        0.734   &        0.041   &           6081  \\
%     9883396   &       12.142   &        3.332   &        0.100   &        0.100   &        0.309   &        0.024   &           5073  \\
%     9883553   &       12.926   &        4.338   &        0.100   &        0.100   &        2.384   &        0.047   &           6420  \\
%     9883864   &       12.850   &        4.060   &        0.100   &        0.100   &        0.815   &        0.051   &           6459  \\
%     9884026   &       13.023   &        4.136   &        0.100   &        0.100   &        0.533   &        0.053   &           6532  \\
%     9884125   &       12.287   &        4.342   &        0.100   &        0.100   &        1.111   &        0.053   &           6569  \\
%     9884237   &       12.798   &        4.478   &        0.100   &        0.100   &        0.523   &        0.107   &           6112  \\
%     9884277   &       13.085   &        4.032   &        0.100   &        0.100   &        8.706   &        0.071   &           6672  \\
%     9884627   &       13.218   &        4.291   &        0.100   &        0.100   &        0.631   &        0.090   &           6178  \\
%     9884760   &       10.777   &        3.872   &        0.100   &        0.100   &        0.424   &        0.070   &           6173  \\
%     9884818   &       11.861   &        2.605   &        0.100   &        0.100   &        0.626   &        0.080   &           5054  \\
%     9885121   &       13.343   &        2.946   &        0.245   &        0.100   &        0.366   &        0.076   &           5057  \\
%     9885156   &       13.221   &        3.279   &        0.219   &        0.100   &        0.580   &        0.060   &           5189  \\
%     9885213   &       12.720   &        4.073   &        0.100   &        0.100   &        0.293   &        0.046   &           6032  \\
%     9885399   &       13.425   &        4.018   &        0.264   &        0.100   &        0.303   &        0.057   &           5778  \\
%     9885406   &       12.962   &        4.374   &        0.100   &        0.100   &        3.568   &        0.077   &           6084  \\
%     9885553   &       13.281   &        2.657   &        0.332   &        0.100   &        0.310   &        0.027   &           4971  \\
%     9885669   &       13.118   &        4.347   &        0.100   &        0.100   &        2.786   &        0.057   &           6599  \\
%     9885699   &       12.323   &        4.274   &        0.100   &        0.100   &        2.458   &        0.391   &           6341  \\
%     9886211   &       12.619   &        4.301   &        0.100   &        0.100   &        2.521   &        0.286   &           6388  \\
%     9886637   &       13.240   &        4.166   &        0.100   &        0.100   &        0.233   &        0.019   &           6495  \\
%     9886686   &       11.874   &        3.976   &        0.100   &        0.100   &        0.167   &        0.022   &           5791  \\
%     9886705   &       12.140   &        4.370   &        0.100   &        0.100   &        3.709   &        0.053   &           6867  \\
%     9887134   &       12.889   &        2.773   &        0.248   &        0.100   &        0.719   &        0.030   &           4825  \\
%     9887199   &       12.221   &        2.579   &        0.114   &        0.100   &        0.303   &        0.035   &           4954  \\
%     9887554   &       10.965   &        4.295   &        0.100   &        0.100   &        0.768   &        0.171   &           5963  \\
%     9887555   &       12.341   &        2.608   &        0.138   &        0.100   &        0.529   &        0.041   &           4986  \\
%     9887609   &       12.754   &        2.950   &        0.121   &        0.100   &        0.219   &        0.033   &           5055  \\
%     9887687   &       13.363   &        4.183   &        0.250   &        0.100   &        0.343   &        0.030   &           5757  \\
%     9887739   &       12.089   &        4.235   &        0.100   &        0.100   &        0.329   &        0.036   &           5737  \\
%     9887784   &       12.235   &        4.348   &        0.100   &        0.100   &        1.693   &        0.326   &           6450  \\
%     9892414   &       12.622   &        4.337   &        0.100   &        0.100   &        0.255   &        0.041   &           6144  \\
%     9892429   &       11.344   &        3.997   &        0.100   &        0.100   &        0.615   &        0.084   &           6429  \\
%     9892609   &       10.101   &        4.041   &        0.100   &        0.100   &        0.363   &        0.087   &           6429  \\
%     9892749   &       10.429   &        3.750   &        0.100   &        0.100   &        1.208   &        0.052   &           6774  \\
%     9892822   &       11.320   &        3.816   &        0.100   &        0.100   &        0.968   &        0.070   &           6351  \\
%     9892827   &       13.326   &        3.899   &        0.100   &        0.100   &        0.235   &        0.055   &           6581  \\
%     9892859   &       12.780   &        3.788   &        0.100   &        0.100   &        0.689   &        0.061   &           6043  \\
%     9892947   &       11.257   &        3.664   &        0.100   &        0.100   &        0.627   &        0.157   &           6049  \\
%     9893330   &       12.779   &        4.268   &        0.100   &        0.100   &        0.576   &        0.145   &           6286  \\
%     9893437   &       10.922   &        3.306   &        0.100   &        0.100   &        0.324   &        0.036   &           5160  \\
%     9893470   &       10.603   &        3.734   &        0.100   &        0.100   &        3.324   &        0.021   &           5936  \\
%     9893496   &       11.500   &        4.564   &        0.100   &        0.100   &        0.383   &        0.090   &           5149  \\
%     9893850   &       13.468   &        3.011   &        0.273   &        0.100   &        0.255   &        0.045   &           5210  \\
%     9894100   &       13.312   &        3.352   &        0.239   &        0.100   &        1.235   &        0.039   &           5204  \\
%     9894103   &       12.812   &        3.394   &        0.132   &        0.100   &        4.699   &        0.039   &           5082  \\
%     9894195   &       11.405   &        3.759   &        0.100   &        0.100   &        0.630   &        0.025   &           5589  \\
%     9894199   &       13.376   &        2.817   &        0.253   &        0.100   &        1.318   &        0.291   &           5013  \\
%     9894383   &       12.389   &        4.465   &        0.100   &        0.100   &        1.211   &        0.234   &           5938  \\
%     9894576   &       13.362   &        2.639   &        0.250   &        0.100   &        4.375   &        0.073   &           5178  \\
%     9894668   &       12.808   &        3.915   &        0.132   &        0.100   &        0.464   &        0.032   &           5716  \\
%     9894992   &       12.847   &        3.662   &        0.139   &        0.100   &        0.323   &        0.046   &           5302  \\
%     9895007   &       13.174   &        4.421   &        0.100   &        0.100   &        0.243   &        0.053   &           6235  \\
%     9895760   &       12.772   &        4.250   &        0.124   &        0.100   &        0.553   &        0.114   &           5580  \\
%     9896065   &       12.925   &        4.350   &        0.100   &        0.100   &        0.399   &        0.047   &           6634  \\
%     9896174   &       11.755   &        3.369   &        0.100   &        0.100   &        0.357   &        0.048   &           5206  \\
%     9896187   &       12.302   &        2.730   &        0.130   &        0.100   &        0.568   &        0.037   &           4934  \\
%     9896250   &       13.108   &        4.304   &        0.194   &        0.100   &        0.791   &        0.058   &           5822  \\
%     9896502   &       13.072   &        4.362   &        0.100   &        0.100   &        1.961   &        0.394   &           6200  \\
%     9896741   &       12.667   &        4.307   &        0.100   &        0.100   &        2.394   &        0.018   &           6661  \\
%     9896792   &       11.919   &        4.116   &        0.100   &        0.100   &        0.837   &        0.013   &           6450  \\
%     9896871   &       13.171   &        4.179   &        0.100   &        0.100   &        0.140   &        0.027   &           6277  \\
%     9897010   &       13.353   &        3.545   &        0.248   &        0.100   &        0.401   &        0.037   &           5446  \\
%     9897031   &       13.417   &        4.179   &        0.112   &        0.100   &        0.181   &        0.025   &           6617  \\
%     9897117   &       13.158   &        3.863   &        0.100   &        0.100   &        0.177   &        0.021   &           6052  \\
%     9897403   &       12.683   &        3.138   &        0.107   &        0.100   &        8.530   &        0.045   &           5186  \\
%     9897592   &       13.194   &        2.562   &        0.313   &        0.100   &        1.453   &        0.302   &           4912  \\
%     9897723   &       11.785   &        3.852   &        0.100   &        0.100   &        0.422   &        0.060   &           6725  \\
%     9897809   &       13.042   &        2.672   &        0.279   &        0.100   &        0.231   &        0.045   &           4799  \\
%     9897838   &       10.911   &        3.635   &        0.100   &        0.100   &        1.836   &        0.381   &           5179  \\
%     9898100   &       13.082   &        2.672   &        0.288   &        0.100   &        2.411   &        0.286   &           4968  \\
%     9898240   &       12.519   &        2.568   &        0.174   &        0.100   &        2.854   &        0.046   &           4790  \\
%     9898373   &       12.177   &        2.832   &        0.100   &        0.100   &        0.562   &        0.031   &           5033  \\
%     9898384   &       12.757   &        4.113   &        0.100   &        0.100   &        0.345   &        0.038   &           6452  \\
%     9898385   &       10.431   &        3.996   &        0.100   &        0.100   &        2.033   &        0.032   &           6269  \\
%     9898393   &       12.340   &        2.896   &        0.138   &        0.100   &        0.430   &        0.030   &           4994  \\
%     9898421   &       13.415   &        4.247   &        0.261   &        0.100   &        0.428   &        0.053   &           5977  \\
%     9898657   &       12.318   &        2.535   &        0.134   &        0.100   &        1.013   &        0.214   &           4960  \\
%     9898769   &       12.716   &        3.787   &        0.113   &        0.100   &        0.296   &        0.063   &           5942  \\
%     9898811   &       12.127   &        3.827   &        0.100   &        0.100   &        0.526   &        0.059   &           6438  \\
%     9898999   &       11.988   &        2.553   &        0.100   &        0.100   &        1.795   &        0.069   &           4709  \\
%     9899186   &       12.040   &        4.344   &        0.100   &        0.100   &        1.772   &        0.363   &           6381  \\
%     9899202   &       12.532   &        3.164   &        0.100   &        0.100   &        0.558   &        0.062   &           6478  \\
%     9899245   &       12.716   &        2.734   &        0.113   &        0.100   &        2.326   &        0.395   &           5002  \\
%     9899323   &       12.879   &        2.576   &        0.146   &        0.100   &        0.854   &        0.070   &           5016  \\
%     9899946   &       13.030   &        4.172   &        0.100   &        0.100   &        0.515   &        0.137   &           6098  \\
%     9902554   &       10.866   &        4.238   &        0.100   &        0.100   &        0.350   &        0.049   &           6519  \\
%     9902586   &       13.289   &        3.135   &        0.234   &        0.100   &        1.287   &        0.259   &           5258  \\
%     9902695   &       12.586   &        2.844   &        0.187   &        0.100   &        2.794   &        0.030   &           4835  \\
%     9902962   &       11.821   &        3.217   &        0.100   &        0.100   &        0.801   &        0.196   &           5345  \\
%     9903015   &       12.981   &        3.135   &        0.166   &        0.100   &        0.965   &        0.034   &           5183  \\
%     9903271   &       11.226   &        3.398   &        0.100   &        0.100   &        0.566   &        0.045   &           4907  \\
%     9903422   &       12.610   &        2.909   &        0.192   &        0.100   &        0.230   &        0.052   &           4949  \\
%     9903490   &       12.791   &        3.557   &        0.100   &        0.100   &        0.939   &        0.062   &           6802  \\
%     9903915   &       11.305   &        3.053   &        0.100   &        0.100   &        2.845   &        0.249   &           4987  \\
%     9904029   &       13.440   &        3.409   &        0.367   &        0.100   &        4.769   &        0.028   &           4845  \\
%     9904102   &       13.020   &        4.293   &        0.100   &        0.100   &        0.223   &        0.051   &           6201  \\
%     9904178   &       13.203   &        3.786   &        0.100   &        0.100   &        0.559   &        0.046   &           6011  \\
%     9904189   &       12.476   &        3.834   &        0.100   &        0.100   &        0.922   &        0.042   &           6353  \\
%     9904365   &       12.771   &        3.298   &        0.124   &        0.100   &        0.327   &        0.041   &           5213  \\
%     9904563   &       11.820   &        2.657   &        0.100   &        0.100   &        0.315   &        0.059   &           5024  \\
%     9904580   &       12.949   &        2.625   &        0.260   &        0.100   &        0.327   &        0.046   &           4940  \\
%     9904789   &       12.477   &        4.021   &        0.100   &        0.100   &        1.513   &        0.303   &           6140  \\
%     9904930   &       12.368   &        4.223   &        0.100   &        0.100   &        0.962   &        0.068   &           5780  \\
%     9905098   &       13.168   &        3.976   &        0.100   &        0.100   &        0.266   &        0.052   &           6074  \\
%     9905106   &       12.687   &        2.797   &        0.207   &        0.100   &        2.319   &        0.406   &           4941  \\
%     9905403   &       12.040   &        2.552   &        0.100   &        0.100   &        0.485   &        0.055   &           4846  \\
%     9905526   &       13.255   &        3.375   &        0.226   &        0.100   &        0.551   &        0.056   &           5007  \\
%     9905582   &       13.363   &        2.988   &        0.250   &        0.100   &        2.696   &        0.374   &           5047  \\
%     9906090   &       12.535   &        3.852   &        0.100   &        0.100   &        0.356   &        0.062   &           6283  \\
%     9906278   &       11.456   &        2.715   &        0.100   &        0.100   &        0.616   &        0.030   &           4994  \\
%     9906303   &       12.504   &        2.589   &        0.171   &        0.100   &        0.426   &        0.107   &           4919  \\
%     9906321   &       13.465   &        2.703   &        0.272   &        0.100   &        1.961   &        0.387   &           5074  \\
%     9906531   &       13.066   &        3.879   &        0.100   &        0.100   &        0.367   &        0.063   &           6153  \\
%     9906553   &       12.783   &        4.141   &        0.127   &        0.100   &        0.808   &        0.153   &           5425  \\
%     9906673   &       12.741   &        2.592   &        0.118   &        0.100   &        0.371   &        0.035   &           5147  \\
%     9906826   &       13.216   &        3.943   &        0.100   &        0.100   &        0.236   &        0.022   &           6212  \\
%     9906905   &       12.615   &        2.723   &        0.100   &        0.100   &        1.297   &        0.027   &           5019  \\
%     9907009   &       12.447   &        2.569   &        0.100   &        0.100   &        1.597   &        0.030   &           5090  \\
%     9907052   &       13.298   &        2.779   &        0.236   &        0.100   &        0.703   &        0.024   &           5023  \\
%     9907188   &       13.028   &        2.947   &        0.276   &        0.100   &        0.132   &        0.037   &           4922  \\
%     9907297   &       13.409   &        3.901   &        0.110   &        0.100   &        0.456   &        0.024   &           6061  \\
%     9907368   &       12.395   &        2.671   &        0.100   &        0.100   &        0.620   &        0.023   &           5053  \\
%     9907511   &       13.459   &        3.157   &        0.271   &        0.100   &        0.186   &        0.030   &           5183  \\
%     9907621   &       11.721   &        3.615   &        0.100   &        0.100   &        0.340   &        0.086   &           6987  \\
%     9907711   &       13.168   &        3.981   &        0.100   &        0.100   &        0.346   &        0.055   &           6484  \\
%     9907759   &       12.606   &        4.062   &        0.100   &        0.100   &        6.692   &        0.027   &           6416  \\
%     9907856   &       12.176   &        2.645   &        0.100   &        0.100   &        8.941   &        0.032   &           5213  \\
%     9907947   &       12.144   &        4.021   &        0.100   &        0.100   &        0.537   &        0.054   &           6195  \\
%     9908082   &       12.253   &        2.585   &        0.100   &        0.100   &        0.262   &        0.049   &           5119  \\
%     9908198   &       10.950   &        2.628   &        0.100   &        0.100   &        0.278   &        0.063   &           4980  \\
%     9908400   &        8.962   &        3.757   &        0.100   &        0.100   &        1.924   &        0.199   &           6400  \\
%     9908445   &       12.196   &        4.094   &        0.100   &        0.100   &        0.457   &        0.096   &           6587  \\
%     9908466   &       11.949   &        3.173   &        0.100   &        0.100   &        4.115   &        0.067   &           5061  \\
%     9908496   &       10.954   &        3.407   &        0.100   &        0.100   &        0.535   &        0.132   &           6955  \\
%     9908656   &       12.825   &        3.824   &        0.235   &        0.100   &        0.343   &        0.062   &           4766  \\
%     9908678   &       11.569   &        3.886   &        0.100   &        0.100   &        0.546   &        0.137   &           6356  \\
%     9909362   &       11.628   &        3.415   &        0.100   &        0.100   &        0.495   &        0.093   &           7009  \\
%     9909767   &       12.916   &        3.738   &        0.153   &        0.100   &        0.285   &        0.061   &           5934  \\
%     9909776   &       13.108   &        3.877   &        0.100   &        0.100   &        0.244   &        0.058   &           6184  \\
%     9909804   &       10.750   &        2.639   &        0.100   &        0.100   &        0.283   &        0.036   &           4966  \\
%     9910061   &       13.352   &        3.783   &        0.100   &        0.100   &        1.823   &        0.352   &           6160  \\
%     9910166   &       11.901   &        2.892   &        0.100   &        0.100   &        0.177   &        0.026   &           4780  \\
%     9910286   &       13.477   &        3.555   &        0.275   &        0.100   &        0.935   &        0.033   &           5991  \\
%     9910321   &       13.456   &        3.609   &        0.120   &        0.100   &        0.580   &        0.148   &           6218  \\
%     9910430   &       11.921   &        3.345   &        0.100   &        0.100   &        4.807   &        0.003   &           5066  \\
%     9911201   &       12.896   &        3.869   &        0.100   &        0.100   &        1.389   &        0.286   &           6202  \\
%     9911615   &       12.864   &        3.774   &        0.100   &        0.100   &        0.150   &        0.028   &           6071  \\
%     9911639   &       11.138   &        4.236   &        0.100   &        0.100   &        0.377   &        0.020   &           5968  \\
%     9911723   &       12.894   &        3.731   &        0.149   &        0.100   &        0.331   &        0.057   &           5282  \\
%     9913354   &       12.164   &        3.928   &        0.100   &        0.100   &        0.251   &        0.059   &           6082  \\
%     9913604   &       13.316   &        3.690   &        0.100   &        0.100   &        0.322   &        0.019   &           6211  \\
%     9913757   &       12.174   &        3.760   &        0.100   &        0.100   &        0.620   &        0.030   &           5885  \\
%     9932202   &       11.824   &        3.972   &        0.100   &        0.100   &        0.571   &        0.045   &           6215  \\
%     9932217   &       13.341   &        3.572   &        0.245   &        0.100   &        0.185   &        0.051   &           5903  \\
%     9932231   &       12.945   &        3.681   &        0.159   &        0.100   &        0.325   &        0.029   &           5877  \\
%     9932420   &       13.215   &        3.711   &        0.217   &        0.100   &        3.066   &        0.084   &           5524  \\
%     9932463   &       13.081   &        3.148   &        0.288   &        0.100   &        1.067   &        0.056   &           4994  \\
%     9932866   &       12.157   &        2.707   &        0.101   &        0.100   &        1.770   &        0.355   &           4819  \\
%     9933034   &       13.378   &        3.676   &        0.103   &        0.100   &        0.174   &        0.032   &           6718  \\
%     9933199   &       13.301   &        3.540   &        0.236   &        0.100   &        0.356   &        0.043   &           5497  \\
%     9933425   &       13.477   &        3.569   &        0.125   &        0.100   &        0.335   &        0.032   &           6064  \\
%     9933625   &       12.825   &        3.893   &        0.135   &        0.100   &        0.804   &        0.047   &           5618  \\
%     9933717   &       12.550   &        2.930   &        0.180   &        0.100   &        0.324   &        0.046   &           4786  \\
%     9934201   &       13.156   &        3.747   &        0.204   &        0.100   &        0.276   &        0.037   &           5661  \\
%     9934371   &       12.571   &        3.645   &        0.100   &        0.100   &        1.664   &        0.080   &           5821  \\
%     9934558   &       13.250   &        3.760   &        0.100   &        0.100   &        1.021   &        0.051   &           6937  \\
%     9934784   &       13.458   &        3.607   &        0.121   &        0.100   &        0.234   &        0.051   &           6113  \\
%     9934910   &       11.914   &        3.482   &        0.100   &        0.100   &        0.633   &        0.043   &           5065  \\
%     9934955   &       13.498   &        3.018   &        0.280   &        0.100   &        1.778   &        0.348   &           5133  \\
%     9936015   &       12.201   &        3.001   &        0.100   &        0.100   &        0.782   &        0.073   &           5157  \\
%     9936124   &       12.838   &        3.663   &        0.138   &        0.100   &        0.475   &        0.033   &           5421  \\
%     9936310   &       13.333   &        3.096   &        0.243   &        0.100   &        0.328   &        0.039   &           5183  \\
%     9936456   &       11.776   &        2.571   &        0.100   &        0.100   &        0.741   &        0.043   &           4906  \\
%     9936571   &       11.814   &        2.717   &        0.100   &        0.100   &        0.305   &        0.058   &           4762  \\
%     9936702   &       13.042   &        2.886   &        0.279   &        0.167   &        0.707   &        0.045   &           4972  \\
%     9936724   &       13.354   &        4.367   &        0.248   &        0.100   &        0.299   &        0.030   &           5453  \\
%     9940526   &       13.350   &        4.500   &        0.247   &        0.100   &        1.790   &        0.305   &           5757  \\
%     9940582   &       10.114   &        4.116   &        0.100   &        0.100   &        3.404   &        0.175   &           6085  \\
%     9940656   &       13.214   &        4.206   &        0.100   &        0.100   &        2.481   &        0.318   &           6517  \\
%     9940675   &       11.205   &        2.675   &        0.100   &        0.100   &        0.432   &        0.079   &           5068  \\
%     9940802   &       12.985   &        3.733   &        0.167   &        0.100   &        5.097   &        0.049   &           5452  \\
%     9940943   &       12.462   &        3.798   &        0.100   &        0.100   &        1.108   &        0.091   &           7128  \\
%     9941141   &       11.408   &        2.884   &        0.100   &        0.100   &        1.264   &        0.268   &           4887  \\
%     9941510   &       13.357   &        4.079   &        0.100   &        0.100   &        0.264   &        0.061   &           6606  \\
%     9941700   &       13.494   &        3.598   &        0.279   &        0.100   &        0.265   &        0.045   &           5288  \\
%     9941713   &       12.249   &        2.851   &        0.120   &        0.100   &        3.107   &        0.136   &           4984  \\
%     9941940   &       13.430   &        4.311   &        0.115   &        0.100   &        0.269   &        0.034   &           6238  \\
%     9942055   &       13.246   &        4.090   &        0.100   &        0.100   &        0.275   &        0.024   &           7037  \\
%     9942567   &       13.092   &        3.870   &        0.100   &        0.100   &        9.680   &        0.035   &           6813  \\
%     9942643   &       12.407   &        3.938   &        0.100   &        0.100   &        0.299   &        0.043   &           6674  \\
%     9942816   &       11.541   &        2.739   &        0.100   &        0.100   &        1.157   &        0.048   &           5227  \\
%     9942834   &       12.663   &        3.660   &        0.103   &        0.100   &        4.157   &        0.120   &           5515  \\
%     9942866   &       13.179   &        4.364   &        0.100   &        0.100   &        0.787   &        0.189   &           6204  \\
%     9942881   &       13.043   &        4.495   &        0.179   &        0.100   &        0.130   &        0.012   &           5318  \\
%     9942951   &       13.313   &        4.156   &        0.239   &        0.100   &        0.131   &        0.026   &           5951  \\
%     9943331   &       12.906   &        4.576   &        0.251   &        0.100   &        1.210   &        0.030   &           4961  \\
%     9943497   &       13.100   &        4.114   &        0.100   &        0.100   &        1.230   &        0.034   &           6031  \\
%     9943567   &       13.015   &        3.814   &        0.173   &        0.100   &        0.789   &        0.038   &           5737  \\
%     9943601   &       13.396   &        3.686   &        0.357   &        0.100   &        0.502   &        0.092   &           4898  \\
%     9943685   &       13.377   &        4.109   &        0.103   &        0.100   &        1.491   &        0.294   &           6057  \\
%     9944014   &       12.550   &        3.852   &        0.100   &        0.100   &        0.964   &        0.043   &           5739  \\
%     9944065   &       12.647   &        2.725   &        0.199   &        0.100   &        1.370   &        0.261   &           4970  \\
%     9944337   &       11.225   &        4.442   &        0.100   &        0.100   &        0.158   &        0.024   &           6348  \\
%     9944356   &       11.442   &        4.454   &        0.100   &        0.100   &        1.865   &        0.595   &           6227  \\
%     9944389   &       12.344   &        4.348   &        0.100   &        0.100   &        1.024   &        0.051   &           6745  \\
%     9944414   &       13.024   &        4.508   &        0.175   &        0.100   &        0.253   &        0.037   &           5143  \\
%     9944502   &       11.296   &        4.520   &        0.100   &        0.100   &        1.062   &        0.301   &           5697  \\
%     9944682   &       12.309   &        4.476   &        0.100   &        0.100   &        0.160   &        0.031   &           6033  \\
%     9944694   &        9.954   &        4.050   &        0.100   &        0.100   &        1.226   &        0.224   &           7058  \\
%     9944717   &       13.436   &        4.105   &        0.116   &        0.100   &        0.918   &        0.049   &           6327  \\
%     9944744   &       13.130   &        3.649   &        0.100   &        0.100   &        0.929   &        0.085   &           6089  \\
%     9944851   &       13.389   &        3.289   &        0.256   &        0.100   &        0.270   &        0.067   &           5448  \\
%     9945210   &       13.305   &        3.424   &        0.237   &        0.100   &        0.482   &        0.102   &           5185  \\
%     9945290   &       11.689   &        2.540   &        0.100   &        0.100   &        3.035   &        0.334   &           4919  \\
%     9945512   &       10.982   &        4.216   &        0.100   &        0.100   &        0.512   &        0.073   &           6116  \\
%     9945569   &       11.998   &        3.263   &        0.100   &        0.100   &        0.209   &        0.046   &           6322  \\
%     9945595   &       11.829   &        4.500   &        0.100   &        0.100   &        0.411   &        0.060   &           5482  \\
%     9946017   &       11.146   &        3.835   &        0.100   &        0.100   &        1.044   &        0.087   &           6799  \\
%     9946074   &       12.333   &        2.828   &        0.100   &        0.100   &        0.458   &        0.096   &           5062  \\
%     9946213   &       12.110   &        3.028   &        0.100   &        0.100   &        0.366   &        0.061   &           5094  \\
%     9946393   &       11.518   &        4.330   &        0.100   &        0.100   &        0.727   &        0.185   &           6064  \\
%     9946773   &       11.490   &        2.595   &        0.100   &        0.100   &        1.820   &        0.052   &           5310  \\
%     9947122   &       13.444   &        4.033   &        0.118   &        0.100   &        0.557   &        0.055   &           6599  \\
%     9947638   &       11.201   &        4.041   &        0.100   &        0.100   &        7.919   &        0.044   &           6867  \\
%     9947777   &       12.538   &        2.618   &        0.100   &        0.100   &        0.354   &        0.066   &           5299  \\
%     9950308   &       13.289   &        2.532   &        0.334   &        0.100   &        0.946   &        0.223   &           4761  \\
%     9950326   &       11.982   &        3.393   &        0.100   &        0.100   &        1.278   &        0.069   &           5168  \\
%     9950644   &       12.045   &        2.654   &        0.100   &        0.100   &        1.214   &        0.089   &           4976  \\
%     9954230   &       13.366   &        3.378   &        0.251   &        0.100   &        0.404   &        0.034   &           5440  \\
%     9954248   &       12.283   &        2.622   &        0.127   &        0.100   &        0.354   &        0.070   &           4902  \\
%     9954542   &       13.448   &        3.951   &        0.119   &        0.100   &        0.556   &        0.078   &           6675  \\
%     9954706   &       13.199   &        4.126   &        0.100   &        0.100   &        0.498   &        0.052   &           6108  \\
%     9955166   &       10.302   &        4.010   &        0.100   &        0.100   &        0.411   &        0.107   &           5907  \\
%     9955511   &       13.183   &        2.968   &        0.310   &        0.187   &        1.500   &        0.304   &           4989  \\
%     9955702   &       13.338   &        4.218   &        0.100   &        0.100   &        8.451   &        0.014   &           6253  \\
%     9955761   &       11.438   &        4.109   &        0.100   &        0.100   &        0.545   &        0.052   &           6720  \\
%     9955807   &       12.446   &        3.687   &        0.100   &        0.100   &        0.890   &        0.041   &           6603  \\
%     9955959   &       12.595   &        2.687   &        0.100   &        0.100   &        0.237   &        0.027   &           5114  \\
%     9956184   &       12.674   &        3.299   &        0.105   &        0.100   &        0.470   &        0.108   &           5170  \\
%     9956345   &       11.922   &        2.893   &        0.100   &        0.100   &        0.454   &        0.104   &           4893  \\
%     9956422   &       11.562   &        3.023   &        0.100   &        0.100   &        0.300   &        0.041   &           5007  \\
%     9956473   &       11.290   &        4.371   &        0.100   &        0.100   &        2.323   &        0.351   &           5455  \\
%     9956941   &       13.423   &        4.258   &        0.113   &        0.100   &        0.368   &        0.025   &           6220  \\
%     9957089   &       13.049   &        3.935   &        0.181   &        0.100   &        0.279   &        0.059   &           5831  \\
%     9957158   &       13.119   &        3.864   &        0.100   &        0.100   &        2.087   &        0.381   &           6025  \\
%     9957426   &       13.055   &        4.138   &        0.100   &        0.100   &        1.350   &        0.048   &           6599  \\
%     9957693   &       12.726   &        4.288   &        0.100   &        0.100   &        0.982   &        0.041   &           6140  \\
%     9957719   &       13.185   &        4.146   &        0.100   &        0.100   &        1.443   &        0.013   &           6068  \\
%     9958140   &       12.999   &        3.370   &        0.170   &        0.100   &        4.315   &        0.031   &           5254  \\
%     9958358   &       13.110   &        4.064   &        0.100   &        0.100   &        1.105   &        0.070   &           6208  \\
%     9958470   &       13.055   &        3.501   &        0.182   &        0.100   &        0.736   &        0.042   &           5303  \\
%     9958521   &       12.721   &        2.626   &        0.214   &        0.100   &        0.871   &        0.039   &           4959  \\
%     9958522   &       11.844   &        2.609   &        0.100   &        0.100   &        1.219   &        0.066   &           4879  \\
%     9958567   &       10.545   &        2.879   &        0.100   &        0.100   &        0.747   &        0.181   &           5027  \\
%     9958602   &       13.314   &        2.978   &        0.239   &        0.100   &        5.920   &        0.055   &           5109  \\
%     9958886   &       12.840   &        4.032   &        0.138   &        0.100   &        0.360   &        0.051   &           5942  \\
%     9958897   &       13.413   &        2.674   &        0.261   &        0.100   &        0.689   &        0.061   &           5147  \\
%     9959141   &       11.881   &        3.254   &        0.100   &        0.100   &        0.481   &        0.080   &           5260  \\
%     9959245   &       12.997   &        4.308   &        0.100   &        0.100   &        7.222   &        0.036   &           6958  \\
%     9959532   &       12.724   &        4.047   &        0.115   &        0.100   &        0.608   &        0.115   &           5903  \\
%     9959763   &       13.106   &        4.038   &        0.293   &        0.100   &        0.230   &        0.030   &           4868  \\
%     9959776   &       11.301   &        4.223   &        0.100   &        0.100   &        0.382   &        0.076   &           6075  \\
%     9960005   &       10.100   &        2.756   &        0.100   &        0.100   &        0.647   &        0.049   &           5152  \\
%     9962303   &       12.461   &        4.202   &        0.100   &        0.100   &        1.626   &        0.043   &           6729  \\
%     9962623   &       11.222   &        4.116   &        0.100   &        0.100   &        1.061   &        0.035   &           5913  \\
%     9962729   &       12.392   &        2.546   &        0.148   &        0.100   &        0.710   &        0.052   &           4850  \\
%     9962731   &       13.114   &        3.959   &        0.195   &        0.100   &        0.555   &        0.032   &           5811  \\
%     9962811   &       12.997   &        3.676   &        0.100   &        0.100   &        0.578   &        0.135   &           6528  \\
%     9962849   &       11.220   &        3.086   &        0.100   &        0.100   &        0.681   &        0.017   &           5147  \\
%     9962982   &       13.038   &        2.850   &        0.178   &        0.100   &        0.568   &        0.034   &           5058  \\
%     9963255   &       10.165   &        3.885   &        0.100   &        0.100   &        0.680   &        0.095   &           6648  \\
%     9963274   &       12.937   &        4.074   &        0.100   &        0.100   &        1.093   &        0.099   &           6036  \\
%     9963325   &       12.119   &        3.340   &        0.100   &        0.100   &        0.383   &        0.034   &           5217  \\
%     9963328   &       13.223   &        2.520   &        0.219   &        0.100   &        0.297   &        0.026   &           5018  \\
%     9963499   &       11.948   &        3.930   &        0.100   &        0.100   &        2.360   &        0.358   &           5709  \\
%     9963621   &       12.960   &        3.946   &        0.100   &        0.100   &        0.394   &        0.032   &           6535  \\
%     9963635   &       13.017   &        4.261   &        0.174   &        0.100   &        5.020   &        0.020   &           5903  \\
%     9963648   &       13.314   &        3.819   &        0.100   &        0.100   &        1.135   &        0.228   &           6853  \\
%     9963898   &       11.840   &        3.258   &        0.100   &        0.100   &        0.117   &        0.023   &           5065  \\
%     9964081   &       12.065   &        4.350   &        0.100   &        0.100   &        1.864   &        0.031   &           6412  \\
%     9964206   &       12.387   &        2.557   &        0.147   &        0.100   &        0.130   &        0.023   &           4896  \\
%     9964599   &       13.500   &        3.347   &        0.280   &        0.100   &        0.908   &        0.045   &           5170  \\
%     9964891   &       11.804   &        2.933   &        0.100   &        0.100   &        1.041   &        0.091   &           5195  \\
%     9964930   &       13.498   &        3.911   &        0.130   &        0.100   &        0.894   &        0.050   &           6504  \\
%     9964934   &       11.683   &        4.365   &        0.100   &        0.100   &        0.508   &        0.086   &           6379  \\
%     9964938   &       11.753   &        3.858   &        0.100   &        0.100   &        0.108   &        0.012   &           5527  \\
%     9964967   &       13.488   &        2.740   &        0.277   &        0.100   &        0.178   &        0.039   &           5299  \\
%     9965093   &       12.829   &        2.600   &        0.136   &        0.100   &        1.076   &        0.079   &           5058  \\
%     9965118   &       12.903   &        4.010   &        0.100   &        0.100   &        0.368   &        0.077   &           6731  \\
%     9965354   &       12.900   &        2.617   &        0.250   &        0.100   &        0.433   &        0.089   &           4893  \\
%     9965383   &       13.444   &        3.618   &        0.268   &        0.100   &        1.292   &        0.087   &           5236  \\
%     9965538   &       13.259   &        3.934   &        0.227   &        0.100   &        3.007   &        0.060   &           5776  \\
%     9965715   &        9.341   &        4.383   &        0.100   &        0.100   &        0.431   &        0.071   &           6463  \\
%     9966162   &       11.614   &        2.985   &        0.100   &        0.100   &        0.394   &        0.058   &           6809  \\
%     9966247   &       12.786   &        2.691   &        0.127   &        0.100   &        0.314   &        0.066   &           5023  \\
%     9966518   &       12.989   &        3.049   &        0.268   &        0.100   &        1.090   &        0.253   &           4993  \\
%     9966796   &       11.779   &        3.209   &        0.100   &        0.100   &        0.293   &        0.043   &           5256  \\
%     9966843   &       12.292   &        3.489   &        0.100   &        0.100   &        0.428   &        0.051   &           6859  \\
%     9966868   &       12.782   &        2.656   &        0.126   &        0.100   &        0.930   &        0.037   &           5018  \\
%     9966897   &       13.295   &        4.015   &        0.100   &        0.100   &        0.771   &        0.036   &           6347  \\
%     9966914   &       11.992   &        3.380   &        0.100   &        0.100   &        0.166   &        0.037   &           5335  \\
%     9967174   &       10.347   &        2.954   &        0.100   &        0.100   &        0.674   &        0.049   &           5047  \\
%     9967341   &       13.410   &        3.762   &        0.260   &        0.112   &        0.221   &        0.054   &           5955  \\
%     9967351   &       10.839   &        2.985   &        0.100   &        0.100   &        0.241   &        0.021   &           4826  \\
%     9967492   &       11.672   &        4.240   &        0.100   &        0.100   &        0.496   &        0.065   &           6529  \\
%     9967700   &       10.395   &        3.032   &        0.100   &        0.100   &        4.020   &        0.104   &           5180  \\
%     9968007   &       12.856   &        4.031   &        0.100   &        0.100   &        0.127   &        0.031   &           6299  \\
%     9968125   &       13.231   &        2.739   &        0.321   &        0.100   &        0.399   &        0.071   &           4988  \\
%     9968207   &       13.066   &        3.714   &        0.185   &        0.100   &        0.236   &        0.032   &           5480  \\
%     9968249   &       10.964   &        3.031   &        0.100   &        0.100   &        3.199   &        0.038   &           5011  \\
%     9968907   &       12.336   &        3.330   &        0.100   &        0.100   &        0.352   &        0.024   &           5071  \\
%     9969088   &       13.492   &        3.147   &        0.278   &        0.100   &        0.277   &        0.029   &           5036  \\
%     9969574   &       12.089   &        3.019   &        0.100   &        0.100   &        0.538   &        0.130   &           4901  \\
%     9969607   &       12.091   &        4.140   &        0.100   &        0.100   &        0.400   &        0.017   &           5986  \\
%     9969621   &       12.193   &        3.886   &        0.100   &        0.100   &        0.782   &        0.190   &           6122  \\
%     9969732   &       12.885   &        3.005   &        0.147   &        0.100   &        0.671   &        0.046   &           5026  \\
%     9969921   &       12.756   &        3.884   &        0.100   &        0.100   &        0.182   &        0.047   &           6438  \\
%     9969934   &       12.791   &        3.922   &        0.128   &        0.100   &        0.862   &        0.214   &           5354  \\
%     9969946   &       11.934   &        3.852   &        0.100   &        0.100   &        0.877   &        0.074   &           6343  \\
%     9970027   &       13.003   &        3.819   &        0.100   &        0.100   &        0.206   &        0.046   &           6061  \\
%     9970068   &       12.600   &        2.615   &        0.190   &        0.100   &        2.850   &        0.439   &           4841  \\
%     9970098   &       12.511   &        2.780   &        0.172   &        0.100   &        0.800   &        0.035   &           4970  \\
%     9970454   &       11.683   &        2.542   &        0.100   &        0.100   &        2.646   &        0.382   &           4759  \\
%     9970467   &       10.723   &        2.635   &        0.100   &        0.100   &        0.594   &        0.044   &           4598  \\
%     9970848   &       12.080   &        3.820   &        0.100   &        0.100   &        0.559   &        0.100   &           5810  \\
%     9970883   &       13.454   &        3.588   &        0.270   &        0.100   &        0.582   &        0.047   &           5737  \\
%     9971071   &       13.439   &        3.569   &        0.267   &        0.100   &        0.231   &        0.038   &           5543  \\
%     9971584   &       12.746   &        3.840   &        0.100   &        0.100   &        0.265   &        0.040   &           6207  \\
%     9971795   &       11.643   &        3.697   &        0.100   &        0.100   &        0.343   &        0.057   &           5185  \\
%     9972026   &       13.312   &        3.505   &        0.239   &        0.100   &        0.717   &        0.152   &           5269  \\
%     9972092   &       11.648   &        4.303   &        0.100   &        0.100   &        2.926   &        0.380   &           5436  \\
%     9972279   &       13.290   &        3.697   &        0.100   &        0.100   &        2.781   &        0.326   &           6194  \\
%     9972385   &       11.504   &        3.919   &        0.100   &        0.100   &        0.604   &        0.027   &           6316  \\
%     9972437   &       13.341   &        3.598   &        0.100   &        0.100   &        0.716   &        0.044   &           6573  \\
%     9973187   &       12.406   &        3.612   &        0.100   &        0.100   &        0.449   &        0.041   &           5984  \\
%     9973605   &       13.171   &        3.725   &        0.208   &        0.100   &        0.267   &        0.046   &           5640  \\
%     9974033   &       13.111   &        3.719   &        0.194   &        0.100   &        1.024   &        0.220   &           5906  \\
%     9974087   &       10.048   &        2.742   &        0.100   &        0.100   &        2.411   &        0.043   &           5568  \\
%     9974113   &       12.109   &        3.898   &        0.100   &        0.100   &        0.237   &        0.040   &           6437  \\
%     9974538   &       12.851   &        3.697   &        0.140   &        0.100   &        2.200   &        0.036   &           5761  \\
%     9974707   &       13.166   &        3.494   &        0.100   &        0.100   &        0.236   &        0.045   &           6050  \\
%     9991259   &       12.713   &        3.857   &        0.113   &        0.100   &        0.855   &        0.064   &           5804  \\
%     9991332   &       12.794   &        3.822   &        0.129   &        0.100   &        0.886   &        0.194   &           5737  \\
%     9991521   &       13.440   &        3.309   &        0.267   &        0.100   &        0.354   &        0.053   &           5376  \\
%     9991776   &       13.136   &        3.805   &        0.100   &        0.100   &        0.670   &        0.084   &           6471  \\
%     9992006   &       12.172   &        4.114   &        0.100   &        0.100   &        0.129   &        0.025   &           5658  \\
%     9992394   &       13.061   &        3.726   &        0.100   &        0.100   &        0.593   &        0.020   &           6065  \\
%     9992416   &       10.802   &        4.125   &        0.100   &        0.100   &        0.776   &        0.131   &           5995  \\
%     9992544   &       11.197   &        2.632   &        0.100   &        0.100   &        0.966   &        0.025   &           4650  \\
%     9992623   &       13.111   &        3.722   &        0.100   &        0.100   &        0.215   &        0.033   &           6137  \\
%     9992765   &       12.384   &        4.010   &        0.100   &        0.100   &        2.020   &        0.041   &           6546  \\
%     9992866   &       13.009   &        3.047   &        0.172   &        0.100   &        2.478   &        0.354   &           5188  \\
%     9992999   &       12.290   &        2.566   &        0.128   &        0.100   &        0.178   &        0.045   &           4993  \\
%     9993077   &       13.474   &        3.718   &        0.124   &        0.100   &        1.047   &        0.118   &           6234  \\
%     9993295   &       11.794   &        4.140   &        0.100   &        0.100   &        1.027   &        0.114   &           6561  \\
%     9993334   &       11.854   &        3.948   &        0.100   &        0.100   &        1.482   &        0.129   &           5857  \\
%     9993422   &       13.321   &        3.732   &        0.100   &        0.100   &        1.498   &        0.298   &           6290  \\
%     9993459   &       12.866   &        2.521   &        0.243   &        0.100   &        5.891   &        0.060   &           4789  \\
%     9993495   &       12.259   &        3.898   &        0.100   &        0.100   &        8.464   &        0.060   &           6567  \\
%     9993532   &       12.619   &        4.100   &        0.100   &        0.100   &        1.449   &        0.090   &           6175  \\
%     9993680   &       12.464   &        3.933   &        0.100   &        0.100   &        0.635   &        0.092   &           5826  \\
%     9993863   &       12.832   &        3.900   &        0.100   &        0.100   &        0.243   &        0.058   &           6426  \\
%     9994095   &       13.069   &        3.533   &        0.185   &        0.100   &        0.861   &        0.076   &           5310  \\
%     9994573   &       12.554   &        4.058   &        0.100   &        0.100   &        0.761   &        0.180   &           6484  \\
%     9994630   &       12.098   &        2.589   &        0.100   &        0.100   &        0.218   &        0.050   &           4819  \\
%     9994652   &       13.319   &        2.583   &        0.340   &        0.100   &        0.547   &        0.051   &           4768  \\
%     9994834   &       13.377   &        3.890   &        0.103   &        0.100   &        0.505   &        0.130   &           6680  \\
%     9995006   &       13.241   &        3.970   &        0.100   &        0.100   &        0.503   &        0.046   &           6201  \\
%     9995094   &       13.464   &        2.947   &        0.372   &        0.231   &        0.439   &        0.081   &           4993  \\
%     9995133   &       13.218   &        2.586   &        0.318   &        0.100   &        1.717   &        0.032   &           4855  \\
%     9995140   &       12.734   &        4.012   &        0.100   &        0.100   &        0.350   &        0.085   &           6581  \\
%     9995162   &       10.677   &        2.735   &        0.100   &        0.100   &        0.461   &        0.124   &           4761  \\
%     9995419   &       12.314   &        4.372   &        0.100   &        0.100   &        1.081   &        0.251   &           6033  \\
%     9995458   &       12.508   &        4.210   &        0.100   &        0.100   &        0.150   &        0.039   &           6184  \\
%     9995464   &       13.245   &        2.522   &        0.224   &        0.100   &        1.950   &        0.376   &           5013  \\
%     9995535   &       11.980   &        2.550   &        0.100   &        0.100   &        7.320   &        0.053   &           5013  \\
%     9995753   &       12.321   &        4.238   &        0.100   &        0.100   &        0.165   &        0.045   &           5570  \\
%     9995937   &       11.688   &        4.459   &        0.100   &        0.100   &        1.860   &        0.366   &           5524  \\
%     9996021   &       11.495   &        4.492   &        0.100   &        0.100   &        2.909   &        0.399   &           5426  \\
%     9996023   &       13.176   &        3.931   &        0.209   &        0.100   &        3.381   &        0.062   &           5982  \\
%     9996053   &       13.013   &        4.127   &        0.173   &        0.100   &        0.334   &        0.042   &           5796  \\
%     9996105   &       13.254   &        3.658   &        0.226   &        0.100   &        0.225   &        0.039   &           5812  \\
%     9996414   &       13.305   &        4.197   &        0.237   &        0.100   &        0.536   &        0.121   &           5402  \\
%     9996595   &       11.471   &        3.223   &        0.100   &        0.100   &        1.391   &        0.299   &           5285  \\
%     9996690   &       13.296   &        3.978   &        0.100   &        0.100   &        0.174   &        0.019   &           6570  \\
%    10000009   &       11.690   &        4.057   &        0.100   &        0.100   &        5.504   &        0.060   &           6862  \\
%    10000108   &       13.433   &        2.625   &        0.265   &        0.100   &        0.817   &        0.032   &           5035  \\
%    10000135   &       12.428   &        4.350   &        0.100   &        0.100   &        0.448   &        0.036   &           6753  \\
%    10000207   &       12.451   &        2.874   &        0.100   &        0.100   &        0.178   &        0.045   &           5008  \\
%    10000255   &       13.312   &        4.130   &        0.100   &        0.100   &        0.183   &        0.016   &           6308  \\
%    10000291   &       12.548   &        4.001   &        0.100   &        0.100   &        0.496   &        0.026   &           6194  \\
%    10000441   &       13.142   &        4.295   &        0.100   &        0.100   &        0.585   &        0.048   &           6233  \\
%    10000547   &       12.220   &        3.123   &        0.100   &        0.100   &        3.316   &        0.124   &           5210  \\
%    10000620   &       13.175   &        4.094   &        0.100   &        0.100   &        0.787   &        0.043   &           6010  \\
%    10000981   &       13.233   &        2.770   &        0.221   &        0.100   &        0.575   &        0.064   &           5107  \\
%    10001002   &       13.453   &        4.356   &        0.120   &        0.100   &        1.251   &        0.211   &           6403  \\
%    10001154   &        8.801   &        4.342   &        0.100   &        0.100   &        1.082   &        0.066   &           4583  \\
%    10001167   &       10.050   &        3.702   &        0.100   &        0.100   &        0.226   &        0.046   &           4845  \\
%    10001284   &       12.553   &        3.512   &        0.100   &        0.100   &        0.717   &        0.041   &           5211  \\
%    10001326   &       12.715   &        2.527   &        0.213   &        0.100   &        0.454   &        0.036   &           4971  \\
%    10001558   &       11.828   &        3.316   &        0.100   &        0.100   &        2.567   &        0.049   &           5140  \\
%    10001796   &       12.758   &        2.593   &        0.122   &        0.100   &        5.743   &        0.046   &           5168  \\
%    10001935   &       12.841   &        2.552   &        0.138   &        0.100   &        0.242   &        0.048   &           5002  \\
%    10001994   &       13.178   &        3.222   &        0.209   &        0.100   &        3.056   &        0.282   &           5341  \\
%    10002147   &       11.944   &        4.154   &        0.100   &        0.100   &        0.605   &        0.065   &           6502  \\
%    10002490   &       12.703   &        4.496   &        0.111   &        0.100   &        0.546   &        0.039   &           5553  \\
%    10002517   &       13.082   &        4.504   &        0.188   &        0.100   &        1.712   &        0.301   &           5762  \\
%    10002543   &       13.235   &        4.350   &        0.100   &        0.100   &        0.758   &        0.099   &           6722  \\
%    10002556   &       12.549   &        2.594   &        0.100   &        0.100   &        0.599   &        0.143   &           5068  \\
%    10002625   &       12.734   &        4.315   &        0.100   &        0.100   &        0.971   &        0.048   &           6338  \\
%    10002647   &       11.519   &        2.645   &        0.100   &        0.100   &        1.240   &        0.245   &           5042  \\
%    10002712   &       13.254   &        4.350   &        0.100   &        0.100   &        0.205   &        0.047   &           6784  \\
%    10002787   &       11.169   &        3.958   &        0.100   &        0.100   &        0.335   &        0.060   &           6124  \\
%    10003039   &       13.339   &        3.196   &        0.245   &        0.100   &        0.861   &        0.203   &           5157  \\
%    10003146   &       13.182   &        3.602   &        0.210   &        0.100   &        0.614   &        0.047   &           5310  \\
%    10003270   &       11.406   &        3.868   &        0.100   &        0.100   &        0.665   &        0.057   &           6594  \\
%    10003349   &       12.865   &        2.726   &        0.243   &        0.100   &        0.384   &        0.069   &           4971  \\
%    10003419   &       11.709   &        2.545   &        0.100   &        0.100   &        1.878   &        0.344   &           4902  \\
%    10003497   &       11.934   &        2.772   &        0.100   &        0.100   &        0.198   &        0.029   &           4776  \\
%    10003524   &       11.150   &        3.984   &        0.100   &        0.100   &        0.564   &        0.131   &           6753  \\
%    10003537   &       11.609   &        4.420   &        0.100   &        0.100   &        0.540   &        0.048   &           6321  \\
%    10003746   &       13.311   &        3.985   &        0.100   &        0.100   &        0.858   &        0.054   &           6223  \\
%    10004537   &       13.267   &        3.824   &        0.100   &        0.100   &        0.325   &        0.030   &           7027  \\
%    10004546   &       12.908   &        4.402   &        0.100   &        0.100   &        0.941   &        0.047   &           6210  \\
%    10004666   &       13.056   &        4.310   &        0.100   &        0.100   &        2.017   &        0.044   &           6447  \\
%    10004783   &       12.952   &        4.063   &        0.100   &        0.100   &        0.268   &        0.033   &           6762  \\
%    10004825   &       13.135   &        2.823   &        0.300   &        0.100   &        2.714   &        0.413   &           4949  \\
%    10004945   &       13.462   &        4.250   &        0.122   &        0.100   &        0.328   &        0.035   &           6517  \\
%    10005147   &       11.401   &        4.513   &        0.100   &        0.100   &        1.261   &        0.033   &           6462  \\
%    10005321   &       12.553   &        3.513   &        0.100   &        0.100   &        0.845   &        0.033   &           5343  \\
%    10005361   &       12.854   &        3.744   &        0.100   &        0.100   &        2.379   &        0.385   &           6440  \\
%    10005422   &       11.473   &        2.635   &        0.100   &        0.100   &        0.862   &        0.066   &           5095  \\
%    10005429   &       13.010   &        2.624   &        0.172   &        0.100   &        7.884   &        0.022   &           5019  \\
%    10005499   &       11.513   &        4.454   &        0.100   &        0.100   &        0.241   &        0.048   &           5557  \\
%    10005646   &       13.287   &        4.382   &        0.100   &        0.100   &        0.499   &        0.027   &           6183  \\
%    10005956   &       12.060   &        4.330   &        0.100   &        0.100   &        0.420   &        0.042   &           6299  \\
%    10005966   &       10.727   &        2.908   &        0.108   &        0.108   &        6.348   &        0.213   &           4839  \\
%    10006097   &       12.650   &        3.004   &        0.100   &        0.100   &        1.053   &        0.042   &           5055  \\
%    10006140   &       10.768   &        4.383   &        0.100   &        0.100   &        0.258   &        0.018   &           6313  \\
%    10006329   &       13.436   &        3.905   &        0.116   &        0.100   &        1.430   &        0.158   &           6198  \\
%    10006362   &       13.403   &        4.268   &        0.109   &        0.100   &        0.725   &        0.026   &           6170  \\
%    10006542   &       10.801   &        4.249   &        0.100   &        0.100   &        0.341   &        0.036   &           5466  \\
%    10006548   &       12.880   &        2.565   &        0.246   &        0.100   &        0.289   &        0.040   &           4999  \\
%    10006672   &       13.354   &        4.083   &        0.100   &        0.100   &        1.138   &        0.080   &           6060  \\
%    10006714   &       12.160   &        4.350   &        0.100   &        0.100   &        1.269   &        0.065   &           6435  \\
%    10006828   &       12.867   &        3.672   &        0.243   &        0.100   &        0.358   &        0.067   &           4841  \\
%    10006852   &       10.565   &        3.140   &        0.100   &        0.100   &        0.953   &        0.082   &           5129  \\
%    10007150   &       12.500   &        2.510   &        0.170   &        0.100   &        0.489   &        0.091   &           4996  \\
%    10007439   &       13.177   &        4.168   &        0.100   &        0.100   &        0.420   &        0.095   &           6613  \\
%    10007737   &       12.231   &        4.321   &        0.100   &        0.100   &        0.441   &        0.067   &           6762  \\
%    10008097   &       13.292   &        4.293   &        0.100   &        0.100   &        0.251   &        0.043   &           6714  \\
%    10008118   &       12.421   &        3.695   &        0.100   &        0.100   &        0.571   &        0.077   &           5245  \\
%    10008394   &       13.288   &        4.232   &        0.100   &        0.100   &        0.390   &        0.084   &           6905  \\
%    10010358   &       10.636   &        2.696   &        0.100   &        0.100   &        0.549   &        0.095   &           4877  \\
%    10010436   &       13.316   &        4.055   &        0.240   &        0.100   &        0.274   &        0.072   &           5944  \\
%    10010483   &       11.574   &        2.555   &        0.100   &        0.100   &        1.479   &        0.076   &           5039  \\
%    10010623   &        8.403   &        3.882   &        0.100   &        0.100   &        0.730   &        0.077   &           6481  \\
%    10010946   &       10.986   &        2.526   &        0.100   &        0.100   &        0.444   &        0.107   &           4934  \\
%    10010983   &       13.208   &        2.704   &        0.316   &        0.100   &        2.404   &        0.280   &           4816  \\
%    10011212   &       12.905   &        2.568   &        0.151   &        0.100   &        3.268   &        0.082   &           5006  \\
%    10011329   &       11.376   &        2.725   &        0.100   &        0.100   &        0.349   &        0.069   &           5016  \\
%    10011399   &       13.101   &        4.233   &        0.192   &        0.100   &        0.741   &        0.055   &           5955  \\
%    10014367   &       13.073   &        4.187   &        0.100   &        0.100   &        2.958   &        0.089   &           7009  \\
%    10014630   &       12.979   &        3.796   &        0.166   &        0.100   &        2.672   &        0.391   &           5941  \\
%    10014635   &       11.902   &        2.613   &        0.100   &        0.100   &        1.014   &        0.226   &           5176  \\
%    10014689   &       12.987   &        4.488   &        0.167   &        0.100   &        2.203   &        0.053   &           5685  \\
%    10014787   &       13.297   &        4.383   &        0.100   &        0.100   &        0.326   &        0.063   &           6014  \\
%    10014893   &       12.557   &        2.844   &        0.181   &        0.100   &        0.638   &        0.073   &           4828  \\
%    10014894   &       11.671   &        3.766   &        0.100   &        0.100   &        0.603   &        0.078   &           6146  \\
%    10014914   &       11.913   &        2.682   &        0.100   &        0.100   &        0.368   &        0.041   &           5028  \\
%    10014917   &       13.490   &        3.305   &        0.278   &        0.100   &        0.809   &        0.053   &           5209  \\
%    10014959   &       11.741   &        3.051   &        0.100   &        0.100   &        0.535   &        0.051   &           4941  \\
%    10015567   &       11.964   &        4.411   &        0.100   &        0.100   &        0.533   &        0.060   &           6404  \\
%    10015662   &       12.899   &        4.268   &        0.100   &        0.100   &        0.626   &        0.148   &           6587  \\
%    10015663   &       12.671   &        2.615   &        0.104   &        0.100   &        0.901   &        0.053   &           5028  \\
%    10015672   &       12.269   &        4.404   &        0.124   &        0.100   &        0.762   &        0.070   &           4976  \\
%    10015708   &       12.269   &        4.295   &        0.100   &        0.100   &        0.474   &        0.123   &           6160  \\
%    10015717   &       11.901   &        4.052   &        0.100   &        0.100   &        2.136   &        0.049   &           6341  \\
%    10015821   &       13.213   &        2.595   &        0.217   &        0.100   &        0.248   &        0.042   &           5018  \\
%    10015980   &       13.345   &        4.180   &        0.100   &        0.100   &        1.332   &        0.050   &           6484  \\
%    10016032   &       10.698   &        4.473   &        0.100   &        0.100   &        0.727   &        0.017   &           6517  \\
%    10016060   &       11.619   &        4.350   &        0.100   &        0.100   &        0.815   &        0.041   &           6519  \\
%    10016080   &       13.334   &        3.576   &        0.243   &        0.100   &        2.240   &        0.034   &           5288  \\
%    10016093   &       11.847   &        2.614   &        0.100   &        0.100   &        0.434   &        0.041   &           4743  \\
%    10016149   &       12.446   &        3.582   &        0.100   &        0.100   &        0.895   &        0.033   &           5158  \\
%    10016175   &       12.302   &        4.246   &        0.100   &        0.100   &        0.560   &        0.021   &           5996  \\
%    10016239   &        9.913   &        4.313   &        0.100   &        0.100   &        0.874   &        0.200   &           6340  \\
%    10016263   &       13.375   &        3.991   &        0.102   &        0.100   &        0.597   &        0.150   &           6108  \\
%    10016298   &       12.481   &        4.349   &        0.100   &        0.100   &        0.145   &        0.031   &           6250  \\
%    10016929   &       13.468   &        4.400   &        0.123   &        0.104   &        0.238   &        0.060   &           6103  \\
%    10017240   &       13.451   &        4.130   &        0.119   &        0.100   &        0.495   &        0.035   &           6233  \\
%    10017377   &       13.197   &        4.307   &        0.213   &        0.100   &        2.836   &        0.254   &           5492  \\
%    10017720   &       13.017   &        3.415   &        0.174   &        0.100   &        0.523   &        0.022   &           5214  \\
%    10017956   &       13.192   &        2.525   &        0.212   &        0.100   &        0.212   &        0.034   &           5017  \\
%    10018146   &       12.374   &        4.110   &        0.100   &        0.100   &        0.866   &        0.071   &           6244  \\
%    10018237   &       12.732   &        3.683   &        0.100   &        0.100   &        0.746   &        0.169   &           6737  \\
%    10018442   &       12.178   &        3.064   &        0.100   &        0.100   &        0.142   &        0.019   &           5119  \\
%    10018778   &       11.659   &        4.026   &        0.100   &        0.100   &        2.757   &        0.357   &           6440  \\
%    10018811   &       12.632   &        2.960   &        0.100   &        0.100   &        1.322   &        0.097   &           5193  \\
%    10018842   &       12.399   &        4.502   &        0.100   &        0.100   &        0.298   &        0.028   &           5798  \\
%    10018963   &        8.730   &        4.005   &        0.100   &        0.100   &        0.233   &        0.037   &           6020  \\
%    10018967   &       12.730   &        2.927   &        0.116   &        0.100   &        2.215   &        0.330   &           5172  \\
%    10018994   &       13.340   &        4.262   &        0.245   &        0.100   &        0.219   &        0.022   &           5706  \\
%    10019136   &       13.278   &        2.808   &        0.231   &        0.100   &        0.213   &        0.027   &           5266  \\
%    10019233   &       13.454   &        4.499   &        0.270   &        0.100   &        0.352   &        0.016   &           5850  \\
%    10019242   &       13.465   &        4.500   &        0.272   &        0.100   &        0.687   &        0.044   &           5338  \\
%    10019358   &       12.693   &        4.500   &        0.109   &        0.100   &        1.204   &        0.040   &           5788  \\
%    10019464   &       13.478   &        3.999   &        0.125   &        0.100   &        0.354   &        0.065   &           6419  \\
%    10019532   &       12.225   &        4.469   &        0.100   &        0.100   &        6.563   &        0.130   &           5974  \\
%    10019668   &       12.439   &        4.479   &        0.100   &        0.100   &        0.218   &        0.042   &           6197  \\
%    10019747   &       10.322   &        3.945   &        0.100   &        0.100   &        3.285   &        0.031   &           5769  \\
%    10020019   &       12.913   &        4.346   &        0.100   &        0.100   &        0.400   &        0.027   &           6552  \\
%    10023002   &       11.820   &        4.299   &        0.100   &        0.100   &        1.009   &        0.056   &           5823  \\
%    10023062   &       11.055   &        2.871   &        0.137   &        0.137   &        0.740   &        0.047   &           6535  \\
%    10023069   &       13.357   &        3.567   &        0.100   &        0.100   &        0.750   &        0.033   &           6645  \\
%    10023112   &       13.196   &        3.291   &        0.213   &        0.100   &        0.651   &        0.054   &           5009  \\
%    10023254   &       12.695   &        4.342   &        0.100   &        0.100   &        0.160   &        0.020   &           6535  \\
%    10023262   &       13.415   &        4.066   &        0.111   &        0.100   &        0.735   &        0.049   &           6297  \\
%    10023322   &       13.028   &        2.855   &        0.276   &        0.100   &        0.246   &        0.054   &           4959  \\
%    10023356   &       11.175   &        3.523   &        0.100   &        0.100   &        2.338   &        0.385   &           6748  \\
%    10023439   &       11.222   &        2.738   &        0.100   &        0.100   &        2.113   &        0.059   &           4691  \\
%    10023520   &       12.656   &        2.604   &        0.101   &        0.100   &        0.249   &        0.031   &           5018  \\
%    10023547   &       11.059   &        3.198   &        0.100   &        0.100   &        1.743   &        0.043   &           5322  \\
%    10023905   &       13.425   &        3.829   &        0.114   &        0.100   &        0.269   &        0.031   &           6343  \\
%    10024402   &       12.400   &        4.124   &        0.100   &        0.100   &        0.487   &        0.052   &           6007  \\
%    10024405   &        9.295   &        2.708   &        0.100   &        0.100   &        0.274   &        0.062   &           4768  \\
%    10024484   &       12.734   &        2.620   &        0.117   &        0.100   &        0.306   &        0.076   &           5136  \\
%    10024648   &       10.871   &        4.069   &        0.100   &        0.100   &        0.499   &        0.043   &           6409  \\
%    10024687   &       13.472   &        3.680   &        0.124   &        0.100   &        0.417   &        0.069   &           6484  \\
%    10025111   &       13.295   &        4.049   &        0.100   &        0.100   &        0.600   &        0.049   &           6535  \\
%    10025321   &       11.654   &        3.172   &        0.100   &        0.100   &        4.541   &        0.047   &           5026  \\
%    10025387   &       11.652   &        3.085   &        0.100   &        0.100   &        3.474   &        0.083   &           5003  \\
%    10025841   &       10.795   &        4.125   &        0.100   &        0.100   &        0.323   &        0.048   &           5738  \\
%    10026767   &       12.156   &        2.523   &        0.101   &        0.100   &        1.040   &        0.066   &           4822  \\
%    10026795   &       12.721   &        2.667   &        0.114   &        0.100   &        0.282   &        0.035   &           5015  \\
%    10027112   &       11.569   &        3.713   &        0.100   &        0.100   &        0.339   &        0.023   &           6756  \\
%    10027517   &       13.278   &        3.988   &        0.100   &        0.100   &        6.576   &        0.024   &           6202  \\
%    10027559   &       13.025   &        3.982   &        0.275   &        0.194   &        0.217   &        0.034   &           4627  \\
%    10027567   &       13.300   &        4.073   &        0.236   &        0.100   &        0.545   &        0.114   &           5676  \\
%    10027730   &       13.385   &        3.953   &        0.255   &        0.100   &        0.679   &        0.170   &           5991  \\
%    10027794   &       13.190   &        4.064   &        0.100   &        0.100   &        0.372   &        0.035   &           6362  \\
%    10027973   &       12.450   &        4.145   &        0.100   &        0.100   &        0.962   &        0.025   &           6165  \\
%    10028010   &       12.476   &        3.916   &        0.100   &        0.100   &        0.433   &        0.071   &           6915  \\
%    10028626   &       12.076   &        3.991   &        0.100   &        0.100   &        0.664   &        0.041   &           6616  \\
%    10028634   &       11.857   &        3.106   &        0.100   &        0.100   &        0.362   &        0.073   &           4939  \\
%    10028854   &       13.408   &        3.856   &        0.110   &        0.100   &        2.036   &        0.029   &           6343  \\
%    10028858   &       12.818   &        4.199   &        0.134   &        0.100   &        0.604   &        0.071   &           5548  \\
%    10029190   &       12.716   &        3.735   &        0.100   &        0.100   &        0.920   &        0.046   &           7138  \\
%    10029763   &       12.880   &        2.512   &        0.146   &        0.100   &        7.687   &        0.046   &           5015  \\
%    10029821   &       12.179   &        3.038   &        0.100   &        0.100   &        1.592   &        0.302   &           5061  \\
%    10030361   &       12.612   &        4.247   &        0.100   &        0.100   &        2.238   &        0.396   &           5566  \\
%    10030408   &       13.200   &        3.673   &        0.100   &        0.100   &        1.710   &        0.111   &           6065  \\
%    10030646   &       12.465   &        3.146   &        0.163   &        0.100   &        2.428   &        0.395   &           4956  \\
%    10031091   &       13.213   &        3.187   &        0.217   &        0.100   &        0.235   &        0.026   &           5085  \\
%    10031308   &       12.713   &        3.878   &        0.100   &        0.100   &        0.121   &        0.027   &           6004  \\
%    10031427   &       13.349   &        2.567   &        0.347   &        0.100   &        0.430   &        0.024   &           4846  \\
%    10032249   &       13.113   &        3.666   &        0.195   &        0.100   &        0.206   &        0.052   &           5750  \\
%    10032272   &       13.373   &        3.399   &        0.102   &        0.100   &        0.941   &        0.056   &           6784  \\
%    10032516   &       12.966   &        3.719   &        0.163   &        0.100   &        0.823   &        0.031   &           5792  \\
%    10032795   &       13.003   &        3.798   &        0.100   &        0.100   &        0.765   &        0.030   &           6495  \\
%    10032827   &       13.475   &        3.584   &        0.275   &        0.100   &        0.229   &        0.033   &           5463  \\
%    10032902   &       13.202   &        3.672   &        0.100   &        0.100   &        6.664   &        0.029   &           6046  \\
%    10032968   &       12.214   &        3.676   &        0.100   &        0.100   &        0.358   &        0.029   &           5817  \\
%    10032985   &       13.148   &        3.770   &        0.203   &        0.100   &        1.586   &        0.282   &           5361  \\
%    10033209   &       13.321   &        3.661   &        0.241   &        0.100   &        0.251   &        0.048   &           5500  \\
%    10033231   &       10.480   &        3.192   &        0.100   &        0.100   &        0.350   &        0.070   &           4873  \\
%    10033388   &       12.125   &        3.977   &        0.100   &        0.100   &        1.066   &        0.073   &           5610  \\
%    10033625   &       10.550   &        3.910   &        0.100   &        0.100   &        0.333   &        0.068   &           6543  \\
%    10034320   &       13.395   &        3.519   &        0.257   &        0.100   &        1.116   &        0.086   &           5763  \\
%    10034363   &       13.143   &        3.701   &        0.100   &        0.100   &        2.392   &        0.052   &           6039  \\
%    10034389   &       12.687   &        4.163   &        0.107   &        0.100   &        0.721   &        0.060   &           5425  \\
%    10034505   &       12.089   &        2.942   &        0.100   &        0.100   &        0.846   &        0.085   &           4745  \\
%    10034623   &       12.048   &        2.682   &        0.100   &        0.100   &        0.532   &        0.084   &           4753  \\
%    10034643   &       11.814   &        3.788   &        0.100   &        0.100   &        0.616   &        0.153   &           6151  \\
%    10035363   &       10.969   &        4.123   &        0.100   &        0.100   &        0.619   &        0.081   &           6562  \\
%    10035559   &       11.735   &        4.000   &        0.100   &        0.100   &        0.378   &        0.077   &           6250  \\
%    10053224   &       11.381   &        3.415   &        0.100   &        0.100   &        4.023   &        0.060   &           4861  \\
%    10053344   &       12.565   &        3.828   &        0.100   &        0.100   &        0.906   &        0.083   &           5843  \\
%    10053392   &       12.835   &        2.758   &        0.237   &        0.100   &        8.046   &        0.090   &           4761  \\
%    10053499   &       12.781   &        3.817   &        0.100   &        0.100   &        1.251   &        0.131   &           6590  \\
%    10053594   &       13.054   &        2.825   &        0.282   &        0.100   &        0.572   &        0.093   &           4819  \\
%    10054022   &       13.115   &        3.856   &        0.295   &        0.100   &        1.151   &        0.252   &           4815  \\
%    10054132   &       13.097   &        3.748   &        0.191   &        0.100   &        0.225   &        0.049   &           5525  \\
%    10054362   &       12.253   &        2.628   &        0.100   &        0.100   &        0.786   &        0.073   &           5180  \\
%    10054396   &       13.261   &        3.654   &        0.227   &        0.100   &        3.344   &        0.176   &           5733  \\
%    10054738   &       13.248   &        3.645   &        0.225   &        0.100   &        0.750   &        0.076   &           5758  \\
%    10054938   &       12.751   &        3.901   &        0.100   &        0.100   &        2.442   &        0.108   &           6322  \\
%    10055196   &       10.791   &        3.042   &        0.100   &        0.100   &        1.792   &        0.129   &           4981  \\
%    10055414   &       12.759   &        3.556   &        0.122   &        0.100   &        0.355   &        0.052   &           5162  \\
%    10055700   &       11.722   &        2.727   &        0.100   &        0.100   &        0.366   &        0.086   &           5207  \\
%    10055928   &       13.456   &        3.669   &        0.120   &        0.100   &        0.278   &        0.027   &           6409  \\
%    10056217   &       12.883   &        3.873   &        0.100   &        0.100   &        1.020   &        0.065   &           6269  \\
%    10056387   &       10.637   &        4.373   &        0.100   &        0.100   &        1.517   &        0.296   &           6035  \\
%    10056831   &       12.473   &        3.881   &        0.100   &        0.100   &        3.228   &        0.046   &           5655  \\
%    10057095   &       12.486   &        2.602   &        0.100   &        0.100   &        1.515   &        0.051   &           5117  \\
%    10057110   &       12.883   &        3.960   &        0.100   &        0.100   &        0.465   &        0.087   &           6140  \\
%    10057222   &       12.606   &        2.585   &        0.191   &        0.100   &        0.733   &        0.030   &           4895  \\
%    10057233   &       13.308   &        3.863   &        0.100   &        0.100   &        0.551   &        0.041   &           7048  \\
%    10057359   &       13.096   &        2.814   &        0.291   &        0.100   &        0.699   &        0.031   &           4981  \\
%    10057435   &       10.989   &        2.602   &        0.100   &        0.100   &        4.512   &        0.132   &           4940  \\
%    10057511   &       12.503   &        3.855   &        0.100   &        0.100   &        0.312   &        0.029   &           6832  \\
%    10057620   &       11.680   &        4.516   &        0.100   &        0.100   &        0.266   &        0.046   &           5663  \\
%    10057632   &       13.425   &        2.575   &        0.264   &        0.100   &        1.073   &        0.042   &           5087  \\
%    10057661   &       11.366   &        4.353   &        0.100   &        0.100   &        0.613   &        0.153   &           6091  \\
%    10057670   &       12.634   &        2.555   &        0.100   &        0.100   &        0.433   &        0.024   &           5033  \\
%    10057759   &       13.019   &        3.893   &        0.100   &        0.100   &        0.384   &        0.044   &           6079  \\
%    10058115   &       11.944   &        4.350   &        0.100   &        0.100   &        0.282   &        0.021   &           6466  \\
%    10058368   &       12.787   &        4.052   &        0.100   &        0.100   &        0.427   &        0.102   &           6884  \\
%    10058384   &       13.191   &        4.144   &        0.100   &        0.100   &        0.487   &        0.123   &           6137  \\
%    10058491   &       13.136   &        3.911   &        0.100   &        0.100   &        0.309   &        0.063   &           6103  \\
%    10058496   &       13.269   &        3.956   &        0.100   &        0.100   &        0.557   &        0.134   &           6195  \\
%    10058600   &       13.238   &        3.967   &        0.222   &        0.100   &        0.975   &        0.040   &           5768  \\
%    10058843   &       13.338   &        3.996   &        0.100   &        0.100   &        2.887   &        0.045   &           6225  \\
%    10058938   &       12.058   &        3.752   &        0.100   &        0.100   &        6.892   &        0.033   &           6202  \\
%    10062458   &       13.232   &        4.124   &        0.100   &        0.100   &        0.906   &        0.033   &           6178  \\
%    10062556   &       13.289   &        3.924   &        0.234   &        0.100   &        0.360   &        0.026   &           5653  \\
%    10062560   &       13.096   &        3.786   &        0.191   &        0.100   &        1.093   &        0.092   &           5314  \\
%    10062704   &       12.888   &        2.565   &        0.148   &        0.100   &        0.116   &        0.024   &           5014  \\
%    10062863   &       12.348   &        4.350   &        0.100   &        0.100   &        2.369   &        0.402   &           6463  \\
%    10062905   &       13.041   &        4.500   &        0.179   &        0.100   &        9.385   &        0.034   &           5463  \\
%    10063028   &       12.301   &        2.512   &        0.130   &        0.100   &        0.427   &        0.083   &           4991  \\
%    10063075   &       12.982   &        4.600   &        0.166   &        0.100   &        1.844   &        0.351   &           5007  \\
%    10063128   &       12.758   &        4.282   &        0.122   &        0.100   &        0.447   &        0.087   &           5957  \\
%    10063188   &       11.219   &        2.860   &        0.100   &        0.100   &        0.238   &        0.042   &           5096  \\
%    10063214   &       12.816   &        3.087   &        0.233   &        0.100   &        2.231   &        0.395   &           4978  \\
%    10063376   &       12.237   &        3.698   &        0.100   &        0.100   &        0.236   &        0.055   &           5308  \\
%    10063442   &       12.996   &        4.172   &        0.100   &        0.100   &        0.611   &        0.149   &           6474  \\
%    10063483   &       13.414   &        4.584   &        0.361   &        0.100   &        0.296   &        0.036   &           4930  \\
%    10063599   &       12.940   &        4.232   &        0.100   &        0.100   &        1.331   &        0.264   &           6384  \\
%    10063763   &       13.307   &        4.251   &        0.100   &        0.100   &        0.576   &        0.047   &           6629  \\
%    10063775   &       12.488   &        3.946   &        0.100   &        0.100   &        1.873   &        0.370   &           6084  \\
%    10063806   &       13.024   &        4.453   &        0.100   &        0.100   &        0.204   &        0.046   &           6184  \\
%    10063820   &       13.029   &        4.508   &        0.176   &        0.100   &        0.607   &        0.051   &           5552  \\
%    10063852   &       12.679   &        4.005   &        0.100   &        0.100   &        0.271   &        0.033   &           6116  \\
%    10063926   &       12.930   &        4.119   &        0.100   &        0.100   &        1.147   &        0.132   &           6447  \\
%    10063930   &       13.468   &        4.174   &        0.123   &        0.100   &        0.295   &        0.047   &           6388  \\
%    10063933   &       13.341   &        4.354   &        0.100   &        0.100   &        0.345   &        0.072   &           6697  \\
%    10064019   &       12.059   &        4.338   &        0.100   &        0.100   &        0.806   &        0.046   &           6328  \\
%    10064244   &       13.476   &        3.678   &        0.275   &        0.100   &        0.355   &        0.056   &           5204  \\
%    10064358   &       12.420   &        4.481   &        0.100   &        0.100   &        1.755   &        0.090   &           5778  \\
%    10064361   &       12.990   &        4.162   &        0.100   &        0.100   &        1.342   &        0.040   &           6319  \\
%    10064494   &       13.141   &        4.403   &        0.201   &        0.100   &        1.625   &        0.068   &           5575  \\
%    10064558   &       12.204   &        4.278   &        0.100   &        0.100   &        0.618   &        0.062   &           6014  \\
%    10064700   &       12.515   &        4.340   &        0.100   &        0.100   &        3.186   &        0.083   &           6784  \\
%    10065083   &       13.019   &        3.640   &        0.174   &        0.100   &        0.677   &        0.068   &           5138  \\
%    10065157   &       13.201   &        4.341   &        0.100   &        0.100   &        0.730   &        0.036   &           6517  \\
%    10065275   &       11.981   &        4.125   &        0.100   &        0.100   &        0.238   &        0.047   &           6698  \\
%    10065464   &       13.375   &        4.461   &        0.102   &        0.100   &        3.322   &        0.056   &           6257  \\
%    10065555   &       11.801   &        4.102   &        0.100   &        0.100   &        0.198   &        0.040   &           6725  \\
%    10065641   &       13.035   &        4.170   &        0.100   &        0.100   &        1.404   &        0.057   &           6546  \\
%    10065814   &       12.692   &        3.873   &        0.100   &        0.100   &        0.472   &        0.109   &           6798  \\
%    10065848   &       11.129   &        2.538   &        0.100   &        0.100   &        0.672   &        0.160   &           4933  \\
%    10065923   &       12.099   &        3.916   &        0.100   &        0.100   &        2.524   &        0.254   &           6178  \\
%    10065944   &       12.755   &        4.494   &        0.121   &        0.100   &        0.416   &        0.050   &           5620  \\
%    10066179   &       12.572   &        3.830   &        0.100   &        0.100   &        0.647   &        0.068   &           6625  \\
%    10066187   &       13.320   &        4.038   &        0.100   &        0.100   &        0.349   &        0.041   &           6654  \\
%    10066193   &       13.467   &        3.615   &        0.273   &        0.100   &        0.310   &        0.036   &           5377  \\
%    10066446   &       13.415   &        4.204   &        0.261   &        0.100   &        0.665   &        0.026   &           5977  \\
%    10066566   &       12.827   &        4.191   &        0.100   &        0.100   &        2.846   &        0.083   &           6321  \\
%    10066568   &       11.780   &        2.665   &        0.100   &        0.100   &        8.596   &        0.067   &           5216  \\
%    10066774   &       13.108   &        4.478   &        0.194   &        0.100   &        0.363   &        0.038   &           5385  \\
%    10067180   &       12.826   &        4.382   &        0.135   &        0.100   &        0.222   &        0.037   &           5919  \\
%    10067242   &       13.328   &        2.539   &        0.242   &        0.100   &        0.809   &        0.102   &           5089  \\
%    10067407   &       12.483   &        2.580   &        0.167   &        0.100   &        0.220   &        0.022   &           4897  \\
%    10067490   &       12.891   &        3.706   &        0.148   &        0.100   &        0.543   &        0.030   &           5038  \\
%    10067597   &       13.344   &        4.252   &        0.100   &        0.100   &        0.399   &        0.041   &           6091  \\
%    10068041   &       12.873   &        3.931   &        0.100   &        0.100   &        0.931   &        0.036   &           6049  \\
%    10068307   &        8.179   &        3.992   &        0.100   &        0.100   &        0.584   &        0.084   &           6114  \\
%    10068490   &       12.255   &        3.376   &        0.100   &        0.100   &        0.229   &        0.023   &           5407  \\
%    10068556   &       11.898   &        3.190   &        0.100   &        0.100   &        0.457   &        0.116   &           5060  \\
%    10068680   &       12.677   &        4.349   &        0.100   &        0.100   &        0.222   &        0.028   &           6369  \\
%    10068705   &       12.036   &        3.888   &        0.100   &        0.100   &        0.800   &        0.028   &           5922  \\
%    10068810   &       11.167   &        2.524   &        0.100   &        0.100   &        1.162   &        0.052   &           4882  \\
%    10069045   &       12.148   &        2.578   &        0.100   &        0.100   &        0.861   &        0.026   &           4837  \\
%    10069277   &       12.131   &        2.861   &        0.100   &        0.100   &        0.464   &        0.057   &           5342  \\
%    10069380   &       12.528   &        4.478   &        0.100   &        0.100   &        1.018   &        0.044   &           5831  \\
%    10069511   &       13.301   &        4.016   &        0.100   &        0.100   &        0.650   &        0.046   &           6243  \\
%    10069546   &       12.716   &        4.356   &        0.100   &        0.100   &        1.538   &        0.187   &           6613  \\
%    10069570   &       11.053   &        2.615   &        0.100   &        0.100   &        0.714   &        0.029   &           5006  \\
%    10069831   &       13.004   &        4.319   &        0.100   &        0.100   &        1.421   &        0.291   &           6360  \\
%    10069894   &       13.214   &        3.966   &        0.100   &        0.100   &        2.298   &        0.346   &           6184  \\
%    10069933   &       13.329   &        4.090   &        0.100   &        0.100   &        5.740   &        0.011   &           6525  \\
%    10070378   &       13.216   &        3.968   &        0.100   &        0.100   &        1.029   &        0.053   &           6092  \\
%    10070754   &       10.348   &        4.457   &        0.100   &        0.100   &        2.481   &        0.315   &           6550  \\
%    10070826   &       13.224   &        4.256   &        0.100   &        0.100   &        0.795   &        0.059   &           6096  \\
%    10071206   &       12.793   &        4.339   &        0.100   &        0.100   &        0.206   &        0.051   &           6263  \\
%    10071237   &       13.397   &        4.155   &        0.107   &        0.100   &        0.189   &        0.032   &           6045  \\
%    10071249   &       11.082   &        2.630   &        0.100   &        0.100   &        0.290   &        0.032   &           4893  \\
%    10071382   &       12.071   &        4.450   &        0.100   &        0.100   &        1.644   &        0.321   &           5846  \\
%    10073376   &       13.035   &        4.236   &        0.178   &        0.100   &        1.626   &        0.073   &           5812  \\
%    10073601   &       11.529   &        3.650   &        0.100   &        0.100   &        0.386   &        0.081   &           6683  \\
%    10073715   &       12.904   &        4.346   &        0.151   &        0.100   &        0.374   &        0.067   &           5835  \\
%    10073764   &       12.972   &        4.164   &        0.100   &        0.100   &        0.863   &        0.081   &           6725  \\
%    10073772   &       13.153   &        4.174   &        0.100   &        0.100   &        0.718   &        0.126   &           6443  \\
%    10073817   &       12.659   &        4.476   &        0.100   &        0.100   &        1.097   &        0.100   &           6003  \\
%    10074067   &       12.726   &        3.885   &        0.100   &        0.100   &        1.180   &        0.113   &           6011  \\
%    10074230   &       12.791   &        3.748   &        0.228   &        0.100   &        0.414   &        0.089   &           4861  \\
%    10074296   &       12.183   &        3.991   &        0.100   &        0.100   &        0.936   &        0.081   &           6269  \\
%    10074358   &       13.357   &        4.310   &        0.249   &        0.100   &        3.821   &        0.076   &           5668  \\
%    10074520   &       13.404   &        4.299   &        0.359   &        0.100   &        0.412   &        0.080   &           4934  \\
%    10074673   &       13.380   &        4.042   &        0.104   &        0.100   &        0.489   &        0.069   &           6740  \\
%    10074716   &       11.571   &        4.196   &        0.100   &        0.100   &        0.324   &        0.059   &           6064  \\
%    10074890   &       13.429   &        2.513   &        0.264   &        0.100   &        2.590   &        0.163   &           5000  \\
%    10075065   &       13.222   &        4.313   &        0.100   &        0.100   &        2.491   &        0.088   &           6200  \\
%    10078979   &       12.777   &        3.254   &        0.125   &        0.100   &        5.818   &        0.118   &           5190  \\
%    10079226   &       10.074   &        4.336   &        0.100   &        0.100   &        0.671   &        0.146   &           6078  \\
%    10079252   &       13.347   &        4.052   &        0.100   &        0.100   &        0.629   &        0.097   &           6985  \\
%    10079317   &       12.885   &        3.966   &        0.100   &        0.100   &        2.467   &        0.398   &           6632  \\
%    10079481   &       11.976   &        4.379   &        0.100   &        0.100   &        0.652   &        0.058   &           6161  \\
%    10079864   &       13.490   &        3.953   &        0.128   &        0.100   &        0.458   &        0.031   &           6334  \\
%    10079908   &       13.187   &        4.157   &        0.100   &        0.100   &        0.698   &        0.034   &           6092  \\
%    10079987   &       13.021   &        2.959   &        0.275   &        0.114   &        2.656   &        0.357   &           4891  \\
%    10080077   &       12.891   &        3.455   &        0.148   &        0.100   &        0.271   &        0.073   &           5214  \\
%    10080211   &       13.351   &        4.056   &        0.247   &        0.100   &        0.913   &        0.038   &           5895  \\
%    10080239   &       13.200   &        4.500   &        0.214   &        0.100   &        0.228   &        0.056   &           5796  \\
%    10080372   &       13.445   &        4.070   &        0.118   &        0.100   &        1.879   &        0.379   &           6788  \\
%    10080592   &       12.686   &        4.106   &        0.100   &        0.100   &        0.333   &        0.008   &           6634  \\
%    10080743   &       13.141   &        3.917   &        0.100   &        0.100   &        2.853   &        0.040   &           6195  \\
%    10080862   &       12.325   &        4.468   &        0.100   &        0.100   &        1.126   &        0.034   &           6175  \\
%    10080921   &       12.025   &        4.600   &        0.100   &        0.100   &        0.250   &        0.049   &           4940  \\
%    10080974   &       11.996   &        2.702   &        0.100   &        0.100   &        0.876   &        0.030   &           4972  \\
%    10081026   &       11.198   &        3.918   &        0.100   &        0.100   &        0.163   &        0.047   &           6503  \\
%    10081452   &       13.032   &        4.225   &        0.100   &        0.100   &        0.198   &        0.047   &           6829  \\
%    10081476   &       13.480   &        3.392   &        0.376   &        0.185   &        0.202   &        0.025   &           4708  \\
%    10081748   &       11.800   &        3.780   &        0.100   &        0.100   &        1.001   &        0.040   &           6845  \\
%    10081861   &       13.076   &        4.319   &        0.100   &        0.100   &        0.347   &        0.028   &           7009  \\
%    10081962   &       13.347   &        4.270   &        0.100   &        0.100   &        0.361   &        0.086   &           6760  \\
%    10082120   &       13.326   &        3.900   &        0.100   &        0.100   &        0.265   &        0.036   &           6126  \\
%    10082360   &       12.126   &        3.000   &        0.100   &        0.100   &        0.247   &        0.047   &           4905  \\
%    10082581   &       12.268   &        2.754   &        0.124   &        0.100   &        0.274   &        0.040   &           4999  \\
%    10082680   &       12.061   &        2.741   &        0.100   &        0.100   &        0.282   &        0.064   &           5195  \\
%    10082909   &       12.514   &        2.725   &        0.100   &        0.100   &        8.974   &        0.031   &           5208  \\
%    10082936   &       12.820   &        4.045   &        0.234   &        0.100   &        0.546   &        0.026   &           4594  \\
%    10083134   &       13.344   &        3.673   &        0.100   &        0.100   &        2.976   &        0.023   &           7076  \\
%    10083224   &       12.065   &        2.683   &        0.100   &        0.100   &        0.375   &        0.072   &           4888  \\
%    10083250   &       13.311   &        4.142   &        0.338   &        0.100   &        0.138   &        0.032   &           4883  \\
%    10083287   &       12.846   &        4.389   &        0.100   &        0.100   &        1.058   &        0.227   &           6784  \\
%    10083309   &       11.572   &        3.868   &        0.100   &        0.100   &        1.054   &        0.067   &           6102  \\
%    10083396   &       11.856   &        4.265   &        0.100   &        0.100   &        0.328   &        0.052   &           6331  \\
%    10083480   &       11.372   &        2.687   &        0.100   &        0.100   &        0.298   &        0.043   &           5034  \\
%    10083666   &       13.046   &        3.198   &        0.180   &        0.100   &        0.825   &        0.028   &           5305  \\
%    10083815   &       12.266   &        3.227   &        0.100   &        0.100   &        0.734   &        0.051   &           5018  \\
%    10083995   &       13.333   &        3.043   &        0.243   &        0.100   &        0.314   &        0.031   &           5092  \\
%    10086465   &       11.391   &        2.697   &        0.100   &        0.100   &        0.606   &        0.141   &           4884  \\
%    10086727   &       13.096   &        4.160   &        0.100   &        0.100   &        1.400   &        0.282   &           6324  \\
%    10086803   &       13.342   &        2.735   &        0.245   &        0.100   &        0.250   &        0.036   &           5138  \\
%    10086919   &       12.489   &        4.005   &        0.100   &        0.100   &        0.397   &        0.030   &           6675  \\
%    10087268   &       13.068   &        3.303   &        0.285   &        0.100   &        0.761   &        0.177   &           4716  \\
%    10087279   &       12.174   &        4.061   &        0.100   &        0.100   &        1.862   &        0.333   &           6045  \\
%    10087394   &       10.858   &        2.726   &        0.100   &        0.100   &        0.416   &        0.037   &           4797  \\
%    10087414   &       13.400   &        3.878   &        0.108   &        0.100   &        0.860   &        0.190   &           6122  \\
%    10087433   &       12.339   &        4.185   &        0.100   &        0.100   &        0.396   &        0.044   &           6886  \\
%    10087522   &       10.292   &        3.114   &        0.100   &        0.100   &        0.721   &        0.057   &           5172  \\
%    10087717   &       11.938   &        4.489   &        0.100   &        0.100   &        0.252   &        0.056   &           6140  \\
%    10088111   &       12.066   &        4.455   &        0.100   &        0.100   &        0.316   &        0.077   &           5179  \\
%    10088136   &       11.066   &        3.594   &        0.100   &        0.100   &        0.961   &        0.227   &           5301  \\
%    10088442   &       13.206   &        3.570   &        0.215   &        0.100   &        1.344   &        0.048   &           5442  \\
%    10088621   &       13.281   &        3.998   &        0.100   &        0.100   &        0.245   &        0.054   &           6397  \\
%    10088877   &       12.676   &        4.456   &        0.100   &        0.100   &        2.754   &        0.063   &           6192  \\
%    10089024   &       13.289   &        4.251   &        0.100   &        0.100   &        0.190   &        0.045   &           6315  \\
%    10089262   &       12.937   &        3.775   &        0.100   &        0.100   &        0.307   &        0.045   &           6622  \\
%    10089468   &       12.151   &        4.249   &        0.100   &        0.100   &        1.029   &        0.041   &           5966  \\
%    10089523   &       12.731   &        3.940   &        0.100   &        0.100   &        0.550   &        0.101   &           6264  \\
%    10090039   &       13.103   &        2.944   &        0.293   &        0.100   &        0.346   &        0.063   &           4842  \\
%    10090102   &       12.128   &        4.041   &        0.100   &        0.100   &        0.311   &        0.068   &           5653  \\
%    10090232   &       13.449   &        2.757   &        0.269   &        0.100   &        0.264   &        0.040   &           5030  \\
%    10090234   &       12.639   &        3.708   &        0.100   &        0.100   &        0.233   &        0.017   &           6058  \\
%    10090241   &       12.934   &        4.164   &        0.100   &        0.100   &        0.149   &        0.016   &           6654  \\
%    10090467   &       12.807   &        4.009   &        0.131   &        0.100   &        0.178   &        0.020   &           5971  \\
%    10090568   &       12.804   &        2.714   &        0.231   &        0.100   &        2.955   &        0.118   &           4693  \\
%    10090700   &       13.137   &        3.332   &        0.300   &        0.100   &        7.046   &        0.042   &           4849  \\
%    10090853   &        9.734   &        2.542   &        0.100   &        0.100   &        6.470   &        0.032   &           4820  \\
%    10090916   &       12.767   &        2.707   &        0.223   &        0.100   &        0.703   &        0.159   &           4874  \\
%    10091447   &       13.084   &        4.106   &        0.100   &        0.100   &        0.202   &        0.038   &           6343  \\
%    10091547   &       12.524   &        3.345   &        0.100   &        0.100   &        1.355   &        0.259   &           5098  \\
%    10091729   &       11.821   &        3.066   &        0.100   &        0.100   &        1.105   &        0.217   &           4909  \\
%    10092485   &       11.995   &        3.541   &        0.100   &        0.100   &        0.169   &        0.017   &           5288  \\
%    10092506   &       11.210   &        3.703   &        0.100   &        0.100   &        1.533   &        0.258   &           6767  \\
%    10092567   &       13.364   &        3.273   &        0.250   &        0.100   &        0.354   &        0.062   &           5260  \\
%    10092657   &       12.952   &        3.135   &        0.160   &        0.100   &        7.782   &        0.032   &           5147  \\
%    10092716   &       13.129   &        3.587   &        0.100   &        0.100   &        1.562   &        0.042   &           6397  \\
%    10093494   &       13.208   &        3.617   &        0.216   &        0.100   &        0.242   &        0.031   &           5904  \\
%    10093680   &       11.198   &        4.273   &        0.100   &        0.100   &        0.470   &        0.051   &           5598  \\
%    10094467   &       12.817   &        3.870   &        0.100   &        0.100   &        1.318   &        0.256   &           6173  \\
%    10094523   &       12.880   &        3.847   &        0.146   &        0.100   &        8.380   &        0.033   &           5743  \\
%    10094545   &       12.051   &        3.304   &        0.100   &        0.100   &        0.955   &        0.043   &           5239  \\
%    10094550   &       10.325   &        3.323   &        0.100   &        0.100   &        0.199   &        0.027   &           5210  \\
%    10094737   &       13.305   &        3.489   &        0.237   &        0.100   &        1.154   &        0.035   &           5472  \\
%    10094911   &       13.148   &        3.740   &        0.203   &        0.100   &        3.359   &        0.110   &           5804  \\
%    10095186   &       13.339   &        3.595   &        0.245   &        0.100   &        0.342   &        0.030   &           5850  \\
%    10095222   &       13.367   &        3.778   &        0.101   &        0.100   &        0.956   &        0.135   &           6091  \\
%    10095244   &       12.910   &        2.613   &        0.252   &        0.100   &        0.787   &        0.041   &           4983  \\
%    10095409   &       11.689   &        2.728   &        0.100   &        0.100   &        0.930   &        0.054   &           4569  \\
%    10095411   &       11.965   &        4.160   &        0.100   &        0.100   &        0.406   &        0.062   &           6429  \\
%    10095427   &        9.637   &        2.665   &        0.100   &        0.100   &        0.577   &        0.021   &           4857  \\
%    10095438   &       13.143   &        2.558   &        0.301   &        0.100   &        1.276   &        0.066   &           4799  \\
%    10095460   &       12.100   &        4.040   &        0.100   &        0.100   &        0.236   &        0.020   &           5637  \\
%    10096019   &       13.348   &        3.968   &        0.100   &        0.100   &        0.806   &        0.044   &           7048  \\
%    10096113   &       13.219   &        2.770   &        0.318   &        0.100   &        1.189   &        0.036   &           4962  \\
%    10096476   &       13.198   &        3.107   &        0.314   &        0.100   &        1.091   &        0.087   &           4969  \\
%    10096641   &       12.934   &        3.504   &        0.100   &        0.100   &        2.569   &        0.049   &           6299  \\
%    10096806   &       11.748   &        3.913   &        0.100   &        0.100   &        0.262   &        0.049   &           5799  \\
%    10096842   &       12.491   &        3.682   &        0.100   &        0.100   &        0.418   &        0.083   &           5375  \\
%    10096909   &       12.939   &        3.712   &        0.158   &        0.100   &        1.481   &        0.050   &           5903  \\
%    10097011   &       13.448   &        3.655   &        0.269   &        0.100   &        3.373   &        0.046   &           5792  \\
%    10097040   &       11.041   &        4.192   &        0.100   &        0.100   &        0.313   &        0.073   &           6299  \\
%    10097234   &       13.433   &        3.679   &        0.115   &        0.100   &        1.430   &        0.272   &           6147  \\
%    10097310   &       12.326   &        3.696   &        0.100   &        0.100   &        1.481   &        0.064   &           6546  \\
%    10097397   &       10.704   &        3.914   &        0.100   &        0.100   &        0.407   &        0.082   &           6661  \\
%    10097821   &       13.247   &        3.767   &        0.100   &        0.100   &        0.792   &        0.123   &           6098  \\
%    10098633   &       13.008   &        3.740   &        0.172   &        0.100   &        0.469   &        0.085   &           5513  \\
%    10098804   &       12.663   &        2.551   &        0.203   &        0.100   &        0.618   &        0.097   &           4765  \\
%    10099099   &       13.324   &        3.552   &        0.241   &        0.100   &        0.908   &        0.112   &           5312  \\
%    10118157   &       12.498   &        3.716   &        0.100   &        0.100   &        0.352   &        0.078   &           5964  \\
%    10118250   &       12.063   &        3.877   &        0.100   &        0.100   &        0.514   &        0.083   &           6552  \\
%    10118384   &       13.253   &        3.327   &        0.226   &        0.100   &        0.699   &        0.100   &           5032  \\
%    10118503   &       13.457   &        3.601   &        0.121   &        0.100   &        0.537   &        0.093   &           6158  \\
%    10118658   &       12.029   &        2.827   &        0.100   &        0.100   &        1.250   &        0.145   &           5155  \\
%    10118697   &       12.305   &        3.943   &        0.100   &        0.100   &        0.757   &        0.088   &           6481  \\
%    10118846   &       13.102   &        3.600   &        0.192   &        0.100   &        0.386   &        0.080   &           5883  \\
%    10118979   &       11.771   &        2.546   &        0.100   &        0.100   &        0.322   &        0.066   &           5006  \\
%    10119097   &       12.335   &        3.920   &        0.100   &        0.100   &        3.063   &        0.069   &           6253  \\
%    10119126   &       13.398   &        3.572   &        0.258   &        0.100   &        1.915   &        0.363   &           5741  \\
%    10119227   &       13.057   &        3.754   &        0.100   &        0.100   &        0.867   &        0.200   &           6158  \\
%    10119659   &       13.487   &        3.645   &        0.127   &        0.100   &        3.140   &        0.032   &           6511  \\
%    10119692   &       12.201   &        2.582   &        0.100   &        0.100   &        0.268   &        0.066   &           5143  \\
%    10119930   &       12.023   &        3.748   &        0.100   &        0.100   &        3.336   &        0.068   &           5301  \\
%    10120126   &       12.269   &        3.043   &        0.100   &        0.100   &        0.308   &        0.077   &           5190  \\
%    10120295   &       13.062   &        3.669   &        0.100   &        0.100   &        0.321   &        0.042   &           6343  \\
%    10120379   &       12.091   &        4.095   &        0.100   &        0.100   &        0.335   &        0.047   &           6534  \\
%    10120503   &       12.919   &        2.587   &        0.154   &        0.100   &        0.338   &        0.089   &           5148  \\
%    10120607   &       13.225   &        2.907   &        0.220   &        0.100   &        0.298   &        0.066   &           5062  \\
%    10120683   &       12.184   &        3.927   &        0.100   &        0.100   &        6.748   &        0.027   &           6220  \\
%    10120740   &       13.288   &        3.714   &        0.100   &        0.100   &        0.828   &        0.201   &           6245  \\
%    10120971   &       13.433   &        3.271   &        0.115   &        0.100   &        1.237   &        0.271   &           6714  \\
%    10120997   &       13.014   &        3.818   &        0.173   &        0.100   &        0.211   &        0.040   &           5892  \\
%    10121126   &       12.560   &        3.996   &        0.100   &        0.100   &        0.503   &        0.015   &           6818  \\
%    10121180   &       12.530   &        3.514   &        0.100   &        0.100   &        3.924   &        0.026   &           5109  \\
%    10121268   &       13.332   &        3.877   &        0.243   &        0.100   &        0.381   &        0.033   &           5823  \\
%    10121374   &       11.358   &        4.159   &        0.100   &        0.100   &        2.293   &        0.396   &           6596  \\
%    10121390   &       12.913   &        3.887   &        0.153   &        0.100   &        0.254   &        0.071   &           5366  \\
%    10121431   &       12.672   &        3.984   &        0.104   &        0.100   &        0.135   &        0.016   &           5945  \\
%    10121766   &       13.296   &        3.737   &        0.235   &        0.100   &        0.851   &        0.189   &           5228  \\
%    10121853   &       13.090   &        3.261   &        0.290   &        0.100   &        0.984   &        0.232   &           4996  \\
%    10122158   &       11.715   &        3.260   &        0.100   &        0.100   &        0.303   &        0.033   &           5193  \\
%    10122671   &       13.419   &        3.840   &        0.112   &        0.100   &        2.718   &        0.387   &           6338  \\
%    10122735   &       13.122   &        3.921   &        0.100   &        0.100   &        0.111   &        0.019   &           6456  \\
%    10122743   &       12.739   &        4.007   &        0.100   &        0.100   &        0.550   &        0.028   &           6220  \\
%    10122780   &       12.893   &        4.041   &        0.149   &        0.100   &        0.267   &        0.037   &           5413  \\
%    10123052   &       12.944   &        4.220   &        0.100   &        0.100   &        0.321   &        0.033   &           6357  \\
%    10123207   &       11.727   &        3.100   &        0.100   &        0.100   &        0.209   &        0.033   &           5127  \\
%    10123523   &       13.101   &        4.177   &        0.192   &        0.100   &        4.416   &        0.030   &           5484  \\
%    10123560   &       12.702   &        4.172   &        0.110   &        0.100   &        0.577   &        0.032   &           5753  \\
%    10123573   &       12.257   &        2.702   &        0.100   &        0.100   &        0.312   &        0.030   &           5007  \\
%    10123636   &       13.446   &        3.720   &        0.268   &        0.100   &        0.220   &        0.035   &           5570  \\
%    10123637   &       12.901   &        4.426   &        0.150   &        0.100   &        0.948   &        0.022   &           5466  \\
%    10123707   &       11.165   &        2.569   &        0.100   &        0.100   &        1.967   &        0.041   &           5117  \\
%    10123808   &       12.543   &        4.095   &        0.100   &        0.100   &        0.892   &        0.044   &           6840  \\
%    10123890   &       12.826   &        2.938   &        0.135   &        0.100   &        0.210   &        0.037   &           5086  \\
%    10124179   &       12.471   &        2.929   &        0.164   &        0.100   &        6.105   &        0.060   &           4775  \\
%    10124206   &       13.232   &        2.539   &        0.221   &        0.100   &        0.151   &        0.031   &           5145  \\
%    10124307   &       12.696   &        4.114   &        0.109   &        0.100   &        2.400   &        0.393   &           5614  \\
%    10124436   &       11.184   &        2.716   &        0.100   &        0.100   &        2.511   &        0.060   &           4980  \\
%    10124472   &       12.523   &        3.851   &        0.100   &        0.100   &        0.618   &        0.057   &           5829  \\
%    10124534   &       13.333   &        4.080   &        0.243   &        0.100   &        0.307   &        0.059   &           5722  \\
%    10124611   &       12.008   &        4.434   &        0.100   &        0.100   &        1.529   &        0.281   &           6022  \\
%    10124866   &        7.861   &        4.656   &        0.100   &        0.100   &        2.319   &        0.051   &           5755  \\
%    10125199   &       13.425   &        3.946   &        0.264   &        0.100   &        1.519   &        0.286   &           5680  \\
%    10125300   &       13.082   &        4.106   &        0.100   &        0.100   &        3.801   &        0.136   &           6513  \\
%    10125303   &       13.123   &        3.838   &        0.100   &        0.100   &        0.308   &        0.049   &           6235  \\
%    10125510   &       12.296   &        4.375   &        0.100   &        0.100   &        0.812   &        0.039   &           5823  \\
%    10127823   &       10.876   &        4.311   &        0.100   &        0.100   &        2.594   &        0.242   &           6638  \\
%    10127891   &       13.276   &        4.350   &        0.100   &        0.100   &        1.043   &        0.217   &           6642  \\
%    10128034   &       13.368   &        4.500   &        0.251   &        0.100   &        0.143   &        0.035   &           5391  \\
%    10128386   &       13.426   &        4.257   &        0.114   &        0.100   &        2.733   &        0.054   &           6032  \\
%    10128577   &       13.242   &        4.350   &        0.100   &        0.100   &        2.723   &        0.043   &           6782  \\
%    10128629   &       12.106   &        2.949   &        0.100   &        0.100   &        0.199   &        0.039   &           5072  \\
%    10128800   &       12.867   &        4.373   &        0.100   &        0.100   &        0.369   &        0.050   &           6292  \\
%    10129349   &        9.620   &        4.066   &        0.100   &        0.100   &        0.374   &        0.060   &           6699  \\
%    10129755   &       13.127   &        4.352   &        0.100   &        0.100   &        1.028   &        0.232   &           6392  \\
%    10130148   &       12.490   &        2.515   &        0.168   &        0.100   &        0.961   &        0.057   &           4993  \\
%    10130282   &       13.296   &        4.218   &        0.100   &        0.100   &        1.891   &        0.059   &           6555  \\
%    10130674   &       13.046   &        3.658   &        0.280   &        0.100   &        0.557   &        0.048   &           4847  \\
%    10130679   &       12.937   &        2.717   &        0.157   &        0.100   &        0.237   &        0.065   &           5025  \\
%    10130724   &       11.412   &        4.364   &        0.100   &        0.100   &        1.086   &        0.242   &           5648  \\
%    10130757   &       13.370   &        4.289   &        0.101   &        0.100   &        0.257   &        0.051   &           6489  \\
%    10130769   &       12.325   &        3.271   &        0.100   &        0.100   &        1.747   &        0.031   &           5208  \\
%    10130853   &       10.956   &        3.322   &        0.100   &        0.100   &        0.284   &        0.041   &           4945  \\
%    10131030   &        8.969   &        3.234   &        0.100   &        0.100   &        0.743   &        0.036   &           4896  \\
%    10131101   &       12.539   &        4.350   &        0.100   &        0.100   &        0.181   &        0.025   &           6434  \\
%    10131515   &       13.361   &        2.875   &        0.249   &        0.100   &        0.308   &        0.042   &           5035  \\
%    10131897   &       12.910   &        4.241   &        0.100   &        0.100   &        0.445   &        0.106   &           6617  \\
%    10132095   &       13.444   &        4.019   &        0.118   &        0.100   &        6.027   &        0.039   &           6163  \\
%    10132159   &       12.223   &        3.683   &        0.100   &        0.100   &        0.228   &        0.026   &           6343  \\
%    10132247   &       11.357   &        2.739   &        0.100   &        0.100   &        0.253   &        0.026   &           4897  \\
%    10132262   &       13.102   &        4.143   &        0.100   &        0.100   &        0.873   &        0.042   &           6495  \\
%    10132945   &       12.445   &        4.349   &        0.100   &        0.100   &        0.320   &        0.052   &           6319  \\
%    10132974   &       13.363   &        2.750   &        0.350   &        0.100   &        0.432   &        0.033   &           4993  \\
%    10133033   &       12.713   &        3.151   &        0.113   &        0.100   &        0.933   &        0.048   &           5180  \\
%    10133104   &       12.206   &        3.909   &        0.100   &        0.100   &        2.882   &        0.047   &           5767  \\
%    10133434   &       13.089   &        4.160   &        0.100   &        0.100   &        0.819   &        0.032   &           6243  \\
%    10133475   &       13.271   &        3.345   &        0.230   &        0.100   &        1.167   &        0.117   &           5014  \\
%    10133590   &       11.824   &        4.600   &        0.100   &        0.100   &        0.175   &        0.030   &           5112  \\
%    10134234   &       12.287   &        3.675   &        0.100   &        0.100   &        0.405   &        0.042   &           6403  \\
%    10134267   &       13.158   &        2.999   &        0.205   &        0.100   &        0.382   &        0.029   &           5178  \\
%    10134740   &       10.314   &        2.653   &        0.100   &        0.100   &        0.438   &        0.057   &           5101  \\
%    10135085   &       12.773   &        4.443   &        0.125   &        0.100   &        0.182   &        0.041   &           5288  \\
%    10135168   &       12.903   &        4.285   &        0.151   &        0.100   &        0.313   &        0.015   &           5937  \\
%    10135544   &       13.317   &        4.299   &        0.100   &        0.100   &        0.887   &        0.182   &           6173  \\
%    10135904   &       13.191   &        4.600   &        0.212   &        0.100   &        4.222   &        0.061   &           5658  \\
%    10136307   &       12.852   &        4.074   &        0.140   &        0.130   &        0.162   &        0.029   &           5814  \\
%    10136388   &       12.483   &        2.761   &        0.167   &        0.100   &        0.367   &        0.035   &           4993  \\
%    10136422   &       13.074   &        4.308   &        0.100   &        0.100   &        2.043   &        0.368   &           6191  \\
%    10136515   &       13.496   &        3.768   &        0.279   &        0.100   &        0.197   &        0.042   &           5895  \\
%    10136693   &       12.720   &        4.355   &        0.100   &        0.100   &        0.800   &        0.129   &           6567  \\
%    10136702   &       13.388   &        4.133   &        0.105   &        0.100   &        0.941   &        0.111   &           6167  \\
%    10136949   &       11.715   &        4.350   &        0.100   &        0.100   &        0.558   &        0.042   &           6441  \\
%    10139343   &       13.308   &        4.073   &        0.238   &        0.100   &        1.215   &        0.063   &           5693  \\
%    10139533   &       13.386   &        4.241   &        0.105   &        0.100   &        1.176   &        0.066   &           6754  \\
%    10139552   &       13.484   &        3.101   &        0.276   &        0.100   &        0.169   &        0.025   &           5215  \\
%    10139691   &       12.446   &        3.805   &        0.100   &        0.100   &        0.263   &        0.054   &           7077  \\
%    10140113   &       12.929   &        3.731   &        0.156   &        0.100   &        0.357   &        0.079   &           5269  \\
%    10140201   &       12.236   &        3.471   &        0.100   &        0.100   &        0.310   &        0.075   &           5222  \\
%    10140238   &       12.715   &        2.740   &        0.213   &        0.100   &        0.890   &        0.079   &           4852  \\
%    10140260   &       13.063   &        4.278   &        0.100   &        0.100   &        0.734   &        0.063   &           6276  \\
%    10140432   &       12.640   &        2.598   &        0.100   &        0.100   &        0.430   &        0.063   &           5040  \\
%    10140480   &       12.136   &        4.053   &        0.100   &        0.100   &        0.395   &        0.054   &           5981  \\
%    10140513   &       11.025   &        4.349   &        0.100   &        0.100   &        0.347   &        0.067   &           6032  \\
%    10140657   &       13.063   &        3.815   &        0.100   &        0.100   &        0.494   &        0.068   &           6124  \\
%    10140665   &       12.094   &        4.405   &        0.100   &        0.100   &        0.374   &        0.056   &           6812  \\
%    10140691   &       13.419   &        3.591   &        0.262   &        0.110   &        0.346   &        0.071   &           5786  \\
%    10140731   &       12.353   &        3.955   &        0.100   &        0.100   &        2.340   &        0.105   &           5849  \\
%    10140863   &       13.307   &        4.077   &        0.238   &        0.100   &        1.395   &        0.237   &           5810  \\
%    10140949   &       12.406   &        4.503   &        0.100   &        0.100   &        0.388   &        0.079   &           5865  \\
%    10141219   &       13.049   &        4.319   &        0.100   &        0.100   &        9.438   &        0.103   &           6937  \\
%    10141249   &       13.351   &        4.073   &        0.100   &        0.100   &        0.928   &        0.084   &           6363  \\
%    10141632   &       13.400   &        3.862   &        0.108   &        0.100   &        1.276   &        0.108   &           6343  \\
%    10141757   &       13.268   &        4.035   &        0.100   &        0.100   &        1.334   &        0.333   &           6463  \\
%    10145279   &       11.722   &        2.754   &        0.100   &        0.100   &        0.987   &        0.081   &           4856  \\
%    10145297   &       12.456   &        3.675   &        0.100   &        0.100   &        1.277   &        0.093   &           7043  \\
%    10145736   &       12.355   &        3.242   &        0.100   &        0.100   &        0.423   &        0.086   &           5180  \\
%    10146100   &       13.451   &        4.033   &        0.119   &        0.100   &        0.500   &        0.031   &           6416  \\
%    10146119   &       10.618   &        4.285   &        0.100   &        0.100   &        0.635   &        0.088   &           6420  \\
%    10146382   &       13.030   &        2.637   &        0.177   &        0.100   &        0.453   &        0.116   &           5009  \\
%    10146475   &       12.991   &        4.225   &        0.168   &        0.100   &        0.217   &        0.037   &           5887  \\
%    10146803   &       12.897   &        3.146   &        0.149   &        0.100   &        1.444   &        0.286   &           5176  \\
%    10147030   &       13.000   &        2.567   &        0.170   &        0.100   &        5.412   &        0.062   &           5031  \\
%    10147072   &       11.463   &        3.084   &        0.100   &        0.100   &        0.616   &        0.037   &           4928  \\
%    10147167   &       12.718   &        2.873   &        0.214   &        0.100   &        0.463   &        0.058   &           4871  \\
%    10147356   &       12.912   &        4.150   &        0.100   &        0.100   &        0.252   &        0.059   &           6872  \\
%    10147635   &       10.688   &        3.859   &        0.100   &        0.100   &        1.996   &        0.336   &           6155  \\
%    10147755   &       12.906   &        4.261   &        0.151   &        0.100   &        9.751   &        0.039   &           5556  \\
%    10148026   &       11.242   &        3.106   &        0.100   &        0.100   &        1.753   &        0.061   &           5166  \\
%    10148118   &       10.766   &        3.314   &        0.100   &        0.100   &        0.216   &        0.021   &           5172  \\
%    10148144   &       12.897   &        4.175   &        0.100   &        0.100   &        0.496   &        0.068   &           6661  \\
%    10148156   &       13.160   &        4.142   &        0.100   &        0.100   &        2.349   &        0.339   &           6728  \\
%    10148291   &       13.334   &        4.500   &        0.243   &        0.100   &        0.203   &        0.049   &           5543  \\
%    10148326   &       12.115   &        4.499   &        0.100   &        0.100   &        1.865   &        0.202   &           5845  \\
%    10148445   &       13.227   &        3.981   &        0.100   &        0.100   &        0.241   &        0.039   &           6173  \\
%    10148490   &       13.113   &        2.641   &        0.195   &        0.100   &        9.680   &        0.022   &           5381  \\
%    10148629   &       13.434   &        2.935   &        0.265   &        0.100   &        0.543   &        0.049   &           5053  \\
%    10148658   &       12.659   &        3.799   &        0.202   &        0.100   &        0.123   &        0.017   &           4729  \\
%    10148671   &       13.485   &        3.941   &        0.127   &        0.100   &        1.737   &        0.336   &           6575  \\
%    10149275   &       12.090   &        3.976   &        0.100   &        0.100   &        0.315   &        0.012   &           6280  \\
%    10149503   &       13.260   &        3.831   &        0.100   &        0.100   &        0.156   &        0.023   &           6250  \\
%    10149607   &       12.951   &        3.920   &        0.100   &        0.100   &        5.547   &        0.075   &           6309  \\
%    10149694   &       11.488   &        4.005   &        0.100   &        0.100   &        0.266   &         -NaN   &           6573  \\
%    10149895   &       12.324   &        4.219   &        0.100   &        0.100   &        0.216   &        0.050   &           6706  \\
%    10149905   &       12.688   &        4.063   &        0.108   &        0.100   &        0.243   &        0.023   &           5854  \\
%    10149906   &       12.669   &        3.431   &        0.104   &        0.100   &        0.402   &        0.025   &           5437  \\
%    10149993   &       13.044   &        2.608   &        0.180   &        0.100   &        0.857   &        0.030   &           5073  \\
%    10152621   &       11.963   &        4.386   &        0.100   &        0.100   &        0.268   &        0.043   &           5670  \\
%    10152909   &       11.840   &        2.834   &        0.100   &        0.100   &        2.450   &        0.377   &           4779  \\
%    10153040   &       12.850   &        4.163   &        0.100   &        0.100   &        0.161   &        0.029   &           6481  \\
%    10153120   &       12.916   &        2.821   &        0.153   &        0.100   &        0.463   &        0.025   &           5058  \\
%    10153132   &       13.248   &        4.047   &        0.100   &        0.100   &        0.397   &        0.046   &           6348  \\
%    10153182   &       12.356   &        2.543   &        0.100   &        0.100   &        0.372   &        0.028   &           5015  \\
%    10153521   &       13.202   &        4.500   &        0.214   &        0.100   &        0.274   &        0.023   &           5037  \\
%    10153593   &       11.984   &        3.888   &        0.100   &        0.100   &        0.293   &        0.022   &           6678  \\
%    10153739   &       11.575   &        3.190   &        0.100   &        0.100   &        0.601   &        0.041   &           5083  \\
%    10153785   &       13.198   &        2.540   &        0.314   &        0.100   &        1.153   &        0.034   &           4996  \\
%    10153806   &       13.362   &        4.071   &        0.291   &        0.291   &        0.582   &        0.054   &           6237  \\
%    10153969   &       13.390   &        4.359   &        0.106   &        0.100   &        0.401   &        0.026   &           6319  \\
%    10154040   &       13.270   &        3.291   &        0.229   &        0.100   &        0.228   &        0.051   &           5102  \\
%    10154071   &       12.526   &        3.135   &        0.175   &        0.100   &        3.583   &        0.042   &           4765  \\
%    10154247   &       12.966   &        2.615   &        0.263   &        0.100   &        0.769   &        0.182   &           4972  \\
%    10154545   &       12.497   &        4.013   &        0.100   &        0.100   &        1.525   &        0.064   &           6991  \\
%    10154712   &       12.917   &        4.008   &        0.100   &        0.100   &        0.714   &        0.035   &           6079  \\
%    10154787   &       11.978   &        3.902   &        0.100   &        0.100   &        0.814   &        0.045   &           6801  \\
%    10154885   &       12.604   &        3.563   &        0.100   &        0.100   &        0.563   &        0.143   &           5227  \\
%    10154952   &       13.148   &        4.181   &        0.100   &        0.100   &        0.335   &        0.036   &           6296  \\
%    10154988   &       12.959   &        4.088   &        0.100   &        0.100   &        2.682   &        0.394   &           6108  \\
%    10154994   &       12.547   &        3.854   &        0.100   &        0.100   &        0.470   &        0.033   &           6812  \\
%    10155160   &       12.318   &        3.916   &        0.100   &        0.100   &        2.946   &        0.048   &           6126  \\
%    10155219   &       11.202   &        4.634   &        0.100   &        0.100   &        0.426   &        0.063   &           6392  \\
%    10155286   &       10.998   &        3.234   &        0.100   &        0.100   &        2.481   &        0.403   &           5359  \\
%    10155344   &       12.826   &        3.297   &        0.135   &        0.100   &        0.439   &        0.040   &           5125  \\
%    10155387   &       12.717   &        2.685   &        0.113   &        0.100   &        0.500   &        0.045   &           5109  \\
%    10155469   &       13.491   &        3.808   &        0.128   &        0.100   &        0.584   &        0.148   &           6725  \\
%    10155544   &       12.182   &        3.750   &        0.100   &        0.100   &        0.562   &        0.059   &           6237  \\
%    10155726   &       13.151   &        4.144   &        0.203   &        0.100   &        0.786   &        0.039   &           5767  \\
%    10155731   &       11.030   &        2.593   &        0.100   &        0.100   &        7.520   &        0.042   &           4872  \\
%    10155787   &       13.245   &        2.717   &        0.324   &        0.100   &        0.271   &        0.035   &           4973  \\
%    10155816   &       13.153   &        3.498   &        0.100   &        0.100   &        0.241   &        0.046   &           6711  \\
%    10155881   &       13.353   &        3.759   &        0.100   &        0.100   &        0.487   &        0.061   &           6465  \\
%    10156031   &       13.155   &        3.905   &        0.100   &        0.100   &        0.237   &        0.027   &           6214  \\
%    10156173   &       12.291   &        3.580   &        0.100   &        0.100   &        0.270   &        0.050   &           6224  \\
%    10156307   &       13.044   &        2.551   &        0.180   &        0.100   &        1.780   &        0.371   &           5010  \\
%    10156597   &       11.854   &        2.790   &        0.100   &        0.100   &        0.270   &        0.043   &           4915  \\
%    10156695   &       13.394   &        2.658   &        0.257   &        0.100   &        2.017   &        0.308   &           5147  \\
%    10156934   &       13.287   &        3.872   &        0.100   &        0.100   &        0.163   &        0.031   &           6478  \\
%    10157409   &       13.440   &        3.908   &        0.267   &        0.100   &        0.906   &        0.206   &           5897  \\
%    10157507   &       10.586   &        2.808   &        0.100   &        0.100   &        1.236   &        0.243   &           4950  \\
%    10157520   &       13.000   &        3.915   &        0.100   &        0.100   &        1.253   &        0.073   &           6609  \\
%    10157808   &       13.129   &        2.661   &        0.298   &        0.100   &        0.660   &        0.040   &           4972  \\
%    10157936   &       13.183   &        2.676   &        0.210   &        0.100   &        0.454   &        0.030   &           5059  \\
%    10158119   &       13.474   &        4.600   &        0.274   &        0.100   &        0.658   &        0.030   &           5460  \\
%    10158201   &       12.789   &        2.573   &        0.128   &        0.100   &        0.297   &        0.024   &           5030  \\
%    10158548   &       11.516   &        2.865   &        0.100   &        0.100   &        0.379   &        0.052   &           5078  \\
%    10158595   &       12.021   &        2.935   &        0.100   &        0.100   &        0.226   &        0.044   &           5088  \\
%    10158798   &       12.443   &        4.014   &        0.100   &        0.100   &        0.921   &        0.053   &           6731  \\
%    10159217   &       11.674   &        2.751   &        0.100   &        0.100   &        0.425   &        0.064   &           4765  \\
%    10159884   &       12.557   &        2.569   &        0.181   &        0.100   &        0.287   &        0.053   &           4981  \\
%    10159900   &       11.257   &        3.318   &        0.100   &        0.100   &        0.694   &        0.173   &           4862  \\
%    10160035   &       12.130   &        4.001   &        0.100   &        0.100   &        9.735   &        0.026   &           6148  \\
%    10160115   &       13.353   &        3.652   &        0.100   &        0.100   &        0.251   &        0.039   &           6513  \\
%    10160285   &       13.026   &        3.771   &        0.276   &        0.100   &        0.539   &        0.038   &           4654  \\
%    10160319   &       13.174   &        3.670   &        0.100   &        0.100   &        2.452   &        0.224   &           6916  \\
%    10160355   &       12.464   &        3.744   &        0.100   &        0.100   &        0.317   &        0.047   &           5842  \\
%    10160935   &       13.150   &        3.779   &        0.100   &        0.100   &        1.257   &        0.231   &           6092  \\
%    10160940   &       12.265   &        3.160   &        0.100   &        0.100   &        0.368   &        0.075   &           5172  \\
%    10161058   &       12.824   &        3.993   &        0.100   &        0.100   &        1.103   &        0.052   &           6108  \\
%    10161092   &       11.929   &        2.884   &        0.100   &        0.100   &        0.404   &        0.034   &           4820  \\
%    10161309   &       12.611   &        3.962   &        0.100   &        0.100   &        0.911   &        0.029   &           6292  \\
%    10161943   &       11.617   &        2.706   &        0.100   &        0.100   &        1.554   &        0.055   &           4778  \\
%    10162036   &       12.626   &        3.787   &        0.100   &        0.100   &        0.871   &        0.204   &           6211  \\
%    10162375   &       11.649   &        4.276   &        0.100   &        0.100   &        0.459   &        0.044   &           6613  \\
%    10162436   &        8.608   &        4.026   &        0.100   &        0.100   &        0.854   &        0.060   &           6200  \\
%    10162765   &       11.118   &        3.270   &        0.100   &        0.100   &        0.248   &        0.036   &           4948  \\
%    10162795   &       11.475   &        2.643   &        0.100   &        0.100   &        0.405   &        0.057   &           5000  \\
%    10162867   &       11.483   &        4.262   &        0.100   &        0.100   &        0.300   &        0.043   &           6167  \\
%    10162999   &       12.839   &        3.701   &        0.100   &        0.100   &        2.157   &        0.028   &           6335  \\
%    10163007   &       12.779   &        3.867   &        0.126   &        0.100   &        0.486   &        0.052   &           5743  \\
%    10163509   &       11.162   &        4.164   &        0.100   &        0.100   &        0.235   &        0.035   &           5772  \\
%    10163776   &       11.463   &        3.217   &        0.100   &        0.100   &        0.689   &        0.028   &           5106  \\
%    10164081   &       13.128   &        3.673   &        0.198   &        0.100   &        0.653   &        0.052   &           5706  \\
%    10164382   &       13.047   &        3.809   &        0.180   &        0.100   &        0.666   &        0.157   &           5903  \\
%    10164655   &       11.880   &        4.057   &        0.100   &        0.100   &        0.403   &        0.046   &           5582  \\
%    10164680   &       13.263   &        3.697   &        0.228   &        0.100   &        0.924   &        0.033   &           5688  \\
%    10164839   &       11.096   &        3.877   &        0.100   &        0.100   &        0.205   &        0.019   &           6770  \\
%    10164867   &       10.791   &        3.873   &        0.100   &        0.100   &        0.646   &        0.028   &           6757  \\
%    10165084   &       11.183   &        3.377   &        0.100   &        0.100   &        3.103   &        0.056   &           5068  \\
%    10165693   &       10.632   &        3.068   &        0.100   &        0.100   &        1.121   &        0.059   &           4939  \\
%    10165824   &       12.564   &        3.683   &        0.100   &        0.100   &        0.289   &        0.079   &           5626  \\
%    10166133   &       13.413   &        3.600   &        0.261   &        0.100   &        0.379   &        0.037   &           5550  \\
%    10166198   &       12.793   &        3.730   &        0.129   &        0.100   &        0.464   &        0.015   &           5758  \\
%    10185553   &        9.804   &        3.687   &        0.100   &        0.100   &        0.675   &        0.025   &           6745  \\
%    10185703   &       13.219   &        2.533   &        0.218   &        0.100   &        1.731   &        0.029   &           5055  \\
%    10186075   &       10.328   &        2.826   &        0.100   &        0.100   &        0.342   &        0.047   &           4792  \\
%    10186263   &       12.333   &        3.891   &        0.100   &        0.100   &        0.229   &        0.034   &           6722  \\
%    10186387   &       13.070   &        3.727   &        0.100   &        0.100   &        0.520   &        0.053   &           6680  \\
%    10186425   &       11.363   &        4.227   &        0.100   &        0.100   &        2.109   &        0.066   &           6616  \\
%    10186446   &       12.891   &        3.775   &        0.148   &        0.100   &        1.661   &        0.096   &           5818  \\
%    10186469   &       11.569   &        3.330   &        0.100   &        0.100   &        0.685   &        0.068   &           5297  \\
%    10186510   &       12.964   &        2.548   &        0.163   &        0.100   &        0.669   &        0.072   &           5013  \\
%    10186606   &       13.263   &        2.739   &        0.228   &        0.100   &        0.356   &        0.078   &           5085  \\
%    10186740   &       13.045   &        3.723   &        0.180   &        0.100   &        0.884   &        0.075   &           5713  \\
%    10186764   &       10.910   &        4.070   &        0.100   &        0.100   &        0.297   &        0.065   &           6488  \\
%    10186796   &       10.573   &        4.316   &        0.100   &        0.100   &        0.436   &        0.071   &           5492  \\
%    10186803   &       13.378   &        3.715   &        0.103   &        0.100   &        0.416   &        0.083   &           6581  \\
%    10187485   &       12.524   &        3.993   &        0.100   &        0.100   &        0.430   &        0.079   &           6508  \\
%    10187835   &       11.455   &        4.224   &        0.100   &        0.100   &        0.689   &        0.047   &           6306  \\
%    10187858   &       13.343   &        3.637   &        0.345   &        0.100   &        0.911   &        0.085   &           4868  \\
%    10188425   &       13.191   &        3.497   &        0.100   &        0.100   &        0.899   &        0.073   &           7084  \\
%    10188458   &       11.948   &        3.045   &        0.100   &        0.100   &        1.160   &        0.086   &           4720  \\
%    10188599   &       13.469   &        3.620   &        0.123   &        0.100   &        1.184   &        0.111   &           6450  \\
%    10188622   &       11.995   &        3.924   &        0.100   &        0.100   &        0.665   &        0.122   &           5737  \\
%    10188669   &       13.065   &        3.775   &        0.100   &        0.100   &        0.590   &        0.054   &           6787  \\
%    10188719   &       12.125   &        4.066   &        0.100   &        0.100   &        1.023   &        0.081   &           5916  \\
%    10188758   &       12.425   &        3.828   &        0.100   &        0.100   &        0.975   &        0.074   &           6191  \\
%    10188858   &       13.226   &        3.826   &        0.100   &        0.100   &        0.611   &        0.131   &           6045  \\
%    10188953   &       12.915   &        3.012   &        0.153   &        0.100   &        0.292   &        0.067   &           5140  \\
%    10188980   &       11.206   &        4.301   &        0.100   &        0.100   &        0.432   &        0.090   &           5831  \\
%    10189039   &       11.664   &        4.226   &        0.100   &        0.100   &        0.623   &        0.080   &           6122  \\
%    10189476   &       12.114   &        4.239   &        0.100   &        0.100   &        0.316   &        0.070   &           6210  \\
%    10189674   &       12.232   &        4.507   &        0.100   &        0.100   &        4.409   &        0.156   &           5341  \\
%    10189889   &       12.815   &        4.038   &        0.133   &        0.100   &        0.256   &        0.049   &           5944  \\
%    10189920   &       11.577   &        2.691   &        0.100   &        0.100   &        2.444   &        0.055   &           4920  \\
%    10190029   &       13.254   &        3.919   &        0.226   &        0.100   &        0.676   &        0.050   &           5749  \\
%    10190163   &       12.574   &        4.112   &        0.100   &        0.100   &        1.527   &        0.070   &           6345  \\
%    10190733   &       12.200   &        2.591   &        0.110   &        0.100   &        0.272   &        0.056   &           4945  \\
%    10190841   &        9.690   &        2.630   &        0.100   &        0.100   &        0.200   &        0.020   &           5075  \\
%    10190916   &       12.874   &        4.084   &        0.100   &        0.100   &        0.162   &        0.022   &           6290  \\
%    10190921   &       12.648   &        4.337   &        0.100   &        0.100   &        0.228   &        0.023   &           5689  \\
%    10190924   &       11.953   &        3.929   &        0.100   &        0.100   &        1.120   &        0.073   &           6220  \\
%    10191170   &       12.967   &        3.963   &        0.100   &        0.100   &        0.859   &        0.041   &           6638  \\
%    10191210   &       13.161   &        3.868   &        0.100   &        0.100   &        0.137   &        0.028   &           6158  \\
%    10191247   &       13.261   &        3.568   &        0.227   &        0.100   &        2.473   &        0.353   &           5301  \\
%    10191272   &       13.237   &        3.602   &        0.222   &        0.100   &        0.169   &        0.031   &           5402  \\
%    10191401   &       12.223   &        3.730   &        0.100   &        0.100   &        2.198   &        0.048   &           5619  \\
%    10191859   &       12.132   &        4.037   &        0.100   &        0.100   &        0.503   &        0.038   &           6359  \\
%    10191892   &       12.686   &        4.184   &        0.100   &        0.100   &        2.047   &        0.401   &           6254  \\
%    10192458   &       12.027   &        2.983   &        0.100   &        0.100   &        0.924   &        0.213   &           5296  \\
%    10192829   &       13.490   &        3.843   &        0.128   &        0.100   &        0.434   &        0.067   &           6559  \\
%    10192843   &       13.032   &        3.919   &        0.100   &        0.100   &        0.400   &        0.023   &           6832  \\
%    10192926   &       12.204   &        4.125   &        0.100   &        0.100   &        1.903   &        0.371   &           6666  \\
%    10193015   &       11.629   &        4.310   &        0.100   &        0.100   &        2.963   &        0.407   &           5849  \\
%    10193083   &       13.127   &        3.902   &        0.100   &        0.100   &        0.556   &        0.029   &           6187  \\
%    10193096   &       11.662   &        4.336   &        0.100   &        0.100   &        0.281   &        0.058   &           6609  \\
%    10193138   &       13.356   &        3.282   &        0.248   &        0.100   &        0.401   &        0.067   &           5260  \\
%    10195456   &       12.560   &        3.561   &        0.100   &        0.100   &        0.402   &        0.066   &           5214  \\
%    10195628   &       13.129   &        4.104   &        0.100   &        0.100   &        0.215   &        0.042   &           6722  \\
%    10195721   &       11.870   &        3.207   &        0.100   &        0.100   &        0.178   &        0.039   &           6714  \\
%    10195741   &       12.671   &        2.579   &        0.204   &        0.100   &        5.518   &        0.135   &           4931  \\
%    10195760   &       13.170   &        4.500   &        0.207   &        0.100   &        1.284   &        0.089   &           5618  \\
%    10195837   &       12.687   &        3.919   &        0.107   &        0.100   &        0.520   &        0.048   &           5786  \\
%    10195980   &       12.806   &        4.234   &        0.100   &        0.100   &        1.144   &        0.047   &           6077  \\
%    10196205   &       12.827   &        4.478   &        0.100   &        0.100   &        0.248   &        0.051   &           6096  \\
%    10196248   &       13.026   &        4.086   &        0.100   &        0.100   &        5.014   &        0.037   &           6431  \\
%    10196398   &       12.944   &        4.350   &        0.100   &        0.100   &        0.767   &        0.048   &           6722  \\
%    10196423   &       12.682   &        3.770   &        0.106   &        0.100   &        0.735   &        0.043   &           5430  \\
%    10196605   &       12.136   &        4.331   &        0.100   &        0.100   &        0.879   &        0.036   &           6549  \\
%    10196612   &       12.426   &        4.255   &        0.100   &        0.100   &        0.497   &        0.124   &           6645  \\
%    10196630   &       12.214   &        2.934   &        0.113   &        0.100   &        0.281   &        0.037   &           4929  \\
%    10196797   &       10.975   &        2.558   &        0.100   &        0.100   &        3.891   &        0.132   &           4967  \\
%    10197328   &       13.088   &        4.151   &        0.100   &        0.100   &        0.280   &        0.060   &           6921  \\
%    10197348   &       13.362   &        3.886   &        0.100   &        0.100   &        0.258   &        0.056   &           6029  \\
%    10197380   &       13.120   &        4.500   &        0.196   &        0.100   &        0.947   &        0.229   &           5470  \\
%    10197631   &       12.638   &        3.945   &        0.100   &        0.100   &        1.614   &        0.045   &           7009  \\
%    10197939   &       13.309   &        2.819   &        0.338   &        0.100   &        1.187   &        0.274   &           4983  \\
%    10198207   &       13.414   &        3.661   &        0.361   &        0.100   &        0.752   &        0.035   &           4716  \\
%    10198225   &       12.609   &        3.381   &        0.100   &        0.100   &        5.033   &        0.037   &           5094  \\
%    10198347   &       10.289   &        3.401   &        0.100   &        0.100   &        1.415   &        0.037   &           5191  \\
%    10198496   &       12.343   &        3.207   &        0.139   &        0.100   &        3.168   &        0.437   &           4979  \\
%    10198505   &       12.299   &        4.350   &        0.100   &        0.100   &        0.351   &        0.091   &           6311  \\
%    10198761   &       11.983   &        2.672   &        0.100   &        0.100   &        0.440   &        0.028   &           5076  \\
%    10198803   &       13.439   &        3.825   &        0.267   &        0.100   &        0.535   &        0.029   &           5632  \\
%    10198813   &       13.445   &        4.257   &        0.268   &        0.100   &        0.310   &        0.045   &           5485  \\
%    10198942   &       13.363   &        4.200   &        0.100   &        0.100   &        0.255   &        0.026   &           6257  \\
%    10199218   &       11.074   &        4.105   &        0.100   &        0.100   &        1.538   &        0.064   &           6934  \\
%    10199289   &       11.402   &        3.266   &        0.100   &        0.100   &        1.756   &        0.044   &           5172  \\
%    10199326   &       13.099   &        3.354   &        0.192   &        0.100   &        0.230   &        0.036   &           5213  \\
%    10199357   &       13.050   &        3.901   &        0.100   &        0.100   &        1.819   &        0.334   &           6332  \\
%    10199406   &       13.147   &        3.134   &        0.202   &        0.100   &        1.848   &        0.086   &           5284  \\
%    10199496   &       13.486   &        3.744   &        0.277   &        0.100   &        0.447   &        0.101   &           5348  \\
%    10199572   &       12.834   &        4.350   &        0.100   &        0.100   &        1.729   &        0.344   &           6792  \\
%    10199650   &       13.474   &        2.910   &        0.274   &        0.100   &        7.843   &        0.109   &           5080  \\
%    10199661   &       12.985   &        4.500   &        0.167   &        0.100   &        0.627   &        0.037   &           5767  \\
%    10199977   &       11.847   &        4.340   &        0.100   &        0.100   &        0.221   &        0.028   &           5807  \\
%    10200262   &       12.809   &        4.108   &        0.100   &        0.100   &        0.967   &        0.016   &           6732  \\
%    10200377   &       11.929   &        3.080   &        0.100   &        0.100   &        1.098   &        0.032   &           5050  \\
%    10200489   &       12.906   &        4.322   &        0.100   &        0.100   &        1.064   &        0.021   &           6382  \\
%    10200729   &       12.984   &        2.592   &        0.167   &        0.100   &        0.410   &        0.018   &           5000  \\
%    10200831   &       13.375   &        2.905   &        0.253   &        0.100   &        1.397   &        0.057   &           5037  \\
%    10200886   &       13.069   &        2.576   &        0.285   &        0.100   &        0.168   &        0.022   &           4976  \\
%    10200892   &       12.760   &        2.669   &        0.122   &        0.100   &        1.100   &        0.025   &           5115  \\
%    10200900   &       13.078   &        4.239   &        0.187   &        0.132   &        0.346   &        0.090   &           5997  \\
%    10201143   &       13.264   &        4.177   &        0.100   &        0.100   &        0.356   &        0.035   &           6072  \\
%    10201197   &       10.786   &        3.458   &        0.100   &        0.100   &        1.474   &        0.276   &           5364  \\
%    10201732   &       13.438   &        4.008   &        0.116   &        0.100   &        0.163   &        0.027   &           6388  \\
%    10201944   &       12.356   &        2.579   &        0.100   &        0.100   &        0.335   &        0.050   &           5060  \\
%    10202066   &       13.368   &        2.736   &        0.351   &        0.100   &        0.228   &        0.028   &           4962  \\
%    10202184   &       11.726   &        3.127   &        0.100   &        0.100   &        2.824   &        0.039   &           5021  \\
%    10202294   &       10.659   &        3.917   &        0.100   &        0.100   &        2.624   &        0.031   &           5803  \\
%    10202324   &       12.453   &        2.936   &        0.170   &        0.170   &        0.282   &        0.034   &           4961  \\
%    10202762   &       12.663   &        4.205   &        0.100   &        0.100   &        0.189   &        0.039   &           6017  \\
%    10202772   &       12.256   &        4.500   &        0.100   &        0.100   &        0.167   &        0.033   &           5795  \\
%    10202806   &       13.425   &        3.848   &        0.264   &        0.100   &        0.172   &        0.042   &           5860  \\
%    10202859   &       10.961   &        4.171   &        0.100   &        0.100   &        0.643   &        0.160   &           6883  \\
%    10203168   &       12.419   &        2.576   &        0.100   &        0.100   &        0.346   &        0.068   &           5076  \\
%    10203210   &       13.266   &        2.572   &        0.229   &        0.100   &        2.966   &        0.069   &           5146  \\
%    10203247   &       12.993   &        3.969   &        0.100   &        0.100   &        0.574   &        0.080   &           6864  \\
%    10203255   &       11.855   &        4.580   &        0.100   &        0.100   &        0.888   &        0.096   &           5164  \\
%    10203532   &       12.748   &        4.301   &        0.100   &        0.100   &        1.290   &        0.055   &           6049  \\
%    10203687   &       11.016   &        3.885   &        0.100   &        0.100   &        0.682   &        0.089   &           6773  \\
%    10203751   &       11.964   &        2.576   &        0.100   &        0.100   &        0.515   &        0.085   &           5172  \\
%    10205584   &       12.754   &        4.306   &        0.121   &        0.100   &        1.564   &        0.294   &           5804  \\
%    10205983   &       13.304   &        4.316   &        0.100   &        0.100   &        0.509   &        0.086   &           6343  \\
%    10206023   &       13.289   &        3.897   &        0.100   &        0.100   &        0.741   &        0.105   &           6147  \\
%    10206130   &       13.042   &        4.002   &        0.100   &        0.100   &        0.579   &        0.062   &           6187  \\
%    10206188   &       13.119   &        4.016   &        0.196   &        0.100   &        0.612   &        0.087   &           5624  \\
%    10206324   &       12.679   &        4.007   &        0.100   &        0.100   &        0.489   &        0.101   &           6108  \\
%    10206457   &       12.987   &        3.006   &        0.267   &        0.100   &        0.384   &        0.084   &           4829  \\
%    10206622   &       13.154   &        2.805   &        0.304   &        0.100   &        0.759   &        0.070   &           4778  \\
%    10206781   &       13.085   &        4.311   &        0.100   &        0.100   &        0.539   &        0.081   &           6712  \\
%    10206840   &       11.502   &        2.683   &        0.100   &        0.100   &        4.076   &        0.422   &           5031  \\
%    10206851   &       12.481   &        2.556   &        0.100   &        0.100   &        0.530   &        0.082   &           5028  \\
%    10206860   &       12.403   &        2.603   &        0.151   &        0.100   &        0.509   &        0.069   &           4999  \\
%    10207059   &       11.691   &        3.153   &        0.100   &        0.100   &        0.460   &        0.087   &           5270  \\
%    10207133   &       12.747   &        4.368   &        0.100   &        0.100   &        0.423   &        0.106   &           6832  \\
%    10207268   &       12.567   &        3.650   &        0.183   &        0.100   &        0.849   &        0.082   &           4941  \\
%    10207304   &       13.096   &        4.005   &        0.100   &        0.100   &        1.111   &        0.237   &           7138  \\
%    10207321   &       11.519   &        2.744   &        0.100   &        0.100   &        0.845   &        0.080   &           4952  \\
%    10207377   &       12.839   &        4.344   &        0.100   &        0.100   &        0.473   &        0.113   &           6631  \\
%    10207524   &       13.190   &        2.681   &        0.312   &        0.100   &        1.252   &        0.260   &           4894  \\
%    10207571   &       12.930   &        4.350   &        0.100   &        0.100   &        0.347   &        0.066   &           6258  \\
%    10207623   &       11.798   &        3.267   &        0.100   &        0.100   &        3.547   &        0.055   &           4810  \\
%    10207788   &       13.389   &        3.741   &        0.106   &        0.100   &        0.234   &        0.029   &           6763  \\
%    10207897   &       13.448   &        3.639   &        0.269   &        0.100   &        1.513   &        0.053   &           5435  \\
%    10208149   &       12.957   &        3.306   &        0.261   &        0.100   &        0.122   &        0.025   &           4764  \\
%    10208196   &       13.191   &        4.247   &        0.212   &        0.100   &        0.628   &        0.028   &           5768  \\
%    10208303   &       11.861   &        4.274   &        0.100   &        0.100   &        0.919   &        0.037   &           6303  \\
%    10208318   &       12.778   &        4.394   &        0.126   &        0.100   &        1.652   &        0.313   &           5864  \\
%    10208424   &       13.286   &        4.454   &        0.233   &        0.100   &        0.140   &        0.025   &           5458  \\
%    10208579   &       13.270   &        4.230   &        0.100   &        0.100   &        0.207   &        0.047   &           6366  \\
%    10208971   &       13.228   &        3.773   &        0.100   &        0.100   &        0.922   &        0.033   &           7074  \\
%    10212575   &       13.495   &        4.157   &        0.129   &        0.100   &        1.473   &        0.035   &           6366  \\
%    10212630   &       12.026   &        4.379   &        0.100   &        0.100   &        0.852   &        0.028   &           6594  \\
%    10212834   &       12.408   &        2.546   &        0.152   &        0.100   &        0.238   &        0.011   &           4796  \\
%    10212876   &       13.175   &        3.480   &        0.309   &        0.100   &        2.259   &        0.373   &           4951  \\
%    10212988   &       13.071   &        4.173   &        0.100   &        0.100   &        0.464   &        0.032   &           6177  \\
%    10213217   &       13.214   &        4.049   &        0.100   &        0.100   &        5.806   &        0.080   &           6880  \\
%    10213225   &       12.721   &        4.245   &        0.100   &        0.100   &        1.085   &        0.074   &           6431  \\
%    10213263   &       13.393   &        4.094   &        0.106   &        0.100   &        0.296   &        0.055   &           6110  \\
%    10213353   &       12.369   &        3.862   &        0.100   &        0.100   &        0.295   &        0.045   &           5755  \\
%    10213383   &       12.099   &        3.577   &        0.100   &        0.100   &        0.221   &        0.051   &           6398  \\
%    10213390   &       12.364   &        4.382   &        0.100   &        0.100   &        0.117   &        0.032   &           6613  \\
%    10213424   &       13.361   &        3.766   &        0.249   &        0.100   &        0.280   &        0.027   &           5806  \\
%    10213568   &       12.795   &        4.610   &        0.129   &        0.100   &        0.547   &        0.032   &           5061  \\
%    10213594   &       10.541   &        3.147   &        0.100   &        0.100   &        1.157   &        0.031   &           4981  \\
%    10213610   &       13.079   &        2.903   &        0.287   &        0.100   &        0.747   &        0.027   &           4967  \\
%    10214270   &       13.489   &        3.929   &        0.128   &        0.100   &        0.463   &        0.109   &           6283  \\
%    10214295   &       12.762   &        3.036   &        0.222   &        0.100   &        0.164   &        0.032   &           4964  \\
%    10214315   &       12.829   &        3.676   &        0.100   &        0.100   &        0.425   &        0.043   &           6480  \\
%    10214348   &       11.880   &        3.846   &        0.100   &        0.100   &        1.447   &        0.058   &           6495  \\
%    10214421   &       11.301   &        4.466   &        0.100   &        0.100   &        2.359   &        0.365   &           6353  \\
%    10214458   &       11.985   &        4.103   &        0.100   &        0.100   &        0.269   &        0.069   &           6180  \\
%    10214564   &       12.665   &        2.706   &        0.103   &        0.100   &        0.255   &        0.057   &           5198  \\
%    10215058   &       12.758   &        4.235   &        0.100   &        0.100   &        8.553   &        0.029   &           6531  \\
%    10215584   &       10.603   &        4.360   &        0.100   &        0.100   &        0.228   &        0.041   &           5995  \\
%    10215673   &       13.014   &        4.286   &        0.173   &        0.100   &        0.817   &        0.052   &           5897  \\
%    10216038   &       13.200   &        4.163   &        0.100   &        0.100   &        0.394   &        0.099   &           6049  \\
%    10216055   &       12.935   &        4.105   &        0.100   &        0.100   &        0.617   &        0.148   &           6504  \\
%    10219075   &       12.584   &        3.002   &        0.100   &        0.100   &        2.048   &        0.043   &           5047  \\
%    10219338   &       10.943   &        3.329   &        0.100   &        0.100   &        0.349   &        0.072   &           5043  \\
%    10219422   &       12.478   &        4.392   &        0.100   &        0.100   &        0.878   &        0.040   &           6167  \\
%    10219690   &       12.605   &        3.145   &        0.100   &        0.100   &        0.692   &        0.057   &           5245  \\
%    10219783   &       12.170   &        3.946   &        0.100   &        0.100   &        0.376   &        0.038   &           6328  \\
%    10219960   &       13.267   &        4.350   &        0.100   &        0.100   &        0.219   &        0.046   &           6415  \\
%    10220213   &       11.665   &        3.386   &        0.100   &        0.100   &        1.656   &        0.055   &           5161  \\
%    10220447   &       12.073   &        2.622   &        0.100   &        0.100   &        1.308   &        0.055   &           4989  \\
%    10220603   &       12.993   &        4.193   &        0.100   &        0.100   &        0.195   &        0.035   &           6233  \\
%    10220613   &       12.623   &        2.842   &        0.100   &        0.100   &        0.221   &        0.058   &           5030  \\
%    10220795   &       10.502   &        2.860   &        0.100   &        0.100   &        0.505   &        0.124   &           5158  \\
%    10220852   &       12.762   &        4.336   &        0.100   &        0.100   &        0.203   &        0.045   &           6832  \\
%    10220865   &       13.064   &        2.611   &        0.184   &        0.100   &        0.403   &        0.098   &           5255  \\
%    10221125   &       13.327   &        3.847   &        0.100   &        0.100   &        1.060   &        0.040   &           6881  \\
%    10221150   &       12.773   &        3.947   &        0.100   &        0.100   &        0.859   &        0.049   &           6428  \\
%    10221370   &       11.914   &        2.707   &        0.100   &        0.100   &        0.669   &        0.158   &           4953  \\
%    10221504   &       13.476   &        2.572   &        0.275   &        0.100   &        0.291   &        0.056   &           5148  \\
%    10221766   &       12.654   &        3.888   &        0.101   &        0.100   &        6.552   &        0.101   &           5861  \\
%    10221808   &       13.276   &        3.916   &        0.231   &        0.100   &        0.926   &        0.211   &           5588  \\
%    10221886   &       12.448   &        3.874   &        0.100   &        0.100   &        0.256   &        0.018   &           6389  \\
%    10222079   &       12.069   &        2.583   &        0.100   &        0.100   &        0.472   &        0.044   &           5010  \\
%    10222250   &       12.643   &        4.093   &        0.100   &        0.100   &        0.748   &        0.031   &           6937  \\
%    10222680   &       13.024   &        3.995   &        0.100   &        0.100   &        0.384   &        0.032   &           6282  \\
%    10222702   &       12.433   &        3.837   &        0.100   &        0.100   &        7.390   &        0.033   &           6759  \\
%    10222781   &       12.337   &        4.109   &        0.100   &        0.100   &        0.404   &        0.046   &           6625  \\
%    10222858   &       12.407   &        4.124   &        0.100   &        0.100   &        1.017   &        0.026   &           6319  \\
%    10222880   &       13.203   &        3.867   &        0.100   &        0.100   &        1.153   &        0.033   &           6184  \\
%    10222903   &       12.863   &        3.848   &        0.143   &        0.100   &        0.798   &        0.099   &           5955  \\
%    10223027   &       11.852   &        2.682   &        0.100   &        0.100   &        1.223   &        0.189   &           4734  \\
%    10223204   &       13.010   &        2.585   &        0.272   &        0.100   &        0.863   &        0.200   &           4993  \\
%    10223257   &       12.617   &        3.407   &        0.193   &        0.100   &        0.252   &        0.033   &           4735  \\
%    10223511   &       12.934   &        4.091   &        0.100   &        0.100   &        2.023   &        0.369   &           6576  \\
%    10223777   &       12.706   &        4.155   &        0.100   &        0.100   &        7.138   &        0.083   &           6120  \\
%    10223890   &       11.197   &        3.991   &        0.100   &        0.100   &        0.132   &        0.026   &           6694  \\
%    10223911   &       12.930   &        3.902   &        0.100   &        0.100   &        0.502   &        0.072   &           6453  \\
%    10224016   &       13.177   &        3.532   &        0.209   &        0.100   &        0.303   &        0.023   &           5481  \\
%    10224100   &       11.165   &        3.152   &        0.100   &        0.100   &        0.560   &        0.048   &           5235  \\
%    10224455   &       13.167   &        3.947   &        0.100   &        0.100   &        1.129   &        0.240   &           6167  \\
%    10224459   &       13.182   &        3.781   &        0.100   &        0.100   &        0.477   &        0.027   &           6553  \\
%    10224468   &       12.322   &        4.297   &        0.100   &        0.100   &        1.121   &        0.036   &           6225  \\
%    10224506   &       13.274   &        3.918   &        0.100   &        0.100   &        0.307   &        0.047   &           6244  \\
%    10224535   &       11.355   &        2.616   &        0.100   &        0.100   &        0.173   &        0.038   &           4929  \\
%    10224550   &       12.864   &        3.476   &        0.100   &        0.100   &        2.386   &        0.041   &           6771  \\
%    10224631   &       12.449   &        2.554   &        0.160   &        0.100   &        1.038   &        0.213   &           4803  \\
%    10224890   &       12.231   &        3.947   &        0.100   &        0.100   &        0.187   &        0.037   &           5659  \\
%    10225014   &       12.947   &        2.574   &        0.259   &        0.100   &        0.181   &        0.030   &           4865  \\
%    10225706   &       12.036   &        2.638   &        0.100   &        0.100   &        0.779   &        0.030   &           4778  \\
%    10225925   &       12.555   &        4.140   &        0.100   &        0.100   &        0.130   &        0.032   &           6195  \\
%    10226067   &       12.755   &        3.944   &        0.100   &        0.100   &        0.478   &        0.054   &           6829  \\
%    10226157   &       13.296   &        3.791   &        0.235   &        0.100   &        0.697   &        0.078   &           5508  \\
%    10226276   &       10.052   &        2.754   &        0.100   &        0.100   &        0.316   &        0.070   &           4742  \\
%    10226478   &       12.731   &        2.531   &        0.216   &        0.100   &        0.918   &        0.096   &           4907  \\
%    10226675   &       13.370   &        3.668   &        0.101   &        0.100   &        1.019   &        0.230   &           6211  \\
%    10227251   &       12.913   &        3.250   &        0.153   &        0.100   &        0.347   &        0.088   &           5173  \\
%    10227365   &       13.233   &        3.366   &        0.100   &        0.100   &        0.619   &        0.089   &           6725  \\
%    10227590   &       13.383   &        3.664   &        0.104   &        0.100   &        0.451   &        0.106   &           6061  \\
%    10227652   &       13.398   &        3.265   &        0.258   &        0.100   &        1.282   &        0.204   &           5334  \\
%    10227674   &       13.322   &        3.725   &        0.100   &        0.100   &        0.497   &        0.085   &           6392  \\
%    10227872   &       10.487   &        3.127   &        0.100   &        0.100   &        0.569   &        0.088   &           5285  \\
%    10228102   &       12.529   &        3.906   &        0.100   &        0.100   &        1.172   &        0.080   &           6248  \\
%    10228131   &       11.757   &        4.127   &        0.100   &        0.100   &        1.179   &        0.079   &           5303  \\
%    10228157   &       11.216   &        4.147   &        0.100   &        0.100   &        1.114   &        0.117   &           6587  \\
%    10228470   &       12.072   &        4.079   &        0.100   &        0.100   &        0.636   &        0.104   &           6921  \\
%    10228515   &       13.239   &        3.784   &        0.223   &        0.100   &        5.537   &        0.072   &           5345  \\
%    10228698   &       12.517   &        2.763   &        0.173   &        0.100   &        0.513   &        0.114   &           4784  \\
%    10228700   &       12.947   &        3.757   &        0.159   &        0.100   &        1.714   &        0.339   &           5766  \\
%    10228836   &       12.186   &        3.101   &        0.100   &        0.100   &        3.893   &        0.111   &           5062  \\
%    10228975   &       12.562   &        3.814   &        0.100   &        0.100   &        0.354   &        0.091   &           7117  \\
%    10229329   &       12.710   &        4.021   &        0.112   &        0.100   &        0.927   &        0.091   &           5196  \\
%    10229599   &       13.275   &        3.779   &        0.100   &        0.100   &        0.573   &        0.073   &           6375  \\
%    10230145   &       10.855   &        4.219   &        0.100   &        0.100   &        2.582   &        0.365   &           5035  \\
%    10230237   &       13.029   &        3.702   &        0.176   &        0.100   &        0.432   &        0.057   &           5661  \\
%    10230653   &       13.382   &        3.528   &        0.104   &        0.100   &        0.231   &        0.026   &           6185  \\
%    10230684   &       12.937   &        3.702   &        0.100   &        0.100   &        0.250   &        0.059   &           6180  \\
%    10231017   &       12.815   &        2.537   &        0.100   &        0.100   &        0.243   &        0.039   &           6332  \\
%    10231457   &       13.197   &        3.683   &        0.213   &        0.100   &        3.829   &        0.022   &           5857  \\
%    10231594   &       12.687   &        4.012   &        0.107   &        0.100   &        0.977   &        0.041   &           5146  \\
%    10231762   &       12.696   &        3.965   &        0.109   &        0.100   &        0.874   &        0.026   &           5724  \\
%    10231786   &       12.072   &        3.889   &        0.100   &        0.100   &        0.249   &        0.029   &           6217  \\
%    10232364   &       12.418   &        3.680   &        0.100   &        0.100   &        0.107   &        0.022   &           5754  \\
%    10232483   &       12.608   &        3.593   &        0.100   &        0.100   &        1.026   &        0.037   &           6092  \\
%    10251796   &       11.366   &        4.017   &        0.100   &        0.100   &        2.083   &        0.360   &           6063  \\
%    10251942   &       11.824   &        2.593   &        0.100   &        0.100   &        1.444   &        0.021   &           5155  \\
%    10252006   &       13.128   &        3.312   &        0.198   &        0.100   &        0.737   &        0.018   &           5237  \\
%    10252069   &       12.584   &        3.617   &        0.100   &        0.100   &        0.571   &        0.012   &           5661  \\
%    10252095   &       12.961   &        3.705   &        0.100   &        0.100   &        0.200   &        0.016   &           6292  \\
%    10252131   &       11.146   &        4.067   &        0.100   &        0.100   &        0.440   &        0.017   &           6418  \\
%    10252188   &       12.460   &        3.877   &        0.100   &        0.100   &        0.622   &        0.155   &           5944  \\
%    10252353   &       13.071   &        3.748   &        0.100   &        0.100   &        1.596   &        0.034   &           6540  \\
%    10252399   &       13.247   &        2.716   &        0.224   &        0.100   &        0.118   &         -NaN   &           5106  \\
%    10252413   &       12.684   &        3.881   &        0.107   &        0.100   &        0.870   &        0.036   &           5874  \\
%    10252632   &       13.215   &        3.593   &        0.217   &        0.100   &        0.872   &        0.037   &           5815  \\
%    10252757   &       12.252   &        2.649   &        0.100   &        0.100   &        0.443   &        0.110   &           5088  \\
%    10253028   &       12.002   &        3.952   &        0.100   &        0.100   &        1.455   &        0.045   &           6465  \\
%    10253102   &       11.072   &        3.838   &        0.100   &        0.100   &        1.457   &        0.283   &           6853  \\
%    10253299   &       13.161   &        3.743   &        0.100   &        0.100   &        0.597   &        0.148   &           6373  \\
%    10253307   &       13.034   &        3.763   &        0.100   &        0.100   &        0.240   &        0.048   &           7136  \\
%    10253776   &        9.863   &        3.199   &        0.100   &        0.100   &        5.284   &        0.032   &           5299  \\
%    10253921   &       12.734   &        2.610   &        0.217   &        0.100   &        0.240   &        0.038   &           4909  \\
%    10254023   &       11.642   &        2.882   &        0.100   &        0.100   &        2.764   &        0.366   &           4870  \\
%    10254051   &       11.349   &        2.668   &        0.100   &        0.100   &        0.272   &        0.040   &           5213  \\
%    10254463   &       13.389   &        3.631   &        0.106   &        0.100   &        5.039   &        0.128   &           6343  \\
%    10255070   &       13.498   &        3.601   &        0.280   &        0.100   &        0.899   &        0.020   &           5971  \\
%    10255586   &       12.367   &        4.125   &        0.100   &        0.100   &        0.632   &        0.057   &           5737  \\
%    10255680   &       12.217   &        4.239   &        0.100   &        0.100   &        1.714   &        0.056   &           5396  \\
%    10255705   &       12.950   &        3.663   &        0.160   &        0.100   &        0.281   &        0.059   &           5286  \\
%    10256237   &       12.317   &        2.542   &        0.100   &        0.100   &        0.178   &        0.035   &           5023  \\
%    10256240   &       12.443   &        4.067   &        0.100   &        0.100   &        0.128   &        0.026   &           6459  \\
%    10256300   &       13.290   &        3.824   &        0.100   &        0.100   &        0.183   &        0.043   &           6746  \\
%    10256345   &       12.922   &        2.878   &        0.254   &        0.100   &        0.250   &        0.046   &           4817  \\
%    10256448   &       13.231   &        3.056   &        0.221   &        0.100   &        2.226   &        0.027   &           5186  \\
%    10256595   &       11.182   &        3.261   &        0.100   &        0.100   &        3.989   &        0.031   &           6434  \\
%    10256655   &       13.157   &        4.012   &        0.305   &        0.100   &        0.149   &        0.033   &           4702  \\
%    10256810   &       12.893   &        3.948   &        0.100   &        0.100   &        9.972   &        0.037   &           6225  \\
%    10257034   &       12.791   &        3.943   &        0.100   &        0.100   &        1.047   &        0.051   &           6120  \\
%    10257150   &       13.373   &        4.302   &        0.252   &        0.100   &        7.302   &        0.037   &           5667  \\
%    10257278   &       12.003   &        3.102   &        0.100   &        0.100   &        0.142   &        0.028   &           5185  \\
%    10257295   &       12.787   &        4.101   &        0.100   &        0.100   &        1.098   &        0.052   &           6064  \\
%    10257419   &       12.073   &        2.926   &        0.100   &        0.100   &        1.386   &        0.071   &           5123  \\
%    10257483   &       13.416   &        4.007   &        0.112   &        0.100   &        0.270   &        0.056   &           6340  \\
%    10257635   &       12.476   &        2.898   &        0.100   &        0.100   &        2.977   &        0.373   &           5018  \\
%    10257683   &       11.282   &        2.597   &        0.100   &        0.100   &        1.225   &        0.239   &           4934  \\
%    10257739   &       13.438   &        3.411   &        0.266   &        0.100   &        0.250   &        0.049   &           5329  \\
%    10258002   &       13.236   &        3.858   &        0.100   &        0.100   &        0.514   &        0.120   &           6170  \\
%    10258061   &       12.411   &        2.678   &        0.152   &        0.100   &        0.254   &        0.058   &           4855  \\
%    10258144   &       13.398   &        4.136   &        0.108   &        0.100   &        0.462   &        0.027   &           6446  \\
%    10258228   &       13.321   &        4.055   &        0.100   &        0.100   &        6.924   &        0.037   &           6609  \\
%    10258279   &       13.271   &        3.813   &        0.230   &        0.100   &        0.690   &        0.034   &           5543  \\
%    10258307   &       13.043   &        2.633   &        0.279   &        0.100   &        1.007   &        0.054   &           4940  \\
%    10258402   &        9.526   &        4.203   &        0.100   &        0.100   &        0.570   &        0.037   &           5151  \\
%    10258460   &       13.122   &        2.548   &        0.197   &        0.100   &        0.426   &        0.065   &           5158  \\
%    10258482   &       12.404   &        4.215   &        0.100   &        0.100   &        1.909   &        0.065   &           5753  \\
%    10258510   &       13.066   &        3.963   &        0.100   &        0.100   &        2.252   &        0.363   &           6235  \\
%    10258734   &       13.426   &        3.894   &        0.114   &        0.100   &        3.821   &        0.050   &           6200  \\
%    10258780   &       12.897   &        4.184   &        0.100   &        0.100   &        0.345   &        0.048   &           6191  \\
%    10258788   &       12.057   &        4.089   &        0.100   &        0.100   &        0.436   &        0.044   &           6075  \\
%    10258883   &       13.325   &        3.981   &        0.100   &        0.100   &        1.360   &        0.105   &           6161  \\
%    10258928   &       12.297   &        3.872   &        0.100   &        0.100   &        0.266   &        0.037   &           6060  \\
%    10259323   &       13.412   &        4.103   &        0.261   &        0.100   &        0.508   &        0.058   &           5853  \\
%    10259333   &       12.446   &        4.354   &        0.100   &        0.100   &        0.909   &        0.039   &           6420  \\
%    10259369   &       11.525   &        2.687   &        0.100   &        0.100   &        0.365   &        0.038   &           4969  \\
%    10259588   &       12.646   &        3.749   &        0.100   &        0.100   &        0.305   &        0.032   &           5475  \\
%    10262210   &       12.972   &        3.943   &        0.164   &        0.100   &        0.573   &        0.065   &           5662  \\
%    10262516   &       13.287   &        3.649   &        0.233   &        0.100   &        2.677   &        0.036   &           5437  \\
%    10262542   &       11.290   &        3.039   &        0.100   &        0.100   &        1.079   &        0.025   &           5188  \\
%    10262709   &       13.328   &        3.736   &        0.242   &        0.100   &        0.861   &        0.024   &           5680  \\
%    10262745   &       12.423   &        2.892   &        0.100   &        0.100   &        0.969   &        0.036   &           5037  \\
%    10262815   &       13.477   &        4.259   &        0.125   &        0.100   &        1.145   &        0.344   &           6616  \\
%    10262842   &       13.360   &        4.193   &        0.100   &        0.100   &        1.393   &        0.024   &           6353  \\
%    10262906   &       12.838   &        4.356   &        0.100   &        0.100   &        0.586   &        0.028   &           6324  \\
%    10263148   &       12.805   &        4.133   &        0.100   &        0.100   &        7.736   &        0.021   &           6432  \\
%    10263150   &       13.024   &        4.196   &        0.100   &        0.100   &        1.654   &        0.337   &           6409  \\
%    10263216   &       13.368   &        4.095   &        0.251   &        0.100   &        0.571   &        0.139   &           5931  \\
%    10263341   &       11.997   &        2.962   &        0.100   &        0.100   &        1.510   &        0.293   &           5147  \\
%    10263500   &       13.496   &        4.333   &        0.129   &        0.100   &        1.524   &        0.071   &           6068  \\
%    10263566   &       12.516   &        3.500   &        0.100   &        0.100   &        0.193   &        0.031   &           5071  \\
%    10263598   &       13.192   &        2.982   &        0.212   &        0.100   &        0.166   &        0.023   &           5096  \\
%    10263836   &       12.461   &        4.493   &        0.100   &        0.100   &        6.904   &        0.056   &           5947  \\
%    10264013   &       12.775   &        2.998   &        0.125   &        0.100   &        0.387   &        0.089   &           5190  \\
%    10264167   &       11.068   &        3.380   &        0.100   &        0.100   &        0.807   &        0.183   &           5236  \\
%    10264309   &       13.255   &        4.438   &        0.226   &        0.100   &        0.745   &        0.047   &           5825  \\
%    10264639   &       12.580   &        4.500   &        0.100   &        0.100   &        0.552   &        0.072   &           6260  \\
%    10264989   &       10.607   &        2.653   &        0.100   &        0.100   &        0.347   &        0.064   &           5087  \\
%    10265054   &       13.382   &        2.511   &        0.354   &        0.100   &        1.150   &        0.079   &           4941  \\
%    10265130   &       10.579   &        2.595   &        0.100   &        0.100   &        1.986   &        0.076   &           5038  \\
%    10265145   &       13.317   &        4.350   &        0.100   &        0.100   &        7.632   &        0.309   &           6891  \\
%    10265341   &       12.801   &        4.308   &        0.100   &        0.100   &        0.349   &        0.072   &           6434  \\
%    10265714   &       13.125   &        4.183   &        0.100   &        0.100   &        0.530   &        0.083   &           6419  \\
%    10265802   &       13.174   &        3.983   &        0.100   &        0.100   &        0.971   &        0.094   &           6743  \\
%    10265939   &       12.960   &        3.488   &        0.162   &        0.100   &        1.537   &        0.143   &           5113  \\
%    10266272   &       13.187   &        3.910   &        0.100   &        0.100   &        0.635   &        0.063   &           6709  \\
%    10266404   &       13.153   &        3.160   &        0.304   &        0.168   &        0.949   &        0.081   &           4807  \\
%    10266488   &       12.774   &        4.239   &        0.100   &        0.100   &        0.362   &        0.068   &           6829  \\
%    10266682   &       13.415   &        3.839   &        0.261   &        0.100   &        1.778   &        0.219   &           5941  \\
%    10266723   &       12.848   &        2.730   &        0.240   &        0.100   &        1.191   &        0.086   &           4947  \\
%    10266802   &        8.314   &        3.167   &        0.100   &        0.100   &        0.478   &        0.086   &           5314  \\
%    10266860   &       13.422   &        3.997   &        0.113   &        0.100   &        0.230   &        0.055   &           6517  \\
%    10267242   &       11.624   &        2.635   &        0.100   &        0.100   &        0.851   &        0.040   &           4917  \\
%    10267735   &       13.255   &        3.965   &        0.226   &        0.100   &        3.106   &        0.053   &           5145  \\
%    10267985   &       12.962   &        4.067   &        0.100   &        0.100   &        0.325   &        0.076   &           7063  \\
%    10268519   &       13.058   &        4.322   &        0.100   &        0.100   &        2.888   &        0.333   &           6452  \\
%    10268714   &       12.568   &        4.078   &        0.100   &        0.100   &        1.904   &        0.397   &           6674  \\
%    10268797   &       13.207   &        3.841   &        0.100   &        0.100   &        0.194   &        0.022   &           6587  \\
%    10268810   &       12.435   &        4.164   &        0.100   &        0.100   &        0.294   &        0.029   &           6561  \\
%    10268835   &       10.721   &        3.544   &        0.100   &        0.100   &        0.812   &        0.022   &           6047  \\
%    10269469   &       11.873   &        4.132   &        0.100   &        0.100   &        0.577   &        0.148   &           6171  \\
%    10269537   &       12.484   &        3.056   &        0.167   &        0.151   &        0.200   &        0.014   &           4984  \\
%    10269630   &       13.467   &        4.354   &        0.123   &        0.100   &        1.826   &        0.335   &           6256  \\
%    10271751   &       13.316   &        4.077   &        0.240   &        0.100   &        0.923   &        0.063   &           5921  \\
%    10271802   &       13.403   &        2.698   &        0.359   &        0.100   &        0.129   &        0.028   &           4939  \\
%    10272501   &       13.218   &        4.498   &        0.218   &        0.100   &        2.407   &        0.357   &           5941  \\
%    10272641   &       11.654   &        2.990   &        0.100   &        0.100   &        0.394   &        0.105   &           5031  \\
%    10272681   &       12.754   &        2.707   &        0.121   &        0.100   &        0.191   &        0.039   &           5002  \\
%    10272822   &       13.141   &        3.042   &        0.201   &        0.100   &        1.138   &        0.166   &           5261  \\
%    10272923   &       11.409   &        3.575   &        0.100   &        0.100   &        0.656   &        0.161   &           5078  \\
%    10272966   &       13.148   &        2.948   &        0.203   &        0.100   &        3.188   &        0.132   &           5120  \\
%    10272997   &       13.189   &        4.345   &        0.100   &        0.100   &        1.173   &        0.035   &           6570  \\
%    10273112   &       13.031   &        2.686   &        0.277   &        0.100   &        0.360   &        0.038   &           4912  \\
%    10273236   &       11.956   &        2.638   &        0.100   &        0.100   &        0.160   &        0.026   &           4866  \\
%    10273239   &       11.685   &        3.652   &        0.100   &        0.100   &        3.168   &        0.090   &           6376  \\
%    10273246   &       10.903   &        3.961   &        0.100   &        0.100   &        1.792   &        0.057   &           6299  \\
%    10273709   &       12.559   &        4.499   &        0.100   &        0.100   &        0.316   &        0.034   &           5438  \\
%    10273785   &       12.868   &        4.040   &        0.144   &        0.100   &        0.488   &        0.046   &           5103  \\
%    10273787   &       13.450   &        2.502   &        0.369   &        0.100   &        0.588   &        0.092   &           4910  \\
%    10273960   &       11.736   &        3.771   &        0.100   &        0.100   &        0.678   &        0.042   &           6455  \\
%    10274200   &       12.898   &        4.172   &        0.100   &        0.100   &        5.046   &        0.047   &           6645  \\
%    10274280   &       13.416   &        2.583   &        0.262   &        0.100   &        0.470   &        0.052   &           5057  \\
%    10274372   &       13.347   &        4.076   &        0.246   &        0.100   &        0.306   &        0.059   &           5927  \\
%    10274410   &       13.017   &        3.248   &        0.174   &        0.100   &        1.044   &        0.245   &           5284  \\
%    10274413   &       13.390   &        4.293   &        0.106   &        0.100   &        0.189   &        0.049   &           6208  \\
%    10274445   &       12.769   &        2.582   &        0.224   &        0.100   &        0.519   &        0.060   &           4920  \\
%    10274776   &       13.254   &        4.499   &        0.100   &        0.100   &        0.534   &        0.022   &           6616  \\
%    10275284   &       13.024   &        3.978   &        0.100   &        0.100   &        0.552   &        0.142   &           6324  \\
%    10275409   &       12.027   &        4.296   &        0.100   &        0.100   &        1.212   &        0.060   &           5873  \\
%    10275588   &       12.524   &        4.209   &        0.100   &        0.100   &        0.462   &        0.089   &           6686  \\
%    10275709   &       12.544   &        3.513   &        0.100   &        0.100   &        0.944   &        0.053   &           5367  \\
%    10276033   &       11.067   &        2.722   &        0.100   &        0.100   &        0.757   &        0.064   &           5047  \\
%    10279457   &       11.634   &        3.722   &        0.100   &        0.100   &        0.388   &        0.063   &           5453  \\
%    10279641   &       12.843   &        4.288   &        0.100   &        0.100   &        0.469   &        0.056   &           6942  \\
%    10279663   &       12.255   &        2.740   &        0.100   &        0.100   &        1.326   &        0.103   &           5022  \\
%    10279676   &       12.986   &        2.546   &        0.167   &        0.100   &        1.015   &        0.093   &           5048  \\
%    10279762   &       13.489   &        3.771   &        0.278   &        0.100   &        0.806   &        0.070   &           5204  \\
%    10279846   &       12.722   &        3.962   &        0.100   &        0.100   &        0.947   &        0.094   &           7038  \\
%    10280079   &       13.262   &        4.128   &        0.228   &        0.100   &        1.130   &        0.263   &           5197  \\
%    10280144   &       11.615   &        3.824   &        0.100   &        0.100   &        0.535   &        0.070   &           6645  \\
%    10280339   &       12.611   &        4.444   &        0.100   &        0.100   &        0.626   &        0.075   &           5582  \\
%    10280371   &       11.909   &        4.104   &        0.100   &        0.100   &        0.594   &        0.079   &           5853  \\
%    10280656   &       13.014   &        2.606   &        0.173   &        0.100   &        0.291   &        0.030   &           5018  \\
%    10280667   &       13.164   &        3.320   &        0.206   &        0.100   &        2.761   &        0.348   &           5314  \\
%    10280708   &       11.635   &        4.050   &        0.100   &        0.100   &        0.156   &        0.032   &           6631  \\
%    10280750   &       13.453   &        2.578   &        0.270   &        0.100   &        1.204   &        0.033   &           5089  \\
%    10280768   &       13.002   &        2.719   &        0.170   &        0.100   &        3.286   &        0.129   &           5208  \\
%    10280954   &       13.422   &        3.988   &        0.113   &        0.100   &        1.184   &        0.033   &           6540  \\
%    10281161   &       11.481   &        3.241   &        0.100   &        0.100   &        0.877   &        0.095   &           5237  \\
%    10281513   &       12.903   &        2.665   &        0.251   &        0.100   &        0.732   &        0.179   &           4719  \\
%    10281870   &       12.217   &        4.041   &        0.100   &        0.100   &        0.448   &        0.069   &           6821  \\
%    10281883   &       13.491   &        3.851   &        0.278   &        0.100   &        0.336   &        0.023   &           5823  \\
%    10281936   &       12.958   &        2.677   &        0.262   &        0.100   &        0.183   &        0.040   &           4822  \\
%    10281955   &       13.425   &        3.709   &        0.114   &        0.100   &        0.367   &        0.072   &           6749  \\
%    10281965   &       11.515   &        2.997   &        0.100   &        0.100   &        0.816   &        0.052   &           4989  \\
%    10282002   &       11.404   &        2.520   &        0.100   &        0.100   &        1.393   &        0.062   &           4694  \\
%    10284629   &       12.550   &        2.665   &        0.100   &        0.100   &        0.505   &        0.042   &           5123  \\
%    10284878   &       12.754   &        4.046   &        0.221   &        0.100   &        1.513   &        0.052   &           4874  \\
%    10284883   &       12.674   &        2.599   &        0.105   &        0.100   &        0.316   &        0.067   &           5073  \\
%    10284955   &       12.216   &        2.614   &        0.113   &        0.100   &        0.585   &        0.037   &           4768  \\
%    10284967   &       13.010   &        4.600   &        0.272   &        0.100   &        0.310   &        0.056   &           4599  \\
%    10285091   &       11.967   &        4.400   &        0.100   &        0.100   &        0.401   &        0.095   &           6734  \\
%    10285295   &       13.230   &        4.182   &        0.100   &        0.100   &        1.549   &        0.035   &           6774  \\
%    10285389   &       12.763   &        2.961   &        0.123   &        0.100   &        0.387   &        0.046   &           5178  \\
%    10285430   &       12.939   &        4.543   &        0.258   &        0.100   &        0.355   &        0.058   &           4579  \\
%    10285722   &       10.404   &        2.902   &        0.100   &        0.100   &        2.675   &        0.050   &           4897  \\
%    10285836   &       13.452   &        2.949   &        0.269   &        0.100   &        0.941   &        0.047   &           5087  \\
%    10286011   &       12.341   &        2.915   &        0.138   &        0.100   &        1.051   &        0.220   &           4946  \\
%    10286020   &       13.150   &        3.939   &        0.100   &        0.100   &        0.164   &        0.022   &           6452  \\
%    10286253   &       12.533   &        3.512   &        0.100   &        0.100   &        0.760   &        0.009   &           6799  \\
%    10286289   &       12.839   &        3.944   &        0.100   &        0.100   &        0.257   &        0.023   &           6496  \\
%    10286378   &       12.098   &        2.533   &        0.100   &        0.100   &        0.616   &        0.032   &           4978  \\
%    10286616   &       11.672   &        2.671   &        0.100   &        0.100   &        0.456   &        0.079   &           4962  \\
%    10286632   &       13.280   &        4.149   &        0.100   &        0.100   &        0.275   &        0.055   &           6418  \\
%    10286749   &       11.813   &        2.532   &        0.100   &        0.100   &        0.949   &        0.227   &           5023  \\
%    10286959   &       12.883   &        4.056   &        0.100   &        0.100   &        0.302   &        0.049   &           6098  \\
%    10287062   &       12.987   &        2.710   &        0.267   &        0.100   &        0.610   &        0.068   &           4965  \\
%    10287145   &       13.292   &        3.034   &        0.234   &        0.100   &        0.220   &        0.036   &           5060  \\
%    10287216   &       12.160   &        4.354   &        0.100   &        0.100   &        0.712   &        0.087   &           6455  \\
%    10287323   &       11.550   &        2.589   &        0.100   &        0.100   &        1.871   &        0.067   &           4849  \\
%    10287611   &       12.464   &        4.092   &        0.100   &        0.100   &        9.291   &        0.053   &           6264  \\
%    10287666   &       12.735   &        4.303   &        0.100   &        0.100   &        4.649   &        0.059   &           6098  \\
%    10287668   &       12.429   &        3.739   &        0.100   &        0.100   &        0.370   &        0.068   &           6525  \\
%    10287731   &       13.015   &        4.110   &        0.100   &        0.100   &        0.238   &        0.047   &           6089  \\
%    10288016   &       11.913   &        3.945   &        0.100   &        0.100   &        0.315   &        0.039   &           6757  \\
%    10288148   &       13.401   &        3.944   &        0.108   &        0.100   &        1.433   &        0.272   &           6777  \\
%    10288246   &       13.136   &        3.404   &        0.300   &        0.100   &        0.361   &        0.042   &           4883  \\
%    10288283   &       12.803   &        2.756   &        0.131   &        0.100   &        0.274   &        0.055   &           5174  \\
%    10288333   &       13.463   &        3.946   &        0.122   &        0.100   &        1.857   &        0.346   &           6582  \\
%    10288611   &       13.051   &        2.507   &        0.181   &        0.100   &        0.491   &        0.127   &           5023  \\
%    10288822   &       13.158   &        3.376   &        0.205   &        0.100   &        0.123   &         -NaN   &           5116  \\
%    10288840   &       12.719   &        4.110   &        0.100   &        0.100   &        0.301   &        0.035   &           6254  \\
%    10288903   &       12.001   &        2.703   &        0.100   &        0.100   &        0.279   &         -NaN   &           4903  \\
%    10289098   &       13.131   &        3.698   &        0.100   &        0.100   &        0.182   &        0.016   &           6282  \\
%    10289156   &       12.775   &        4.116   &        0.125   &        0.100   &        0.187   &        0.040   &           5718  \\
%    10289299   &       12.209   &        3.206   &        0.100   &        0.100   &        0.219   &        0.043   &           5290  \\
%    10289378   &       12.696   &        2.859   &        0.209   &        0.100   &        0.166   &        0.043   &           4781  \\
%    10289507   &       13.149   &        2.900   &        0.303   &        0.100   &        0.221   &        0.045   &           4902  \\
%    10290139   &       13.132   &        3.671   &        0.100   &        0.100   &        0.630   &        0.153   &           6443  \\
%    10290256   &       13.364   &        2.508   &        0.250   &        0.100   &        0.395   &        0.043   &           5013  \\
%    10290457   &       11.544   &        2.505   &        0.100   &        0.100   &        0.293   &        0.040   &           4758  \\
%    10290535   &       12.410   &        2.569   &        0.100   &        0.100   &        2.199   &        0.390   &           5052  \\
%    10290612   &       12.903   &        3.998   &        0.100   &        0.100   &        2.610   &        0.058   &           6425  \\
%    10290718   &       11.825   &        4.150   &        0.100   &        0.100   &        2.764   &        0.363   &           4698  \\
%    10290844   &       12.754   &        3.925   &        0.100   &        0.100   &        0.249   &        0.039   &           6585  \\
%    10291535   &       11.637   &        3.307   &        0.100   &        0.100   &        0.422   &        0.064   &           5179  \\
%    10291659   &       12.612   &        2.581   &        0.100   &        0.100   &        1.372   &        0.275   &           5050  \\
%    10292047   &       12.538   &        3.861   &        0.100   &        0.100   &        1.269   &        0.281   &           6452  \\
%    10292156   &       12.605   &        2.722   &        0.191   &        0.100   &        0.383   &        0.047   &           4810  \\
%    10292330   &       13.065   &        3.328   &        0.184   &        0.100   &        2.732   &        0.030   &           5074  \\
%    10293177   &       12.761   &        3.985   &        0.100   &        0.100   &        1.726   &        0.065   &           6207  \\
%    10293759   &       13.493   &        3.517   &        0.278   &        0.100   &        1.602   &        0.107   &           5937  \\
%    10293962   &       13.186   &        3.760   &        0.211   &        0.100   &        0.327   &        0.041   &           5771  \\
%    10294220   &       11.214   &        3.653   &        0.100   &        0.100   &        1.918   &        0.064   &           6784  \\
%    10294424   &       12.724   &        3.238   &        0.115   &        0.100   &        0.341   &        0.044   &           5025  \\
%    10294429   &       11.791   &        4.075   &        0.100   &        0.100   &        0.206   &        0.037   &           6237  \\
%    10294922   &       13.268   &        3.707   &        0.100   &        0.100   &        0.612   &        0.048   &           6596  \\
%    10295061   &       12.629   &        3.904   &        0.100   &        0.100   &        0.330   &        0.072   &           6223  \\
%    10295106   &       12.694   &        3.936   &        0.100   &        0.100   &        0.676   &        0.092   &           6151  \\
%    10295224   &        9.023   &        3.983   &        0.100   &        0.100   &        1.206   &        0.099   &           6091  \\
%    10295284   &       13.160   &        3.671   &        0.100   &        0.100   &        0.978   &        0.121   &           6025  \\
%    10295441   &       12.799   &        2.938   &        0.230   &        0.100   &        1.303   &        0.135   &           4927  \\
%    10295511   &       12.706   &        3.968   &        0.111   &        0.100   &        0.360   &        0.080   &           5912  \\
%    10296040   &       13.272   &        3.526   &        0.230   &        0.100   &        5.922   &        0.091   &           5925  \\
%    10296410   &       13.132   &        2.743   &        0.299   &        0.100   &        0.465   &        0.018   &           4740  \\
%    10296585   &       12.066   &        3.793   &        0.100   &        0.100   &        4.490   &        0.082   &           5934  \\
%    10297156   &       12.102   &        3.942   &        0.100   &        0.100   &        1.196   &        0.025   &           6211  \\
%    10297567   &       13.399   &        2.760   &        0.358   &        0.100   &        5.104   &        0.048   &           4865  \\
%    10297832   &       13.174   &        3.527   &        0.208   &        0.100   &        0.267   &        0.052   &           5684  \\
%    10318275   &       11.994   &        3.904   &        0.100   &        0.100   &        0.755   &        0.032   &           6725  \\
%    10318430   &       12.028   &        3.172   &        0.100   &        0.100   &        0.164   &        0.017   &           5319  \\
%    10318539   &       12.865   &        2.966   &        0.143   &        0.100   &        0.220   &        0.031   &           5119  \\
%    10318575   &       11.655   &        4.149   &        0.100   &        0.100   &        1.946   &        0.030   &           5891  \\
%    10318678   &       13.240   &        3.687   &        0.223   &        0.100   &        0.132   &        0.030   &           5511  \\
%    10318734   &       12.537   &        2.830   &        0.177   &        0.100   &        0.756   &        0.047   &           4898  \\
%    10318860   &       11.982   &        4.033   &        0.100   &        0.100   &        1.370   &        0.031   &           6535  \\
%    10318866   &       13.262   &        3.278   &        0.228   &        0.100   &        3.167   &        0.333   &           5338  \\
%    10319126   &       13.395   &        3.501   &        0.257   &        0.100   &        0.184   &        0.024   &           5566  \\
%    10319146   &       11.004   &        2.564   &        0.100   &        0.100   &        0.293   &        0.050   &           5006  \\
%    10319325   &       10.672   &        2.619   &        0.100   &        0.100   &        0.456   &        0.081   &           4891  \\
%    10319352   &       11.054   &        3.958   &        0.100   &        0.100   &        1.950   &        0.052   &           5659  \\
%    10319395   &       13.452   &        3.576   &        0.269   &        0.100   &        0.319   &        0.059   &           5207  \\
%    10319557   &       13.084   &        3.655   &        0.188   &        0.100   &        0.168   &        0.044   &           5803  \\
%    10319721   &       13.444   &        3.637   &        0.118   &        0.100   &        0.454   &        0.078   &           6379  \\
%    10319773   &       12.621   &        3.850   &        0.100   &        0.100   &        0.969   &        0.036   &           6141  \\
%    10319869   &       12.605   &        3.228   &        0.100   &        0.100   &        0.183   &        0.026   &           5209  \\
%    10320068   &       13.078   &        3.746   &        0.187   &        0.100   &        0.160   &        0.032   &           5822  \\
%    10321155   &       11.757   &        4.147   &        0.100   &        0.100   &        0.275   &        0.053   &           6387  \\
%    10321305   &       11.746   &        3.978   &        0.100   &        0.100   &        0.315   &        0.007   &           6939  \\
%    10321319   &       11.943   &        3.953   &        0.100   &        0.100   &        0.401   &        0.028   &           5749  \\
%    10321508   &       13.449   &        3.746   &        0.119   &        0.100   &        0.266   &        0.014   &           6373  \\
%    10321526   &       12.484   &        4.105   &        0.100   &        0.100   &        0.359   &        0.043   &           5743  \\
%    10321595   &       13.205   &        3.926   &        0.100   &        0.100   &        2.184   &        0.029   &           6472  \\
%    10321726   &       12.348   &        4.288   &        0.100   &        0.100   &        1.846   &        0.082   &           5428  \\
%    10322312   &       12.969   &        4.470   &        0.100   &        0.100   &        1.328   &        0.095   &           6113  \\
%    10322379   &       13.041   &        3.949   &        0.100   &        0.100   &        0.299   &        0.067   &           6306  \\
%    10322381   &       11.074   &        4.196   &        0.100   &        0.100   &        0.720   &        0.176   &           6464  \\
%    10322410   &       12.114   &        4.177   &        0.100   &        0.100   &        0.325   &        0.068   &           6790  \\
%    10322504   &       12.836   &        3.564   &        0.137   &        0.100   &        5.204   &        0.041   &           5322  \\
%    10322508   &       13.225   &        3.685   &        0.220   &        0.100   &        0.493   &        0.100   &           5461  \\
%    10322513   &       12.773   &        3.244   &        0.125   &        0.100   &        0.230   &        0.042   &           5435  \\
%    10322721   &       11.816   &        4.033   &        0.100   &        0.100   &        1.677   &        0.072   &           6466  \\
%    10322738   &       13.264   &        2.876   &        0.228   &        0.100   &        3.559   &        0.150   &           5221  \\
%    10322797   &       13.203   &        3.962   &        0.100   &        0.100   &        0.281   &        0.056   &           6522  \\
%    10322827   &       13.211   &        3.926   &        0.216   &        0.100   &        0.263   &        0.042   &           5868  \\
%    10322952   &       13.165   &        3.975   &        0.100   &        0.100   &        1.001   &        0.236   &           6183  \\
%    10323079   &       12.421   &        2.528   &        0.154   &        0.100   &        0.144   &        0.024   &           4998  \\
%    10323209   &       13.448   &        3.867   &        0.119   &        0.100   &        4.161   &        0.035   &           6495  \\
%    10323515   &       13.242   &        3.926   &        0.100   &        0.100   &        0.277   &        0.028   &           6765  \\
%    10323549   &       12.624   &        3.980   &        0.100   &        0.100   &        0.327   &        0.070   &           5749  \\
%    10323583   &       12.593   &        2.792   &        0.189   &        0.100   &        0.169   &        0.030   &           4889  \\
%    10323670   &       11.891   &        4.295   &        0.100   &        0.100   &        0.122   &        0.027   &           6102  \\
%    10324098   &       11.475   &        4.008   &        0.100   &        0.100   &        0.865   &        0.054   &           6370  \\
%    10324579   &       12.876   &        4.157   &        0.100   &        0.100   &        1.820   &        0.038   &           6419  \\
%    10324587   &       13.484   &        2.984   &        0.276   &        0.100   &        0.735   &        0.173   &           5210  \\
%    10324633   &       13.088   &        4.072   &        0.189   &        0.100   &        0.620   &        0.040   &           5937  \\
%    10324657   &       13.183   &        3.961   &        0.100   &        0.100   &        6.240   &        0.028   &           6123  \\
%    10324763   &       11.024   &        2.684   &        0.100   &        0.100   &        1.638   &        0.321   &           5261  \\
%    10324850   &       12.277   &        3.263   &        0.100   &        0.100   &        0.398   &        0.052   &           5093  \\
%    10324975   &       13.320   &        3.674   &        0.100   &        0.100   &        0.560   &        0.067   &           6067  \\
%    10328277   &       12.342   &        2.868   &        0.100   &        0.100   &        0.907   &        0.207   &           5122  \\
%    10328303   &       13.178   &        3.682   &        0.209   &        0.100   &        2.774   &        0.056   &           5366  \\
%    10328498   &       11.169   &        2.757   &        0.100   &        0.100   &        0.507   &        0.106   &           4973  \\
%    10328615   &       11.755   &        3.839   &        0.100   &        0.100   &        0.306   &        0.055   &           5896  \\
%    10328648   &       13.225   &        4.462   &        0.100   &        0.100   &        0.913   &        0.047   &           6174  \\
%    10328673   &       13.419   &        3.974   &        0.112   &        0.100   &        0.475   &        0.064   &           6244  \\
%    10328727   &       12.416   &        3.105   &        0.100   &        0.100   &        0.865   &        0.086   &           5210  \\
%    10328797   &       13.249   &        4.500   &        0.100   &        0.100   &        0.840   &        0.038   &           6212  \\
%    10329008   &       12.381   &        4.600   &        0.146   &        0.100   &        0.696   &        0.085   &           4931  \\
%    10329351   &       13.203   &        4.352   &        0.100   &        0.100   &        8.311   &        0.080   &           6737  \\
%    10329365   &       13.055   &        4.401   &        0.282   &        0.100   &        1.768   &        0.063   &           4923  \\
%    10329527   &       13.449   &        4.500   &        0.269   &        0.100   &        0.336   &        0.024   &           5757  \\
%    10329632   &       13.460   &        4.331   &        0.121   &        0.100   &        0.335   &        0.045   &           6205  \\
%    10329811   &       13.412   &        3.024   &        0.261   &        0.100   &        0.379   &        0.033   &           5305  \\
%    10329923   &       12.464   &        4.314   &        0.100   &        0.100   &        0.230   &        0.038   &           6722  \\
%    10329950   &       13.099   &        4.504   &        0.192   &        0.100   &        4.622   &        0.067   &           5489  \\
%    10330010   &       13.181   &        3.725   &        0.210   &        0.100   &        0.294   &        0.070   &           5687  \\
%    10330629   &       12.209   &        4.498   &        0.100   &        0.100   &        2.937   &        0.020   &           5490  \\
%    10330707   &       12.109   &        4.351   &        0.100   &        0.100   &        1.616   &        0.312   &           4962  \\
%    10331327   &       11.462   &        4.330   &        0.100   &        0.100   &        0.396   &        0.092   &           6575  \\
%    10331377   &       13.347   &        4.127   &        0.100   &        0.100   &        2.894   &        0.058   &           6388  \\
%    10331562   &       10.754   &        4.245   &        0.100   &        0.100   &        0.264   &        0.056   &           5996  \\
%    10331610   &       12.217   &        2.531   &        0.100   &        0.100   &        0.886   &        0.052   &           5025  \\
%    10331623   &       12.943   &        4.284   &        0.159   &        0.100   &        1.363   &        0.049   &           5799  \\
%    10331686   &       11.227   &        3.309   &        0.100   &        0.100   &        0.239   &        0.057   &           5180  \\
%    10331757   &       13.196   &        3.912   &        0.213   &        0.100   &        0.580   &        0.053   &           5755  \\
%    10331854   &       13.284   &        2.520   &        0.232   &        0.100   &        0.198   &        0.047   &           5000  \\
%    10331908   &       12.740   &        3.016   &        0.118   &        0.100   &        0.874   &        0.044   &           5283  \\
%    10331919   &       13.449   &        3.561   &        0.269   &        0.100   &        0.753   &        0.096   &           5220  \\
%    10332186   &       12.160   &        3.570   &        0.102   &        0.100   &        0.359   &        0.041   &           4727  \\
%    10332214   &       13.304   &        2.508   &        0.237   &        0.100   &        0.423   &        0.037   &           5023  \\
%    10332256   &       12.706   &        3.862   &        0.111   &        0.100   &        0.230   &        0.053   &           5587  \\
%    10332259   &       13.156   &        2.547   &        0.204   &        0.100   &        0.695   &        0.064   &           5076  \\
%    10332521   &       12.812   &        4.350   &        0.100   &        0.100   &        0.480   &        0.118   &           6416  \\
%    10333063   &        8.145   &        2.683   &        0.100   &        0.100   &        0.340   &        0.042   &           5107  \\
%    10333070   &       12.895   &        3.764   &        0.149   &        0.100   &        0.258   &        0.056   &           5335  \\
%    10333131   &       12.189   &        3.151   &        0.100   &        0.100   &        0.199   &        0.043   &           5135  \\
%    10333254   &       11.477   &        3.809   &        0.100   &        0.100   &        0.484   &        0.033   &           6718  \\
%    10334122   &       12.846   &        4.338   &        0.100   &        0.100   &        0.365   &        0.031   &           6338  \\
%    10334449   &       12.460   &        4.349   &        0.100   &        0.100   &        0.239   &        0.063   &           6718  \\
%    10334458   &       13.106   &        4.550   &        0.193   &        0.100   &        0.133   &        0.037   &           5026  \\
%    10334585   &       12.818   &        2.605   &        0.134   &        0.100   &        6.533   &        0.029   &           5255  \\
%    10334745   &       13.103   &        4.342   &        0.100   &        0.100   &        0.518   &        0.029   &           6458  \\
%    10336713   &       12.263   &        3.535   &        0.100   &        0.100   &        7.302   &        0.035   &           5321  \\
%    10336776   &       11.398   &        4.164   &        0.100   &        0.100   &        0.722   &        0.048   &           6325  \\
%    10336945   &       13.202   &        3.980   &        0.100   &        0.100   &        0.528   &        0.077   &           6215  \\
%    10337019   &       13.287   &        4.028   &        0.100   &        0.100   &        0.368   &        0.057   &           6372  \\
%    10337116   &       13.366   &        4.122   &        0.101   &        0.100   &        0.676   &        0.080   &           6565  \\
%    10337804   &       13.438   &        3.984   &        0.116   &        0.100   &        0.355   &        0.069   &           6821  \\
%    10337996   &       13.180   &        4.223   &        0.100   &        0.100   &        0.508   &        0.119   &           6817  \\
%    10338317   &       12.810   &        4.282   &        0.100   &        0.100   &        0.308   &        0.061   &           6891  \\
%    10338360   &       12.756   &        4.437   &        0.121   &        0.100   &        1.201   &        0.101   &           5811  \\
%    10338469   &       12.796   &        3.907   &        0.100   &        0.100   &        0.473   &        0.076   &           6165  \\
%    10338981   &       13.444   &        3.377   &        0.268   &        0.100   &        1.065   &        0.069   &           5148  \\
%    10339089   &       12.460   &        2.697   &        0.100   &        0.100   &        7.678   &        0.034   &           5171  \\
%    10339303   &       13.455   &        2.792   &        0.370   &        0.100   &        0.798   &        0.096   &           4812  \\
%    10339342   &       11.984   &        3.641   &        0.100   &        0.100   &        0.146   &        0.040   &           6195  \\
%    10339516   &       12.985   &        2.607   &        0.167   &        0.100   &        7.767   &        0.035   &           5273  \\
%    10339729   &       13.364   &        4.063   &        0.250   &        0.100   &        0.683   &        0.026   &           5185  \\
%    10340052   &       12.743   &        3.696   &        0.119   &        0.100   &        0.432   &        0.038   &           5428  \\
%    10340183   &       12.678   &        4.348   &        0.100   &        0.100   &        0.756   &        0.046   &           6510  \\
%    10340241   &       13.447   &        4.073   &        0.118   &        0.100   &        0.349   &         -NaN   &           6329  \\
%    10340511   &       11.579   &        4.254   &        0.100   &        0.100   &        0.657   &        0.164   &           6092  \\
%    10340723   &       13.362   &        4.240   &        0.100   &        0.100   &        0.418   &        0.035   &           6831  \\
%    10340985   &       13.380   &        4.009   &        0.104   &        0.100   &        1.219   &        0.043   &           6465  \\
%    10341062   &       12.853   &        4.341   &        0.100   &        0.100   &        0.142   &        0.008   &           6362  \\
%    10341072   &        8.972   &        3.449   &        0.100   &        0.100   &        0.861   &        0.024   &           6543  \\
%    10341130   &       12.716   &        4.350   &        0.100   &        0.100   &        0.420   &        0.020   &           6465  \\
%    10341225   &       12.316   &        4.030   &        0.100   &        0.100   &        0.291   &        0.035   &           5774  \\
%    10341236   &       13.177   &        3.870   &        0.100   &        0.100   &        0.185   &        0.030   &           6194  \\
%    10341423   &       13.115   &        4.180   &        0.100   &        0.100   &        0.559   &        0.029   &           6953  \\
%    10341822   &       13.152   &        3.621   &        0.203   &        0.100   &        0.180   &        0.031   &           5268  \\
%    10342385   &       11.106   &        3.999   &        0.100   &        0.100   &        0.411   &        0.107   &           5908  \\
%    10345635   &       12.255   &        4.481   &        0.100   &        0.100   &        1.528   &        0.308   &           5544  \\
%    10345661   &       12.560   &        2.979   &        0.182   &        0.100   &        0.294   &        0.029   &           4746  \\
%    10345699   &       12.800   &        4.032   &        0.100   &        0.100   &        1.496   &        0.305   &           6103  \\
%    10345815   &       13.176   &        3.935   &        0.100   &        0.100   &        0.775   &        0.191   &           6505  \\
%    10345854   &       12.910   &        4.500   &        0.152   &        0.100   &        0.407   &        0.052   &           5710  \\
%    10345956   &       12.619   &        3.309   &        0.100   &        0.100   &        0.211   &        0.035   &           5220  \\
%    10346117   &       12.854   &        2.586   &        0.141   &        0.100   &        0.189   &        0.049   &           5006  \\
%    10346345   &       13.387   &        4.049   &        0.105   &        0.100   &        1.248   &        0.071   &           6475  \\
%    10346511   &       12.511   &        4.104   &        0.100   &        0.100   &        0.378   &        0.054   &           6899  \\
%    10346596   &       11.761   &        3.765   &        0.100   &        0.100   &        0.849   &        0.121   &           6616  \\
%    10346850   &       12.587   &        4.265   &        0.100   &        0.100   &        0.859   &        0.050   &           6565  \\
%    10347045   &       12.806   &        3.975   &        0.100   &        0.100   &        0.942   &        0.081   &           6238  \\
%    10347360   &       12.449   &        2.507   &        0.100   &        0.100   &        0.301   &        0.039   &           5002  \\
%    10347415   &       13.099   &        4.008   &        0.192   &        0.100   &        0.339   &        0.078   &           5819  \\
%    10347528   &       12.391   &        4.343   &        0.100   &        0.100   &        0.415   &        0.052   &           6474  \\
%    10350184   &       12.599   &        4.312   &        0.100   &        0.100   &        0.621   &        0.048   &           5655  \\
%    10350302   &       12.248   &        2.517   &        0.100   &        0.100   &        0.260   &        0.054   &           5002  \\
%    10350355   &       12.818   &        4.172   &        0.100   &        0.100   &        0.274   &        0.085   &           6680  \\
%    10350408   &       12.929   &        2.588   &        0.256   &        0.100   &        0.527   &        0.121   &           4989  \\
%    10350419   &       11.657   &        4.600   &        0.100   &        0.100   &        0.250   &        0.021   &           5022  \\
%    10350857   &       12.074   &        4.500   &        0.100   &        0.100   &        8.392   &        0.039   &           5925  \\
%    10350934   &       12.120   &        2.768   &        0.100   &        0.100   &        9.772   &        0.045   &           5010  \\
%    10350968   &       12.909   &        4.306   &        0.100   &        0.100   &        0.708   &        0.063   &           6625  \\
%    10351017   &       13.044   &        3.712   &        0.280   &        0.100   &        0.429   &        0.056   &           4765  \\
%    10351059   &       10.225   &        4.078   &        0.100   &        0.100   &        0.566   &        0.082   &           6530  \\
%    10351085   &       11.591   &        4.497   &        0.100   &        0.100   &        0.480   &        0.097   &           6321  \\
%    10351196   &       12.367   &        3.296   &        0.100   &        0.100   &        0.728   &        0.143   &           5233  \\
%    10351528   &       13.101   &        2.723   &        0.292   &        0.100   &        0.837   &        0.079   &           4883  \\
%    10351578   &       12.252   &        2.890   &        0.100   &        0.100   &        0.509   &        0.033   &           5085  \\
%    10351585   &       13.356   &        3.207   &        0.248   &        0.100   &        0.255   &        0.038   &           5280  \\
%    10351635   &       13.006   &        4.284   &        0.100   &        0.100   &        0.375   &        0.087   &           6205  \\
%    10351691   &       13.177   &        4.113   &        0.100   &        0.100   &        0.878   &        0.041   &           6075  \\
%    10351754   &       13.292   &        3.983   &        0.100   &        0.100   &        0.455   &        0.063   &           6091  \\
%    10351764   &       13.079   &        2.906   &        0.187   &        0.100   &        0.281   &        0.039   &           5029  \\
%    10351820   &        9.897   &        2.857   &        0.100   &        0.100   &        1.046   &        0.026   &           4926  \\
%    10351880   &       13.440   &        3.875   &        0.117   &        0.100   &        0.307   &        0.073   &           6456  \\
%    10351947   &       12.766   &        2.949   &        0.123   &        0.100   &        0.807   &        0.024   &           5025  \\
%    10351959   &       12.673   &        3.973   &        0.100   &        0.100   &        0.225   &        0.011   &           6677  \\
%    10352104   &       11.591   &        4.300   &        0.100   &        0.100   &        0.167   &        0.035   &           6205  \\
%    10352615   &       10.824   &        3.144   &        0.100   &        0.100   &        0.424   &        0.031   &           5006  \\
%    10352659   &       13.161   &        4.429   &        0.205   &        0.100   &        1.611   &        0.059   &           5576  \\
%    10352883   &       13.133   &        4.079   &        0.199   &        0.100   &        0.616   &        0.017   &           5788  \\
%    10352887   &       12.192   &        3.770   &        0.100   &        0.100   &        0.167   &        0.026   &           6463  \\
%    10353044   &       10.933   &        2.583   &        0.100   &        0.100   &        3.508   &        0.046   &           4982  \\
%    10353242   &       13.021   &        3.202   &        0.175   &        0.100   &        0.795   &        0.038   &           5100  \\
%    10353449   &       12.660   &        4.500   &        0.102   &        0.100   &        0.772   &        0.028   &           5810  \\
%    10353556   &       12.607   &        3.252   &        0.100   &        0.100   &        0.278   &        0.048   &           5164  \\
%    10353676   &       11.364   &        4.019   &        0.100   &        0.100   &        5.245   &        0.032   &           6200  \\
%    10353685   &       12.540   &        4.281   &        0.100   &        0.100   &        0.785   &        0.059   &           6151  \\
%    10354029   &       12.552   &        3.289   &        0.100   &        0.100   &        0.177   &        0.041   &           5251  \\
%    10354296   &       12.893   &        4.287   &        0.100   &        0.100   &        0.835   &        0.052   &           6732  \\
%    10354775   &       12.397   &        3.979   &        0.100   &        0.100   &        0.369   &        0.027   &           6725  \\
%    10354935   &       12.714   &        4.038   &        0.113   &        0.100   &        0.226   &        0.024   &           5930  \\
%    10355236   &       13.319   &        3.846   &        0.100   &        0.100   &        1.030   &        0.062   &           6256  \\
%    10355273   &       13.496   &        3.897   &        0.279   &        0.100   &        0.503   &        0.044   &           5168  \\
%    10355602   &       13.418   &        3.689   &        0.112   &        0.100   &        0.235   &        0.037   &           6686  \\
%    10355648   &       11.055   &        4.396   &        0.100   &        0.100   &        0.242   &        0.057   &           6388  \\
%    10355764   &       12.357   &        2.527   &        0.141   &        0.100   &        0.467   &        0.083   &           4989  \\
%    10355786   &       13.199   &        2.826   &        0.214   &        0.100   &        0.967   &        0.034   &           5147  \\
%    10355856   &        9.195   &        4.119   &        0.100   &        0.100   &        0.470   &        0.050   &           6350  \\
%    10355880   &       13.003   &        3.930   &        0.171   &        0.100   &        6.382   &        0.061   &           5821  \\
%    10355951   &       11.775   &        4.370   &        0.100   &        0.100   &        0.390   &        0.084   &           6133  \\
%    10356057   &       11.218   &        2.788   &        0.100   &        0.100   &        0.455   &        0.036   &           4864  \\
%    10357182   &       12.224   &        4.186   &        0.100   &        0.100   &        0.412   &        0.067   &           6143  \\
%    10357256   &       13.315   &        3.789   &        0.239   &        0.100   &        0.996   &        0.052   &           5403  \\
%    10357481   &       13.053   &        3.865   &        0.182   &        0.100   &        0.092   &        0.023   &           5684  \\
%    10357553   &       13.273   &        3.823   &        0.330   &        0.123   &        0.206   &        0.023   &           4868  \\
%    10357604   &       13.346   &        3.663   &        0.100   &        0.100   &        5.105   &        0.051   &           6622  \\
%    10357710   &       11.962   &        3.985   &        0.100   &        0.100   &        0.168   &        0.023   &           6452  \\
%    10357764   &       10.787   &        2.623   &        0.100   &        0.100   &        1.147   &        0.055   &           4859  \\
%    10357801   &       13.002   &        3.828   &        0.100   &        0.100   &        0.682   &        0.034   &           6540  \\
%    10358283   &       12.998   &        3.896   &        0.100   &        0.100   &        0.243   &        0.034   &           6287  \\
%    10358863   &       12.256   &        3.224   &        0.100   &        0.100   &        0.305   &        0.062   &           5202  \\
%    10358938   &       12.951   &        3.716   &        0.100   &        0.100   &        0.643   &        0.035   &           6177  \\
%    10358940   &       13.013   &        3.828   &        0.100   &        0.100   &        0.487   &        0.053   &           6458  \\
%    10359048   &       10.251   &        3.713   &        0.100   &        0.100   &        0.293   &        0.041   &           6735  \\
%    10359110   &       13.233   &        3.727   &        0.100   &        0.100   &        1.496   &        0.091   &           6233  \\
%    10359187   &       12.598   &        3.829   &        0.100   &        0.100   &        1.285   &        0.294   &           6845  \\
%    10359458   &       12.385   &        4.156   &        0.147   &        0.100   &        0.713   &        0.044   &           4830  \\
%    10359816   &       13.095   &        2.566   &        0.191   &        0.100   &        0.209   &        0.044   &           5015  \\
%    10360238   &       13.098   &        3.712   &        0.100   &        0.100   &        6.296   &        0.048   &           6613  \\
%    10360508   &       12.836   &        3.669   &        0.100   &        0.100   &        0.342   &        0.038   &           6035  \\
%    10360529   &       12.669   &        3.748   &        0.100   &        0.100   &        0.366   &        0.041   &           6321  \\
%    10360615   &       13.221   &        3.455   &        0.100   &        0.100   &        3.539   &        0.027   &           6181  \\
%    10360908   &       12.831   &        3.869   &        0.100   &        0.100   &        3.445   &        0.012   &           6398  \\
%    10360915   &       13.090   &        3.678   &        0.190   &        0.100   &        0.213   &        0.045   &           5975  \\
%    10360916   &       13.016   &        3.864   &        0.100   &        0.100   &        0.442   &        0.033   &           6070  \\
%    10360984   &       12.601   &        3.089   &        0.190   &        0.100   &        0.765   &        0.097   &           4991  \\
%    10361019   &       10.859   &        3.226   &        0.100   &        0.100   &        1.164   &        0.084   &           4669  \\
%    10361210   &       12.538   &        3.780   &        0.100   &        0.100   &        0.713   &        0.066   &           6191  \\
%    10361268   &       13.062   &        3.166   &        0.184   &        0.100   &        0.661   &        0.072   &           5033  \\
%    10361301   &       13.175   &        2.724   &        0.209   &        0.100   &        0.385   &        0.052   &           5032  \\
%    10362059   &       12.715   &        3.789   &        0.100   &        0.100   &        0.911   &        0.159   &           6378  \\
%    10362134   &       11.236   &        4.132   &        0.100   &        0.100   &        0.754   &        0.053   &           6241  \\
%    10362180   &       13.257   &        3.684   &        0.100   &        0.100   &        2.484   &        0.046   &           6207  \\
%    10362297   &       12.866   &        3.555   &        0.100   &        0.100   &        0.939   &        0.105   &           6945  \\
%    10363172   &       12.546   &        2.726   &        0.179   &        0.100   &        0.480   &        0.090   &           4877  \\
%    10382554   &       12.534   &        2.740   &        0.177   &        0.100   &        0.281   &        0.043   &           4906  \\
%    10382615   &       11.682   &        2.628   &        0.100   &        0.100   &        0.972   &        0.267   &           5116  \\
%    10382727   &       12.904   &        3.135   &        0.151   &        0.100   &        0.353   &        0.033   &           5016  \\
%    10382835   &       12.889   &        2.821   &        0.148   &        0.100   &        0.238   &        0.035   &           5019  \\
%    10382946   &       10.622   &        3.980   &        0.100   &        0.100   &        0.351   &        0.093   &           6300  \\
%    10382986   &       13.313   &        3.564   &        0.239   &        0.100   &        4.683   &        0.066   &           5607  \\
%    10383368   &       10.708   &        2.683   &        0.100   &        0.100   &        0.235   &        0.048   &           4904  \\
%    10383502   &       13.177   &        3.713   &        0.209   &        0.100   &        0.627   &        0.158   &           5349  \\
%    10383526   &       12.956   &        3.741   &        0.100   &        0.100   &        3.956   &        0.051   &           6365  \\
%    10383661   &       13.082   &        3.694   &        0.188   &        0.100   &        2.248   &        0.043   &           5944  \\
%    10383668   &       10.773   &        2.978   &        0.100   &        0.100   &        0.216   &        0.047   &           5085  \\
%    10383933   &       13.325   &        3.589   &        0.241   &        0.100   &        3.648   &        0.051   &           5288  \\
%    10384255   &       11.454   &        2.677   &        0.100   &        0.100   &        0.659   &        0.091   &           5062  \\
%    10384267   &       12.899   &        3.844   &        0.150   &        0.100   &        0.273   &        0.025   &           5014  \\
%    10384546   &       12.665   &        3.810   &        0.100   &        0.100   &        2.405   &        0.351   &           6184  \\
%    10384595   &       12.198   &        2.894   &        0.100   &        0.100   &        2.636   &        0.365   &           5166  \\
%    10384914   &       13.383   &        3.686   &        0.104   &        0.100   &        0.376   &        0.091   &           6099  \\
%    10385010   &       11.609   &        3.761   &        0.100   &        0.100   &        0.643   &        0.076   &           6188  \\
%    10385353   &       12.512   &        3.570   &        0.100   &        0.100   &        0.120   &        0.035   &           5412  \\
%    10385708   &       11.153   &        3.685   &        0.100   &        0.100   &        0.434   &        0.021   &           6036  \\
%    10385711   &       13.441   &        3.695   &        0.117   &        0.100   &        1.000   &        0.065   &           6170  \\
%    10386904   &       11.885   &        3.092   &        0.100   &        0.100   &        0.214   &        0.044   &           5018  \\
%    10387370   &       13.130   &        2.817   &        0.199   &        0.100   &        1.847   &        0.354   &           5043  \\
%    10387495   &       12.703   &        2.938   &        0.211   &        0.100   &        0.192   &        0.032   &           4919  \\
%    10387516   &       13.191   &        3.808   &        0.100   &        0.100   &        0.582   &        0.104   &           6065  \\
%    10387524   &       12.219   &        3.552   &        0.100   &        0.100   &        0.723   &        0.032   &           6426  \\
%    10387672   &       11.310   &        4.341   &        0.100   &        0.100   &        0.881   &        0.047   &           6271  \\
%    10387695   &       11.868   &        3.980   &        0.100   &        0.100   &        0.404   &        0.032   &           6047  \\
%    10387793   &       12.543   &        4.099   &        0.100   &        0.100   &        0.441   &        0.035   &           5494  \\
%    10387899   &       12.598   &        3.340   &        0.100   &        0.100   &        2.213   &        0.240   &           5237  \\
%    10387935   &       12.956   &        2.701   &        0.161   &        0.100   &        2.727   &        0.391   &           5036  \\
%    10387999   &       13.350   &        2.817   &        0.347   &        0.100   &        0.557   &        0.146   &           4914  \\
%    10388249   &       11.022   &        2.651   &        0.100   &        0.100   &        0.736   &        0.106   &           4959  \\
%    10388593   &       11.474   &        4.333   &        0.100   &        0.100   &        0.319   &        0.062   &           6379  \\
%    10388910   &       13.431   &        3.874   &        0.115   &        0.100   &        3.642   &        0.075   &           6315  \\
%    10388921   &       12.986   &        4.350   &        0.100   &        0.100   &        2.225   &        0.043   &           6793  \\
%    10389351   &       12.289   &        4.362   &        0.100   &        0.100   &        0.467   &        0.100   &           6187  \\
%    10389393   &       11.878   &        2.520   &        0.100   &        0.100   &        0.317   &        0.071   &           4986  \\
%    10389519   &       12.668   &        4.174   &        0.100   &        0.100   &        0.430   &        0.106   &           6117  \\
%    10389793   &       11.761   &        4.003   &        0.100   &        0.100   &        1.754   &        0.359   &           6369  \\
%    10393964   &       13.493   &        3.648   &        0.278   &        0.100   &        1.680   &        0.053   &           5267  \\
%    10394384   &       13.029   &        3.935   &        0.100   &        0.100   &        0.228   &         -NaN   &           6306  \\
%    10394464   &       13.020   &        3.809   &        0.174   &        0.100   &        2.169   &        0.429   &           5772  \\
%    10394570   &       11.816   &        2.570   &        0.100   &        0.100   &        1.051   &        0.204   &           4955  \\
%    10394579   &       12.954   &        4.150   &        0.161   &        0.100   &        0.967   &        0.106   &           5829  \\
%    10394581   &       13.495   &        4.012   &        0.279   &        0.100   &        0.963   &        0.066   &           5887  \\
%    10394587   &       12.991   &        4.383   &        0.168   &        0.100   &        5.626   &        0.064   &           5351  \\
%    10394772   &       11.683   &        3.479   &        0.100   &        0.100   &        1.140   &        0.065   &           5016  \\
%    10394803   &       13.094   &        4.539   &        0.191   &        0.100   &        9.426   &        0.044   &           5122  \\
%    10394814   &       10.644   &        3.469   &        0.100   &        0.100   &        0.450   &        0.115   &           5156  \\
%    10394950   &       12.722   &        2.560   &        0.214   &        0.100   &        1.247   &        0.098   &           4782  \\
%    10395107   &       13.406   &        4.208   &        0.109   &        0.100   &        0.364   &        0.073   &           6756  \\
%    10395327   &       12.395   &        2.798   &        0.100   &        0.100   &        0.324   &        0.078   &           5155  \\
%    10395353   &       13.254   &        3.467   &        0.226   &        0.100   &        4.566   &        0.132   &           5094  \\
%    10395400   &       12.277   &        3.176   &        0.125   &        0.100   &        0.215   &        0.056   &           4972  \\
%    10395408   &       13.055   &        4.347   &        0.100   &        0.100   &        0.226   &        0.052   &           6167  \\
%    10396076   &       12.602   &        3.148   &        0.100   &        0.100   &        0.645   &        0.022   &           5346  \\
%    10396306   &       12.877   &        4.177   &        0.145   &        0.100   &        0.305   &        0.027   &           5941  \\
%    10396339   &       13.397   &        3.931   &        0.257   &        0.100   &        0.533   &        0.038   &           5237  \\
%    10396489   &       13.461   &        4.029   &        0.121   &        0.100   &        1.143   &        0.111   &           6516  \\
%    10396958   &       12.893   &        3.992   &        0.100   &        0.100   &        0.351   &        0.045   &           6088  \\
%    10397249   &       13.297   &        3.939   &        0.235   &        0.100   &        1.489   &        0.296   &           5906  \\
%    10397539   &       13.200   &        3.892   &        0.100   &        0.100   &        0.896   &        0.195   &           6378  \\
%    10397555   &       13.053   &        3.482   &        0.182   &        0.100   &        0.209   &        0.019   &           5257  \\
%    10397567   &       11.748   &        4.500   &        0.100   &        0.100   &        0.728   &        0.026   &           5370  \\
%    10397623   &       13.444   &        2.778   &        0.268   &        0.100   &        0.895   &        0.213   &           5000  \\
%    10397849   &       13.438   &        2.869   &        0.266   &        0.100   &        0.473   &        0.042   &           5057  \\
%    10398088   &       12.937   &        4.075   &        0.157   &        0.100   &        0.295   &        0.058   &           5559  \\
%    10398339   &       13.165   &        3.962   &        0.100   &        0.100   &        0.186   &        0.009   &           6366  \\
%    10398502   &       13.481   &        4.171   &        0.126   &        0.118   &        6.330   &        0.015   &           6089  \\
%    10398597   &       11.639   &        4.085   &        0.100   &        0.100   &        5.061   &        0.037   &           6412  \\
%    10398739   &       12.978   &        3.794   &        0.166   &        0.100   &        0.307   &        0.051   &           5851  \\
%    10398784   &       12.852   &        4.045   &        0.100   &        0.100   &        1.093   &        0.029   &           6412  \\
%    10398963   &       12.052   &        4.512   &        0.100   &        0.100   &        0.169   &        0.039   &           6002  \\
%    10401690   &       12.574   &        4.350   &        0.100   &        0.100   &        1.894   &        0.390   &           6681  \\
%    10401843   &       13.022   &        2.929   &        0.275   &        0.100   &        0.439   &        0.033   &           4862  \\
%    10402150   &       11.894   &        4.500   &        0.100   &        0.100   &        0.167   &        0.027   &           5546  \\
%    10402207   &       11.909   &        2.555   &        0.100   &        0.100   &        0.227   &        0.043   &           4942  \\
%    10402879   &       13.377   &        3.962   &        0.103   &        0.100   &        0.230   &        0.051   &           6784  \\
%    10403423   &       12.454   &        2.684   &        0.161   &        0.100   &        0.524   &        0.041   &           4828  \\
%    10403441   &       13.491   &        2.584   &        0.278   &        0.100   &        5.505   &        0.057   &           5196  \\
%    10403716   &       13.310   &        3.137   &        0.238   &        0.100   &        0.310   &        0.049   &           5178  \\
%    10404067   &       13.290   &        4.144   &        0.100   &        0.100   &        1.491   &        0.029   &           6549  \\
%    10404649   &       13.333   &        4.357   &        0.100   &        0.100   &        2.719   &        0.141   &           6453  \\
%    10404656   &       12.544   &        2.985   &        0.179   &        0.100   &        0.951   &        0.082   &           4719  \\
%    10405377   &       12.028   &        3.212   &        0.100   &        0.100   &        0.721   &        0.185   &           5314  \\
%    10405436   &       12.452   &        3.576   &        0.100   &        0.100   &        1.654   &        0.327   &           5277  \\
%    10405445   &       12.957   &        2.634   &        0.161   &        0.100   &        0.199   &        0.048   &           5079  \\
%    10406299   &       12.658   &        4.024   &        0.100   &        0.100   &        0.938   &        0.069   &           6809  \\
%    10407420   &       13.190   &        2.641   &        0.212   &        0.100   &        0.288   &        0.073   &           5096  \\
%    10407629   &       12.774   &        4.137   &        0.125   &        0.100   &        0.867   &        0.075   &           5716  \\
%    10407733   &       12.315   &        4.304   &        0.100   &        0.100   &        0.572   &        0.116   &           6550  \\
%    10411448   &       13.231   &        2.624   &        0.321   &        0.100   &        0.413   &        0.104   &           4893  \\
%    10411616   &       11.913   &        4.350   &        0.100   &        0.100   &        0.679   &        0.080   &           6422  \\
%    10411677   &       10.842   &        3.558   &        0.100   &        0.100   &        0.697   &        0.178   &           6061  \\
%    10411863   &       13.069   &        3.761   &        0.100   &        0.100   &        0.887   &        0.105   &           6455  \\
%    10412043   &       13.472   &        3.652   &        0.124   &        0.100   &        0.653   &        0.064   &           6762  \\
%    10412115   &       13.163   &        2.586   &        0.206   &        0.100   &        1.092   &        0.215   &           5152  \\
%    10412175   &       13.238   &        2.589   &        0.222   &        0.100   &        0.442   &        0.094   &           5017  \\
%    10414704   &       12.103   &        4.070   &        0.100   &        0.100   &        1.009   &        0.174   &           7035  \\
%    10414718   &       13.389   &        3.879   &        0.106   &        0.100   &        1.162   &        0.082   &           6165  \\
%    10414742   &       13.058   &        4.197   &        0.100   &        0.100   &        6.488   &        0.102   &           6471  \\
%    10415267   &       12.641   &        3.952   &        0.100   &        0.100   &        0.696   &        0.093   &           5799  \\
%    10415545   &       12.334   &        3.166   &        0.100   &        0.100   &        0.444   &        0.049   &           5080  \\
%    10415654   &       11.876   &        2.558   &        0.100   &        0.100   &        0.286   &        0.064   &           5015  \\
%    10415695   &       12.404   &        3.941   &        0.100   &        0.100   &        0.183   &        0.035   &           5758  \\
%    10415955   &       12.656   &        3.537   &        0.101   &        0.100   &        0.243   &        0.058   &           5321  \\
%    10416215   &       11.184   &        4.361   &        0.100   &        0.100   &        0.151   &        0.027   &           6201  \\
%    10416262   &       13.496   &        2.533   &        0.279   &        0.100   &        0.564   &        0.144   &           5030  \\
%    10416288   &       11.848   &        4.476   &        0.100   &        0.100   &        2.926   &        0.351   &           5806  \\
%    10416550   &       11.450   &        2.769   &        0.100   &        0.100   &        1.466   &        0.040   &           4950  \\
%    10417251   &       13.085   &        4.070   &        0.100   &        0.100   &        0.158   &        0.039   &           6299  \\
%    10417308   &       11.331   &        3.481   &        0.100   &        0.100   &        1.126   &        0.039   &           5062  \\
%    10417364   &       11.724   &        3.125   &        0.100   &        0.100   &        0.225   &        0.045   &           5165  \\
%    10417420   &       13.414   &        3.939   &        0.111   &        0.100   &        0.299   &        0.037   &           6316  \\
%    10417623   &       13.265   &        3.637   &        0.328   &        0.100   &        0.225   &        0.022   &           4790  \\
%    10417911   &       11.278   &        3.881   &        0.100   &        0.100   &        0.764   &        0.034   &           5545  \\
%    10418128   &       13.268   &        4.066   &        0.100   &        0.100   &        7.648   &        0.048   &           6308  \\
%    10418416   &       13.058   &        3.824   &        0.100   &        0.100   &        0.512   &        0.029   &           6160  \\
%    10418423   &       13.348   &        3.897   &        0.347   &        0.100   &        0.142   &        0.037   &           4855  \\
%    10418940   &       13.125   &        3.282   &        0.198   &        0.100   &        0.979   &        0.078   &           5237  \\
%    10420202   &       11.911   &        3.187   &        0.100   &        0.100   &        0.099   &         -NaN   &           5073  \\
%    10420335   &       13.128   &        2.874   &        0.298   &        0.100   &        1.865   &        0.030   &           4951  \\
%    10420403   &       13.307   &        3.319   &        0.238   &        0.100   &        3.238   &        0.028   &           5026  \\
%    10420475   &       12.588   &        3.897   &        0.100   &        0.100   &        0.264   &        0.034   &           6144  \\
%    10420629   &       12.796   &        3.290   &        0.129   &        0.100   &        0.810   &        0.026   &           5262  \\
%    10420655   &       13.391   &        2.576   &        0.256   &        0.100   &        4.483   &        0.021   &           5015  \\
%    10420662   &       12.987   &        2.629   &        0.167   &        0.100   &        2.088   &        0.372   &           5229  \\
%    10420822   &       10.886   &        3.096   &        0.100   &        0.100   &        0.900   &        0.039   &           5130  \\
%    10420842   &       13.081   &        3.800   &        0.100   &        0.100   &        1.198   &        0.248   &           6350  \\
%    10422103   &       13.032   &        3.733   &        0.100   &        0.100   &        6.559   &        0.018   &           6565  \\
%    10422221   &       12.465   &        4.112   &        0.100   &        0.100   &        0.671   &        0.058   &           5699  \\
%    10422287   &       10.294   &        2.920   &        0.100   &        0.100   &        3.937   &        0.030   &           4806  \\
%    10422511   &       12.731   &        3.759   &        0.100   &        0.100   &        0.398   &        0.049   &           6429  \\
%    10422589   &       13.132   &        2.893   &        0.199   &        0.100   &        0.902   &        0.062   &           5254  \\
%    10422592   &       11.700   &        4.476   &        0.100   &        0.100   &        0.442   &        0.052   &           5460  \\
%    10422713   &       10.825   &        4.505   &        0.100   &        0.100   &        2.458   &        0.389   &           5739  \\
%    10422900   &       11.786   &        2.905   &        0.290   &        0.290   &        0.502   &        0.017   &           4963  \\
%    10422993   &       11.638   &        3.815   &        0.100   &        0.100   &        0.202   &        0.019   &           6869  \\
%    10423270   &       12.667   &        3.834   &        0.100   &        0.100   &        1.069   &        0.069   &           6834  \\
%    10423340   &       11.985   &        3.332   &        0.100   &        0.100   &        0.373   &        0.043   &           5314  \\
%    10423375   &       12.977   &        2.662   &        0.265   &        0.100   &        0.144   &        0.036   &           4904  \\
%    10423685   &       12.417   &        4.096   &        0.100   &        0.100   &        0.301   &        0.030   &           6163  \\
%    10424058   &       12.872   &        3.855   &        0.100   &        0.100   &        0.379   &        0.051   &           6335  \\
%    10424149   &       13.089   &        3.724   &        0.100   &        0.100   &        0.263   &        0.048   &           6065  \\
%    10424379   &       12.628   &        3.029   &        0.100   &        0.100   &        2.178   &        0.377   &           5132  \\
%    10424951   &       12.619   &        3.835   &        0.100   &        0.100   &        0.438   &        0.095   &           6689  \\
%    10424977   &       13.292   &        2.837   &        0.100   &        0.100   &        0.373   &        0.047   &           7030  \\
%    10425520   &       13.409   &        3.531   &        0.110   &        0.100   &        0.577   &        0.055   &           6321  \\
%    10425588   &       13.405   &        3.567   &        0.259   &        0.100   &        0.892   &        0.145   &           5237  \\
%    10425763   &       13.283   &        3.715   &        0.232   &        0.100   &        0.777   &        0.050   &           5708  \\
%    10425836   &       12.149   &        4.159   &        0.100   &        0.100   &        0.222   &        0.060   &           5350  \\
%    10426386   &       13.214   &        3.490   &        0.217   &        0.100   &        0.539   &        0.143   &           5300  \\
%    10426420   &       13.389   &        3.659   &        0.256   &        0.100   &        0.189   &        0.031   &           5120  \\
%    10426426   &       13.166   &        3.416   &        0.307   &        0.100   &        0.769   &        0.059   &           4894  \\
%    10426752   &       11.571   &        4.141   &        0.100   &        0.100   &        0.611   &        0.156   &           5916  \\
%    10426854   &        9.941   &        2.774   &        0.100   &        0.100   &        4.100   &        0.066   &           5025  \\
%    10427093   &       13.202   &        3.100   &        0.100   &        0.100   &        0.301   &        0.075   &           6945  \\
%    10427188   &       13.245   &        3.616   &        0.100   &        0.100   &        0.763   &        0.078   &           6763  \\
%    10427193   &       11.923   &        3.079   &        0.100   &        0.100   &        2.892   &        0.074   &           5025  \\
%    10427233   &       12.910   &        3.651   &        0.152   &        0.100   &        5.872   &        0.084   &           5473  \\
%    10427256   &       12.995   &        3.120   &        0.169   &        0.100   &        0.359   &        0.080   &           5065  \\
%    10427522   &       11.370   &        4.250   &        0.100   &        0.100   &        0.388   &        0.077   &           6332  \\
%    10428163   &       13.098   &        2.962   &        0.292   &        0.100   &        0.724   &        0.091   &           4900  \\
%    10447529   &       12.983   &        3.750   &        0.167   &        0.100   &        0.810   &        0.110   &           5861  \\
%    10447585   &       12.822   &        3.703   &        0.100   &        0.100   &        0.513   &        0.068   &           6575  \\
%    10447667   &       12.061   &        3.532   &        0.100   &        0.100   &        0.511   &        0.071   &           5299  \\
%    10447795   &       11.859   &        3.357   &        0.100   &        0.100   &        5.149   &        0.154   &           5147  \\
%    10447912   &       12.537   &        3.782   &        0.100   &        0.100   &        0.255   &        0.068   &           6119  \\
%    10448025   &       12.055   &        3.125   &        0.100   &        0.100   &        0.717   &        0.050   &           5120  \\
%    10448033   &       13.274   &        2.963   &        0.230   &        0.100   &        3.086   &        0.038   &           5074  \\
%    10448382   &       11.447   &        3.843   &        0.100   &        0.100   &        7.168   &        0.037   &           6210  \\
%    10448712   &       13.254   &        3.628   &        0.226   &        0.100   &        0.399   &        0.038   &           5986  \\
%    10448807   &        9.092   &        2.846   &        0.100   &        0.100   &        0.426   &        0.116   &           4993  \\
%    10448925   &       13.242   &        3.365   &        0.323   &        0.100   &        0.290   &        0.044   &           4999  \\
%    10449431   &       13.381   &        3.209   &        0.254   &        0.100   &        0.214   &        0.037   &           5319  \\
%    10449441   &       13.170   &        3.702   &        0.100   &        0.100   &        0.178   &        0.029   &           6582  \\
%    10449816   &       13.122   &        3.785   &        0.100   &        0.100   &        0.129   &        0.022   &           6495  \\
%    10449846   &       11.921   &        3.066   &        0.100   &        0.100   &        0.430   &        0.036   &           4965  \\
%    10449862   &       13.288   &        2.819   &        0.233   &        0.100   &        1.191   &        0.252   &           5160  \\
%    10449904   &       13.423   &        3.568   &        0.113   &        0.100   &        1.164   &        0.235   &           6376  \\
%    10450171   &       12.120   &        4.026   &        0.100   &        0.100   &        0.194   &        0.042   &           6020  \\
%    10450256   &       12.887   &        3.782   &        0.100   &        0.100   &        0.266   &        0.040   &           6334  \\
%    10450433   &       11.918   &        4.125   &        0.100   &        0.100   &        0.934   &        0.060   &           6302  \\
%    10450550   &       13.218   &        3.421   &        0.218   &        0.100   &        0.426   &        0.021   &           5166  \\
%    10450675   &       12.839   &        3.918   &        0.100   &        0.100   &        0.598   &        0.125   &           6640  \\
%    10450755   &       13.314   &        3.052   &        0.239   &        0.100   &        0.568   &        0.043   &           5066  \\
%    10450776   &       13.480   &        3.588   &        0.126   &        0.100   &        0.542   &        0.128   &           6002  \\
%    10450868   &       12.649   &        3.943   &        0.100   &        0.100   &        0.768   &        0.121   &           6369  \\
%    10450939   &       11.575   &        2.683   &        0.100   &        0.100   &        4.214   &        0.030   &           5033  \\
%    10451033   &       13.035   &        3.809   &        0.100   &        0.100   &        0.208   &        0.038   &           6455  \\
%    10451227   &       13.419   &        3.657   &        0.262   &        0.100   &        0.656   &        0.163   &           5597  \\
%    10451228   &       11.664   &        2.550   &        0.100   &        0.100   &        2.186   &        0.389   &           5057  \\
%    10451300   &       12.178   &        4.035   &        0.100   &        0.100   &        2.093   &        0.385   &           6403  \\
%    10451437   &       13.069   &        3.901   &        0.100   &        0.100   &        2.498   &        0.357   &           6372  \\
%    10451952   &       12.825   &        3.603   &        0.135   &        0.100   &        0.463   &        0.021   &           5180  \\
%    10452017   &       13.325   &        3.872   &        0.100   &        0.100   &        0.375   &        0.029   &           6091  \\
%    10452471   &       11.195   &        4.283   &        0.100   &        0.100   &        0.939   &        0.048   &           5806  \\
%    10452551   &       13.186   &        3.790   &        0.211   &        0.100   &        0.124   &        0.024   &           5661  \\
%    10452603   &       12.618   &        3.808   &        0.100   &        0.100   &        0.210   &        0.027   &           5616  \\
%    10452788   &       13.283   &        3.857   &        0.100   &        0.100   &        0.501   &        0.054   &           6465  \\
%    10452881   &       12.415   &        3.750   &        0.100   &        0.100   &        0.955   &        0.226   &           6880  \\
%    10452960   &       13.133   &        3.240   &        0.199   &        0.100   &        1.189   &        0.069   &           5327  \\
%    10453090   &       13.439   &        3.818   &        0.117   &        0.100   &        1.374   &        0.272   &           6753  \\
%    10453271   &       13.033   &        4.301   &        0.177   &        0.103   &        0.435   &        0.069   &           5116  \\
%    10453294   &       12.428   &        4.325   &        0.100   &        0.100   &        0.201   &        0.049   &           6185  \\
%    10453300   &       12.883   &        3.850   &        0.147   &        0.100   &        6.065   &        0.065   &           5713  \\
%    10453350   &       11.315   &        4.322   &        0.100   &        0.100   &        1.708   &        0.332   &           6279  \\
%    10453483   &       13.452   &        3.838   &        0.119   &        0.100   &        0.099   &        0.020   &           6472  \\
%    10453607   &       12.987   &        3.942   &        0.167   &        0.100   &        0.241   &        0.053   &           5741  \\
%    10453635   &       13.219   &        3.894   &        0.100   &        0.100   &        0.605   &        0.029   &           6735  \\
%    10453652   &       11.508   &        2.634   &        0.100   &        0.100   &        0.276   &        0.034   &           4873  \\
%    10453729   &       11.690   &        4.206   &        0.100   &        0.100   &        8.646   &        0.040   &           6642  \\
%    10453946   &       10.770   &        2.583   &        0.100   &        0.100   &        1.804   &        0.355   &           4972  \\
%    10454077   &       13.243   &        3.866   &        0.100   &        0.100   &        4.271   &        0.064   &           6204  \\
%    10454113   &        8.618   &        4.359   &        0.100   &        0.100   &        0.301   &        0.037   &           6120  \\
%    10454339   &       12.389   &        4.252   &        0.100   &        0.100   &        1.122   &        0.079   &           6174  \\
%    10454500   &       13.381   &        3.822   &        0.104   &        0.100   &        1.851   &        0.205   &           6297  \\
%    10454901   &       10.731   &        3.767   &        0.100   &        0.100   &        0.391   &        0.065   &           5755  \\
%    10456512   &       10.229   &        4.625   &        0.100   &        0.100   &        0.699   &        0.072   &           5463  \\
%    10456555   &        9.001   &        2.928   &        0.100   &        0.100   &        1.041   &        0.098   &           4842  \\
%    10456637   &       12.900   &        4.135   &        0.100   &        0.100   &        0.322   &        0.061   &           6056  \\
%    10456956   &       13.173   &        4.231   &        0.100   &        0.100   &        0.253   &        0.057   &           6241  \\
%    10457016   &       12.058   &        3.344   &        0.100   &        0.100   &        0.458   &        0.115   &           4891  \\
%    10459696   &       11.113   &        2.782   &        0.100   &        0.100   &        0.351   &        0.057   &           4715  \\
%    10459738   &       13.050   &        4.486   &        0.181   &        0.100   &        0.424   &        0.109   &           5485  \\
%    10459765   &       12.786   &        4.422   &        0.127   &        0.100   &        0.574   &        0.064   &           5883  \\
%    10459794   &       12.126   &        2.632   &        0.100   &        0.100   &        1.300   &        0.350   &           4874  \\
%    10459798   &       13.465   &        2.649   &        0.272   &        0.100   &        0.216   &        0.056   &           5057  \\
%    10459809   &       12.971   &        2.723   &        0.164   &        0.100   &        1.351   &        0.186   &           5019  \\
%    10460079   &       12.955   &        4.362   &        0.100   &        0.100   &        0.594   &        0.077   &           6490  \\
%    10460243   &       12.283   &        2.731   &        0.100   &        0.100   &        9.537   &        0.084   &           5213  \\
%    10460310   &       12.223   &        4.350   &        0.100   &        0.100   &        0.351   &        0.071   &           6628  \\
%    10460324   &       12.528   &        2.749   &        0.100   &        0.100   &        2.227   &        0.083   &           5103  \\
%    10460571   &       12.616   &        4.500   &        0.100   &        0.100   &        0.915   &        0.054   &           5500  \\
%    10460700   &       13.091   &        4.405   &        0.190   &        0.100   &        0.392   &        0.076   &           5588  \\
%    10460723   &       12.379   &        3.103   &        0.100   &        0.100   &        0.338   &        0.087   &           5102  \\
%    10460894   &       12.065   &        4.488   &        0.100   &        0.100   &        2.414   &        0.376   &           6061  \\
%    10460900   &       12.471   &        4.342   &        0.100   &        0.100   &        1.154   &        0.257   &           6244  \\
%    10461045   &       13.161   &        4.350   &        0.100   &        0.100   &        0.348   &        0.053   &           6732  \\
%    10461347   &       11.787   &        3.318   &        0.100   &        0.100   &        4.126   &        0.023   &           4887  \\
%    10461451   &       12.493   &        4.500   &        0.100   &        0.100   &        3.924   &        0.060   &           5910  \\
%    10461578   &       12.165   &        4.277   &        0.100   &        0.100   &        0.227   &        0.058   &           6720  \\
%    10461676   &       12.752   &        4.342   &        0.100   &        0.100   &        0.168   &        0.048   &           6762  \\
%    10461757   &       11.067   &        2.872   &        0.100   &        0.100   &        0.198   &        0.032   &           5077  \\
%    10462071   &       12.733   &        4.167   &        0.117   &        0.100   &        0.337   &        0.026   &           5826  \\
%    10462310   &       12.272   &        4.342   &        0.100   &        0.100   &        0.474   &        0.013   &           6603  \\
%    10462367   &       12.406   &        4.600   &        0.151   &        0.100   &        2.621   &        0.013   &           4888  \\
%    10462552   &       12.630   &        4.210   &        0.100   &        0.100   &        3.748   &        0.049   &           6657  \\
%    10462744   &       12.724   &        4.427   &        0.115   &        0.100   &        0.207   &        0.041   &           5589  \\
%    10462797   &       12.120   &        4.135   &        0.100   &        0.100   &        0.308   &        0.024   &           7084  \\
%    10462800   &       12.954   &        3.044   &        0.161   &        0.100   &        0.213   &        0.023   &           5203  \\
%    10462898   &       13.323   &        4.208   &        0.100   &        0.100   &        0.270   &        0.043   &           6531  \\
%    10462940   &        9.705   &        4.295   &        0.100   &        0.100   &        0.222   &        0.033   &           6154  \\
%    10462985   &       12.903   &        4.246   &        0.151   &        0.100   &        0.254   &        0.037   &           5311  \\
%    10463137   &       12.101   &        2.639   &        0.100   &        0.100   &        0.788   &        0.030   &           5240  \\
%    10463184   &       12.620   &        4.356   &        0.100   &        0.100   &        4.168   &        0.051   &           6280  \\
%    10463583   &       11.238   &        4.354   &        0.100   &        0.100   &        0.303   &        0.041   &           6261  \\
%    10463836   &       12.131   &        3.662   &        0.100   &        0.100   &        0.824   &        0.031   &           5227  \\
%    10463931   &       12.561   &        4.350   &        0.100   &        0.100   &        1.024   &        0.172   &           6452  \\
%    10463986   &       13.423   &        4.055   &        0.113   &        0.100   &        0.331   &        0.030   &           6916  \\
%    10463994   &       13.264   &        4.173   &        0.100   &        0.100   &        0.309   &        0.045   &           6694  \\
%    10464084   &       12.942   &        4.070   &        0.100   &        0.100   &        0.603   &        0.035   &           6587  \\
%    10464113   &       11.963   &        4.501   &        0.100   &        0.100   &        0.308   &        0.036   &           5219  \\
%    10464300   &       13.259   &        3.955   &        0.100   &        0.100   &        9.318   &        0.013   &           6165  \\
%    10464397   &       13.420   &        4.030   &        0.112   &        0.100   &        0.283   &        0.027   &           6425  \\
%    10464664   &       12.904   &        4.261   &        0.100   &        0.100   &        1.821   &        0.365   &           6642  \\
%    10464784   &       13.032   &        4.378   &        0.100   &        0.100   &        0.325   &        0.035   &           6731  \\
%    10464837   &       13.021   &        2.760   &        0.175   &        0.100   &        0.465   &        0.055   &           5237  \\
%    10464997   &       10.481   &        4.067   &        0.100   &        0.100   &        0.279   &        0.020   &           6723  \\
%    10465047   &       13.102   &        3.978   &        0.100   &        0.100   &        0.896   &        0.056   &           6447  \\
%    10467388   &       12.344   &        2.588   &        0.100   &        0.100   &        2.084   &        0.358   &           5022  \\
%    10467444   &       13.459   &        3.915   &        0.121   &        0.100   &        0.190   &        0.046   &           6052  \\
%    10467510   &       12.678   &        2.646   &        0.106   &        0.100   &        0.486   &        0.031   &           5207  \\
%    10467570   &       11.785   &        2.505   &        0.100   &        0.100   &        0.526   &        0.097   &           4751  \\
%    10467744   &       12.710   &        3.476   &        0.112   &        0.100   &        0.750   &        0.056   &           5220  \\
%    10467817   &       10.831   &        4.050   &        0.100   &        0.100   &        0.621   &        0.032   &           6477  \\
%    10467854   &       12.339   &        3.833   &        0.100   &        0.100   &        1.219   &        0.095   &           6787  \\
%    10468000   &       13.467   &        3.902   &        0.123   &        0.100   &        0.864   &        0.189   &           6818  \\
%    10468360   &       12.711   &        4.353   &        0.100   &        0.100   &        0.217   &        0.037   &           6406  \\
%    10468372   &       12.784   &        3.592   &        0.127   &        0.100   &        1.005   &        0.043   &           5607  \\
%    10468404   &       13.029   &        4.509   &        0.100   &        0.100   &        1.453   &        0.291   &           6053  \\
%    10468501   &       13.036   &        4.297   &        0.178   &        0.100   &        0.235   &        0.022   &           5819  \\
%    10468632   &       13.413   &        3.566   &        0.261   &        0.100   &        0.513   &        0.054   &           5282  \\
%    10468686   &       12.567   &        2.573   &        0.100   &        0.100   &        1.635   &        0.048   &           5016  \\
%    10468689   &       13.302   &        3.394   &        0.236   &        0.100   &        0.741   &        0.129   &           5015  \\
%    10468984   &       13.432   &        4.061   &        0.265   &        0.100   &        5.557   &        0.027   &           5177  \\
%    10469444   &       12.505   &        4.501   &        0.100   &        0.100   &        0.230   &        0.034   &           6112  \\
%    10469521   &       13.004   &        3.880   &        0.100   &        0.100   &        1.346   &        0.258   &           6141  \\
%    10469927   &       13.214   &        4.263   &        0.217   &        0.100   &        0.703   &        0.171   &           5600  \\
%    10469976   &       10.635   &        3.006   &        0.100   &        0.100   &        0.290   &        0.034   &           5070  \\
%    10470053   &       12.914   &        3.976   &        0.153   &        0.100   &        0.098   &        0.027   &           5570  \\
%    10470282   &       12.874   &        3.972   &        0.100   &        0.100   &        0.728   &        0.174   &           6269  \\
%    10470309   &       12.719   &        4.253   &        0.100   &        0.100   &        0.279   &        0.033   &           6456  \\
%    10470325   &       13.471   &        4.410   &        0.274   &        0.100   &        0.551   &        0.038   &           5692  \\
%    10470390   &       13.491   &        3.863   &        0.128   &        0.100   &        0.156   &        0.035   &           6187  \\
%    10470939   &       12.984   &        4.118   &        0.100   &        0.100   &        0.663   &        0.067   &           6270  \\
%    10471021   &       13.361   &        4.164   &        0.100   &        0.100   &        0.726   &        0.182   &           6712  \\
%    10471044   &       13.349   &        4.003   &        0.100   &        0.100   &        0.281   &        0.067   &           6238  \\
%    10471148   &       11.127   &        2.997   &        0.100   &        0.100   &        0.689   &        0.072   &           5015  \\
%    10471235   &       12.634   &        4.104   &        0.100   &        0.100   &        0.613   &        0.070   &           5860  \\
%    10471241   &       12.936   &        4.600   &        0.157   &        0.100   &        0.342   &        0.089   &           5129  \\
%    10471377   &       12.983   &        4.170   &        0.100   &        0.100   &        0.369   &        0.096   &           6581  \\
%    10471412   &       13.449   &        4.343   &        0.119   &        0.100   &        0.595   &        0.080   &           6061  \\
%    10471599   &       13.252   &        3.915   &        0.100   &        0.100   &        0.899   &        0.070   &           6478  \\
%    10471627   &       12.950   &        4.306   &        0.100   &        0.100   &        0.394   &        0.041   &           6798  \\
%    10471628   &       12.808   &        2.951   &        0.132   &        0.100   &        1.633   &        0.314   &           5060  \\
%    10472091   &       13.294   &        3.304   &        0.235   &        0.100   &        0.373   &        0.046   &           5473  \\
%    10472135   &       12.583   &        4.324   &        0.100   &        0.100   &        0.484   &        0.081   &           5962  \\
%    10472211   &       12.562   &        4.070   &        0.100   &        0.100   &        9.838   &        0.037   &           6197  \\
%    10472288   &       13.389   &        4.076   &        0.256   &        0.100   &        0.547   &        0.037   &           5912  \\
%    10472318   &       12.318   &        3.016   &        0.134   &        0.100   &        0.182   &        0.033   &           4915  \\
%    10472467   &       12.735   &        4.389   &        0.100   &        0.100   &        0.363   &        0.064   &           6481  \\
%    10472566   &       13.454   &        2.605   &        0.270   &        0.100   &        0.154   &        0.035   &           5178  \\
%    10472713   &       12.716   &        3.333   &        0.113   &        0.100   &        0.782   &        0.042   &           5143  \\
%    10473003   &       12.513   &        4.070   &        0.100   &        0.100   &        0.184   &        0.054   &           6360  \\
%    10473049   &       10.677   &        4.263   &        0.100   &        0.100   &        0.567   &        0.039   &           5296  \\
%    10473363   &       13.282   &        2.585   &        0.332   &        0.100   &        0.239   &        0.037   &           4861  \\
%    10473587   &       11.887   &        4.038   &        0.100   &        0.100   &        8.461   &        0.025   &           6238  \\
%    10473637   &       12.466   &        4.350   &        0.100   &        0.100   &        0.418   &        0.035   &           6745  \\
%    10473692   &       11.621   &        2.903   &        0.100   &        0.100   &        0.315   &        0.029   &           4954  \\
%    10473830   &       13.460   &        4.300   &        0.121   &        0.100   &        0.358   &        0.021   &           6345  \\
%    10474071   &       11.704   &        3.163   &        0.100   &        0.100   &        0.271   &        0.051   &           5248  \\
%    10474138   &       13.172   &        3.794   &        0.100   &        0.100   &        0.617   &        0.152   &           6626  \\
%    10477502   &       10.474   &        4.404   &        0.100   &        0.100   &        0.281   &        0.043   &           5568  \\
%    10477662   &       13.010   &        3.727   &        0.172   &        0.100   &        0.596   &        0.147   &           5395  \\
%    10477733   &       13.143   &        3.166   &        0.201   &        0.100   &        0.689   &        0.053   &           5183  \\
%    10480267   &       13.290   &        3.505   &        0.100   &        0.100   &        1.943   &        0.044   &           6058  \\
%    10480312   &       13.092   &        4.256   &        0.100   &        0.100   &        0.285   &        0.051   &           6197  \\
%    10480323   &       12.711   &        2.821   &        0.212   &        0.100   &        0.504   &        0.123   &           4973  \\
%    10480536   &       12.472   &        3.473   &        0.100   &        0.100   &        0.888   &        0.037   &           5195  \\
%    10480566   &       13.411   &        4.010   &        0.110   &        0.100   &        2.450   &        0.393   &           6063  \\
%    10480567   &       13.329   &        2.906   &        0.242   &        0.100   &        2.831   &        0.254   &           5037  \\
%    10480738   &       13.187   &        3.786   &        0.100   &        0.100   &        1.134   &        0.238   &           6017  \\
%    10480799   &       13.036   &        2.564   &        0.178   &        0.100   &        1.423   &        0.271   &           5140  \\
%    10480806   &       10.793   &        2.937   &        0.100   &        0.100   &        0.272   &        0.052   &           4820  \\
%    10480877   &       11.662   &        4.286   &        0.100   &        0.100   &        1.733   &        0.344   &           6046  \\
%    10481251   &       13.479   &        3.151   &        0.275   &        0.100   &        2.421   &        0.260   &           5079  \\
%    10481365   &       13.176   &        2.937   &        0.209   &        0.100   &        0.398   &        0.032   &           5266  \\
%    10481530   &       12.807   &        3.995   &        0.100   &        0.100   &        0.415   &        0.060   &           6725  \\
%    10481665   &       12.712   &        4.339   &        0.100   &        0.100   &        0.254   &        0.028   &           6609  \\
%    10482001   &       10.504   &        2.969   &        0.100   &        0.100   &        0.393   &        0.047   &           4983  \\
%    10482041   &       10.328   &        4.539   &        0.100   &        0.100   &        1.113   &        0.239   &           5665  \\
%    10482198   &       13.106   &        3.385   &        0.293   &        0.100   &        1.135   &        0.063   &           4907  \\
%    10482211   &       13.225   &        3.220   &        0.220   &        0.100   &        0.491   &        0.060   &           5040  \\
%    10482239   &       12.943   &        4.614   &        0.259   &        0.100   &        0.462   &        0.070   &           4780  \\
%    10482409   &       13.446   &        3.920   &        0.118   &        0.100   &        0.247   &        0.025   &           6911  \\
%    10482446   &       13.262   &        3.958   &        0.100   &        0.100   &        0.141   &        0.038   &           6276  \\
%    10482521   &       12.848   &        2.794   &        0.140   &        0.100   &        1.014   &        0.045   &           5522  \\
%    10482554   &       13.195   &        4.500   &        0.100   &        0.100   &        0.312   &        0.045   &           6063  \\
%    10482598   &       13.091   &        4.565   &        0.290   &        0.100   &        2.083   &        0.067   &           4756  \\
%    10482713   &       12.417   &        2.694   &        0.100   &        0.100   &        0.297   &        0.069   &           5039  \\
%    10482835   &       13.167   &        4.106   &        0.100   &        0.100   &        0.648   &        0.068   &           6056  \\
%    10482869   &       10.906   &        4.464   &        0.100   &        0.100   &        1.110   &        0.189   &           6060  \\
%    10482899   &       12.994   &        4.239   &        0.100   &        0.100   &        0.339   &        0.084   &           6197  \\
%    10482984   &       13.201   &        4.196   &        0.214   &        0.100   &        0.600   &        0.093   &           5934  \\
%    10483133   &       13.130   &        3.727   &        0.199   &        0.100   &        3.352   &        0.070   &           5799  \\
%    10483180   &       12.920   &        2.633   &        0.154   &        0.100   &        0.426   &        0.100   &           5024  \\
%    10483504   &       11.647   &        3.164   &        0.100   &        0.100   &        1.875   &        0.099   &           5144  \\
%    10483521   &       13.366   &        3.998   &        0.251   &        0.100   &        0.285   &        0.037   &           5835  \\
%    10483606   &       13.387   &        2.743   &        0.355   &        0.100   &        0.163   &        0.032   &           4932  \\
%    10483883   &       12.719   &        4.350   &        0.100   &        0.100   &        1.995   &        0.064   &           6831  \\
%    10483938   &       12.891   &        4.032   &        0.100   &        0.100   &        0.219   &        0.029   &           6173  \\
%    10483988   &       12.032   &        4.398   &        0.100   &        0.100   &        1.386   &        0.294   &           6447  \\
%    10484121   &       13.012   &        2.580   &        0.173   &        0.100   &        1.771   &        0.326   &           5168  \\
%    10484140   &       13.129   &        2.526   &        0.198   &        0.100   &        0.291   &        0.057   &           5013  \\
%    10484675   &       13.343   &        4.081   &        0.100   &        0.100   &        1.043   &        0.034   &           6609  \\
%    10484683   &       12.588   &        3.985   &        0.100   &        0.100   &        0.333   &        0.025   &           6484  \\
%    10484845   &       12.487   &        3.889   &        0.100   &        0.100   &        1.538   &        0.307   &           6578  \\
%    10484973   &       12.804   &        3.789   &        0.131   &        0.100   &        0.254   &        0.056   &           5633  \\
%    10485065   &       13.469   &        4.061   &        0.273   &        0.100   &        0.611   &        0.047   &           5825  \\
%    10485272   &       12.802   &        4.493   &        0.130   &        0.100   &        0.778   &        0.027   &           5463  \\
%    10485557   &       13.149   &        2.512   &        0.303   &        0.100   &        0.114   &        0.032   &           4660  \\
%    10485765   &       11.477   &        2.949   &        0.100   &        0.100   &        2.526   &        0.050   &           4943  \\
%    10485840   &       13.347   &        3.924   &        0.246   &        0.100   &        1.542   &        0.026   &           5332  \\
%    10485923   &       12.841   &        2.782   &        0.138   &        0.100   &        0.413   &        0.061   &           5140  \\
%    10487072   &       12.018   &        3.966   &        0.100   &        0.100   &        0.728   &        0.044   &           5957  \\
%    10487156   &       12.943   &        3.994   &        0.159   &        0.100   &        1.401   &        0.272   &           5945  \\
%    10487158   &       11.966   &        4.044   &        0.100   &        0.100   &        1.216   &        0.250   &           5997  \\
%    10487365   &       10.506   &        4.385   &        0.100   &        0.100   &        0.324   &        0.034   &           5059  \\
%    10487973   &       13.358   &        2.725   &        0.349   &        0.100   &        1.410   &        0.276   &           4916  \\
%    10487984   &       13.002   &        3.835   &        0.100   &        0.100   &        1.470   &        0.202   &           6388  \\
%    10488066   &       13.199   &        2.823   &        0.214   &        0.100   &        0.501   &        0.011   &           5119  \\
%    10488243   &       11.773   &        2.595   &        0.100   &        0.100   &        0.790   &        0.030   &           4965  \\
%    10488449   &       13.443   &        3.762   &        0.117   &        0.100   &        0.312   &        0.084   &           6765  \\
%    10488463   &       12.919   &        2.535   &        0.154   &        0.100   &        1.204   &        0.063   &           5010  \\
%    10489017   &       12.625   &        2.559   &        0.195   &        0.100   &        0.686   &        0.064   &           4953  \\
%    10489019   &       12.558   &        3.511   &        0.100   &        0.100   &        1.310   &        0.036   &           7035  \\
%    10489039   &       13.209   &        3.518   &        0.216   &        0.100   &        5.100   &        0.033   &           5301  \\
%    10489060   &       10.897   &        4.499   &        0.100   &        0.100   &        0.630   &        0.081   &           5768  \\
%    10489092   &       13.123   &        2.568   &        0.197   &        0.100   &        0.287   &        0.049   &           5178  \\
%    10489340   &       12.347   &        2.639   &        0.100   &        0.100   &        0.272   &        0.046   &           5019  \\
%    10489384   &       13.078   &        3.824   &        0.187   &        0.100   &        0.378   &        0.052   &           5968  \\
%    10489417   &       13.001   &        2.585   &        0.170   &        0.100   &        0.548   &        0.074   &           5039  \\
%    10489718   &       11.422   &        4.250   &        0.100   &        0.100   &        0.426   &        0.039   &           5860  \\
%    10489794   &       12.079   &        3.876   &        0.100   &        0.100   &        0.826   &        0.145   &           6588  \\
%    10489877   &       13.213   &        2.583   &        0.217   &        0.100   &        0.341   &        0.075   &           5039  \\
%    10489909   &       12.166   &        2.792   &        0.100   &        0.100   &        0.571   &        0.121   &           5120  \\
%    10489936   &       12.265   &        3.973   &        0.100   &        0.100   &        0.434   &        0.061   &           6354  \\
%    10489989   &       12.827   &        3.779   &        0.135   &        0.100   &        1.320   &        0.076   &           5725  \\
%    10489994   &       12.252   &        3.736   &        0.100   &        0.100   &        0.358   &        0.077   &           5482  \\
%    10490257   &       13.487   &        3.670   &        0.127   &        0.100   &        0.408   &        0.072   &           6168  \\
%    10490558   &       11.185   &        3.925   &        0.100   &        0.100   &        1.052   &        0.076   &           6969  \\
%    10490561   &       11.654   &        3.621   &        0.100   &        0.100   &        2.111   &        0.074   &           5066  \\
%    10490790   &       13.288   &        3.468   &        0.100   &        0.100   &        1.718   &        0.089   &           6207  \\
%    10491771   &        9.725   &        4.105   &        0.100   &        0.100   &        0.887   &        0.097   &           6601  \\
%    10491878   &       13.061   &        3.846   &        0.183   &        0.100   &        0.372   &        0.101   &           5884  \\
%    10492011   &       12.856   &        2.563   &        0.241   &        0.100   &        0.215   &        0.059   &           4866  \\
%    10492224   &       12.410   &        2.687   &        0.152   &        0.100   &        0.502   &        0.096   &           4850  \\
%    10492289   &       12.666   &        3.803   &        0.103   &        0.100   &        0.203   &        0.052   &           5911  \\
%    10492468   &       13.408   &        2.661   &        0.360   &        0.100   &        1.493   &        0.066   &           4734  \\
%    10492714   &       13.028   &        3.300   &        0.276   &        0.100   &        0.585   &        0.148   &           4882  \\
%    10492838   &       12.313   &        3.945   &        0.100   &        0.100   &        0.756   &        0.057   &           5887  \\
%    10492985   &       12.003   &        3.595   &        0.100   &        0.100   &        0.306   &        0.053   &           6212  \\
%    10493548   &       12.977   &        3.765   &        0.100   &        0.100   &        0.224   &        0.051   &           6458  \\
%    10513120   &       13.327   &        2.678   &        0.342   &        0.100   &        0.612   &        0.070   &           4882  \\
%    10513136   &       12.853   &        3.587   &        0.141   &        0.100   &        0.446   &        0.117   &           5359  \\
%    10513837   &        9.202   &        3.218   &        0.100   &        0.100   &        0.824   &        0.172   &           5023  \\
%    10513892   &       12.597   &        2.718   &        0.100   &        0.100   &        0.342   &        0.040   &           5229  \\
%    10514049   &       13.113   &        3.627   &        0.100   &        0.100   &        0.319   &        0.083   &           6372  \\
%    10514084   &       11.636   &        4.199   &        0.100   &        0.100   &        0.144   &        0.038   &           5238  \\
%    10514274   &       11.329   &        3.906   &        0.100   &        0.100   &        0.220   &        0.053   &           6184  \\
%    10514291   &       13.392   &        3.624   &        0.356   &        0.100   &        1.431   &        0.274   &           4949  \\
%    10514427   &       11.903   &        2.613   &        0.100   &        0.100   &        0.669   &        0.037   &           5013  \\
%    10514730   &       13.341   &        3.754   &        0.245   &        0.100   &        1.052   &        0.242   &           5927  \\
%    10514732   &       13.264   &        2.640   &        0.228   &        0.100   &        0.644   &        0.043   &           5132  \\
%    10514966   &       12.309   &        3.742   &        0.100   &        0.100   &        0.540   &        0.024   &           6916  \\
%    10515281   &       11.964   &        4.100   &        0.100   &        0.100   &        0.979   &        0.043   &           6481  \\
%    10515373   &       12.970   &        3.764   &        0.100   &        0.100   &        0.225   &        0.035   &           6208  \\
%    10515590   &       12.294   &        4.093   &        0.100   &        0.100   &        0.785   &        0.047   &           5678  \\
%    10515651   &       12.810   &        3.121   &        0.132   &        0.100   &        0.655   &        0.017   &           5183  \\
%    10515929   &       13.334   &        2.569   &        0.243   &        0.100   &        0.196   &        0.042   &           5031  \\
%    10515966   &       11.098   &        2.670   &        0.100   &        0.100   &        0.331   &        0.041   &           5145  \\
%    10516029   &       11.755   &        4.146   &        0.100   &        0.100   &        0.467   &        0.055   &           5584  \\
%    10516046   &       13.333   &        3.713   &        0.243   &        0.100   &        6.672   &        0.059   &           5605  \\
%    10516096   &        9.457   &        4.144   &        0.100   &        0.100   &        1.000   &        0.075   &           5940  \\
%    10516331   &       12.597   &        3.938   &        0.100   &        0.100   &        0.984   &        0.195   &           5930  \\
%    10516429   &       12.559   &        3.967   &        0.100   &        0.100   &        2.910   &        0.363   &           5884  \\
%    10516516   &       13.115   &        3.857   &        0.100   &        0.100   &        0.344   &        0.026   &           6170  \\
%    10516979   &       13.287   &        3.633   &        0.233   &        0.100   &        1.031   &        0.052   &           5787  \\
%    10517028   &       13.483   &        3.745   &        0.126   &        0.100   &        1.228   &        0.257   &           6771  \\
%    10517078   &       12.645   &        2.588   &        0.199   &        0.100   &        0.271   &        0.054   &           4993  \\
%    10517358   &       11.995   &        4.340   &        0.100   &        0.100   &        1.778   &        0.361   &           5929  \\
%    10517362   &       12.427   &        3.927   &        0.100   &        0.100   &        0.285   &        0.022   &           6143  \\
%    10517488   &       13.455   &        2.795   &        0.270   &        0.100   &        0.495   &        0.029   &           5060  \\
%    10517557   &       12.057   &        4.019   &        0.100   &        0.100   &        0.190   &        0.023   &           5768  \\
%    10517741   &       13.069   &        3.979   &        0.100   &        0.100   &        3.760   &        0.040   &           6486  \\
%    10517832   &       12.466   &        2.631   &        0.100   &        0.100   &        0.372   &        0.039   &           5213  \\
%    10518095   &       12.044   &        3.542   &        0.100   &        0.100   &        0.238   &        0.045   &           5310  \\
%    10518125   &       12.038   &        4.186   &        0.107   &        0.107   &        1.971   &        0.023   &           6435  \\
%    10518200   &       12.587   &        4.173   &        0.100   &        0.100   &        3.001   &        0.229   &           6398  \\
%    10518207   &       12.726   &        3.436   &        0.115   &        0.100   &        2.024   &        0.385   &           5074  \\
%    10518507   &       12.971   &        4.018   &        0.164   &        0.100   &        0.229   &        0.050   &           5632  \\
%    10518551   &       10.309   &        3.969   &        0.100   &        0.100   &        0.912   &        0.059   &           6242  \\
%    10518652   &       11.306   &        4.462   &        0.100   &        0.100   &        1.162   &        0.037   &           5268  \\
%    10519173   &       13.344   &        3.954   &        0.100   &        0.100   &        0.229   &        0.054   &           6332  \\
%    10519701   &       13.381   &        3.801   &        0.104   &        0.100   &        0.747   &        0.043   &           6123  \\
%    10521386   &       13.315   &        4.017   &        0.100   &        0.100   &        0.401   &        0.069   &           6253  \\
%    10521694   &       13.254   &        4.036   &        0.100   &        0.100   &        1.257   &        0.278   &           6318  \\
%    10521711   &       12.702   &        3.061   &        0.110   &        0.100   &        0.394   &        0.043   &           5079  \\
%    10521735   &       12.943   &        4.056   &        0.159   &        0.100   &        0.504   &        0.084   &           5923  \\
%    10522084   &        9.246   &        2.754   &        0.100   &        0.100   &        0.650   &        0.106   &           4908  \\
%    10522136   &       13.391   &        4.152   &        0.256   &        0.100   &        0.614   &        0.141   &           5838  \\
%    10522165   &       12.475   &        4.196   &        0.100   &        0.100   &        0.520   &        0.131   &           6675  \\
%    10522320   &       11.663   &        3.879   &        0.100   &        0.100   &        1.152   &        0.246   &           5570  \\
%    10522618   &       12.868   &        4.262   &        0.144   &        0.100   &        2.607   &        0.379   &           5428  \\
%    10524715   &       11.328   &        2.969   &        0.100   &        0.100   &        2.803   &        0.075   &           5095  \\
%    10524894   &       13.060   &        2.925   &        0.183   &        0.100   &        1.398   &        0.048   &           5105  \\
%    10525044   &       12.462   &        4.080   &        0.100   &        0.100   &        1.956   &        0.386   &           6150  \\
%    10525217   &       11.497   &        3.818   &        0.100   &        0.100   &        0.206   &        0.049   &           6715  \\
%    10525241   &       12.289   &        4.415   &        0.100   &        0.100   &        0.231   &        0.033   &           5717  \\
%    10525282   &       10.535   &        2.609   &        0.100   &        0.100   &        1.009   &        0.035   &           5005  \\
%    10525371   &       11.891   &        3.954   &        0.100   &        0.100   &        0.703   &        0.175   &           6668  \\
%    10525475   &       10.781   &        2.620   &        0.100   &        0.100   &        1.714   &        0.030   &           4933  \\
%    10525487   &       13.437   &        3.977   &        0.116   &        0.100   &        0.379   &        0.038   &           6013  \\
%    10525592   &       11.749   &        3.897   &        0.100   &        0.100   &        0.929   &        0.053   &           7100  \\
%    10525595   &       11.211   &        3.126   &        0.100   &        0.100   &        1.220   &        0.022   &           5033  \\
%    10525614   &       13.331   &        3.915   &        0.100   &        0.100   &        0.495   &        0.039   &           6325  \\
%    10525803   &       13.325   &        3.956   &        0.100   &        0.100   &        7.856   &        0.039   &           6029  \\
%    10525825   &       13.176   &        3.566   &        0.209   &        0.100   &        0.264   &        0.036   &           5311  \\
%    10525946   &       12.318   &        3.170   &        0.100   &        0.100   &        0.718   &        0.038   &           5021  \\
%    10526036   &       13.166   &        4.202   &        0.307   &        0.101   &        0.394   &        0.042   &           4541  \\
%    10526046   &       13.430   &        4.125   &        0.115   &        0.100   &        0.373   &        0.048   &           6606  \\
%    10526118   &       11.927   &        3.987   &        0.100   &        0.100   &        0.322   &        0.015   &           6886  \\
%    10526226   &       12.865   &        4.230   &        0.100   &        0.100   &        0.142   &        0.031   &           6347  \\
%    10526271   &       12.842   &        4.257   &        0.100   &        0.100   &        1.912   &        0.384   &           6308  \\
%    10526521   &       12.167   &        4.371   &        0.100   &        0.100   &        0.582   &        0.025   &           6561  \\
%    10526563   &       12.850   &        4.183   &        0.100   &        0.100   &        0.849   &        0.022   &           6061  \\
%    10526682   &       13.122   &        4.148   &        0.123   &        0.123   &        0.111   &        0.020   &           6077  \\
%    10526815   &       11.803   &        4.469   &        0.100   &        0.100   &        2.493   &        0.389   &           6053  \\
%    10526951   &       13.054   &        3.996   &        0.100   &        0.100   &        0.399   &        0.037   &           6590  \\
%    10527055   &       13.116   &        3.630   &        0.196   &        0.100   &        2.827   &        0.383   &           5284  \\
%    10527098   &       12.784   &        4.350   &        0.100   &        0.100   &        0.476   &        0.045   &           6579  \\
%    10527172   &       10.479   &        4.696   &        0.100   &        0.100   &        0.456   &        0.039   &           5668  \\
%    10527189   &       13.464   &        4.028   &        0.122   &        0.100   &        1.116   &        0.044   &           6332  \\
%    10527368   &       12.579   &        3.919   &        0.100   &        0.100   &        1.747   &        0.357   &           6220  \\
%    10527661   &       10.681   &        2.610   &        0.100   &        0.100   &        2.056   &        0.090   &           5262  \\
%    10527754   &       11.833   &        2.661   &        0.100   &        0.100   &        0.248   &        0.048   &           4674  \\
%    10527775   &       11.918   &        4.375   &        0.100   &        0.100   &        0.823   &        0.039   &           6264  \\
%    10527889   &       13.076   &        2.723   &        0.187   &        0.100   &        0.377   &        0.030   &           5155  \\
%    10527954   &       13.152   &        4.120   &        0.203   &        0.183   &        0.237   &        0.032   &           5492  \\
%    10528039   &       11.992   &        4.111   &        0.100   &        0.100   &        0.222   &        0.021   &           6597  \\
%    10528194   &       12.425   &        4.483   &        0.100   &        0.100   &        1.667   &        0.330   &           5473  \\
%    10528252   &       12.786   &        4.060   &        0.100   &        0.100   &        0.768   &        0.045   &           6875  \\
%    10528372   &       13.075   &        3.912   &        0.100   &        0.100   &        1.011   &        0.057   &           6106  \\
%    10528479   &       13.270   &        3.746   &        0.229   &        0.100   &        1.150   &        0.186   &           5353  \\
%    10528534   &       13.028   &        4.608   &        0.276   &        0.100   &        2.777   &        0.225   &           4959  \\
%    10528782   &       13.410   &        3.842   &        0.110   &        0.100   &        1.017   &        0.049   &           6256  \\
%    10529006   &       12.611   &        2.658   &        0.100   &        0.100   &        5.714   &        0.065   &           5033  \\
%    10529064   &       12.515   &        4.215   &        0.100   &        0.100   &        4.197   &        0.108   &           6722  \\
%    10529104   &       12.908   &        2.873   &        0.152   &        0.100   &        0.204   &        0.027   &           5040  \\
%    10529126   &       12.183   &        4.514   &        0.100   &        0.100   &        1.138   &        0.046   &           5504  \\
%    10529155   &       11.382   &        4.366   &        0.100   &        0.100   &        0.310   &        0.036   &           6420  \\
%    10529240   &       13.068   &        3.615   &        0.185   &        0.100   &        0.235   &        0.043   &           5199  \\
%    10529283   &       13.260   &        3.961   &        0.100   &        0.100   &        0.869   &        0.029   &           6683  \\
%    10529318   &       13.477   &        3.887   &        0.275   &        0.100   &        0.631   &        0.023   &           5365  \\
%    10529332   &       13.466   &        3.941   &        0.123   &        0.100   &        0.155   &        0.034   &           6081  \\
%    10529379   &       13.394   &        4.237   &        0.257   &        0.101   &        0.483   &        0.042   &           5918  \\
%    10529640   &       12.599   &        2.700   &        0.100   &        0.100   &        2.049   &        0.062   &           5036  \\
%    10532598   &       12.066   &        4.429   &        0.100   &        0.100   &        0.123   &        0.022   &           6084  \\
%    10532670   &       13.081   &        2.709   &        0.288   &        0.100   &        6.611   &        0.025   &           4912  \\
%    10532751   &       10.736   &        3.198   &        0.100   &        0.100   &        6.230   &        0.072   &           5321  \\
%    10533284   &       12.337   &        4.459   &        0.100   &        0.100   &        0.911   &        0.058   &           6042  \\
%    10533393   &       12.536   &        4.504   &        0.100   &        0.100   &        0.681   &        0.105   &           5466  \\
%    10533506   &       11.468   &        4.516   &        0.100   &        0.100   &        1.039   &        0.089   &           6729  \\
%    10533511   &       12.791   &        4.497   &        0.128   &        0.100   &        0.550   &        0.029   &           5300  \\
%    10533553   &       12.831   &        4.345   &        0.100   &        0.100   &        0.310   &        0.074   &           6071  \\
%    10533989   &       12.972   &        4.609   &        0.264   &        0.100   &        0.668   &        0.159   &           4920  \\
%    10534258   &       12.186   &        3.807   &        0.100   &        0.100   &        1.288   &        0.240   &           6033  \\
%    10534629   &       11.288   &        4.376   &        0.100   &        0.100   &        0.568   &        0.137   &           6334  \\
%    10534826   &       12.078   &        2.779   &        0.100   &        0.100   &        0.322   &        0.066   &           4666  \\
%    10534891   &       12.081   &        2.925   &        0.100   &        0.100   &        0.319   &        0.072   &           5071  \\
%    10535066   &       12.766   &        4.248   &        0.100   &        0.100   &        0.224   &        0.055   &           6141  \\
%    10535550   &       13.164   &        3.733   &        0.206   &        0.100   &        0.253   &        0.046   &           5642  \\
%    10535882   &       11.793   &        3.740   &        0.100   &        0.100   &        0.708   &        0.050   &           6824  \\
%    10535937   &       12.884   &        4.342   &        0.100   &        0.100   &        0.550   &        0.035   &           6435  \\
%    10536385   &       10.781   &        4.181   &        0.100   &        0.100   &        0.523   &        0.032   &           6043  \\
%    10536444   &       13.394   &        4.239   &        0.257   &        0.100   &        0.730   &        0.044   &           5919  \\
%    10536458   &       12.204   &        4.586   &        0.100   &        0.100   &        0.317   &        0.080   &           5139  \\
%    10536481   &       12.640   &        4.408   &        0.100   &        0.100   &        0.571   &        0.043   &           6040  \\
%    10537110   &       11.432   &        3.616   &        0.100   &        0.100   &        0.854   &        0.045   &           6742  \\
%    10537161   &       13.237   &        4.282   &        0.222   &        0.100   &        0.338   &        0.023   &           5903  \\
%    10537236   &       13.141   &        4.340   &        0.100   &        0.100   &        0.774   &        0.024   &           6543  \\
%    10537243   &       12.398   &        2.504   &        0.100   &        0.100   &        0.327   &        0.080   &           5046  \\
%    10537281   &       13.032   &        3.955   &        0.100   &        0.100   &        0.136   &        0.037   &           6609  \\
%    10537376   &       12.056   &        2.545   &        0.100   &        0.100   &        0.143   &        0.027   &           4992  \\
%    10537554   &       13.023   &        4.367   &        0.100   &        0.100   &        1.963   &        0.115   &           6642  \\
%    10537589   &       13.406   &        4.305   &        0.109   &        0.100   &        0.471   &        0.044   &           6640  \\
%    10537820   &       12.619   &        3.057   &        0.194   &        0.100   &        0.390   &        0.039   &           4999  \\
%    10538626   &       12.040   &        4.500   &        0.100   &        0.100   &        0.462   &        0.026   &           5645  \\
%    10538713   &       12.782   &        4.500   &        0.126   &        0.100   &        1.724   &        0.055   &           5907  \\
%    10538796   &       11.799   &        3.549   &        0.100   &        0.100   &        0.243   &        0.057   &           5288  \\
%    10538862   &       13.206   &        4.268   &        0.100   &        0.100   &        0.272   &        0.067   &           6492  \\
%    10538911   &       13.115   &        3.818   &        0.195   &        0.100   &        0.289   &        0.027   &           5964  \\
%    10539170   &       13.064   &        4.350   &        0.100   &        0.100   &        0.329   &        0.081   &           6321  \\
%    10539246   &       13.316   &        4.451   &        0.100   &        0.100   &        0.591   &        0.021   &           6021  \\
%    10539258   &       13.443   &        4.293   &        0.117   &        0.100   &        0.194   &        0.021   &           6315  \\
%    10544592   &       12.285   &        2.601   &        0.100   &        0.100   &        3.012   &        0.133   &           5299  \\
%    10544602   &       13.273   &        4.286   &        0.100   &        0.100   &        1.220   &        0.264   &           6446  \\
%    10544828   &       11.913   &        4.236   &        0.100   &        0.100   &        1.347   &        0.272   &           6210  \\
%    10545024   &       12.533   &        4.356   &        0.100   &        0.100   &        0.699   &        0.032   &           6826  \\
%    10545081   &       12.784   &        2.906   &        0.227   &        0.100   &        2.519   &        0.339   &           4857  \\
%    10545089   &       12.925   &        2.918   &        0.255   &        0.100   &        2.972   &        0.391   &           4886  \\
%    10545140   &       13.298   &        4.117   &        0.100   &        0.100   &        3.154   &        0.047   &           6382  \\
%    10545143   &       12.164   &        4.341   &        0.100   &        0.100   &        1.959   &        0.361   &           6597  \\
%    10545152   &       10.443   &        2.534   &        0.100   &        0.100   &        0.519   &        0.060   &           4741  \\
%    10545433   &       13.128   &        4.212   &        0.100   &        0.100   &        3.814   &        0.046   &           6753  \\
%    10545904   &       12.064   &        2.903   &        0.100   &        0.100   &        0.382   &        0.039   &           4902  \\
%    10546017   &       12.585   &        4.356   &        0.100   &        0.100   &        1.409   &        0.286   &           6674  \\
%    10546119   &       13.399   &        2.606   &        0.258   &        0.100   &        0.928   &        0.223   &           5014  \\
%    10546305   &       13.459   &        2.695   &        0.271   &        0.100   &        0.361   &        0.031   &           5024  \\
%    10546497   &       12.317   &        3.270   &        0.133   &        0.100   &        0.954   &        0.041   &           4903  \\
%    10546566   &       13.405   &        3.939   &        0.109   &        0.100   &        0.757   &        0.052   &           6184  \\
%    10546716   &       12.289   &        4.545   &        0.100   &        0.100   &        0.198   &        0.042   &           5960  \\
%    10546977   &       11.330   &        2.635   &        0.100   &        0.100   &        0.633   &        0.079   &           4816  \\
%    10547012   &       12.243   &        3.948   &        0.100   &        0.100   &        0.431   &        0.026   &           6122  \\
%    10547065   &       13.082   &        2.738   &        0.188   &        0.100   &        0.783   &        0.177   &           5013  \\
%    10547352   &       13.026   &        3.465   &        0.100   &        0.100   &        2.259   &        0.034   &           6903  \\
%    10547361   &       12.876   &        4.102   &        0.100   &        0.100   &        0.524   &        0.132   &           6201  \\
%    10547370   &       12.744   &        2.565   &        0.219   &        0.100   &        0.344   &        0.080   &           4840  \\
%    10547494   &       12.952   &        3.854   &        0.160   &        0.100   &        0.433   &        0.030   &           5996  \\
%    10547575   &       12.700   &        2.659   &        0.210   &        0.100   &        4.558   &        0.019   &           4818  \\
%    10547735   &       13.435   &        2.658   &        0.266   &        0.100   &        1.361   &        0.273   &           5040  \\
%    10547905   &       12.761   &        3.231   &        0.122   &        0.100   &        1.220   &        0.054   &           5168  \\
%    10548201   &       12.274   &        2.950   &        0.100   &        0.100   &        0.188   &        0.038   &           5248  \\
%    10548240   &       11.609   &        3.779   &        0.100   &        0.100   &        0.428   &        0.105   &           7009  \\
%    10548319   &       12.089   &        3.445   &        0.100   &        0.100   &        1.351   &        0.088   &           5321  \\
%    10548440   &       12.099   &        3.956   &        0.100   &        0.100   &        0.190   &        0.041   &           6714  \\
%    10548461   &       13.327   &        3.361   &        0.242   &        0.100   &        1.229   &        0.050   &           5248  \\
%    10548597   &       13.454   &        3.451   &        0.270   &        0.100   &        0.349   &        0.059   &           5282  \\
%    10548741   &       12.739   &        2.790   &        0.218   &        0.100   &        0.540   &        0.065   &           4991  \\
%    10548909   &       12.745   &        3.971   &        0.100   &        0.100   &        0.514   &        0.038   &           6471  \\
%    10549055   &       11.799   &        3.760   &        0.100   &        0.100   &        0.842   &        0.200   &           5529  \\
%    10549248   &       12.942   &        3.928   &        0.100   &        0.100   &        0.287   &        0.036   &           6300  \\
%    10549374   &       12.192   &        4.269   &        0.100   &        0.100   &        0.520   &        0.051   &           6158  \\
%    10549567   &       13.273   &        3.074   &        0.230   &        0.100   &        0.327   &        0.019   &           5168  \\
%    10549650   &       13.224   &        2.537   &        0.219   &        0.100   &        0.657   &        0.042   &           5002  \\
%    10549732   &       12.901   &        2.583   &        0.250   &        0.100   &        3.147   &        0.065   &           4850  \\
%    10549776   &       12.350   &        4.239   &        0.100   &        0.100   &        1.919   &        0.405   &           5649  \\
%    10549932   &       12.956   &        3.971   &        0.161   &        0.100   &        2.338   &        0.393   &           5997  \\
%    10549942   &       12.776   &        4.500   &        0.125   &        0.100   &        0.165   &        0.033   &           5853  \\
%    10550140   &       12.569   &        2.793   &        0.100   &        0.100   &        0.697   &        0.117   &           5033  \\
%    10550170   &       12.550   &        2.692   &        0.180   &        0.100   &        0.293   &        0.031   &           4838  \\
%    10550310   &       12.254   &        4.114   &        0.100   &        0.100   &        2.076   &        0.404   &           6306  \\
%    10550359   &       12.086   &        2.691   &        0.100   &        0.100   &        1.125   &        0.209   &           4984  \\
%    10550429   &        9.607   &        3.214   &        0.100   &        0.100   &        0.208   &        0.050   &           5047  \\
%    10550487   &       12.525   &        4.139   &        0.100   &        0.100   &        0.097   &        0.022   &           6446  \\
%    10550552   &       13.197   &        3.848   &        0.313   &        0.100   &        2.819   &        0.383   &           4774  \\
%    10551441   &       12.670   &        3.848   &        0.100   &        0.100   &        1.693   &        0.349   &           6269  \\
%    10551787   &       12.726   &        3.332   &        0.100   &        0.100   &        0.545   &        0.050   &           6987  \\
%    10551809   &       13.243   &        3.861   &        0.223   &        0.100   &        1.065   &        0.061   &           5588  \\
%    10552013   &       12.996   &        3.453   &        0.169   &        0.100   &        0.563   &        0.086   &           5267  \\
%    10552202   &       11.652   &        2.747   &        0.100   &        0.100   &        0.291   &        0.070   &           4956  \\
%    10552527   &       12.967   &        2.629   &        0.263   &        0.100   &        0.976   &        0.230   &           4946  \\
%    10552538   &       12.500   &        3.893   &        0.100   &        0.100   &        0.402   &        0.026   &           5973  \\
%    10552929   &       13.320   &        2.603   &        0.240   &        0.100   &        0.273   &        0.032   &           5036  \\
%    10552972   &       10.720   &        3.261   &        0.100   &        0.100   &        6.320   &        0.040   &           5198  \\
%    10553195   &       12.608   &        2.552   &        0.192   &        0.100   &        0.252   &        0.048   &           4993  \\
%    10553525   &       12.813   &        2.936   &        0.133   &        0.100   &        4.290   &        0.076   &           5030  \\
%    10553844   &       11.098   &        3.179   &        0.100   &        0.100   &        1.869   &        0.251   &           4901  \\
%    10553849   &       12.809   &        3.688   &        0.100   &        0.100   &        0.970   &        0.048   &           6127  \\
%    10554116   &       11.150   &        4.160   &        0.100   &        0.100   &        0.347   &        0.066   &           6198  \\
%    10554118   &       13.139   &        3.843   &        0.100   &        0.100   &        0.311   &        0.057   &           6348  \\
%    10554179   &       10.081   &        2.627   &        0.100   &        0.100   &        0.459   &        0.077   &           5230  \\
%    10554227   &       12.215   &        3.825   &        0.100   &        0.100   &        0.464   &        0.092   &           5833  \\
%    10554865   &       11.720   &        4.300   &        0.100   &        0.100   &        0.783   &        0.081   &           6725  \\
%    10555025   &       12.807   &        2.902   &        0.231   &        0.100   &        1.268   &        0.123   &           4873  \\
%    10555059   &       10.892   &        3.913   &        0.100   &        0.100   &        0.448   &        0.070   &           6287  \\
%    10555186   &       11.092   &        3.233   &        0.100   &        0.100   &        0.281   &        0.053   &           4988  \\
%    10555618   &        9.367   &        2.594   &        0.100   &        0.100   &        4.517   &        0.082   &           4964  \\
%    10555644   &       12.444   &        3.350   &        0.100   &        0.100   &        0.934   &        0.200   &           5147  \\
%    10555667   &       13.183   &        3.724   &        0.100   &        0.100   &        9.926   &        0.088   &           6184  \\
%    10556164   &       13.466   &        3.565   &        0.273   &        0.100   &        1.849   &        0.055   &           5508  \\
%    10556420   &       11.401   &        4.268   &        0.100   &        0.100   &        0.316   &        0.085   &           5902  \\
%    10556768   &       12.768   &        3.776   &        0.124   &        0.100   &        0.295   &        0.084   &           5903  \\
%    10556904   &       12.500   &        3.928   &        0.100   &        0.100   &        0.413   &        0.100   &           5480  \\
%    10556924   &       12.409   &        3.202   &        0.100   &        0.100   &        4.423   &        0.048   &           5031  \\
%    10557075   &       10.493   &        4.085   &        0.100   &        0.100   &        0.683   &        0.048   &           6022  \\
%    10557598   &       13.228   &        3.195   &        0.220   &        0.100   &        0.864   &        0.051   &           5110  \\
%    10577705   &       12.386   &        3.827   &        0.147   &        0.100   &        0.491   &        0.059   &           4985  \\
%    10577992   &       13.206   &        3.637   &        0.100   &        0.100   &        0.301   &        0.056   &           6187  \\
%    10578006   &       12.801   &        3.676   &        0.130   &        0.100   &        0.376   &        0.041   &           5934  \\
%    10578145   &       13.273   &        3.585   &        0.100   &        0.100   &        0.466   &        0.059   &           6205  \\
%    10578148   &       13.219   &        3.568   &        0.100   &        0.100   &        0.175   &        0.042   &           6131  \\
%    10578516   &       13.327   &        3.480   &        0.242   &        0.100   &        0.173   &        0.026   &           5672  \\
%    10578522   &       11.454   &        4.103   &        0.100   &        0.100   &        1.346   &        0.274   &           5853  \\
%    10578748   &       12.968   &        3.403   &        0.164   &        0.100   &        0.598   &        0.057   &           5254  \\
%    10579294   &       13.050   &        3.766   &        0.100   &        0.100   &        0.413   &        0.025   &           6486  \\
%    10579471   &       13.477   &        3.653   &        0.125   &        0.100   &        0.434   &        0.078   &           6266  \\
%    10579554   &       11.126   &        4.176   &        0.100   &        0.100   &        1.090   &        0.246   &           5198  \\
%    10579826   &       13.205   &        3.690   &        0.100   &        0.100   &        0.879   &        0.208   &           6071  \\
%    10580274   &       12.386   &        3.773   &        0.100   &        0.100   &        2.503   &        0.320   &           5649  \\
%    10580460   &       13.492   &        3.674   &        0.378   &        0.100   &        0.235   &        0.031   &           4583  \\
%    10581467   &       11.646   &        3.788   &        0.100   &        0.100   &        0.913   &        0.216   &           5973  \\
%    10581491   &       12.534   &        3.194   &        0.177   &        0.100   &        0.890   &        0.213   &           4957  \\
%    10581794   &       12.998   &        3.776   &        0.100   &        0.100   &        0.150   &        0.026   &           6180  \\
%    10582036   &       12.197   &        3.906   &        0.100   &        0.100   &        0.215   &        0.050   &           6032  \\
%    10582534   &       12.998   &        4.051   &        0.170   &        0.100   &        1.245   &        0.254   &           5701  \\
%    10583928   &       13.272   &        3.925   &        0.230   &        0.100   &        0.507   &        0.133   &           5737  \\
%    10585645   &       13.500   &        3.835   &        0.280   &        0.100   &        0.208   &        0.051   &           5839  \\
%    10585775   &       12.289   &        3.675   &        0.100   &        0.100   &        1.382   &        0.025   &           5258  \\
%    10585871   &       13.175   &        3.869   &        0.209   &        0.100   &        2.970   &        0.034   &           5869  \\
%    10585938   &       11.163   &        4.511   &        0.100   &        0.100   &        0.149   &        0.035   &           5895  \\
%    10586253   &       13.423   &        3.755   &        0.263   &        0.100   &        0.973   &        0.033   &           5779  \\
%    10586655   &       13.112   &        3.940   &        0.195   &        0.100   &        0.083   &        0.020   &           5749  \\
%    10586762   &       12.984   &        4.120   &        0.167   &        0.100   &        9.069   &        0.122   &           5741  \\
%    10586902   &       12.007   &        2.571   &        0.100   &        0.100   &        1.272   &        0.289   &           4989  \\
%    10586973   &       12.657   &        4.213   &        0.101   &        0.100   &        0.923   &        0.024   &           5993  \\
%    10587146   &       12.894   &        3.657   &        0.149   &        0.100   &        0.728   &        0.179   &           5533  \\
%    10587201   &       13.287   &        3.158   &        0.233   &        0.100   &        0.970   &        0.227   &           5219  \\
%    10587702   &       11.834   &        2.539   &        0.100   &        0.100   &        0.290   &        0.032   &           4753  \\
%    10590455   &       11.973   &        4.500   &        0.100   &        0.100   &        0.545   &        0.039   &           5651  \\
%    10590582   &       13.287   &        2.679   &        0.233   &        0.100   &        0.917   &        0.037   &           5172  \\
%    10590683   &       11.711   &        2.634   &        0.100   &        0.100   &        1.075   &        0.073   &           5066  \\
%    10590809   &       12.844   &        4.033   &        0.100   &        0.100   &        0.286   &        0.038   &           6161  \\
%    10591025   &       12.943   &        4.224   &        0.100   &        0.100   &        1.640   &        0.058   &           6428  \\
%    10591093   &       12.146   &        3.253   &        0.100   &        0.100   &        0.863   &        0.036   &           5210  \\
%    10591169   &       13.479   &        3.233   &        0.275   &        0.100   &        0.414   &        0.031   &           5176  \\
%    10591310   &       13.028   &        3.607   &        0.176   &        0.100   &        0.929   &        0.039   &           5662  \\
%    10591486   &       13.075   &        3.850   &        0.100   &        0.100   &        0.228   &        0.026   &           6028  \\
%    10591797   &       12.338   &        3.757   &        0.100   &        0.100   &        3.070   &        0.327   &           5951  \\
%    10591840   &       13.073   &        4.290   &        0.100   &        0.100   &        0.463   &        0.047   &           6643  \\
%    10591865   &       12.157   &        3.839   &        0.100   &        0.100   &        0.648   &        0.161   &           5705  \\
%    10592288   &       12.885   &        4.096   &        0.100   &        0.100   &        0.598   &        0.147   &           6569  \\
%    10592335   &       11.959   &        2.754   &        0.100   &        0.100   &        3.148   &        0.171   &           4867  \\
%    10592770   &       11.032   &        4.517   &        0.100   &        0.100   &        6.835   &        0.208   &           5662  \\
%    10592793   &       12.665   &        4.330   &        0.100   &        0.100   &        0.394   &        0.033   &           6720  \\
%    10592802   &        9.958   &        2.545   &        0.100   &        0.100   &        3.124   &        0.050   &           5200  \\
%    10592924   &       11.701   &        3.100   &        0.100   &        0.100   &        2.458   &        0.407   &           5077  \\
%    10593078   &       11.567   &        3.210   &        0.100   &        0.100   &        0.862   &        0.105   &           5147  \\
%    10593088   &       12.181   &        2.974   &        0.100   &        0.100   &        0.216   &        0.054   &           5314  \\
%    10593260   &       11.619   &        4.485   &        0.100   &        0.100   &        0.382   &        0.054   &           5604  \\
%    10593351   &       10.818   &        3.685   &        0.100   &        0.100   &        0.205   &        0.047   &           5927  \\
%    10593799   &       13.287   &        3.100   &        0.233   &        0.100   &        0.373   &        0.040   &           5184  \\
%    10594388   &       11.933   &        3.706   &        0.100   &        0.100   &        0.562   &        0.141   &           6854  \\
%    10596512   &       13.373   &        4.482   &        0.252   &        0.100   &        6.540   &        0.028   &           5908  \\
%    10596539   &       12.956   &        2.571   &        0.161   &        0.100   &        0.440   &        0.041   &           5002  \\
%    10596563   &       12.503   &        2.617   &        0.171   &        0.100   &        0.294   &        0.040   &           4992  \\
%    10598006   &       13.253   &        4.107   &        0.100   &        0.100   &        1.176   &        0.248   &           6204  \\
%    10598163   &       12.313   &        2.677   &        0.100   &        0.100   &        0.435   &        0.042   &           5271  \\
%    10598279   &       13.313   &        4.130   &        0.100   &        0.100   &        7.229   &        0.086   &           6299  \\
%    10598572   &       12.992   &        3.504   &        0.168   &        0.100   &        0.553   &        0.127   &           5275  \\
%    10599101   &       13.004   &        2.797   &        0.271   &        0.100   &        1.672   &        0.319   &           4986  \\
%    10599192   &       11.674   &        3.675   &        0.100   &        0.100   &        0.226   &        0.058   &           5468  \\
%    10599193   &       12.113   &        4.502   &        0.100   &        0.100   &        0.517   &        0.042   &           6201  \\
%    10599575   &       11.989   &        4.499   &        0.100   &        0.100   &        2.091   &        0.380   &           6053  \\
%    10599703   &       13.315   &        4.041   &        0.100   &        0.100   &        2.550   &        0.409   &           6086  \\
%    10600122   &       12.814   &        4.324   &        0.100   &        0.100   &        0.317   &        0.074   &           6306  \\
%    10600320   &       12.981   &        3.563   &        0.166   &        0.100   &        2.928   &        0.354   &           5265  \\
%    10600403   &       13.400   &        4.273   &        0.143   &        0.143   &        1.916   &        0.069   &           6608  \\
%    10600696   &       13.062   &        3.930   &        0.100   &        0.100   &        2.014   &        0.386   &           6244  \\
%    10600807   &        8.787   &        3.112   &        0.100   &        0.100   &        1.843   &        0.355   &           5128  \\
%    10600926   &       11.637   &        2.597   &        0.100   &        0.100   &        1.734   &        0.351   &           5124  \\
%    10601155   &       13.198   &        2.612   &        0.214   &        0.100   &        3.793   &        0.065   &           5115  \\
%    10601452   &       13.318   &        2.536   &        0.240   &        0.100   &        1.721   &        0.325   &           5054  \\
%    10601586   &       13.325   &        4.350   &        0.100   &        0.100   &        0.745   &        0.056   &           6409  \\
%    10601683   &       12.331   &        4.064   &        0.100   &        0.100   &        0.203   &        0.048   &           6366  \\
%    10601726   &       13.348   &        4.400   &        0.100   &        0.100   &        0.740   &        0.183   &           6123  \\
%    10601772   &       12.562   &        4.188   &        0.100   &        0.100   &        7.462   &        0.073   &           6756  \\
%    10601817   &       13.463   &        4.210   &        0.122   &        0.100   &        0.527   &        0.135   &           6848  \\
%    10602122   &       12.687   &        4.500   &        0.107   &        0.100   &        0.741   &        0.023   &           5489  \\
%    10602256   &       13.425   &        4.035   &        0.114   &        0.100   &        0.361   &        0.045   &           6095  \\
%    10602372   &       12.756   &        2.935   &        0.221   &        0.100   &        0.178   &        0.040   &           4837  \\
%    10602374   &       11.714   &        2.522   &        0.100   &        0.100   &        0.779   &        0.053   &           4975  \\
%    10602391   &       10.161   &        4.591   &        0.100   &        0.100   &        1.164   &        0.227   &           5344  \\
%    10602528   &       11.996   &        4.385   &        0.100   &        0.100   &        9.477   &        0.014   &           5963  \\
%    10602976   &       11.695   &        2.592   &        0.100   &        0.100   &        2.437   &        0.394   &           4918  \\
%    10603071   &       12.114   &        4.468   &        0.100   &        0.100   &        0.166   &        0.022   &           6040  \\
%    10603161   &       12.508   &        3.771   &        0.100   &        0.100   &        0.249   &        0.022   &           7090  \\
%    10603170   &       11.578   &        2.703   &        0.100   &        0.100   &        2.578   &        0.402   &           4879  \\
%    10603346   &       11.266   &        4.475   &        0.100   &        0.100   &        0.165   &        0.032   &           6109  \\
%    10603438   &       13.251   &        2.941   &        0.325   &        0.246   &        0.931   &        0.223   &           4963  \\
%    10603741   &       12.099   &        4.491   &        0.100   &        0.100   &        0.528   &        0.108   &           5771  \\
%    10603861   &       13.321   &        2.640   &        0.241   &        0.100   &        1.194   &        0.038   &           5013  \\
%    10603958   &       11.342   &        3.434   &        0.100   &        0.100   &        1.217   &        0.050   &           4858  \\
%    10604017   &       12.429   &        4.040   &        0.100   &        0.100   &        1.011   &        0.050   &           6767  \\
%    10604054   &       12.388   &        2.657   &        0.148   &        0.100   &        0.930   &        0.067   &           4740  \\
%    10604128   &       12.826   &        4.093   &        0.100   &        0.100   &        0.579   &        0.147   &           6907  \\
%    10604255   &        9.797   &        2.546   &        0.100   &        0.100   &        0.774   &        0.068   &           4753  \\
%    10604435   &       13.124   &        2.730   &        0.297   &        0.100   &        1.936   &        0.143   &           4889  \\
%    10604602   &       12.963   &        4.351   &        0.100   &        0.100   &        0.250   &        0.045   &           6297  \\
%    10604605   &       13.212   &        2.686   &        0.217   &        0.100   &        0.998   &        0.097   &           5164  \\
%    10604629   &       13.254   &        3.672   &        0.226   &        0.100   &        0.988   &        0.073   &           5369  \\
%    10604747   &       12.509   &        3.822   &        0.100   &        0.100   &        0.461   &        0.044   &           7138  \\
%    10605155   &       12.947   &        3.002   &        0.159   &        0.100   &        2.499   &        0.190   &           5216  \\
%    10609295   &       13.303   &        3.582   &        0.237   &        0.100   &        0.310   &        0.063   &           5594  \\
%    10609452   &       13.467   &        2.567   &        0.273   &        0.100   &        0.778   &        0.060   &           5114  \\
%    10609814   &       11.842   &        4.047   &        0.100   &        0.100   &        0.259   &        0.066   &           6642  \\
%    10610027   &        9.078   &        3.857   &        0.100   &        0.100   &        0.370   &        0.091   &           6704  \\
%    10610227   &       13.360   &        3.601   &        0.249   &        0.100   &        0.637   &        0.093   &           5130  \\
%    10610250   &       11.460   &        2.997   &        0.100   &        0.100   &        0.493   &        0.060   &           4833  \\
%    10610275   &       12.825   &        2.987   &        0.235   &        0.100   &        0.988   &        0.053   &           4961  \\
%    10610364   &       13.417   &        3.984   &        0.112   &        0.100   &        3.066   &        0.039   &           6432  \\
%    10610534   &       13.097   &        4.129   &        0.100   &        0.100   &        0.459   &        0.084   &           6739  \\
%    10610541   &       13.180   &        4.113   &        0.210   &        0.100   &        0.548   &        0.081   &           5970  \\
%    10610644   &       12.880   &        2.548   &        0.146   &        0.100   &        1.150   &        0.086   &           5126  \\
%    10610653   &       13.409   &        3.437   &        0.260   &        0.100   &        0.485   &        0.102   &           5059  \\
%    10610707   &       12.696   &        2.566   &        0.209   &        0.100   &        2.071   &        0.407   &           4961  \\
%    10610825   &       12.023   &        2.978   &        0.100   &        0.100   &        0.591   &        0.060   &           4837  \\
%    10611084   &       12.528   &        2.733   &        0.176   &        0.100   &        1.882   &        0.092   &           4929  \\
%    10611263   &       12.889   &        3.004   &        0.248   &        0.100   &        0.392   &        0.093   &           4991  \\
%    10611751   &       13.019   &        4.233   &        0.174   &        0.100   &        7.226   &        0.062   &           5364  \\
%    10612097   &       12.953   &        3.988   &        0.100   &        0.100   &        0.439   &        0.069   &           6124  \\
%    10612166   &       13.185   &        3.901   &        0.100   &        0.100   &        1.849   &        0.401   &           6003  \\
%    10612700   &       13.492   &        3.912   &        0.278   &        0.100   &        0.372   &        0.073   &           5765  \\
%    10613105   &       12.301   &        4.234   &        0.100   &        0.100   &        2.862   &        0.069   &           6600  \\
%    10613106   &       13.037   &        2.517   &        0.178   &        0.100   &        0.549   &        0.128   &           5180  \\
%    10613112   &       11.749   &        2.808   &        0.100   &        0.100   &        0.490   &        0.080   &           5160  \\
%    10613118   &       13.486   &        4.369   &        0.377   &        0.113   &        7.806   &        0.028   &           4934  \\
%    10613182   &       13.433   &        3.830   &        0.115   &        0.100   &        0.694   &        0.076   &           6553  \\
%    10613255   &       10.800   &        4.467   &        0.100   &        0.100   &        0.489   &        0.082   &           5125  \\
%    10613494   &       12.724   &        3.969   &        0.100   &        0.100   &        1.306   &        0.115   &           6332  \\
%    10613561   &       13.320   &        3.076   &        0.240   &        0.100   &        0.405   &        0.041   &           5103  \\
%    10613680   &       13.106   &        4.026   &        0.100   &        0.100   &        1.179   &        0.079   &           6739  \\
%    10613739   &       13.345   &        2.714   &        0.246   &        0.100   &        0.203   &        0.046   &           5026  \\
%    10613807   &       13.150   &        4.013   &        0.100   &        0.100   &        0.337   &        0.055   &           6423  \\
%    10614000   &       12.241   &        2.681   &        0.100   &        0.100   &        0.457   &        0.043   &           5000  \\
%    10614003   &       12.387   &        3.145   &        0.100   &        0.100   &        0.998   &        0.231   &           5110  \\
%    10614359   &       12.866   &        4.065   &        0.100   &        0.100   &        1.046   &        0.159   &           6625  \\
%    10614382   &        9.760   &        3.182   &        0.100   &        0.100   &        2.922   &        0.341   &           5285  \\
%    10614707   &       10.932   &        2.591   &        0.100   &        0.100   &        1.386   &        0.286   &           5067  \\
%    10614770   &       12.359   &        3.898   &        0.142   &        0.100   &        1.082   &        0.047   &           4710  \\
%    10614836   &       12.447   &        3.510   &        0.100   &        0.100   &        0.321   &        0.048   &           6799  \\
%    10614877   &       13.175   &        4.244   &        0.209   &        0.100   &        0.238   &        0.056   &           5396  \\
%    10615025   &       13.359   &        3.897   &        0.100   &        0.100   &        2.558   &        0.044   &           6296  \\
%    10615127   &       13.084   &        3.867   &        0.100   &        0.100   &        0.399   &        0.105   &           6198  \\
%    10615356   &       12.972   &        2.587   &        0.164   &        0.100   &        0.267   &        0.061   &           5028  \\
%    10616057   &       11.486   &        2.933   &        0.100   &        0.100   &        0.134   &        0.033   &           4992  \\
%    10616140   &       13.011   &        4.009   &        0.172   &        0.100   &        0.289   &        0.043   &           5933  \\
%    10616168   &       13.147   &        3.437   &        0.202   &        0.100   &        0.298   &        0.066   &           5205  \\
%    10616239   &       11.962   &        3.078   &        0.100   &        0.100   &        0.197   &        0.030   &           6873  \\
%    10616364   &       12.937   &        3.015   &        0.157   &        0.100   &        1.423   &        0.034   &           5120  \\
%    10616396   &       13.091   &        3.871   &        0.100   &        0.100   &        1.839   &        0.377   &           6569  \\
%    10616441   &       12.048   &        4.310   &        0.100   &        0.100   &        0.238   &        0.029   &           5775  \\
%    10616450   &       12.523   &        4.062   &        0.100   &        0.100   &        0.350   &        0.089   &           6134  \\
%    10616516   &       13.182   &        3.773   &        0.100   &        0.100   &        1.101   &        0.075   &           6362  \\
%    10616598   &       12.253   &        3.926   &        0.100   &        0.100   &        0.454   &        0.044   &           6190  \\
%    10616687   &       13.381   &        2.648   &        0.254   &        0.100   &        0.994   &        0.043   &           5198  \\
%    10616922   &       13.323   &        2.870   &        0.241   &        0.100   &        0.535   &        0.028   &           5010  \\
%    10617209   &       12.911   &        2.910   &        0.152   &        0.100   &        0.169   &        0.007   &           5039  \\
%    10617247   &       11.955   &        3.791   &        0.100   &        0.100   &        0.271   &        0.010   &           6875  \\
%    10617346   &       10.670   &        3.881   &        0.100   &        0.100   &        0.517   &        0.017   &           6743  \\
%    10617785   &       12.826   &        3.566   &        0.100   &        0.100   &        3.505   &        0.072   &           6839  \\
%    10617821   &       12.407   &        4.096   &        0.100   &        0.100   &        1.882   &        0.370   &           6403  \\
%    10617847   &       12.478   &        4.145   &        0.166   &        0.100   &        0.343   &        0.009   &           4919  \\
%    10618005   &       11.721   &        2.574   &        0.100   &        0.100   &        0.241   &        0.043   &           4939  \\
%    10618078   &       12.719   &        3.650   &        0.100   &        0.100   &        0.726   &        0.086   &           6555  \\
%    10618119   &       12.337   &        3.942   &        0.100   &        0.100   &        0.672   &        0.020   &           6657  \\
%    10618251   &       11.810   &        2.804   &        0.100   &        0.100   &        2.047   &        0.389   &           5155  \\
%    10618260   &        9.990   &        4.288   &        0.100   &        0.100   &        6.612   &        0.058   &           5926  \\
%    10619076   &       12.058   &        3.876   &        0.100   &        0.100   &        0.205   &        0.016   &           6732  \\
%    10619191   &       11.823   &        2.686   &        0.100   &        0.100   &        0.811   &        0.034   &           4829  \\
%    10619321   &       11.080   &        3.434   &        0.100   &        0.100   &        0.358   &        0.039   &           6688  \\
%    10619505   &       11.974   &        4.076   &        0.100   &        0.100   &        1.103   &        0.064   &           6316  \\
%    10619800   &       11.997   &        3.841   &        0.100   &        0.100   &        0.746   &        0.061   &           6584  \\
%    10620051   &       11.927   &        3.573   &        0.100   &        0.100   &        0.736   &        0.040   &           6250  \\
%    10620064   &       12.986   &        3.824   &        0.100   &        0.100   &        0.411   &        0.044   &           6256  \\
%    10620179   &       12.574   &        3.951   &        0.100   &        0.100   &        0.588   &        0.031   &           6234  \\
%    10620267   &       13.209   &        2.680   &        0.216   &        0.100   &        0.158   &        0.015   &           5011  \\
%    10620805   &       12.559   &        3.485   &        0.100   &        0.100   &        2.355   &        0.405   &           5160  \\
%    10622240   &       12.618   &        3.741   &        0.100   &        0.100   &        1.194   &        0.045   &           6534  \\
%    10622477   &       12.684   &        3.337   &        0.107   &        0.100   &        0.265   &        0.029   &           5066  \\
%    10643913   &       12.522   &        2.613   &        0.174   &        0.100   &        2.192   &        0.375   &           4998  \\
%    10644029   &       12.963   &        2.592   &        0.263   &        0.100   &        0.259   &        0.029   &           4694  \\
%    10644067   &       12.418   &        3.796   &        0.100   &        0.100   &        0.269   &        0.053   &           6300  \\
%    10644253   &        9.160   &        4.181   &        0.100   &        0.100   &        0.339   &        0.039   &           6030  \\
%    10644321   &       12.305   &        3.943   &        0.100   &        0.100   &        4.768   &        0.074   &           6350  \\
%    10644651   &       11.231   &        4.107   &        0.100   &        0.100   &        0.191   &        0.034   &           5701  \\
%    10645209   &       12.246   &        3.320   &        0.100   &        0.100   &        0.587   &        0.062   &           5306  \\
%    10645840   &       12.932   &        3.800   &        0.156   &        0.100   &        1.935   &        0.138   &           5359  \\
%    10645950   &       13.193   &        3.725   &        0.212   &        0.100   &        0.494   &        0.045   &           5717  \\
%    10646158   &       12.701   &        3.882   &        0.110   &        0.100   &        0.861   &        0.039   &           5979  \\
%    10646290   &       12.428   &        4.007   &        0.100   &        0.100   &        0.261   &        0.054   &           6302  \\
%    10646475   &       12.605   &        3.925   &        0.100   &        0.100   &        1.806   &        0.336   &           5366  \\
%    10647186   &       13.460   &        3.488   &        0.271   &        0.100   &        9.708   &        0.064   &           5195  \\
%    10647267   &       12.302   &        2.727   &        0.100   &        0.100   &        0.138   &        0.018   &           5053  \\
%    10647576   &       12.218   &        4.054   &        0.100   &        0.100   &        1.074   &        0.076   &           6283  \\
%    10647684   &       12.288   &        2.506   &        0.100   &        0.100   &        0.583   &        0.047   &           5213  \\
%    10647860   &       13.323   &        3.819   &        0.241   &        0.100   &        6.655   &        0.029   &           5654  \\
%    10647893   &       13.458   &        3.746   &        0.121   &        0.100   &        0.700   &        0.165   &           6004  \\
%    10648517   &       13.007   &        3.781   &        0.172   &        0.100   &        0.725   &        0.048   &           5895  \\
%    10648728   &       11.356   &        3.745   &        0.100   &        0.100   &        0.708   &        0.043   &           6900  \\
%    10649434   &       11.400   &        4.129   &        0.100   &        0.100   &        1.541   &        0.067   &           6312  \\
%    10651320   &       11.610   &        2.628   &        0.100   &        0.100   &        0.889   &        0.056   &           5150  \\
%    10651340   &       13.370   &        4.013   &        0.251   &        0.100   &        4.475   &        0.071   &           5763  \\
%    10651398   &       12.768   &        2.791   &        0.124   &        0.100   &        2.837   &        0.048   &           5068  \\
%    10651468   &       13.016   &        3.760   &        0.174   &        0.100   &        0.797   &        0.017   &           5237  \\
%    10651578   &       11.783   &        2.585   &        0.100   &        0.100   &        2.581   &        0.065   &           5024  \\
%    10651646   &       13.064   &        2.870   &        0.184   &        0.100   &        3.190   &        0.044   &           5092  \\
%    10651917   &       13.256   &        4.040   &        0.226   &        0.100   &        2.403   &        0.375   &           5610  \\
%    10652379   &       10.134   &        3.724   &        0.100   &        0.100   &        0.316   &        0.048   &           6666  \\
%    10652386   &       13.200   &        4.288   &        0.100   &        0.100   &        0.265   &        0.051   &           6617  \\
%    10652469   &       12.577   &        2.608   &        0.185   &        0.100   &        0.707   &        0.177   &           4763  \\
%    10652804   &       12.647   &        4.344   &        0.100   &        0.100   &        2.335   &        0.378   &           6318  \\
%    10652818   &       13.245   &        4.572   &        0.224   &        0.100   &        0.176   &        0.044   &           5025  \\
%    10652967   &       10.813   &        4.721   &        0.100   &        0.100   &        1.817   &        0.377   &           6120  \\
%    10653032   &       13.314   &        4.316   &        0.106   &        0.106   &        0.447   &        0.053   &           6455  \\
%    10653094   &       12.803   &        4.017   &        0.131   &        0.100   &        0.658   &        0.162   &           5854  \\
%    10653194   &       12.002   &        2.606   &        0.100   &        0.100   &        1.659   &        0.332   &           4989  \\
%    10653200   &       12.020   &        2.607   &        0.100   &        0.100   &        0.246   &        0.061   &           4922  \\
%    10653251   &       13.389   &        3.958   &        0.106   &        0.100   &        1.041   &        0.037   &           6714  \\
%    10653319   &       13.289   &        3.964   &        0.234   &        0.100   &        0.206   &        0.036   &           5933  \\
%    10653383   &       10.936   &        2.710   &        0.100   &        0.100   &        3.754   &        0.038   &           4922  \\
%    10655952   &       11.938   &        4.501   &        0.100   &        0.100   &        5.520   &        0.037   &           5910  \\
%    10655953   &       10.738   &        4.396   &        0.100   &        0.100   &        0.311   &        0.044   &           6594  \\
%    10656227   &       13.029   &        4.016   &        0.100   &        0.100   &        5.549   &        0.048   &           6505  \\
%    10656270   &       13.038   &        3.236   &        0.178   &        0.100   &        1.776   &        0.343   &           5189  \\
%    10656817   &       12.856   &        4.335   &        0.100   &        0.100   &        0.128   &        0.022   &           6617  \\
%    10656884   &       12.602   &        3.923   &        0.190   &        0.100   &        0.265   &        0.035   &           4701  \\
%    10656942   &       13.342   &        4.013   &        0.100   &        0.100   &        0.632   &        0.038   &           6362  \\
%    10657112   &       13.497   &        4.244   &        0.279   &        0.100   &        9.913   &        0.066   &           5457  \\
%    10657634   &       11.921   &        3.799   &        0.100   &        0.100   &        0.723   &        0.040   &           6804  \\
%    10658061   &       12.033   &        3.917   &        0.100   &        0.100   &        1.640   &        0.337   &           6210  \\
%    10658122   &        8.735   &        3.637   &        0.100   &        0.100   &        1.033   &        0.025   &           6626  \\
%    10658326   &       12.160   &        3.085   &        0.100   &        0.100   &        0.447   &        0.110   &           5150  \\
%    10658499   &       12.417   &        4.113   &        0.100   &        0.100   &        8.056   &        0.025   &           5721  \\
%    10658641   &       12.985   &        2.850   &        0.167   &        0.100   &        1.072   &        0.034   &           5033  \\
%    10658726   &       12.343   &        3.070   &        0.100   &        0.100   &        2.447   &        0.043   &           5032  \\
%    10659015   &       11.713   &        4.064   &        0.100   &        0.100   &        0.584   &        0.047   &           7022  \\
%    10659100   &       10.411   &        2.790   &        0.100   &        0.100   &        0.297   &        0.050   &           4759  \\
%    10659278   &       12.846   &        4.170   &        0.100   &        0.100   &        0.367   &        0.026   &           6668  \\
%    10659591   &       13.294   &        3.687   &        0.235   &        0.100   &        0.397   &        0.055   &           5730  \\
%    10661712   &       12.093   &        4.542   &        0.100   &        0.100   &        0.249   &        0.053   &           5817  \\
%    10661721   &       13.282   &        4.202   &        0.100   &        0.100   &        0.283   &        0.018   &           6873  \\
%    10661959   &       12.572   &        4.095   &        0.100   &        0.100   &        2.966   &        0.290   &           6842  \\
%    10662335   &       13.466   &        3.045   &        0.273   &        0.100   &        0.318   &        0.078   &           5021  \\
%    10662595   &       11.662   &        3.223   &        0.100   &        0.100   &        0.251   &        0.017   &           5184  \\
%    10662618   &       11.006   &        2.563   &        0.100   &        0.100   &        0.245   &        0.050   &           4794  \\
%    10663042   &       11.167   &        3.216   &        0.100   &        0.100   &        5.060   &        0.033   &           5300  \\
%    10663294   &       13.216   &        3.882   &        0.100   &        0.100   &        1.893   &        0.055   &           7108  \\
%    10663317   &       12.307   &        4.002   &        0.100   &        0.100   &        8.422   &        0.040   &           6363  \\
%    10663424   &       13.283   &        4.350   &        0.100   &        0.100   &        0.406   &        0.082   &           6243  \\
%    10663785   &       13.279   &        2.867   &        0.331   &        0.100   &        6.388   &        0.047   &           4949  \\
%    10663835   &       12.697   &        4.331   &        0.100   &        0.100   &        0.838   &        0.139   &           6343  \\
%    10663892   &       11.807   &        4.500   &        0.100   &        0.100   &        0.462   &        0.090   &           5957  \\
%    10664336   &       12.288   &        4.354   &        0.100   &        0.100   &        0.850   &        0.041   &           6324  \\
%    10664514   &       12.736   &        2.623   &        0.117   &        0.100   &        0.370   &        0.081   &           5029  \\
%    10664549   &       13.163   &        4.500   &        0.206   &        0.100   &        0.838   &        0.082   &           5356  \\
%    10665098   &       13.083   &        3.325   &        0.188   &        0.100   &        0.205   &        0.052   &           5323  \\
%    10665518   &       12.715   &        3.273   &        0.213   &        0.100   &        0.850   &        0.057   &           4860  \\
%    10665652   &       13.079   &        2.836   &        0.187   &        0.100   &        5.194   &        0.056   &           5037  \\
%    10665916   &       12.807   &        4.040   &        0.100   &        0.100   &        1.137   &        0.074   &           6458  \\
%    10665957   &       11.867   &        4.600   &        0.100   &        0.100   &        0.854   &        0.183   &           5074  \\
%    10666213   &       13.402   &        4.144   &        0.108   &        0.100   &        1.012   &        0.077   &           6038  \\
%    10666363   &       12.893   &        4.150   &        0.149   &        0.100   &        0.292   &        0.026   &           5925  \\
%    10666440   &       12.422   &        4.007   &        0.100   &        0.100   &        0.687   &        0.107   &           6810  \\
%    10666494   &       12.826   &        4.493   &        0.135   &        0.100   &        0.728   &        0.174   &           5915  \\
%    10666932   &       11.250   &        2.593   &        0.100   &        0.100   &        0.925   &        0.183   &           4793  \\
%    10667119   &       13.049   &        4.350   &        0.100   &        0.100   &        0.338   &        0.076   &           6459  \\
%    10667156   &       12.955   &        4.107   &        0.100   &        0.100   &        0.256   &        0.062   &           6003  \\
%    10667309   &       12.204   &        3.582   &        0.111   &        0.100   &        1.067   &        0.075   &           4829  \\
%    10667343   &       13.086   &        4.256   &        0.100   &        0.100   &        0.364   &        0.057   &           6599  \\
%    10667698   &       12.940   &        4.464   &        0.158   &        0.100   &        1.139   &        0.061   &           5968  \\
%    10667953   &       13.099   &        4.240   &        0.292   &        0.100   &        1.008   &        0.109   &           4993  \\
%    10667966   &       11.996   &        2.658   &        0.100   &        0.100   &        0.565   &        0.085   &           5218  \\
%    10668065   &       12.714   &        3.117   &        0.113   &        0.100   &        3.054   &        0.110   &           5188  \\
%    10668298   &       13.108   &        4.342   &        0.100   &        0.100   &        0.350   &        0.054   &           6469  \\
%    10668310   &       13.224   &        2.578   &        0.219   &        0.100   &        1.186   &        0.088   &           5023  \\
%    10668340   &       12.624   &        4.340   &        0.100   &        0.100   &        0.612   &        0.143   &           6613  \\
%    10668443   &       13.032   &        3.101   &        0.177   &        0.100   &        0.518   &        0.099   &           5051  \\
%    10668914   &       11.957   &        3.351   &        0.100   &        0.100   &        0.304   &        0.049   &           5071  \\
%    10669022   &       13.170   &        4.033   &        0.100   &        0.100   &        2.191   &        0.361   &           6008  \\
%    10669119   &       12.304   &        4.344   &        0.100   &        0.100   &        1.054   &        0.054   &           6279  \\
%    10669123   &       11.358   &        2.567   &        0.100   &        0.100   &        2.305   &        0.382   &           5048  \\
%    10669199   &       11.435   &        3.533   &        0.100   &        0.100   &        0.437   &        0.082   &           6703  \\
%    10669234   &       13.088   &        2.678   &        0.289   &        0.100   &        3.804   &        0.022   &           4845  \\
%    10669262   &       12.571   &        4.500   &        0.100   &        0.100   &        1.587   &        0.309   &           6197  \\
%    10669277   &       13.126   &        4.371   &        0.198   &        0.100   &        1.955   &        0.254   &           5798  \\
%    10669363   &       13.478   &        3.908   &        0.125   &        0.100   &        0.487   &        0.019   &           6389  \\
%    10669568   &       12.378   &        2.846   &        0.100   &        0.100   &        2.275   &        0.058   &           5040  \\
%    10669580   &       12.850   &        4.350   &        0.100   &        0.100   &        1.891   &        0.050   &           6475  \\
%    10669590   &       12.661   &        2.928   &        0.102   &        0.100   &        0.087   &        0.023   &           5066  \\
%    10669807   &       11.636   &        4.350   &        0.100   &        0.100   &        0.937   &        0.040   &           6338  \\
%    10669944   &       13.282   &        3.952   &        0.100   &        0.100   &        0.768   &        0.030   &           6754  \\
%    10670098   &       12.297   &        4.307   &        0.100   &        0.100   &        0.202   &        0.051   &           6531  \\
%    10670155   &       12.514   &        4.247   &        0.100   &        0.100   &        0.983   &        0.230   &           6191  \\
%    10670370   &       13.360   &        4.415   &        0.249   &        0.100   &        0.391   &        0.073   &           5683  \\
%    10670371   &       11.012   &        3.739   &        0.100   &        0.100   &        1.050   &        0.029   &           5334  \\
%    10670923   &       13.440   &        2.536   &        0.367   &        0.100   &        0.190   &        0.041   &           4898  \\
%    10670942   &       12.362   &        4.463   &        0.100   &        0.100   &        0.479   &        0.047   &           6103  \\
%    10671011   &       11.819   &        3.445   &        0.100   &        0.100   &        1.698   &        0.308   &           5197  \\
%    10671029   &       12.817   &        4.477   &        0.133   &        0.100   &        2.161   &        0.070   &           5362  \\
%    10671129   &       13.373   &        4.280   &        0.102   &        0.100   &        0.411   &        0.038   &           6147  \\
%    10671206   &       12.110   &        4.350   &        0.100   &        0.100   &        0.929   &        0.036   &           6369  \\
%    10671227   &       12.306   &        2.529   &        0.131   &        0.100   &        2.629   &        0.387   &           4969  \\
%    10671402   &       10.723   &        2.923   &        0.100   &        0.100   &        1.732   &        0.356   &           4947  \\
%    10675052   &       12.465   &        3.130   &        0.100   &        0.100   &        0.220   &        0.048   &           5130  \\
%    10675144   &       12.993   &        4.500   &        0.100   &        0.100   &        0.228   &        0.043   &           6070  \\
%    10675180   &       12.951   &        3.809   &        0.100   &        0.100   &        1.631   &        0.034   &           6157  \\
%    10675198   &       12.060   &        4.360   &        0.100   &        0.100   &        0.616   &        0.035   &           6343  \\
%    10675230   &       13.075   &        2.579   &        0.187   &        0.100   &        2.731   &        0.045   &           5081  \\
%    10675736   &       12.923   &        4.037   &        0.100   &        0.100   &        1.006   &        0.203   &           6544  \\
%    10675916   &       12.384   &        3.281   &        0.100   &        0.100   &        0.365   &        0.046   &           5075  \\
%    10675935   &       12.948   &        2.833   &        0.160   &        0.100   &        2.031   &        0.410   &           5128  \\
%    10676051   &       13.477   &        3.908   &        0.125   &        0.100   &        9.673   &        0.029   &           6350  \\
%    10677047   &       10.096   &        4.340   &        0.100   &        0.100   &        2.538   &        0.332   &           5663  \\
%    10677166   &       13.316   &        3.969   &        0.240   &        0.100   &        1.010   &        0.030   &           5638  \\
%    10677281   &       13.488   &        3.868   &        0.127   &        0.100   &        0.165   &        0.025   &           6779  \\
%    10677809   &       12.706   &        3.212   &        0.111   &        0.100   &        1.954   &        0.366   &           5280  \\
%    10677831   &       11.064   &        4.500   &        0.100   &        0.100   &        2.212   &        0.380   &           6061  \\
%    10677901   &       13.003   &        4.489   &        0.100   &        0.100   &        2.223   &        0.367   &           6224  \\
%    10678016   &       11.791   &        2.670   &        0.100   &        0.100   &        1.646   &        0.050   &           4859  \\
%    10678491   &       13.330   &        3.043   &        0.343   &        0.100   &        0.317   &        0.073   &           4857  \\
%    10678590   &       12.635   &        2.679   &        0.197   &        0.100   &        0.364   &        0.025   &           4809  \\
%    10678779   &       13.067   &        2.504   &        0.285   &        0.100   &        0.349   &        0.035   &           4996  \\
%    10679090   &       12.915   &        2.620   &        0.153   &        0.100   &        0.300   &        0.024   &           5038  \\
%    10679342   &       13.476   &        3.932   &        0.125   &        0.100   &        0.205   &        0.042   &           6208  \\
%    10679466   &       13.164   &        2.513   &        0.306   &        0.100   &        1.175   &        0.091   &           4996  \\
%    10679502   &       12.263   &        3.228   &        0.100   &        0.100   &        0.174   &        0.027   &           5214  \\
%    10679672   &       13.444   &        3.117   &        0.268   &        0.100   &        1.201   &        0.220   &           5145  \\
%    10679763   &       12.532   &        3.550   &        0.100   &        0.100   &        0.242   &        0.060   &           5307  \\
%    10679797   &       12.998   &        4.204   &        0.100   &        0.100   &        0.362   &        0.065   &           6113  \\
%    10680105   &       12.229   &        4.167   &        0.100   &        0.100   &        6.492   &        0.015   &           6385  \\
%    10680232   &       12.655   &        4.064   &        0.101   &        0.100   &        0.216   &        0.049   &           5695  \\
%    10681309   &       13.025   &        3.940   &        0.100   &        0.100   &        5.247   &        0.113   &           6603  \\
%    10681359   &       13.217   &        3.968   &        0.100   &        0.100   &        0.721   &        0.034   &           6991  \\
%    10681550   &       11.091   &        4.367   &        0.100   &        0.100   &        0.385   &        0.095   &           6484  \\
%    10681989   &       11.938   &        4.117   &        0.100   &        0.100   &        2.383   &        0.351   &           6516  \\
%    10682660   &       13.439   &        3.013   &        0.267   &        0.100   &        0.277   &        0.023   &           5228  \\
%    10682720   &       13.344   &        3.683   &        0.100   &        0.100   &        2.911   &        0.294   &           7118  \\
%    10682761   &       13.243   &        2.599   &        0.223   &        0.100   &        0.226   &        0.046   &           5053  \\
%    10682816   &       12.648   &        2.617   &        0.200   &        0.100   &        2.707   &        0.416   &           4845  \\
%    10682854   &       12.698   &        3.965   &        0.100   &        0.100   &        1.291   &        0.086   &           6082  \\
%    10683016   &       12.277   &        2.530   &        0.125   &        0.100   &        0.364   &        0.026   &           4972  \\
%    10683330   &       13.183   &        2.607   &        0.210   &        0.100   &        0.210   &        0.039   &           5132  \\
%    10683377   &       12.302   &        3.666   &        0.100   &        0.100   &        0.423   &        0.059   &           5883  \\
%    10683698   &       12.511   &        3.949   &        0.100   &        0.100   &        1.032   &        0.033   &           6461  \\
%    10683905   &       11.388   &        4.296   &        0.100   &        0.100   &        4.100   &        0.069   &           6221  \\
%    10684069   &       12.636   &        3.965   &        0.100   &        0.100   &        1.085   &        0.251   &           6057  \\
%    10684117   &       13.338   &        3.740   &        0.100   &        0.100   &        1.684   &        0.326   &           6067  \\
%    10684371   &       13.477   &        3.617   &        0.275   &        0.100   &        0.752   &        0.037   &           5821  \\
%    10684584   &       13.127   &        2.655   &        0.198   &        0.100   &        0.375   &        0.026   &           5031  \\
%    10684697   &       13.472   &        3.698   &        0.274   &        0.100   &        2.390   &        0.317   &           5007  \\
%    10684751   &       13.478   &        3.684   &        0.125   &        0.100   &        2.585   &        0.045   &           6057  \\
%    10684837   &       10.642   &        3.258   &        0.100   &        0.100   &        2.460   &        0.037   &           5255  \\
%    10685015   &       13.068   &        2.628   &        0.285   &        0.100   &        0.401   &        0.040   &           4759  \\
%    10685283   &       12.427   &        2.626   &        0.155   &        0.100   &        1.125   &        0.057   &           4944  \\
%    10685849   &       13.376   &        3.673   &        0.253   &        0.100   &        2.958   &        0.038   &           5205  \\
%    10686082   &       12.533   &        3.477   &        0.100   &        0.100   &        0.183   &        0.024   &           5103  \\
%    10686909   &       13.133   &        3.727   &        0.199   &        0.100   &        0.875   &        0.206   &           5662  \\
%    10687444   &       12.746   &        3.817   &        0.100   &        0.100   &        0.202   &        0.031   &           6341  \\
%    10687513   &       12.632   &        3.789   &        0.100   &        0.100   &        0.917   &        0.038   &           6453  \\
%    10687572   &       12.012   &        3.968   &        0.100   &        0.100   &        0.176   &        0.029   &           5829  \\
%    10687625   &       12.187   &        3.973   &        0.100   &        0.100   &        2.147   &        0.336   &           6015  \\
%    10687813   &       13.241   &        3.511   &        0.100   &        0.100   &        0.311   &        0.037   &           6010  \\
%    10709102   &       13.029   &        2.620   &        0.276   &        0.100   &        0.953   &        0.192   &           4865  \\
%    10709178   &       13.131   &        3.690   &        0.100   &        0.100   &        6.968   &        0.032   &           6185  \\
%    10709381   &       12.903   &        3.676   &        0.151   &        0.100   &        0.539   &        0.097   &           5626  \\
%    10709676   &       13.014   &        2.958   &        0.173   &        0.100   &        0.967   &        0.064   &           5033  \\
%    10709704   &       12.756   &        2.690   &        0.121   &        0.100   &        1.059   &        0.165   &           5284  \\
%    10709789   &       13.113   &        3.665   &        0.195   &        0.100   &        0.831   &        0.077   &           5458  \\
%    10709834   &        9.801   &        3.984   &        0.100   &        0.100   &        0.574   &        0.069   &           6508  \\
%    10710007   &       12.856   &        3.723   &        0.141   &        0.100   &        0.393   &        0.052   &           5978  \\
%    10710336   &       11.427   &        3.946   &        0.100   &        0.100   &        0.265   &        0.061   &           6753  \\
%    10710365   &       11.784   &        3.536   &        0.100   &        0.100   &        0.342   &        0.071   &           5296  \\
%    10710369   &       12.982   &        3.822   &        0.100   &        0.100   &        0.336   &        0.053   &           6700  \\
%    10710588   &       12.713   &        3.646   &        0.113   &        0.100   &        1.000   &        0.093   &           5955  \\
%    10710808   &       12.408   &        3.984   &        0.100   &        0.100   &        0.541   &        0.129   &           6303  \\
%    10711401   &       12.776   &        3.819   &        0.125   &        0.100   &        0.376   &        0.061   &           5794  \\
%    10711473   &       12.317   &        3.934   &        0.133   &        0.100   &        1.132   &        0.082   &           4924  \\
%    10711484   &       10.620   &        2.589   &        0.100   &        0.100   &        0.669   &        0.171   &           5026  \\
%    10711644   &       13.255   &        3.754   &        0.100   &        0.100   &        0.620   &        0.059   &           6234  \\
%    10711922   &       12.552   &        2.612   &        0.100   &        0.100   &        0.418   &        0.088   &           5103  \\
%    10711959   &       13.008   &        3.731   &        0.100   &        0.100   &        0.701   &        0.091   &           6046  \\
%    10712331   &       11.766   &        4.298   &        0.100   &        0.100   &        0.954   &        0.063   &           6570  \\
%    10712891   &       11.517   &        3.858   &        0.100   &        0.100   &        0.562   &        0.091   &           5358  \\
%    10712978   &       13.396   &        3.733   &        0.107   &        0.100   &        0.296   &        0.073   &           6191  \\
%    10713072   &       13.023   &        3.905   &        0.100   &        0.100   &        9.074   &        0.032   &           6576  \\
%    10713618   &       12.498   &        2.796   &        0.170   &        0.100   &        0.988   &        0.100   &           4909  \\
%    10714051   &       11.627   &        4.330   &        0.100   &        0.100   &        0.551   &        0.114   &           6468  \\
%    10714205   &       13.084   &        3.903   &        0.188   &        0.100   &        0.999   &        0.089   &           5236  \\
%    10714540   &       12.833   &        4.086   &        0.237   &        0.100   &        0.465   &        0.074   &           4986  \\
%    10714680   &       13.011   &        3.997   &        0.100   &        0.100   &        0.547   &        0.048   &           6204  \\
%    10716350   &       13.226   &        3.932   &        0.220   &        0.100   &        0.447   &        0.052   &           5334  \\
%    10716448   &       13.245   &        3.829   &        0.100   &        0.100   &        0.679   &        0.071   &           6185  \\
%    10716605   &       13.189   &        4.191   &        0.212   &        0.100   &        0.687   &        0.083   &           5600  \\
%    10717052   &       13.321   &        3.849   &        0.100   &        0.100   &        0.277   &        0.047   &           6217  \\
%    10717090   &       11.129   &        4.074   &        0.100   &        0.100   &        0.325   &        0.053   &           5817  \\
%    10717387   &       11.904   &        4.013   &        0.100   &        0.100   &        0.340   &        0.065   &           6873  \\
%    10717486   &       13.386   &        3.410   &        0.355   &        0.100   &        4.079   &        0.142   &           4984  \\
%    10717530   &       13.283   &        3.765   &        0.232   &        0.100   &        0.539   &        0.086   &           5500  \\
%    10717715   &       11.340   &        4.125   &        0.100   &        0.100   &        0.392   &        0.030   &           6614  \\
%    10717721   &       11.429   &        3.618   &        0.100   &        0.100   &        0.412   &        0.058   &           7024  \\
%    10717724   &       12.070   &        3.986   &        0.100   &        0.100   &        0.778   &        0.023   &           6525  \\
%    10717733   &       13.135   &        4.161   &        0.100   &        0.100   &        0.239   &        0.035   &           6513  \\
%    10718221   &       13.064   &        3.987   &        0.184   &        0.100   &        1.863   &        0.359   &           5927  \\
%    10718372   &       12.847   &        4.322   &        0.100   &        0.100   &        0.348   &        0.047   &           6046  \\
%    10718455   &       13.000   &        3.794   &        0.170   &        0.100   &        4.663   &        0.096   &           5803  \\
%    10718491   &       11.383   &        2.720   &        0.100   &        0.100   &        0.410   &        0.103   &           4835  \\
%    10718535   &       12.750   &        4.219   &        0.120   &        0.100   &        0.601   &        0.044   &           5926  \\
%    10718853   &       12.447   &        4.500   &        0.100   &        0.100   &        1.438   &        0.080   &           5906  \\
%    10718902   &       12.720   &        2.511   &        0.114   &        0.100   &        2.479   &        0.402   &           5023  \\
%    10718976   &       11.137   &        4.233   &        0.100   &        0.100   &        2.463   &        0.366   &           5587  \\
%    10718978   &       13.343   &        2.837   &        0.245   &        0.100   &        1.619   &        0.278   &           5040  \\
%    10721710   &       11.905   &        3.668   &        0.100   &        0.100   &        3.342   &        0.159   &           5154  \\
%    10721756   &       12.343   &        4.363   &        0.100   &        0.100   &        0.885   &        0.043   &           6458  \\
%    10722067   &       12.840   &        2.649   &        0.238   &        0.100   &        0.286   &        0.064   &           4949  \\
%    10722175   &        9.508   &        2.966   &        0.100   &        0.100   &        0.525   &        0.025   &           4689  \\
%    10722289   &       13.294   &        4.111   &        0.235   &        0.100   &        0.241   &        0.021   &           5835  \\
%    10722295   &       12.228   &        3.498   &        0.100   &        0.100   &        0.948   &        0.210   &           5314  \\
%    10722495   &       12.215   &        3.788   &        0.100   &        0.100   &        2.029   &        0.066   &           5413  \\
%    10722632   &       13.287   &        3.858   &        0.100   &        0.100   &        0.418   &        0.025   &           6561  \\
%    10722785   &       11.667   &        4.329   &        0.100   &        0.100   &        0.976   &        0.245   &           6481  \\
%    10722884   &       13.403   &        3.976   &        0.259   &        0.100   &        1.091   &        0.039   &           5423  \\
%    10722949   &       12.910   &        2.622   &        0.152   &        0.100   &        3.790   &        0.101   &           5000  \\
%    10722954   &       12.504   &        2.672   &        0.171   &        0.100   &        0.170   &        0.022   &           4940  \\
%    10723339   &       13.435   &        2.636   &        0.266   &        0.100   &        0.311   &        0.034   &           5022  \\
%    10723510   &       13.415   &        4.203   &        0.111   &        0.100   &        1.038   &        0.058   &           6075  \\
%    10723938   &       12.849   &        3.616   &        0.140   &        0.100   &        0.303   &        0.025   &           5313  \\
%    10724027   &       11.375   &        2.588   &        0.100   &        0.100   &        0.348   &        0.064   &           4815  \\
%    10724037   &       13.066   &        4.103   &        0.100   &        0.100   &        3.154   &        0.067   &           6046  \\
%    10724113   &       11.827   &        3.692   &        0.100   &        0.100   &        0.490   &        0.087   &           6496  \\
%    10724158   &       13.209   &        4.187   &        0.216   &        0.100   &        0.371   &        0.023   &           5857  \\
%    10724193   &       12.988   &        3.058   &        0.168   &        0.100   &        1.490   &        0.058   &           5321  \\
%    10724211   &       13.419   &        3.845   &        0.112   &        0.100   &        0.593   &        0.023   &           6338  \\
%    10724255   &       13.406   &        3.936   &        0.109   &        0.100   &        0.205   &        0.040   &           6015  \\
%    10724279   &       11.905   &        4.254   &        0.100   &        0.100   &        0.601   &        0.038   &           6443  \\
%    10724620   &       11.847   &        2.925   &        0.100   &        0.100   &        0.566   &        0.026   &           5257  \\
%    10724793   &       13.326   &        3.268   &        0.242   &        0.100   &        0.406   &        0.035   &           5456  \\
%    10724823   &       12.948   &        4.357   &        0.160   &        0.100   &        1.022   &        0.060   &           5860  \\
%    10725108   &       12.502   &        3.592   &        0.100   &        0.100   &        0.178   &        0.042   &           5191  \\
%    10727178   &       12.708   &        3.106   &        0.112   &        0.100   &        1.071   &        0.096   &           5251  \\
%    10727227   &       13.366   &        4.437   &        0.251   &        0.100   &        0.472   &        0.029   &           5951  \\
%    10727457   &       13.082   &        2.970   &        0.188   &        0.100   &        1.029   &        0.055   &           5061  \\
%    10727571   &       12.486   &        3.885   &        0.100   &        0.100   &        0.293   &        0.064   &           6029  \\
%    10727706   &       13.289   &        4.105   &        0.100   &        0.100   &        0.336   &        0.058   &           6331  \\
%    10727726   &       12.470   &        3.625   &        0.100   &        0.100   &        2.980   &        0.208   &           5127  \\
%    10727789   &       11.941   &        3.238   &        0.100   &        0.100   &        0.189   &        0.038   &           5219  \\
%    10727811   &       13.140   &        4.155   &        0.100   &        0.100   &        2.805   &        0.060   &           6325  \\
%    10727922   &       11.245   &        4.021   &        0.100   &        0.100   &        2.470   &        0.310   &           6319  \\
%    10728256   &       12.476   &        4.420   &        0.100   &        0.100   &        3.170   &        0.051   &           6061  \\
%    10728489   &       13.466   &        4.349   &        0.123   &        0.100   &        0.318   &        0.045   &           6338  \\
%    10728519   &       13.376   &        3.045   &        0.253   &        0.100   &        1.778   &        0.216   &           5387  \\
%    10728551   &       11.720   &        4.512   &        0.100   &        0.100   &        3.894   &        0.074   &           5942  \\
%    10728600   &       11.983   &        4.359   &        0.100   &        0.100   &        0.298   &        0.035   &           6385  \\
%    10728715   &       11.210   &        2.598   &        0.100   &        0.100   &        0.761   &        0.042   &           5161  \\
%    10728788   &       13.324   &        4.394   &        0.100   &        0.100   &        0.367   &        0.040   &           6049  \\
%    10729930   &       12.599   &        4.348   &        0.100   &        0.100   &        0.496   &        0.025   &           6588  \\
%    10730009   &       13.447   &        4.150   &        0.118   &        0.100   &        0.274   &        0.060   &           6418  \\
%    10730228   &       12.950   &        2.821   &        0.260   &        0.100   &        2.479   &        0.050   &           4857  \\
%    10730618   &       10.450   &        4.140   &        0.100   &        0.100   &        2.988   &        0.303   &           6419  \\
%    10731230   &       13.393   &        4.120   &        0.106   &        0.100   &        0.617   &        0.152   &           6614  \\
%    10731299   &       13.357   &        4.096   &        0.100   &        0.100   &        2.572   &        0.045   &           6143  \\
%    10731424   &       11.593   &        3.877   &        0.100   &        0.100   &        0.196   &        0.023   &           6432  \\
%    10732050   &       12.935   &        2.884   &        0.257   &        0.100   &        8.025   &        0.011   &           4949  \\
%    10732086   &       10.579   &        4.295   &        0.100   &        0.100   &        0.576   &        0.031   &           6211  \\
%    10732098   &       11.662   &        4.003   &        0.100   &        0.100   &        4.963   &        0.015   &           5796  \\
%    10732243   &       12.837   &        4.152   &        0.100   &        0.100   &        0.209   &        0.037   &           6921  \\
%    10732526   &       11.776   &        2.813   &        0.100   &        0.100   &        0.313   &        0.056   &           4795  \\
%    10733042   &       12.682   &        2.631   &        0.106   &        0.100   &        0.795   &        0.029   &           5255  \\
%    10733196   &       12.940   &        4.405   &        0.100   &        0.100   &        1.000   &        0.068   &           6510  \\
%    10733357   &       12.506   &        4.353   &        0.100   &        0.100   &        0.223   &        0.015   &           6237  \\
%    10733418   &       13.112   &        4.350   &        0.100   &        0.100   &        2.157   &        0.029   &           6499  \\
%    10733521   &       12.012   &        3.305   &        0.100   &        0.100   &        0.263   &        0.065   &           5285  \\
%    10733608   &       13.111   &        3.695   &        0.194   &        0.100   &        0.371   &        0.029   &           5365  \\
%    10733897   &       12.025   &        2.532   &        0.100   &        0.100   &        0.693   &        0.172   &           4784  \\
%    10733985   &       11.145   &        4.132   &        0.100   &        0.100   &        0.822   &        0.116   &           6447  \\
%    10734124   &       13.137   &        3.290   &        0.200   &        0.100   &        1.254   &        0.024   &           5198  \\
%    10734126   &       12.254   &        3.641   &        0.100   &        0.100   &        1.195   &        0.212   &           5516  \\
%    10734179   &       12.696   &        2.531   &        0.109   &        0.100   &        0.384   &        0.046   &           5010  \\
%    10734598   &       12.964   &        3.792   &        0.163   &        0.100   &        0.444   &        0.081   &           5157  \\
%    10734856   &       12.325   &        4.350   &        0.100   &        0.100   &        0.357   &        0.065   &           6807  \\
%    10735077   &       12.315   &        3.420   &        0.133   &        0.100   &        0.766   &        0.050   &           4873  \\
%    10735113   &       13.419   &        3.927   &        0.112   &        0.100   &        9.672   &        0.068   &           6175  \\
%    10735250   &       12.275   &        4.337   &        0.100   &        0.100   &        5.738   &        0.066   &           6328  \\
%    10735329   &       13.287   &        4.350   &        0.100   &        0.100   &        0.466   &        0.089   &           6594  \\
%    10735422   &       12.935   &        3.509   &        0.157   &        0.100   &        0.340   &        0.089   &           5254  \\
%    10735588   &       13.373   &        3.781   &        0.252   &        0.100   &        0.405   &        0.094   &           5601  \\
%    10735623   &       12.622   &        4.350   &        0.100   &        0.100   &        1.196   &        0.180   &           6329  \\
%    10735720   &       13.339   &        4.366   &        0.100   &        0.100   &        0.616   &        0.085   &           6438  \\
%    10735757   &       10.809   &        3.387   &        0.100   &        0.100   &        1.077   &        0.074   &           6423  \\
%    10735820   &       13.078   &        3.948   &        0.100   &        0.100   &        1.294   &        0.062   &           7130  \\
%    10735926   &       11.037   &        2.602   &        0.100   &        0.100   &        0.435   &        0.056   &           5112  \\
%    10735951   &       13.489   &        4.186   &        0.128   &        0.100   &        6.651   &        0.058   &           6395  \\
%    10736301   &       13.497   &        2.916   &        0.379   &        0.100   &        1.491   &        0.305   &           4994  \\
%    10736390   &       10.543   &        3.231   &        0.100   &        0.100   &        0.187   &        0.047   &           5145  \\
%    10736408   &       13.103   &        4.435   &        0.193   &        0.100   &        0.211   &        0.042   &           5850  \\
%    10736547   &       13.410   &        4.383   &        0.260   &        0.100   &        0.292   &        0.023   &           5831  \\
%    10736562   &       13.001   &        2.624   &        0.270   &        0.100   &        0.190   &        0.057   &           4934  \\
%    10736799   &       13.426   &        4.431   &        0.114   &        0.100   &        1.866   &        0.371   &           6084  \\
%    10737051   &       12.204   &        3.938   &        0.100   &        0.100   &        0.298   &        0.050   &           6773  \\
%    10737052   &       13.212   &        3.001   &        0.217   &        0.100   &        0.196   &        0.049   &           5258  \\
%    10737296   &       13.005   &        3.277   &        0.171   &        0.100   &        3.952   &        0.034   &           5294  \\
%    10737307   &       12.591   &        3.390   &        0.100   &        0.100   &        0.401   &        0.034   &           5240  \\
%    10737327   &       13.141   &        4.498   &        0.100   &        0.100   &        1.106   &        0.246   &           6244  \\
%    10737547   &       12.480   &        4.498   &        0.100   &        0.100   &        0.515   &        0.136   &           6047  \\
%    10741844   &       13.400   &        2.530   &        0.258   &        0.100   &        0.487   &        0.124   &           5026  \\
%    10741932   &       13.344   &        2.644   &        0.246   &        0.100   &        0.705   &        0.177   &           5112  \\
%    10742063   &       12.741   &        4.311   &        0.100   &        0.100   &        0.239   &        0.050   &           6058  \\
%    10742066   &       11.313   &        4.355   &        0.100   &        0.100   &        0.256   &        0.041   &           6153  \\
%    10742112   &       12.667   &        2.668   &        0.203   &        0.100   &        0.185   &        0.010   &           4724  \\
%    10742461   &       12.666   &        4.106   &        0.100   &        0.100   &        6.816   &        0.139   &           6185  \\
%    10742794   &       11.810   &        2.642   &        0.100   &        0.100   &        3.199   &        0.131   &           5012  \\
%    10742821   &       13.332   &        3.979   &        0.243   &        0.100   &        0.188   &        0.009   &           5853  \\
%    10743315   &       12.778   &        4.252   &        0.100   &        0.100   &        0.291   &        0.018   &           6572  \\
%    10743322   &       12.743   &        4.261   &        0.100   &        0.100   &        0.147   &        0.040   &           6581  \\
%    10743331   &       12.530   &        3.126   &        0.100   &        0.100   &        0.197   &        0.021   &           5108  \\
%    10743378   &       13.036   &        4.035   &        0.100   &        0.100   &        2.067   &        0.364   &           6026  \\
%    10743515   &       11.738   &        2.704   &        0.100   &        0.100   &        1.920   &        0.349   &           4908  \\
%    10743570   &       12.846   &        4.060   &        0.100   &        0.100   &        0.367   &        0.029   &           6284  \\
%    10743634   &       12.051   &        4.197   &        0.100   &        0.100   &        0.304   &        0.044   &           6573  \\
%    10743686   &       12.828   &        3.777   &        0.236   &        0.100   &        0.697   &        0.032   &           4829  \\
%    10743846   &       12.989   &        3.814   &        0.100   &        0.100   &        2.396   &        0.398   &           6204  \\
%    10743887   &       12.797   &        2.501   &        0.229   &        0.100   &        1.771   &        0.325   &           4847  \\
%    10743955   &       12.739   &        3.634   &        0.100   &        0.100   &        1.802   &        0.343   &           6404  \\
%    10744084   &       12.409   &        4.321   &        0.100   &        0.100   &        1.909   &        0.407   &           6235  \\
%    10744119   &       12.773   &        4.151   &        0.100   &        0.100   &        0.351   &        0.016   &           6645  \\
%    10744176   &       12.973   &        4.290   &        0.165   &        0.100   &        0.180   &        0.025   &           5695  \\
%    10744246   &       11.577   &        3.575   &        0.100   &        0.100   &        0.622   &        0.058   &           5357  \\
%    10744632   &       12.634   &        4.261   &        0.100   &        0.100   &        0.224   &        0.048   &           6077  \\
%    10744641   &       12.575   &        2.594   &        0.185   &        0.100   &        4.555   &        0.049   &           4921  \\
%    10744668   &       13.478   &        3.806   &        0.125   &        0.100   &        3.374   &        0.087   &           6215  \\
%    10744686   &       13.159   &        2.569   &        0.305   &        0.100   &        1.155   &        0.043   &           4969  \\
%    10744768   &       13.438   &        3.681   &        0.266   &        0.100   &        1.385   &        0.282   &           5921  \\
%    10745005   &       12.101   &        4.065   &        0.100   &        0.100   &        0.207   &        0.034   &           7025  \\
%    10745115   &       12.360   &        4.247   &        0.100   &        0.100   &        0.594   &        0.029   &           6160  \\
%    10745336   &       13.447   &        3.676   &        0.268   &        0.100   &        2.848   &        0.371   &           5170  \\
%    10745554   &       11.741   &        3.194   &        0.100   &        0.100   &        0.702   &        0.178   &           5290  \\
%    10745616   &       12.258   &        2.604   &        0.122   &        0.100   &        0.248   &        0.026   &           4822  \\
%    10745796   &       12.649   &        3.960   &        0.100   &        0.100   &        1.682   &        0.325   &           6616  \\
%    10745814   &       13.214   &        3.282   &        0.317   &        0.100   &        6.531   &        0.123   &           4773  \\
%    10745843   &       12.969   &        4.097   &        0.100   &        0.100   &        0.512   &        0.026   &           6528  \\
%    10746223   &       13.223   &        3.309   &        0.219   &        0.100   &        1.833   &        0.346   &           5151  \\
%    10746881   &       11.493   &        2.610   &        0.100   &        0.100   &        0.484   &        0.123   &           5117  \\
%    10747037   &       13.043   &        3.909   &        0.100   &        0.100   &        0.595   &        0.052   &           7037  \\
%    10747044   &       12.109   &        4.299   &        0.100   &        0.100   &        0.674   &        0.063   &           5215  \\
%    10747121   &       12.818   &        3.944   &        0.100   &        0.100   &        0.391   &        0.047   &           6105  \\
%    10747240   &       11.576   &        2.688   &        0.100   &        0.100   &        0.216   &        0.033   &           5174  \\
%    10747841   &       12.678   &        4.091   &        0.100   &        0.100   &        0.361   &        0.024   &           6428  \\
%    10747846   &       12.596   &        3.915   &        0.100   &        0.100   &        2.849   &        0.381   &           6692  \\
%    10747862   &       11.365   &        2.569   &        0.100   &        0.100   &        0.401   &        0.050   &           4746  \\
%    10748388   &       12.840   &        3.769   &        0.138   &        0.100   &        0.699   &        0.037   &           5189  \\
%    10748508   &       12.129   &        4.000   &        0.100   &        0.100   &        0.457   &        0.118   &           5957  \\
%    10748529   &       12.891   &        3.823   &        0.148   &        0.100   &        1.853   &        0.370   &           5713  \\
%    10748902   &       12.663   &        3.674   &        0.203   &        0.100   &        1.798   &        0.374   &           4641  \\
%    10748981   &       12.548   &        3.990   &        0.100   &        0.100   &        1.820   &        0.356   &           5574  \\
%    10749112   &       11.698   &        2.742   &        0.100   &        0.100   &        2.869   &        0.393   &           4988  \\
%    10749166   &       12.517   &        3.999   &        0.100   &        0.100   &        3.313   &        0.154   &           6130  \\
%    10749235   &       12.339   &        2.627   &        0.100   &        0.100   &        2.944   &        0.421   &           5026  \\
%    10749722   &       12.725   &        2.627   &        0.115   &        0.100   &        3.775   &        0.150   &           5114  \\
%    10749954   &       12.956   &        2.599   &        0.161   &        0.100   &        7.627   &        0.017   &           5122  \\
%    10750187   &       12.682   &        3.869   &        0.106   &        0.100   &        0.248   &        0.043   &           5931  \\
%    10750227   &       11.023   &        4.541   &        0.100   &        0.100   &        0.260   &        0.054   &           5659  \\
%    10750270   &       13.034   &        3.925   &        0.100   &        0.100   &        0.174   &        0.031   &           6063  \\
%    10750407   &       13.392   &        3.349   &        0.256   &        0.100   &        3.621   &        0.027   &           5314  \\
%    10750644   &       13.391   &        3.297   &        0.256   &        0.100   &        2.319   &        0.364   &           5015  \\
%    10750867   &       12.694   &        2.578   &        0.109   &        0.100   &        0.187   &        0.019   &           5031  \\
%    10751237   &       12.759   &        3.007   &        0.122   &        0.100   &        1.604   &        0.085   &           5195  \\
%    10751412   &       13.090   &        3.779   &        0.100   &        0.100   &        0.325   &        0.069   &           6645  \\
%    10751439   &       13.402   &        3.669   &        0.358   &        0.100   &        1.755   &        0.166   &           4846  \\
%    10751546   &       12.231   &        3.907   &        0.100   &        0.100   &        1.697   &        0.333   &           6316  \\
%    10751982   &       12.910   &        3.893   &        0.152   &        0.100   &        0.130   &        0.034   &           5925  \\
%    10752318   &       13.283   &        3.639   &        0.100   &        0.100   &        0.258   &        0.031   &           6622  \\
%    10752337   &       12.502   &        3.074   &        0.100   &        0.100   &        0.185   &        0.048   &           5041  \\
%    10752443   &       13.303   &        2.567   &        0.237   &        0.100   &        0.343   &        0.089   &           5024  \\
%    10752913   &       10.174   &        3.213   &        0.100   &        0.100   &        0.232   &        0.045   &           5002  \\
%    10752915   &       12.070   &        2.585   &        0.100   &        0.100   &        1.065   &        0.249   &           4949  \\
%    10753157   &       13.211   &        3.663   &        0.100   &        0.100   &        0.705   &        0.169   &           6124  \\
%    10753181   &       11.340   &        4.023   &        0.100   &        0.100   &        5.985   &        0.017   &           6157  \\
%    10753369   &       13.376   &        3.600   &        0.253   &        0.100   &        0.530   &        0.126   &           5702  \\
%    10753744   &       13.252   &        3.644   &        0.100   &        0.100   &        1.240   &        0.282   &           6086  \\
%    10753865   &       12.897   &        3.772   &        0.100   &        0.100   &        1.873   &        0.358   &           6194  \\
%    10753962   &       11.811   &        3.166   &        0.100   &        0.100   &        0.552   &        0.053   &           5075  \\
%    10754090   &       13.100   &        2.704   &        0.292   &        0.100   &        0.454   &        0.119   &           4646  \\
%    10754146   &       13.121   &        3.603   &        0.197   &        0.100   &        1.214   &        0.041   &           5830  \\
%    10775328   &       13.175   &        3.557   &        0.100   &        0.100   &        1.247   &        0.266   &           6217  \\
%    10775669   &       12.975   &        3.430   &        0.165   &        0.100   &        0.441   &        0.052   &           5229  \\
%    10775748   &       10.388   &        4.088   &        0.100   &        0.100   &        0.460   &        0.062   &           6270  \\
%    10775894   &       12.629   &        3.814   &        0.100   &        0.100   &        0.841   &        0.055   &           6325  \\
%    10776009   &       12.208   &        2.797   &        0.112   &        0.100   &        0.448   &        0.059   &           4951  \\
%    10776256   &       11.459   &        3.332   &        0.100   &        0.100   &        3.477   &        0.044   &           5305  \\
%    10776854   &       10.661   &        4.034   &        0.100   &        0.100   &        0.819   &        0.193   &           5812  \\
%    10777098   &       12.517   &        2.532   &        0.173   &        0.100   &        0.868   &        0.041   &           4999  \\
%    10777127   &       12.183   &        3.907   &        0.100   &        0.100   &        1.430   &        0.042   &           6260  \\
%    10777589   &       12.164   &        4.281   &        0.100   &        0.100   &        0.365   &        0.032   &           6253  \\
%    10777660   &       13.361   &        3.075   &        0.249   &        0.100   &        0.530   &        0.038   &           5072  \\
%    10777782   &       11.038   &        4.386   &        0.100   &        0.100   &        3.056   &        0.043   &           5316  \\
%    10777816   &       11.476   &        3.285   &        0.100   &        0.100   &        2.052   &        0.053   &           5213  \\
%    10778514   &       13.054   &        3.871   &        0.182   &        0.100   &        1.979   &        0.383   &           5628  \\
%    10778579   &       12.646   &        3.879   &        0.100   &        0.100   &        0.462   &        0.111   &           5907  \\
%    10779122   &       13.182   &        3.806   &        0.310   &        0.100   &        9.445   &        0.017   &           4975  \\
%    10779177   &       11.645   &        3.361   &        0.100   &        0.100   &        0.973   &        0.217   &           5205  \\
%    10779358   &       12.170   &        4.098   &        0.100   &        0.100   &        1.144   &        0.233   &           5914  \\
%    10779479   &       12.080   &        3.576   &        0.100   &        0.100   &        5.590   &        0.076   &           5254  \\
%    10779537   &       12.119   &        3.295   &        0.100   &        0.100   &        0.942   &        0.027   &           5029  \\
%    10780012   &       12.832   &        3.966   &        0.100   &        0.100   &        0.596   &        0.037   &           6047  \\
%    10780632   &       12.102   &        3.665   &        0.100   &        0.100   &        1.570   &        0.313   &           5288  \\
%    10782383   &       12.979   &        3.337   &        0.166   &        0.100   &        0.404   &        0.022   &           5189  \\
%    10782780   &       13.479   &        3.804   &        0.125   &        0.100   &        0.986   &        0.133   &           6387  \\
%    10782967   &       13.114   &        3.977   &        0.195   &        0.100   &        2.463   &        0.338   &           5911  \\
%    10783081   &       12.254   &        4.384   &        0.100   &        0.100   &        0.248   &        0.012   &           5604  \\
%    10783198   &       12.946   &        3.422   &        0.159   &        0.100   &        0.419   &        0.106   &           5079  \\
%    10783387   &       13.111   &        3.598   &        0.194   &        0.100   &        0.706   &        0.031   &           5407  \\
%    10783566   &       13.357   &        4.111   &        0.100   &        0.100   &        0.408   &        0.039   &           6835  \\
%    10783770   &       13.464   &        3.898   &        0.272   &        0.100   &        0.371   &        0.042   &           5771  \\
%    10783964   &       12.021   &        4.460   &        0.100   &        0.100   &        0.998   &        0.063   &           6234  \\
%    10784425   &       11.710   &        3.870   &        0.100   &        0.100   &        0.460   &        0.057   &           6313  \\
%    10784759   &       13.045   &        3.246   &        0.180   &        0.100   &        1.489   &        0.099   &           5134  \\
%    10784996   &       12.036   &        2.910   &        0.100   &        0.100   &        0.150   &        0.029   &           4531  \\
%    10785253   &       13.221   &        3.533   &        0.219   &        0.100   &        0.268   &        0.025   &           5215  \\
%    10785550   &       12.463   &        4.194   &        0.100   &        0.100   &        0.317   &        0.053   &           5876  \\
%    10788540   &       12.407   &        2.596   &        0.100   &        0.100   &        0.662   &        0.160   &           5013  \\
%    10789138   &       12.812   &        3.972   &        0.100   &        0.100   &        0.470   &        0.036   &           6781  \\
%    10789401   &       13.080   &        4.249   &        0.188   &        0.100   &        0.660   &        0.023   &           5618  \\
%    10789445   &       13.170   &        3.499   &        0.207   &        0.100   &        3.656   &        0.077   &           5319  \\
%    10789916   &       13.442   &        4.032   &        0.117   &        0.100   &        0.492   &        0.067   &           7136  \\
%    10789964   &       11.193   &        4.500   &        0.100   &        0.100   &        1.056   &        0.073   &           5851  \\
%    10790000   &       13.032   &        4.271   &        0.100   &        0.100   &        0.352   &        0.064   &           6565  \\
%    10790593   &       13.021   &        4.004   &        0.100   &        0.100   &        0.255   &        0.050   &           6049  \\
%    10790803   &       13.092   &        4.500   &        0.190   &        0.100   &        0.409   &        0.060   &           5891  \\
%    10792801   &       12.392   &        2.637   &        0.100   &        0.100   &        0.364   &        0.059   &           5031  \\
%    10792949   &       10.062   &        2.648   &        0.100   &        0.100   &        0.266   &        0.058   &           4758  \\
%    10793076   &       13.032   &        4.500   &        0.177   &        0.100   &        0.623   &        0.075   &           5220  \\
%    10793277   &       13.296   &        2.563   &        0.235   &        0.100   &        0.633   &        0.075   &           5018  \\
%    10793589   &       13.078   &        3.951   &        0.100   &        0.100   &        0.328   &        0.044   &           6273  \\
%    10793697   &       12.933   &        4.324   &        0.100   &        0.100   &        1.241   &        0.094   &           6455  \\
%    10793771   &       10.266   &        3.105   &        0.100   &        0.100   &        0.320   &        0.062   &           4914  \\
%    10793851   &       13.444   &        4.301   &        0.118   &        0.100   &        1.476   &        0.091   &           6221  \\
%    10793872   &       11.603   &        3.100   &        0.100   &        0.100   &        0.485   &        0.111   &           4990  \\
%    10793890   &        9.949   &        3.302   &        0.100   &        0.100   &        0.456   &        0.108   &           5310  \\
%    10794816   &       12.740   &        3.492   &        0.118   &        0.100   &        0.697   &        0.065   &           5357  \\
%    10794838   &       10.417   &        2.565   &        0.100   &        0.100   &        1.714   &        0.355   &           5010  \\
%    10794845   &       10.545   &        4.596   &        0.100   &        0.100   &        0.480   &        0.068   &           6398  \\
%    10794915   &       12.231   &        4.105   &        0.100   &        0.100   &        6.028   &        0.072   &           6321  \\
%    10794926   &       12.955   &        4.498   &        0.161   &        0.100   &        0.513   &        0.075   &           5806  \\
%    10795039   &       12.833   &        4.014   &        0.137   &        0.100   &        0.946   &        0.229   &           5907  \\
%    10796037   &       13.280   &        3.121   &        0.232   &        0.100   &        0.569   &        0.071   &           5172  \\
%    10796303   &       12.843   &        4.249   &        0.100   &        0.100   &        0.169   &        0.038   &           6075  \\
%    10796857   &       12.442   &        3.170   &        0.100   &        0.100   &        0.421   &        0.026   &           5262  \\
%    10797077   &       12.969   &        4.017   &        0.100   &        0.100   &        1.864   &        0.335   &           6726  \\
%    10797168   &       13.473   &        3.576   &        0.274   &        0.100   &        0.660   &        0.044   &           5222  \\
%    10797222   &       13.045   &        4.164   &        0.100   &        0.100   &        2.649   &        0.350   &           6940  \\
%    10797342   &       12.630   &        4.503   &        0.100   &        0.100   &        0.889   &        0.217   &           5775  \\
%    10797565   &       12.437   &        4.600   &        0.157   &        0.100   &        0.161   &        0.029   &           4940  \\
%    10797849   &       10.838   &        4.183   &        0.100   &        0.100   &        0.876   &        0.221   &           6274  \\
%    10798143   &       13.038   &        3.973   &        0.100   &        0.100   &        0.999   &        0.042   &           6185  \\
%    10798218   &       13.376   &        4.074   &        0.103   &        0.100   &        0.488   &        0.125   &           6327  \\
%    10798338   &       13.167   &        4.350   &        0.100   &        0.100   &        0.166   &        0.019   &           6440  \\
%    10798341   &       12.722   &        4.340   &        0.100   &        0.100   &        0.131   &        0.023   &           6617  \\
%    10798647   &       12.646   &        2.916   &        0.100   &        0.100   &        0.942   &        0.061   &           5007  \\
%    10798661   &       13.353   &        4.269   &        0.100   &        0.100   &        0.185   &        0.051   &           6286  \\
%    10798720   &       12.820   &        3.848   &        0.134   &        0.100   &        0.173   &        0.045   &           5357  \\
%    10798734   &       12.712   &        4.466   &        0.212   &        0.100   &        2.687   &        0.348   &           4868  \\
%    10799232   &       13.359   &        3.856   &        0.100   &        0.100   &        0.162   &        0.010   &           6164  \\
%    10799419   &       12.943   &        4.369   &        0.100   &        0.100   &        1.194   &        0.017   &           6495  \\
%    10799509   &       13.017   &        4.380   &        0.174   &        0.100   &        1.692   &        0.326   &           5804  \\
%    10799530   &       11.639   &        2.521   &        0.100   &        0.100   &        0.299   &        0.062   &           4954  \\
%    10799676   &       13.311   &        4.346   &        0.100   &        0.100   &        0.156   &        0.032   &           6613  \\
%    10799881   &       12.462   &        4.350   &        0.100   &        0.100   &        0.359   &        0.042   &           6306  \\
%    10800303   &       12.674   &        2.933   &        0.105   &        0.100   &        0.293   &        0.076   &           5053  \\
%    10800411   &       12.995   &        4.394   &        0.100   &        0.100   &        2.015   &        0.388   &           6185  \\
%    10800497   &       12.852   &        4.333   &        0.100   &        0.100   &        0.934   &        0.224   &           6347  \\
%    10800588   &       12.891   &        4.364   &        0.100   &        0.100   &        3.222   &        0.083   &           6613  \\
%    10800641   &       12.876   &        2.506   &        0.145   &        0.100   &        0.216   &        0.047   &           5019  \\
%    10800824   &       13.019   &        4.500   &        0.174   &        0.100   &        0.185   &        0.038   &           5623  \\
%    10800915   &       12.766   &        2.567   &        0.123   &        0.100   &        0.254   &        0.024   &           5085  \\
%    10800931   &       12.482   &        4.238   &        0.100   &        0.100   &        0.171   &        0.017   &           5602  \\
%    10801063   &       10.380   &        3.330   &        0.100   &        0.100   &        0.211   &        0.048   &           4946  \\
%    10801180   &       11.712   &        4.358   &        0.100   &        0.100   &        0.140   &        0.038   &           6776  \\
%    10801359   &       10.459   &        3.423   &        0.100   &        0.100   &        3.617   &        0.113   &           6728  \\
%    10801526   &       13.087   &        3.957   &        0.100   &        0.100   &        2.678   &        0.375   &           6225  \\
%    10801619   &       13.051   &        4.349   &        0.100   &        0.100   &        0.187   &        0.043   &           6553  \\
%    10801738   &       11.779   &        4.229   &        0.100   &        0.100   &        0.555   &        0.025   &           6316  \\
%    10801792   &       13.330   &        3.194   &        0.243   &        0.100   &        0.229   &        0.033   &           5142  \\
%    10801831   &       13.450   &        4.046   &        0.269   &        0.100   &        0.300   &        0.051   &           5745  \\
%    10801985   &       12.845   &        2.594   &        0.239   &        0.100   &        1.230   &        0.035   &           4742  \\
%    10801991   &       13.239   &        4.031   &        0.100   &        0.100   &        0.177   &        0.009   &           6516  \\
%    10802150   &       12.945   &        4.296   &        0.159   &        0.100   &        1.348   &        0.204   &           5919  \\
%    10802200   &       13.314   &        4.015   &        0.100   &        0.100   &        0.523   &        0.135   &           6274  \\
%    10802203   &       12.835   &        4.179   &        0.100   &        0.100   &        0.239   &        0.038   &           6437  \\
%    10802274   &       13.431   &        3.321   &        0.265   &        0.100   &        0.602   &        0.033   &           5196  \\
%    10802310   &       13.035   &        4.237   &        0.178   &        0.100   &        9.372   &        0.034   &           5799  \\
%    10802568   &       11.987   &        4.359   &        0.100   &        0.100   &        0.247   &        0.059   &           6253  \\
%    10803040   &       13.153   &        3.014   &        0.204   &        0.100   &        0.251   &        0.040   &           5016  \\
%    10803099   &       13.188   &        3.943   &        0.211   &        0.100   &        0.242   &        0.061   &           5667  \\
%    10803114   &       12.437   &        4.231   &        0.100   &        0.100   &        0.902   &        0.035   &           6258  \\
%    10803148   &       12.870   &        2.891   &        0.244   &        0.100   &        0.386   &        0.038   &           4893  \\
%    10803237   &       12.735   &        3.541   &        0.100   &        0.100   &        0.271   &        0.054   &           6924  \\
%    10803317   &       12.226   &        4.355   &        0.100   &        0.100   &        2.718   &        0.406   &           6466  \\
%    10803540   &       12.977   &        4.493   &        0.165   &        0.100   &        0.294   &        0.058   &           5999  \\
%    10803548   &       13.351   &        3.161   &        0.247   &        0.100   &        0.382   &        0.030   &           5095  \\
%    10808345   &       12.965   &        2.527   &        0.263   &        0.100   &        1.600   &        0.034   &           4970  \\
%    10809116   &       10.852   &        4.240   &        0.100   &        0.100   &        0.496   &        0.024   &           6531  \\
%    10809164   &       10.873   &        4.368   &        0.100   &        0.100   &        1.108   &        0.228   &           6170  \\
%    10809272   &       13.306   &        3.155   &        0.237   &        0.100   &        0.512   &        0.054   &           5407  \\
%    10809277   &       11.021   &        2.558   &        0.100   &        0.100   &        1.004   &        0.046   &           4792  \\
%    10809345   &       12.875   &        4.019   &        0.145   &        0.100   &        0.382   &        0.052   &           5254  \\
%    10809494   &       13.414   &        3.830   &        0.261   &        0.100   &        2.125   &        0.396   &           5631  \\
%    10809499   &       12.434   &        2.766   &        0.157   &        0.100   &        0.837   &        0.048   &           4828  \\
%    10809505   &       12.273   &        3.471   &        0.100   &        0.100   &        2.185   &        0.390   &           5311  \\
%    10810116   &       13.374   &        3.963   &        0.102   &        0.100   &        0.230   &        0.049   &           6302  \\
%    10810211   &       13.173   &        2.616   &        0.308   &        0.100   &        0.735   &        0.055   &           4862  \\
%    10810521   &       13.303   &        3.767   &        0.237   &        0.100   &        0.179   &        0.046   &           5651  \\
%    10810628   &       12.770   &        2.695   &        0.124   &        0.100   &        0.644   &        0.058   &           5141  \\
%    10810836   &       11.147   &        4.098   &        0.100   &        0.100   &        2.035   &        0.361   &           6614  \\
%    10810885   &       13.285   &        3.638   &        0.233   &        0.100   &        1.577   &        0.292   &           5213  \\
%    10810905   &       12.985   &        3.810   &        0.267   &        0.100   &        0.830   &        0.048   &           4989  \\
%    10811063   &       13.045   &        3.938   &        0.100   &        0.100   &        0.226   &        0.045   &           6348  \\
%    10811470   &       12.908   &        4.092   &        0.152   &        0.100   &        0.822   &        0.050   &           5802  \\
%    10811515   &       12.892   &        4.193   &        0.148   &        0.107   &        0.268   &        0.032   &           5028  \\
%    10811720   &       11.869   &        2.724   &        0.100   &        0.100   &        0.279   &        0.040   &           5019  \\
%    10811787   &       13.373   &        3.220   &        0.252   &        0.100   &        0.638   &        0.035   &           5261  \\
%    10813190   &       11.516   &        3.877   &        0.100   &        0.100   &        0.411   &        0.054   &           6606  \\
%    10813238   &       13.043   &        2.528   &        0.179   &        0.100   &        1.637   &        0.053   &           5033  \\
%    10813264   &       12.184   &        3.331   &        0.100   &        0.100   &        0.197   &        0.040   &           5310  \\
%    10813357   &       13.177   &        3.984   &        0.100   &        0.100   &        0.555   &        0.141   &           6250  \\
%    10813362   &       12.923   &        3.925   &        0.100   &        0.100   &        0.220   &        0.041   &           6378  \\
%    10813522   &       12.015   &        3.956   &        0.100   &        0.100   &        0.888   &        0.203   &           6575  \\
%    10813567   &       13.096   &        3.852   &        0.100   &        0.100   &        0.224   &        0.036   &           6422  \\
%    10813626   &       12.738   &        3.032   &        0.118   &        0.100   &        2.621   &        0.405   &           5025  \\
%    10813652   &       13.173   &        3.809   &        0.100   &        0.100   &        0.204   &        0.032   &           6616  \\
%    10813660   &       11.045   &        4.183   &        0.100   &        0.100   &        0.143   &        0.037   &           6251  \\
%    10813811   &       12.064   &        2.686   &        0.100   &        0.100   &        0.633   &        0.151   &           4864  \\
%    10813888   &       12.244   &        4.175   &        0.100   &        0.100   &        1.822   &        0.363   &           6338  \\
%    10814091   &       12.927   &        2.710   &        0.155   &        0.100   &        1.521   &        0.059   &           5040  \\
%    10814121   &       13.100   &        3.038   &        0.100   &        0.100   &        0.332   &        0.052   &           7117  \\
%    10814146   &       13.367   &        3.788   &        0.101   &        0.100   &        2.544   &        0.416   &           6207  \\
%    10814337   &       13.214   &        3.798   &        0.100   &        0.100   &        0.233   &        0.040   &           6110  \\
%    10814498   &       11.548   &        4.043   &        0.100   &        0.100   &        3.087   &        0.046   &           7148  \\
%    10814622   &       13.197   &        3.682   &        0.100   &        0.100   &        0.828   &        0.178   &           6133  \\
%    10814744   &       12.574   &        3.947   &        0.100   &        0.100   &        2.916   &        0.053   &           6381  \\
%    10815193   &       13.265   &        3.618   &        0.228   &        0.100   &        0.340   &        0.027   &           5747  \\
%    10815204   &       11.316   &        4.027   &        0.100   &        0.100   &        1.845   &        0.348   &           4753  \\
%    10815461   &       12.306   &        2.564   &        0.131   &        0.100   &        0.277   &        0.046   &           4845  \\
%    10815462   &       12.139   &        2.503   &        0.100   &        0.100   &        0.287   &        0.019   &           4882  \\
%    10816214   &       11.445   &        2.710   &        0.100   &        0.100   &        0.761   &        0.040   &           4985  \\
%    10816301   &       12.317   &        2.953   &        0.133   &        0.100   &        2.351   &        0.403   &           4770  \\
%    10816318   &       12.627   &        3.919   &        0.100   &        0.100   &        0.471   &        0.110   &           6158  \\
%    10816748   &       11.718   &        2.595   &        0.100   &        0.100   &        0.263   &        0.051   &           4858  \\
%    10817319   &       12.761   &        2.626   &        0.122   &        0.100   &        0.828   &        0.205   &           5018  \\
%    10817440   &       12.974   &        3.214   &        0.165   &        0.100   &        0.385   &        0.039   &           5183  \\
%    10817548   &       13.145   &        3.745   &        0.100   &        0.100   &        4.112   &        0.165   &           6626  \\
%    10817647   &       12.523   &        2.663   &        0.175   &        0.100   &        0.326   &        0.072   &           4833  \\
%    10817660   &       10.881   &        2.953   &        0.100   &        0.100   &        0.817   &        0.047   &           5037  \\
%    10817734   &       11.999   &        4.081   &        0.100   &        0.100   &        0.551   &        0.027   &           6184  \\
%    10817785   &       13.043   &        3.711   &        0.100   &        0.100   &        2.617   &        0.402   &           6561  \\
%    10818583   &       13.094   &        3.721   &        0.100   &        0.100   &        1.166   &        0.082   &           6237  \\
%    10819040   &       12.986   &        3.737   &        0.100   &        0.100   &        5.813   &        0.055   &           6140  \\
%    10841541   &       13.018   &        3.602   &        0.174   &        0.100   &        0.111   &        0.021   &           5668  \\
%    10841636   &       12.256   &        2.630   &        0.100   &        0.100   &        0.724   &        0.033   &           5013  \\
%    10841774   &       13.141   &        3.623   &        0.100   &        0.100   &        0.475   &        0.057   &           6035  \\
%    10841824   &       12.605   &        3.812   &        0.100   &        0.100   &        0.170   &        0.026   &           6370  \\
%    10842144   &       13.175   &        3.630   &        0.209   &        0.100   &        0.248   &        0.020   &           5568  \\
%    10842231   &       11.319   &        2.541   &        0.100   &        0.100   &        0.289   &        0.028   &           4911  \\
%    10842687   &       13.194   &        3.623   &        0.100   &        0.100   &        0.457   &        0.028   &           6064  \\
%    10842919   &       12.269   &        3.436   &        0.100   &        0.100   &        0.992   &        0.209   &           5234  \\
%    10842929   &       13.422   &        3.221   &        0.263   &        0.100   &        0.187   &        0.010   &           5132  \\
%    10842958   &       10.664   &        2.660   &        0.100   &        0.100   &        0.593   &        0.049   &           5023  \\
%    10843350   &       13.432   &        3.657   &        0.265   &        0.100   &        0.209   &        0.008   &           5908  \\
%    10843982   &       12.535   &        3.364   &        0.100   &        0.100   &        0.633   &        0.026   &           5072  \\
%    10844074   &       12.980   &        3.376   &        0.166   &        0.100   &        1.233   &        0.041   &           5061  \\
%    10844136   &       13.302   &        3.657   &        0.236   &        0.100   &        1.890   &        0.331   &           5618  \\
%    10844267   &       13.237   &        2.996   &        0.222   &        0.100   &        0.293   &        0.023   &           5031  \\
%    10844462   &       13.365   &        3.705   &        0.100   &        0.100   &        1.171   &        0.063   &           6256  \\
%    10844671   &       12.829   &        3.883   &        0.136   &        0.100   &        0.580   &        0.070   &           5835  \\
%    10844862   &       13.204   &        3.853   &        0.100   &        0.100   &        0.840   &        0.099   &           6178  \\
%    10844973   &       13.459   &        3.828   &        0.271   &        0.100   &        2.521   &        0.343   &           5714  \\
%    10845320   &       12.472   &        3.976   &        0.100   &        0.100   &        0.459   &        0.082   &           5834  \\
%    10845640   &       11.988   &        3.357   &        0.100   &        0.100   &        0.716   &        0.081   &           5262  \\
%    10847020   &       13.497   &        3.879   &        0.129   &        0.100   &        1.135   &        0.095   &           6260  \\
%    10847044   &       11.214   &        3.889   &        0.100   &        0.100   &        0.456   &        0.078   &           7048  \\
%    10847223   &       12.368   &        4.158   &        0.100   &        0.100   &        3.646   &        0.065   &           6471  \\
%    10847321   &       11.756   &        2.802   &        0.100   &        0.100   &        0.971   &        0.085   &           4859  \\
%    10847377   &       12.892   &        4.035   &        0.148   &        0.100   &        1.454   &        0.110   &           5209  \\
%    10847459   &       12.939   &        4.139   &        0.158   &        0.100   &        0.909   &        0.082   &           5522  \\
%    10847883   &       12.499   &        4.070   &        0.100   &        0.100   &        2.739   &        0.391   &           6177  \\
%    10847923   &       13.296   &        2.530   &        0.235   &        0.100   &        1.783   &        0.094   &           5053  \\
%    10848050   &       12.443   &        4.188   &        0.100   &        0.100   &        0.426   &        0.057   &           5616  \\
%    10848064   &       12.126   &        4.161   &        0.100   &        0.100   &        4.107   &        0.058   &           6565  \\
%    10848104   &       13.448   &        3.479   &        0.119   &        0.100   &        0.407   &        0.062   &           7056  \\
%    10848246   &       12.354   &        4.212   &        0.100   &        0.100   &        0.523   &        0.076   &           6165  \\
%    10848334   &       12.992   &        4.173   &        0.100   &        0.100   &        0.510   &        0.094   &           6052  \\
%    10848553   &       13.277   &        4.334   &        0.231   &        0.100   &        0.739   &        0.046   &           5794  \\
%    10848557   &       11.472   &        3.963   &        0.100   &        0.100   &        0.352   &        0.075   &           6535  \\
%    10848618   &       10.567   &        2.534   &        0.100   &        0.100   &        0.547   &        0.053   &           4847  \\
%    10848737   &       11.184   &        3.773   &        0.100   &        0.100   &        0.848   &        0.202   &           5213  \\
%    10848778   &       12.491   &        3.916   &        0.100   &        0.100   &        0.673   &        0.169   &           6231  \\
%    10849000   &       12.829   &        2.730   &        0.236   &        0.100   &        2.232   &        0.379   &           4783  \\
%    10849082   &       13.391   &        3.936   &        0.256   &        0.100   &        0.270   &        0.061   &           5815  \\
%    10849419   &       13.207   &        2.818   &        0.216   &        0.100   &        0.154   &        0.029   &           5172  \\
%    10849424   &       13.407   &        2.769   &        0.260   &        0.100   &        0.528   &        0.044   &           5290  \\
%    10849489   &       13.394   &        3.689   &        0.257   &        0.100   &        1.598   &        0.077   &           5053  \\
%    10849499   &       11.717   &        3.068   &        0.100   &        0.100   &        0.179   &        0.038   &           5123  \\
%    10849509   &       13.429   &        2.520   &        0.264   &        0.100   &        0.268   &        0.063   &           5004  \\
%    10849541   &       11.625   &        3.663   &        0.100   &        0.100   &        7.175   &        0.023   &           4636  \\
%    10849554   &       12.980   &        4.477   &        0.166   &        0.100   &        0.271   &        0.046   &           5774  \\
%    10849776   &       13.378   &        3.982   &        0.103   &        0.100   &        0.452   &        0.030   &           6305  \\
%    10850155   &       12.925   &        4.192   &        0.100   &        0.100   &        0.510   &        0.119   &           6253  \\
%    10850440   &       13.009   &        3.269   &        0.172   &        0.100   &        0.498   &        0.039   &           5162  \\
%    10850644   &       13.100   &        2.593   &        0.192   &        0.100   &        0.318   &        0.018   &           5170  \\
%    10850763   &       12.383   &        3.461   &        0.100   &        0.100   &        0.909   &        0.025   &           5402  \\
%    10853788   &       13.475   &        4.370   &        0.275   &        0.100   &        0.246   &        0.027   &           5515  \\
%    10853817   &       12.879   &        2.762   &        0.246   &        0.100   &        1.036   &        0.051   &           4988  \\
%    10853854   &       12.344   &        4.286   &        0.100   &        0.100   &        0.196   &        0.051   &           6313  \\
%    10854064   &       12.760   &        4.026   &        0.100   &        0.100   &        0.494   &        0.123   &           6258  \\
%    10854117   &       13.499   &        3.458   &        0.280   &        0.100   &        2.779   &        0.369   &           5294  \\
%    10854207   &       12.131   &        4.120   &        0.100   &        0.100   &        0.299   &        0.037   &           7045  \\
%    10854297   &       12.889   &        4.264   &        0.100   &        0.100   &        0.360   &        0.056   &           6831  \\
%    10854397   &       12.803   &        3.766   &        0.100   &        0.100   &        0.550   &        0.140   &           6437  \\
%    10854403   &       11.815   &        4.478   &        0.100   &        0.100   &        0.279   &        0.024   &           6483  \\
%    10854564   &       10.999   &        2.660   &        0.100   &        0.100   &        0.658   &        0.161   &           5285  \\
%    10854941   &       13.191   &        3.870   &        0.212   &        0.100   &        0.338   &        0.047   &           5884  \\
%    10855200   &       12.320   &        4.495   &        0.100   &        0.100   &        1.002   &        0.208   &           5729  \\
%    10855313   &       13.154   &        3.362   &        0.204   &        0.100   &        1.524   &        0.298   &           5204  \\
%    10855399   &       12.991   &        4.312   &        0.168   &        0.100   &        0.540   &        0.034   &           5701  \\
%    10855512   &       12.877   &        2.744   &        0.245   &        0.100   &        0.186   &        0.036   &           4916  \\
%    10857220   &       12.709   &        4.430   &        0.100   &        0.100   &        0.514   &        0.042   &           6181  \\
%    10857462   &       11.498   &        4.326   &        0.100   &        0.100   &        0.557   &        0.143   &           5779  \\
%    10857579   &       12.200   &        2.632   &        0.110   &        0.100   &        1.077   &        0.078   &           4953  \\
%    10857623   &       12.411   &        3.777   &        0.152   &        0.100   &        0.240   &        0.054   &           4896  \\
%    10857639   &       13.276   &        4.538   &        0.331   &        0.111   &        7.525   &        0.039   &           4812  \\
%    10858331   &       11.640   &        2.639   &        0.100   &        0.100   &        2.561   &        0.363   &           5028  \\
%    10858520   &       11.910   &        2.512   &        0.100   &        0.100   &        0.507   &        0.129   &           4589  \\
%    10858663   &       13.060   &        4.164   &        0.105   &        0.105   &        0.209   &        0.011   &           6328  \\
%    10858675   &       12.241   &        2.925   &        0.100   &        0.100   &        0.569   &        0.021   &           5023  \\
%    10858719   &       13.406   &        2.563   &        0.259   &        0.100   &        3.139   &        0.374   &           5064  \\
%    10858780   &       10.498   &        4.044   &        0.100   &        0.100   &        0.800   &        0.066   &           5672  \\
%    10858868   &       11.559   &        3.690   &        0.100   &        0.100   &        0.602   &        0.147   &           6161  \\
%    10859058   &       12.273   &        3.713   &        0.100   &        0.100   &        1.709   &        0.329   &           5225  \\
%    10859464   &       13.429   &        4.362   &        0.114   &        0.100   &        0.286   &        0.042   &           6266  \\
%    10859606   &       12.618   &        4.493   &        0.100   &        0.100   &        0.199   &        0.024   &           6081  \\
%    10859614   &       13.353   &        4.468   &        0.248   &        0.100   &        0.644   &        0.052   &           5229  \\
%    10859637   &       13.471   &        3.918   &        0.274   &        0.100   &        0.634   &        0.156   &           5792  \\
%    10859657   &       12.440   &        4.350   &        0.100   &        0.100   &        0.117   &        0.033   &           6767  \\
%    10859687   &       13.050   &        2.546   &        0.181   &        0.100   &        1.304   &        0.049   &           5047  \\
%    10859779   &       11.677   &        2.933   &        0.100   &        0.100   &        4.981   &        0.047   &           4835  \\
%    10859792   &       12.604   &        3.804   &        0.100   &        0.100   &        0.887   &        0.200   &           6717  \\
%    10860017   &       12.873   &        4.600   &        0.245   &        0.100   &        0.418   &        0.025   &           4690  \\
%    10860133   &       12.619   &        4.335   &        0.100   &        0.100   &        0.325   &        0.038   &           6244  \\
%    10860146   &       12.176   &        3.413   &        0.105   &        0.100   &        1.024   &        0.230   &           4829  \\
%    10860156   &       13.364   &        4.462   &        0.100   &        0.100   &        0.485   &        0.041   &           6235  \\
%    10860202   &       11.541   &        2.583   &        0.100   &        0.100   &        2.026   &        0.359   &           4831  \\
%    10861311   &       12.673   &        2.912   &        0.105   &        0.100   &        0.382   &        0.099   &           5001  \\
%    10861649   &       12.059   &        4.500   &        0.100   &        0.100   &        2.098   &        0.036   &           6163  \\
%    10861746   &       13.459   &        3.999   &        0.121   &        0.100   &        0.287   &        0.035   &           6599  \\
%    10861853   &       13.058   &        3.843   &        0.100   &        0.100   &        1.914   &        0.391   &           6840  \\
%    10861893   &       10.363   &        3.980   &        0.100   &        0.100   &        0.512   &        0.123   &           6235  \\
%    10862017   &       13.362   &        4.168   &        0.250   &        0.100   &        0.218   &        0.050   &           5214  \\
%    10862035   &       13.403   &        2.646   &        0.359   &        0.100   &        0.226   &        0.050   &           4983  \\
%    10862036   &       13.298   &        4.397   &        0.236   &        0.100   &        0.614   &        0.048   &           5869  \\
%    10862580   &       13.414   &        4.349   &        0.111   &        0.100   &        0.897   &        0.058   &           6363  \\
%    10862691   &       13.496   &        3.246   &        0.279   &        0.100   &        2.709   &        0.334   &           5301  \\
%    10862932   &       12.909   &        4.383   &        0.100   &        0.100   &        2.133   &        0.389   &           6223  \\
%    10863015   &       12.978   &        4.547   &        0.166   &        0.100   &        0.593   &        0.144   &           5134  \\
%    10863146   &       13.340   &        4.344   &        0.100   &        0.100   &        0.337   &        0.046   &           6489  \\
%    10863565   &       13.271   &        4.021   &        0.100   &        0.100   &        1.464   &        0.302   &           6675  \\
%    10863638   &       13.343   &        4.306   &        0.245   &        0.100   &        0.859   &        0.039   &           5810  \\
%    10863733   &       12.868   &        4.213   &        0.100   &        0.100   &        0.876   &        0.077   &           6731  \\
%    10863834   &       12.874   &        2.968   &        0.145   &        0.100   &        0.946   &        0.048   &           5085  \\
%    10864165   &       13.147   &        4.209   &        0.202   &        0.100   &        2.587   &        0.077   &           5733  \\
%    10864215   &       10.923   &        3.728   &        0.100   &        0.100   &        0.556   &        0.069   &           6472  \\
%    10864433   &       12.858   &        3.462   &        0.242   &        0.100   &        1.057   &        0.065   &           4985  \\
%    10864498   &       13.230   &        4.012   &        0.100   &        0.100   &        1.418   &        0.281   &           6000  \\
%    10864594   &       13.177   &        4.202   &        0.100   &        0.100   &        1.143   &        0.055   &           6471  \\
%    10864696   &       12.215   &        4.318   &        0.100   &        0.100   &        0.807   &        0.194   &           6120  \\
%    10864709   &       13.132   &        4.079   &        0.199   &        0.100   &        0.394   &        0.068   &           5776  \\
%    10864711   &       10.845   &        2.543   &        0.100   &        0.100   &        3.536   &        0.055   &           4704  \\
%    10864755   &       12.986   &        3.498   &        0.267   &        0.100   &        1.742   &        0.339   &           4714  \\
%    10865371   &       11.080   &        4.372   &        0.100   &        0.100   &        0.392   &        0.055   &           4688  \\
%    10865397   &       10.680   &        3.676   &        0.100   &        0.100   &        0.420   &        0.056   &           6921  \\
%    10865676   &       13.384   &        3.926   &        0.104   &        0.100   &        0.280   &        0.028   &           6017  \\
%    10865894   &       13.276   &        4.090   &        0.100   &        0.100   &        0.268   &        0.049   &           6478  \\
%    10865984   &       13.240   &        4.063   &        0.100   &        0.100   &        0.563   &        0.062   &           7030  \\
%    10866328   &       11.677   &        4.350   &        0.100   &        0.100   &        4.882   &        0.224   &           6327  \\
%    10866562   &       12.905   &        4.031   &        0.151   &        0.100   &        0.987   &        0.211   &           5843  \\
%    10866694   &       11.900   &        3.329   &        0.100   &        0.100   &        0.591   &        0.035   &           4738  \\
%    10866819   &       10.185   &        4.421   &        0.100   &        0.100   &        0.788   &        0.028   &           6426  \\
%    10866844   &       10.335   &        3.415   &        0.100   &        0.100   &        0.863   &        0.164   &           5557  \\
%    10866952   &       11.209   &        4.287   &        0.100   &        0.100   &        1.234   &        0.053   &           5960  \\
%    10872864   &       13.166   &        4.325   &        0.100   &        0.100   &        0.294   &        0.049   &           6177  \\
%    10873010   &       11.245   &        4.116   &        0.100   &        0.100   &        0.169   &        0.023   &           6351  \\
%    10873176   &       11.354   &        3.965   &        0.100   &        0.100   &        0.173   &        0.044   &           6517  \\
%    10873213   &       13.294   &        3.767   &        0.100   &        0.100   &        2.106   &        0.384   &           6045  \\
%    10873280   &       13.181   &        2.783   &        0.310   &        0.100   &        0.695   &        0.033   &           4848  \\
%    10873435   &       12.532   &        3.877   &        0.100   &        0.100   &        0.337   &        0.032   &           6175  \\
%    10873444   &       10.261   &        2.957   &        0.100   &        0.100   &        0.298   &        0.056   &           4942  \\
%    10873561   &       13.130   &        4.040   &        0.100   &        0.100   &        1.062   &        0.021   &           6052  \\
%    10873579   &       12.530   &        2.603   &        0.176   &        0.100   &        0.954   &        0.220   &           4947  \\
%    10873669   &       13.463   &        3.368   &        0.272   &        0.119   &        0.227   &        0.030   &           5361  \\
%    10873856   &       12.873   &        3.421   &        0.145   &        0.100   &        0.886   &        0.136   &           5122  \\
%    10873968   &       11.978   &        4.153   &        0.100   &        0.100   &        0.774   &        0.034   &           6809  \\
%    10874032   &       12.153   &        4.248   &        0.100   &        0.100   &        4.886   &        0.028   &           6555  \\
%    10874182   &       13.250   &        3.797   &        0.100   &        0.100   &        1.808   &        0.373   &           6585  \\
%    10874337   &       13.043   &        2.510   &        0.279   &        0.100   &        5.247   &        0.041   &           4934  \\
%    10874344   &       13.366   &        3.527   &        0.351   &        0.100   &        5.079   &        0.047   &           4962  \\
%    10874560   &       12.549   &        3.565   &        0.100   &        0.100   &        0.299   &        0.035   &           6237  \\
%    10874648   &       12.687   &        3.963   &        0.107   &        0.100   &        0.220   &        0.026   &           5877  \\
%    10874820   &       11.851   &        4.434   &        0.100   &        0.100   &        0.483   &        0.030   &           6245  \\
%    10874938   &       13.433   &        2.668   &        0.265   &        0.100   &        0.139   &        0.030   &           5180  \\
%    10874987   &       13.394   &        2.864   &        0.357   &        0.100   &        0.147   &        0.039   &           4947  \\
%    10875198   &       13.050   &        3.962   &        0.181   &        0.100   &        3.427   &        0.063   &           5804  \\
%    10875935   &       12.463   &        3.982   &        0.100   &        0.100   &        2.210   &        0.291   &           6302  \\
%    10876039   &       12.800   &        2.588   &        0.230   &        0.100   &        0.383   &        0.034   &           4954  \\
%    10876156   &       13.064   &        2.616   &        0.184   &        0.100   &        0.181   &        0.050   &           5130  \\
%    10876186   &       12.126   &        4.162   &        0.100   &        0.100   &        1.018   &        0.058   &           5530  \\
%    10876514   &       12.585   &        3.938   &        0.100   &        0.100   &        2.495   &        0.371   &           6223  \\
%    10876854   &       11.959   &        3.622   &        0.100   &        0.100   &        1.350   &        0.061   &           5254  \\
%    10876944   &       13.339   &        3.712   &        0.100   &        0.100   &        0.315   &        0.042   &           6227  \\
%    10877084   &       13.120   &        3.916   &        0.100   &        0.100   &        0.178   &        0.039   &           6045  \\
%    10877315   &       13.105   &        3.778   &        0.100   &        0.100   &        0.797   &        0.027   &           6013  \\
%    10877367   &       12.643   &        4.017   &        0.100   &        0.100   &        1.601   &        0.118   &           6584  \\
%    10877507   &       12.553   &        4.022   &        0.100   &        0.100   &        1.353   &        0.102   &           6039  \\
%    10877517   &       13.198   &        3.147   &        0.214   &        0.100   &        0.444   &        0.077   &           5098  \\
%    10877915   &       11.297   &        3.263   &        0.100   &        0.100   &        0.210   &        0.031   &           4756  \\
%    10878070   &       13.225   &        3.782   &        0.100   &        0.100   &        1.811   &        0.040   &           6409  \\
%    10878191   &       12.829   &        3.915   &        0.100   &        0.100   &        0.124   &        0.035   &           6318  \\
%    10878568   &       12.280   &        4.064   &        0.100   &        0.100   &        0.743   &        0.038   &           6455  \\
%    10878594   &       13.356   &        3.629   &        0.100   &        0.100   &        3.392   &        0.034   &           6425  \\
%    10878693   &       13.251   &        2.893   &        0.225   &        0.100   &        0.240   &        0.031   &           5038  \\
%    10878699   &       12.388   &        3.830   &        0.100   &        0.100   &        0.742   &        0.056   &           6884  \\
%    10878973   &       13.146   &        3.776   &        0.100   &        0.100   &        0.310   &        0.065   &           6363  \\
%    10879295   &       12.747   &        3.804   &        0.100   &        0.100   &        0.297   &        0.028   &           6379  \\
%    10879440   &       12.913   &        2.502   &        0.253   &        0.100   &        0.353   &        0.025   &           4973  \\
%    10879597   &       13.051   &        3.759   &        0.100   &        0.100   &        0.820   &        0.042   &           6463  \\
%    10879849   &       12.783   &        3.871   &        0.100   &        0.100   &        0.330   &        0.070   &           6146  \\
%    10879853   &       12.538   &        2.602   &        0.178   &        0.100   &        1.810   &        0.090   &           4989  \\
%    10879981   &       12.926   &        4.030   &        0.155   &        0.100   &        1.388   &        0.028   &           5578  \\
%    10880041   &       12.010   &        3.385   &        0.100   &        0.100   &        1.115   &        0.249   &           6534  \\
%    10880104   &       12.297   &        2.731   &        0.129   &        0.100   &        5.949   &        0.057   &           4940  \\
%    10880183   &       12.302   &        4.103   &        0.100   &        0.100   &        0.423   &        0.074   &           6409  \\
%    10880472   &       13.366   &        3.316   &        0.251   &        0.100   &        0.428   &        0.076   &           5081  \\
%    10880639   &       13.344   &        3.162   &        0.246   &        0.100   &        0.727   &        0.151   &           5101  \\
%    10880782   &       12.433   &        3.981   &        0.100   &        0.100   &        1.059   &        0.074   &           6372  \\
%    10880887   &       12.373   &        3.800   &        0.100   &        0.100   &        0.971   &        0.038   &           5548  \\
%    10880895   &       12.161   &        4.014   &        0.100   &        0.100   &        0.626   &        0.097   &           6550  \\
%    10880910   &       11.898   &        4.085   &        0.100   &        0.100   &        0.538   &        0.098   &           5350  \\
%    10880958   &       10.563   &        2.535   &        0.100   &        0.100   &        0.748   &        0.166   &           4679  \\
%    10881189   &       13.286   &        3.565   &        0.233   &        0.100   &        0.703   &        0.089   &           5651  \\
%    10881317   &       12.664   &        2.865   &        0.103   &        0.100   &        0.680   &        0.088   &           5009  \\
%    10881418   &       12.609   &        3.887   &        0.100   &        0.100   &        0.363   &        0.064   &           6422  \\
%    10881762   &       13.350   &        3.555   &        0.100   &        0.100   &        0.563   &        0.098   &           6191  \\
%    10881767   &       12.954   &        3.495   &        0.100   &        0.100   &        1.302   &        0.038   &           6266  \\
%    10881810   &       11.369   &        3.130   &        0.100   &        0.100   &        0.275   &        0.059   &           4983  \\
%    10902770   &       12.611   &        3.525   &        0.100   &        0.100   &        0.197   &        0.050   &           5189  \\
%    10903016   &       11.737   &        2.865   &        0.100   &        0.100   &        0.505   &        0.132   &           4936  \\
%    10903134   &       12.526   &        3.824   &        0.100   &        0.100   &        0.495   &        0.019   &           6245  \\
%    10903247   &       12.487   &        2.556   &        0.167   &        0.100   &        0.090   &        0.028   &           4903  \\
%    10903291   &       11.786   &        2.663   &        0.100   &        0.100   &        0.468   &        0.048   &           5122  \\
%    10903874   &       12.238   &        3.141   &        0.100   &        0.100   &        9.356   &        0.028   &           5153  \\
%    10904269   &       11.953   &        4.248   &        0.100   &        0.100   &        0.187   &        0.025   &           5468  \\
%    10904339   &       12.413   &        3.867   &        0.100   &        0.100   &        1.867   &        0.364   &           6163  \\
%    10904343   &       10.342   &        3.520   &        0.100   &        0.100   &        0.232   &        0.060   &           6723  \\
%    10904376   &       11.836   &        3.786   &        0.100   &        0.100   &        1.916   &        0.381   &           5735  \\
%    10904520   &       12.207   &        3.031   &        0.100   &        0.100   &        0.127   &        0.008   &           5065  \\
%    10904581   &       13.453   &        3.438   &        0.270   &        0.111   &        1.006   &        0.243   &           5600  \\
%    10904900   &       13.481   &        3.682   &        0.126   &        0.100   &        1.009   &        0.047   &           6313  \\
%    10905043   &       12.593   &        2.500   &        0.189   &        0.100   &        0.823   &        0.023   &           4909  \\
%    10905098   &       12.726   &        3.811   &        0.100   &        0.100   &        0.547   &        0.141   &           6245  \\
%    10905139   &       13.162   &        2.608   &        0.206   &        0.100   &        0.186   &        0.033   &           5006  \\
%    10905276   &       12.269   &        4.032   &        0.100   &        0.100   &        2.715   &        0.390   &           5955  \\
%    10905743   &       13.246   &        3.481   &        0.224   &        0.100   &        0.577   &        0.146   &           5359  \\
%    10905767   &       12.432   &        3.049   &        0.100   &        0.100   &        3.891   &        0.352   &           5128  \\
%    10905827   &       12.581   &        3.983   &        0.100   &        0.100   &        0.235   &        0.020   &           6559  \\
%    10905861   &       12.525   &        4.045   &        0.100   &        0.100   &        0.620   &        0.159   &           5776  \\
%    10907188   &       12.377   &        3.547   &        0.100   &        0.100   &        1.220   &        0.052   &           5033  \\
%    10907196   &       11.501   &        2.770   &        0.100   &        0.100   &        0.227   &        0.025   &           4969  \\
%    10907349   &       13.193   &        3.425   &        0.212   &        0.100   &        0.324   &        0.054   &           5301  \\
%    10907410   &       12.079   &        2.811   &        0.100   &        0.100   &        0.870   &        0.047   &           4701  \\
%    10907438   &       10.682   &        3.963   &        0.100   &        0.100   &        2.261   &        0.054   &           6160  \\
%    10907567   &       12.880   &        4.095   &        0.100   &        0.100   &        2.673   &        0.357   &           6569  \\
%    10907568   &       12.755   &        4.116   &        0.100   &        0.100   &        1.128   &        0.062   &           6096  \\
%    10907628   &       12.549   &        3.938   &        0.100   &        0.100   &        0.580   &        0.051   &           6434  \\
%    10907932   &       13.275   &        2.592   &        0.231   &        0.100   &        0.275   &        0.029   &           5013  \\
%    10907954   &       13.025   &        4.228   &        0.275   &        0.123   &        0.743   &        0.042   &           4588  \\
%    10908054   &       13.436   &        3.901   &        0.116   &        0.100   &        1.052   &        0.039   &           6505  \\
%    10908140   &       12.518   &        4.164   &        0.100   &        0.100   &        0.336   &        0.059   &           6233  \\
%    10908196   &       10.955   &        4.469   &        0.100   &        0.100   &        0.735   &        0.069   &           5636  \\
%    10908262   &       11.416   &        4.104   &        0.100   &        0.100   &        2.800   &        0.392   &           5891  \\
%    10908322   &       11.323   &        2.857   &        0.100   &        0.100   &        1.482   &        0.302   &           5074  \\
%    10908344   &       12.418   &        4.320   &        0.100   &        0.100   &        0.409   &        0.033   &           5387  \\
%    10908631   &       12.863   &        3.450   &        0.143   &        0.100   &        2.354   &        0.365   &           5254  \\
%    10908913   &       12.861   &        3.938   &        0.100   &        0.100   &        0.226   &        0.045   &           6523  \\
%    10909094   &       12.499   &        3.777   &        0.100   &        0.100   &        0.568   &        0.126   &           5323  \\
%    10909098   &       12.914   &        4.363   &        0.100   &        0.100   &        1.318   &        0.094   &           6370  \\
%    10909251   &       12.523   &        4.233   &        0.100   &        0.100   &        1.382   &        0.271   &           6183  \\
%    10909297   &       13.451   &        4.105   &        0.119   &        0.100   &        0.509   &        0.064   &           6609  \\
%    10909516   &       12.508   &        4.359   &        0.100   &        0.100   &        3.899   &        0.025   &           6270  \\
%    10909628   &       12.807   &        4.285   &        0.100   &        0.100   &        3.864   &        0.028   &           6004  \\
%    10909629   &       10.869   &        4.021   &        0.100   &        0.100   &        0.478   &        0.041   &           6501  \\
%    10909724   &       12.124   &        4.149   &        0.100   &        0.100   &        2.726   &        0.375   &           6362  \\
%    10909816   &       13.275   &        3.113   &        0.231   &        0.100   &        4.717   &        0.019   &           5215  \\
%    10909935   &       13.158   &        3.617   &        0.205   &        0.100   &        1.865   &        0.298   &           5505  \\
%    10909987   &       12.945   &        4.209   &        0.159   &        0.100   &        2.117   &        0.033   &           5982  \\
%    10910197   &       12.948   &        2.938   &        0.160   &        0.100   &        4.621   &        0.127   &           5186  \\
%    10910523   &       12.551   &        2.780   &        0.180   &        0.100   &        1.523   &        0.289   &           4636  \\
%    10910541   &       12.250   &        2.585   &        0.120   &        0.100   &        0.578   &        0.051   &           4977  \\
%    10910674   &       11.153   &        2.582   &        0.100   &        0.100   &        2.064   &        0.039   &           4731  \\
%    10910839   &       11.786   &        2.863   &        0.100   &        0.100   &        1.189   &        0.063   &           5162  \\
%    10910840   &       12.247   &        3.392   &        0.100   &        0.100   &        4.175   &        0.132   &           5362  \\
%    10910862   &       13.198   &        4.426   &        0.214   &        0.100   &        2.234   &        0.353   &           5463  \\
%    10910876   &       13.117   &        4.099   &        0.196   &        0.100   &        1.401   &        0.224   &           5646  \\
%    10910889   &       11.845   &        2.696   &        0.100   &        0.100   &        0.389   &        0.052   &           4840  \\
%    10910933   &       13.007   &        4.174   &        0.131   &        0.131   &        0.844   &        0.022   &           6279  \\
%    10910961   &       13.055   &        3.830   &        0.182   &        0.100   &        0.297   &        0.059   &           5511  \\
%    10911000   &       13.416   &        2.650   &        0.262   &        0.100   &        0.326   &        0.036   &           5023  \\
%    10911088   &       13.011   &        3.755   &        0.172   &        0.100   &        0.566   &        0.138   &           5513  \\
%    10913621   &       12.840   &        4.363   &        0.138   &        0.100   &        0.228   &        0.041   &           5933  \\
%    10914063   &       13.371   &        2.670   &        0.252   &        0.100   &        1.878   &        0.376   &           5254  \\
%    10914134   &       12.982   &        4.298   &        0.100   &        0.100   &        0.476   &        0.119   &           6382  \\
%    10914510   &       12.867   &        4.266   &        0.100   &        0.100   &        1.200   &        0.072   &           6638  \\
%    10914565   &       12.795   &        2.517   &        0.129   &        0.100   &        6.488   &        0.136   &           5113  \\
%    10916447   &       13.451   &        4.472   &        0.119   &        0.100   &        3.635   &        0.033   &           6146  \\
%    10916554   &       11.446   &        4.500   &        0.100   &        0.100   &        0.904   &        0.183   &           5562  \\
%    10916563   &       12.642   &        2.941   &        0.100   &        0.100   &        2.487   &        0.039   &           5153  \\
%    10916765   &       13.152   &        4.362   &        0.100   &        0.100   &        0.227   &        0.049   &           6415  \\
%    10916867   &       12.325   &        2.515   &        0.135   &        0.100   &        0.383   &        0.096   &           4972  \\
%    10916930   &       13.272   &        2.593   &        0.230   &        0.100   &        1.901   &        0.339   &           5018  \\
%    10916980   &       12.415   &        2.638   &        0.100   &        0.100   &        0.458   &        0.048   &           5170  \\
%    10917097   &       13.279   &        3.716   &        0.231   &        0.100   &        8.276   &        0.031   &           5219  \\
%    10917207   &       13.104   &        3.073   &        0.193   &        0.100   &        0.209   &        0.040   &           5335  \\
%    10917322   &       13.390   &        3.966   &        0.256   &        0.100   &        0.168   &        0.030   &           5645  \\
%    10917336   &       13.098   &        4.455   &        0.100   &        0.100   &        0.783   &        0.048   &           6156  \\
%    10917363   &       13.398   &        3.546   &        0.258   &        0.100   &        0.391   &        0.083   &           5447  \\
%    10917535   &       12.807   &        3.401   &        0.131   &        0.100   &        0.262   &        0.053   &           5262  \\
%    10917912   &       12.248   &        4.380   &        0.100   &        0.100   &        0.195   &        0.042   &           6096  \\
%    10917964   &       13.397   &        4.275   &        0.107   &        0.100   &        0.454   &        0.057   &           6459  \\
%    10918100   &       13.260   &        4.351   &        0.100   &        0.100   &        0.533   &        0.109   &           6884  \\
%    10918580   &       12.012   &        4.068   &        0.100   &        0.100   &        1.225   &        0.071   &           6280  \\
%    10918731   &       11.638   &        2.689   &        0.100   &        0.100   &        1.354   &        0.251   &           4845  \\
%    10918763   &       11.663   &        4.389   &        0.100   &        0.100   &        0.309   &        0.024   &           6426  \\
%    10918794   &       13.158   &        4.503   &        0.100   &        0.100   &        0.191   &        0.017   &           6110  \\
%    10918865   &       12.638   &        4.433   &        0.100   &        0.100   &        0.604   &        0.037   &           6251  \\
%    10919030   &       13.220   &        4.447   &        0.100   &        0.100   &        9.040   &        0.009   &           6146  \\
%    10919239   &       13.078   &        3.046   &        0.187   &        0.100   &        0.782   &        0.025   &           5000  \\
%    10919299   &       13.484   &        4.350   &        0.126   &        0.100   &        0.492   &        0.018   &           6450  \\
%    10919392   &       13.146   &        3.253   &        0.202   &        0.100   &        4.426   &        0.102   &           5180  \\
%    10919565   &       12.793   &        4.350   &        0.100   &        0.100   &        5.166   &        0.019   &           6616  \\
%    10920182   &       11.824   &        4.100   &        0.100   &        0.100   &        3.468   &        0.058   &           6180  \\
%    10920268   &       13.126   &        2.692   &        0.198   &        0.100   &        3.415   &        0.059   &           5113  \\
%    10920273   &       11.926   &        3.967   &        0.100   &        0.100   &        0.311   &        0.028   &           5834  \\
%    10920360   &       12.342   &        4.265   &        0.100   &        0.100   &        0.598   &        0.050   &           6273  \\
%    10920420   &       12.521   &        3.914   &        0.100   &        0.100   &        1.030   &        0.036   &           6929  \\
%    10920437   &       13.273   &        3.208   &        0.230   &        0.100   &        4.088   &        0.044   &           5408  \\
%    10920471   &       11.798   &        3.827   &        0.100   &        0.100   &        0.535   &        0.090   &           6466  \\
%    10920626   &       13.163   &        4.500   &        0.100   &        0.100   &        0.665   &        0.081   &           6082  \\
%    10920681   &       11.680   &        4.600   &        0.100   &        0.100   &        0.478   &        0.091   &           4564  \\
%    10920742   &       13.157   &        4.346   &        0.100   &        0.100   &        0.675   &        0.057   &           6293  \\
%    10920746   &       11.784   &        3.553   &        0.100   &        0.100   &        0.559   &        0.140   &           5284  \\
%    10920939   &       12.788   &        3.994   &        0.100   &        0.100   &        0.862   &        0.079   &           6008  \\
%    10921036   &       13.084   &        4.298   &        0.188   &        0.100   &        1.550   &        0.072   &           5693  \\
%    10921183   &       13.045   &        2.507   &        0.180   &        0.100   &        2.604   &        0.333   &           5014  \\
%    10921192   &       11.780   &        4.591   &        0.100   &        0.100   &        0.609   &        0.037   &           6575  \\
%    10921267   &       13.339   &        3.656   &        0.245   &        0.100   &        2.003   &        0.038   &           5159  \\
%    10921270   &       12.572   &        3.874   &        0.184   &        0.100   &        0.839   &        0.039   &           4779  \\
%    10921409   &       12.519   &        4.350   &        0.100   &        0.100   &        2.350   &        0.386   &           6438  \\
%    10921429   &       13.282   &        4.500   &        0.232   &        0.100   &        0.176   &        0.028   &           5509  \\
%    10921723   &       12.039   &        3.949   &        0.100   &        0.100   &        0.199   &        0.042   &           6546  \\
%    10921830   &       13.472   &        4.400   &        0.124   &        0.100   &        2.576   &        0.403   &           6054  \\
%    10921983   &       12.642   &        4.374   &        0.100   &        0.100   &        0.151   &        0.037   &           6455  \\
%    10922036   &       12.928   &        4.344   &        0.100   &        0.100   &        0.278   &        0.025   &           6413  \\
%    10922068   &       13.267   &        2.607   &        0.229   &        0.100   &        1.195   &        0.209   &           5143  \\
%    10922092   &       12.487   &        2.677   &        0.167   &        0.100   &        2.004   &        0.049   &           4830  \\
%    10922093   &       12.473   &        4.113   &        0.100   &        0.100   &        0.341   &        0.039   &           6987  \\
%    10922101   &       13.007   &        4.199   &        0.172   &        0.100   &        2.308   &        0.035   &           5685  \\
%    10922160   &       13.178   &        3.499   &        0.209   &        0.100   &        0.822   &        0.060   &           5286  \\
%    10922167   &       11.141   &        3.191   &        0.100   &        0.100   &        2.194   &        0.038   &           5043  \\
%    10922239   &       13.239   &        4.502   &        0.100   &        0.100   &        1.167   &        0.262   &           6079  \\
%    10922247   &       13.218   &        4.156   &        0.218   &        0.100   &        0.618   &        0.053   &           5654  \\
%    10922255   &       13.148   &        4.350   &        0.100   &        0.100   &        0.875   &        0.054   &           6884  \\
%    10922494   &       13.133   &        3.979   &        0.100   &        0.100   &        0.858   &        0.050   &           6760  \\
%    10922608   &       13.156   &        2.636   &        0.204   &        0.100   &        0.430   &        0.052   &           5155  \\
%    10922610   &       13.393   &        4.350   &        0.106   &        0.100   &        0.448   &        0.034   &           6490  \\
%    10922622   &       12.787   &        2.561   &        0.127   &        0.100   &        0.211   &        0.028   &           5002  \\
%    10922692   &       13.276   &        4.500   &        0.231   &        0.100   &        0.309   &        0.074   &           5700  \\
%    10922792   &       12.149   &        3.396   &        0.100   &        0.100   &        0.404   &        0.044   &           6777  \\
%    10922836   &       11.521   &        4.500   &        0.100   &        0.100   &        0.086   &        0.028   &           6215  \\
%    10922840   &       12.422   &        2.723   &        0.154   &        0.100   &        0.346   &        0.044   &           4778  \\
%    10922935   &       12.455   &        4.500   &        0.100   &        0.100   &        0.635   &        0.024   &           5541  \\
%    10922957   &       13.099   &        4.393   &        0.100   &        0.100   &        0.233   &        0.049   &           6528  \\
%    10922979   &       13.472   &        4.053   &        0.124   &        0.100   &        0.948   &        0.086   &           6709  \\
%    10923270   &       13.017   &        4.520   &        0.174   &        0.100   &        1.235   &        0.240   &           5601  \\
%    10923328   &       12.313   &        4.143   &        0.100   &        0.100   &        0.250   &        0.043   &           6210  \\
%    10923629   &        9.850   &        3.901   &        0.100   &        0.100   &        0.511   &        0.033   &           6214  \\
%    10923633   &       13.046   &        4.352   &        0.100   &        0.100   &        0.355   &        0.069   &           6447  \\
%    10923732   &       12.778   &        4.350   &        0.100   &        0.100   &        0.758   &        0.036   &           6561  \\
%    10923764   &       13.428   &        4.365   &        0.114   &        0.100   &        3.071   &        0.102   &           6067  \\
%    10924002   &       11.924   &        4.554   &        0.100   &        0.100   &        4.099   &        0.141   &           6160  \\
%    10924096   &       13.103   &        3.197   &        0.193   &        0.100   &        0.322   &        0.046   &           5072  \\
%    10924215   &       13.381   &        2.872   &        0.254   &        0.100   &        0.235   &        0.035   &           5172  \\
%    10924402   &       13.396   &        4.343   &        0.107   &        0.100   &        1.338   &        0.249   &           6444  \\
%    10924652   &       12.406   &        3.049   &        0.151   &        0.100   &        0.478   &        0.117   &           4975  \\
%    10924672   &       12.230   &        3.946   &        0.100   &        0.100   &        0.279   &        0.059   &           6185  \\
%    10924744   &       12.689   &        4.159   &        0.100   &        0.100   &        0.272   &        0.041   &           6646  \\
%    10924961   &       12.841   &        3.761   &        0.138   &        0.100   &        1.681   &        0.075   &           5269  \\
%    10924978   &       12.795   &        2.522   &        0.129   &        0.100   &        2.493   &        0.394   &           5282  \\
%    10925002   &       11.742   &        3.599   &        0.100   &        0.100   &        0.454   &        0.037   &           5547  \\
%    10925182   &       13.294   &        3.961   &        0.100   &        0.100   &        0.625   &        0.026   &           7081  \\
%    10927457   &       12.781   &        3.035   &        0.126   &        0.100   &        3.274   &        0.390   &           5179  \\
%    10927597   &       10.808   &        2.636   &        0.100   &        0.100   &        1.063   &        0.041   &           4692  \\
%    10927680   &       13.382   &        4.317   &        0.104   &        0.100   &        1.068   &        0.033   &           7092  \\
%    10927728   &       13.408   &        4.128   &        0.260   &        0.100   &        1.033   &        0.028   &           5302  \\
%    10927792   &       13.438   &        3.974   &        0.116   &        0.100   &        0.397   &        0.037   &           6324  \\
%    10927844   &       13.327   &        3.911   &        0.242   &        0.100   &        0.299   &        0.043   &           5942  \\
%    10928042   &       12.240   &        2.544   &        0.118   &        0.100   &        1.155   &        0.050   &           4922  \\
%    10931217   &       12.948   &        3.909   &        0.100   &        0.100   &        1.806   &        0.053   &           6056  \\
%    10931353   &       11.654   &        3.944   &        0.100   &        0.100   &        0.508   &        0.026   &           6613  \\
%    10931498   &       13.487   &        3.870   &        0.127   &        0.100   &        0.386   &        0.063   &           6210  \\
%    10931514   &       13.333   &        3.950   &        0.100   &        0.100   &        0.234   &        0.031   &           6153  \\
%    10931578   &       11.996   &        3.144   &        0.100   &        0.100   &        0.775   &        0.181   &           4849  \\
%    10931679   &       12.122   &        4.350   &        0.100   &        0.100   &        0.356   &        0.026   &           6613  \\
%    10931717   &       13.489   &        3.738   &        0.128   &        0.100   &        1.149   &        0.052   &           6483  \\
%    10931856   &       11.952   &        3.829   &        0.100   &        0.100   &        1.173   &        0.169   &           6616  \\
%    10932284   &       12.273   &        4.303   &        0.100   &        0.100   &        0.225   &        0.051   &           6312  \\
%    10932294   &       13.444   &        2.860   &        0.368   &        0.100   &        0.356   &        0.091   &           4970  \\
%    10932336   &       12.889   &        2.667   &        0.248   &        0.100   &        3.361   &        0.047   &           4940  \\
%    10932560   &       13.162   &        3.816   &        0.100   &        0.100   &        0.715   &        0.032   &           6680  \\
%    10932872   &       13.464   &        2.647   &        0.372   &        0.100   &        0.214   &        0.029   &           4846  \\
%    10932891   &       12.775   &        2.586   &        0.125   &        0.100   &        2.905   &        0.037   &           5160  \\
%    10933072   &       13.402   &        3.801   &        0.258   &        0.100   &        1.818   &        0.057   &           5938  \\
%    10933112   &       12.129   &        2.582   &        0.100   &        0.100   &        0.852   &        0.029   &           5013  \\
%    10933170   &       12.371   &        4.052   &        0.100   &        0.100   &        0.346   &        0.023   &           6197  \\
%    10933175   &       12.277   &        3.653   &        0.100   &        0.100   &        0.210   &        0.046   &           6911  \\
%    10933234   &       13.261   &        2.913   &        0.227   &        0.100   &        0.113   &        0.023   &           5010  \\
%    10933244   &       13.069   &        3.182   &        0.185   &        0.100   &        1.788   &        0.030   &           5007  \\
%    10933367   &       13.352   &        3.765   &        0.247   &        0.100   &        0.376   &        0.047   &           5684  \\
%    10933525   &       13.354   &        3.806   &        0.100   &        0.100   &        0.448   &        0.031   &           6215  \\
%    10933670   &       13.229   &        2.549   &        0.220   &        0.100   &        0.157   &        0.029   &           5236  \\
%    10933692   &       13.245   &        3.683   &        0.100   &        0.100   &        0.234   &        0.043   &           6792  \\
%    10933748   &       12.334   &        2.815   &        0.100   &        0.100   &        0.765   &        0.088   &           5107  \\
%    10933775   &       12.576   &        3.865   &        0.185   &        0.100   &        0.439   &        0.079   &           4625  \\
%    10933861   &       11.249   &        3.511   &        0.100   &        0.100   &        0.629   &        0.089   &           6698  \\
%    10934184   &       13.283   &        3.646   &        0.100   &        0.100   &        0.226   &        0.047   &           6292  \\
%    10934241   &       10.267   &        4.462   &        0.100   &        0.100   &        1.478   &        0.281   &           5912  \\
%    10934272   &       12.348   &        3.957   &        0.100   &        0.100   &        5.492   &        0.027   &           6240  \\
%    10934285   &       12.216   &        4.140   &        0.100   &        0.100   &        2.416   &        0.357   &           6343  \\
%    10934449   &       13.067   &        3.879   &        0.100   &        0.100   &        0.149   &        0.029   &           6456  \\
%    10934586   &       10.488   &        4.231   &        0.100   &        0.100   &        0.300   &        0.022   &           6167  \\
%    10934637   &       13.196   &        3.872   &        0.213   &        0.100   &        0.174   &        0.023   &           5968  \\
%    10934653   &       10.540   &        4.407   &        0.100   &        0.100   &        0.806   &        0.042   &           5999  \\
%    10934758   &       10.601   &        2.702   &        0.100   &        0.100   &        1.002   &        0.235   &           5009  \\
%    10934917   &       12.538   &        3.969   &        0.100   &        0.100   &        1.296   &        0.024   &           6398  \\
%    10934927   &       12.145   &        3.932   &        0.100   &        0.100   &        0.124   &        0.037   &           6148  \\
%    10935050   &       13.314   &        2.548   &        0.239   &        0.100   &        0.295   &        0.038   &           5018  \\
%    10935170   &       13.442   &        3.421   &        0.267   &        0.100   &        1.798   &        0.075   &           5356  \\
%    10935377   &       12.947   &        3.073   &        0.159   &        0.100   &        0.405   &        0.039   &           5155  \\
%    10935383   &       13.284   &        3.585   &        0.100   &        0.100   &        0.200   &        0.027   &           6926  \\
%    10935517   &       12.800   &        3.788   &        0.100   &        0.100   &        2.615   &        0.396   &           6075  \\
%    10935753   &       13.164   &        2.643   &        0.206   &        0.100   &        0.170   &        0.027   &           5177  \\
%    10935853   &       11.556   &        3.098   &        0.100   &        0.100   &        0.331   &        0.064   &           5107  \\
%    10936183   &       12.554   &        3.764   &        0.100   &        0.100   &        0.288   &        0.016   &           6496  \\
%    10936383   &       13.021   &        3.640   &        0.100   &        0.100   &        0.681   &        0.057   &           6204  \\
%    10936984   &       12.910   &        2.509   &        0.252   &        0.100   &        0.233   &        0.022   &           4789  \\
%    10937131   &       12.150   &        3.991   &        0.100   &        0.100   &        0.140   &        0.011   &           5991  \\
%    10937451   &       12.173   &        3.897   &        0.100   &        0.100   &        0.332   &        0.081   &           6919  \\
%    10937597   &       13.200   &        2.569   &        0.214   &        0.100   &        0.799   &        0.126   &           5001  \\
%    10937628   &       12.917   &        3.718   &        0.100   &        0.100   &        2.233   &        0.333   &           6743  \\
%    10937672   &       12.976   &        2.683   &        0.265   &        0.100   &        1.244   &        0.073   &           4634  \\
%    10937701   &       12.621   &        2.569   &        0.194   &        0.100   &        2.599   &        0.373   &           4969  \\
%    10937722   &       12.455   &        2.545   &        0.161   &        0.100   &        0.899   &        0.040   &           4889  \\
%    10937782   &       11.286   &        3.326   &        0.100   &        0.100   &        0.661   &        0.164   &           5199  \\
%    10937936   &       12.443   &        2.615   &        0.159   &        0.100   &        2.855   &        0.398   &           4987  \\
%    10937954   &       12.637   &        2.589   &        0.197   &        0.100   &        0.991   &        0.045   &           4946  \\
%    10938094   &       12.840   &        2.548   &        0.100   &        0.100   &        0.218   &        0.052   &           6915  \\
%    10938166   &       11.614   &        4.143   &        0.100   &        0.100   &        0.962   &        0.052   &           5966  \\
%    10938167   &       12.805   &        2.640   &        0.131   &        0.100   &        0.389   &        0.052   &           5016  \\
%    10958931   &       12.223   &        3.647   &        0.115   &        0.100   &        0.475   &        0.056   &           4571  \\
%    10958951   &       12.666   &        3.851   &        0.100   &        0.100   &        0.705   &        0.135   &           6565  \\
%    10959203   &       13.268   &        3.656   &        0.100   &        0.100   &        0.876   &        0.023   &           6605  \\
%    10959362   &       10.912   &        3.777   &        0.100   &        0.100   &        0.279   &        0.055   &           5806  \\
%    10959377   &       12.611   &        3.887   &        0.100   &        0.100   &        0.342   &        0.035   &           6327  \\
%    10959439   &       13.486   &        3.595   &        0.127   &        0.100   &        0.413   &        0.036   &           6441  \\
%    10959552   &       13.211   &        3.728   &        0.100   &        0.100   &        0.300   &        0.051   &           6277  \\
%    10959642   &       12.937   &        3.797   &        0.157   &        0.100   &        0.326   &        0.044   &           5185  \\
%    10960400   &       12.446   &        2.656   &        0.100   &        0.100   &        2.780   &        0.279   &           5013  \\
%    10960424   &       11.133   &        2.704   &        0.100   &        0.100   &        0.650   &        0.165   &           5041  \\
%    10960585   &       13.468   &        3.667   &        0.273   &        0.100   &        0.695   &        0.040   &           5725  \\
%    10960722   &       13.193   &        3.901   &        0.212   &        0.100   &        0.438   &        0.048   &           5613  \\
%    10960783   &       12.079   &        4.092   &        0.100   &        0.100   &        0.931   &        0.113   &           6475  \\
%    10960798   &       12.216   &        2.749   &        0.113   &        0.100   &        3.200   &        0.267   &           4846  \\
%    10960822   &       12.551   &        3.960   &        0.100   &        0.100   &        1.537   &        0.157   &           5622  \\
%    10960994   &       12.575   &        3.931   &        0.100   &        0.100   &        0.661   &        0.030   &           6141  \\
%    10961077   &       13.080   &        3.452   &        0.188   &        0.100   &        1.142   &        0.093   &           5228  \\
%    10961587   &       12.083   &        4.017   &        0.100   &        0.100   &        2.586   &        0.021   &           6465  \\
%    10962659   &       11.414   &        3.966   &        0.100   &        0.100   &        0.892   &        0.060   &           6437  \\
%    10962775   &       11.436   &        2.636   &        0.100   &        0.100   &        0.569   &        0.031   &           5009  \\
%    10962806   &       13.377   &        3.907   &        0.103   &        0.100   &        0.286   &        0.025   &           6200  \\
%    10963085   &       13.232   &        3.822   &        0.100   &        0.100   &        0.471   &        0.124   &           6143  \\
%    10963569   &       12.288   &        3.678   &        0.100   &        0.100   &        1.476   &        0.034   &           6798  \\
%    10963918   &       12.867   &        3.184   &        0.143   &        0.100   &        0.263   &        0.050   &           5064  \\
%    10964183   &       12.073   &        4.499   &        0.100   &        0.100   &        0.517   &        0.084   &           5393  \\
%    10964280   &       13.296   &        2.539   &        0.335   &        0.100   &        1.107   &        0.070   &           4980  \\
%    10964291   &       13.082   &        3.973   &        0.100   &        0.100   &        1.377   &        0.285   &           6266  \\
%    10964344   &       11.698   &        4.500   &        0.100   &        0.100   &        1.139   &        0.268   &           5407  \\
%    10964437   &       12.942   &        4.150   &        0.158   &        0.100   &        2.480   &        0.060   &           5940  \\
%    10964533   &       13.225   &        3.584   &        0.220   &        0.100   &        0.165   &        0.034   &           5425  \\
%    10964584   &       11.707   &        2.610   &        0.100   &        0.100   &        0.681   &        0.168   &           4964  \\
%    10964743   &       13.035   &        4.205   &        0.100   &        0.100   &        0.676   &        0.045   &           6000  \\
%    10965470   &       12.889   &        4.500   &        0.148   &        0.100   &        0.279   &        0.025   &           5509  \\
%    10965536   &       12.077   &        2.820   &        0.100   &        0.100   &        0.332   &        0.039   &           4772  \\
%    10966241   &       12.311   &        3.151   &        0.100   &        0.100   &        0.767   &        0.040   &           5272  \\
%    10966246   &       13.000   &        3.591   &        0.100   &        0.100   &        0.543   &        0.063   &           6419  \\
%    10966262   &       12.558   &        4.028   &        0.100   &        0.100   &        0.724   &        0.031   &           7121  \\
%    10966446   &       13.012   &        4.145   &        0.100   &        0.100   &        0.763   &        0.040   &           6191  \\
%    10966480   &       12.229   &        4.443   &        0.100   &        0.100   &        0.178   &        0.040   &           5945  \\
%    10966634   &       12.930   &        2.522   &        0.256   &        0.100   &        0.772   &        0.068   &           4998  \\
%    10966835   &       12.873   &        4.111   &        0.100   &        0.100   &        1.166   &        0.267   &           6032  \\
%    10966950   &       12.601   &        3.436   &        0.190   &        0.100   &        0.225   &        0.046   &           4835  \\
%    10966961   &       13.279   &        3.868   &        0.231   &        0.100   &        0.604   &        0.038   &           5878  \\
%    10966994   &       12.944   &        4.030   &        0.100   &        0.100   &        0.649   &        0.148   &           6131  \\
%    10967057   &       12.157   &        4.390   &        0.100   &        0.100   &        0.355   &        0.066   &           5370  \\
%    10967103   &       13.286   &        2.516   &        0.333   &        0.100   &        1.294   &        0.061   &           4971  \\
%    10967125   &       12.196   &        3.851   &        0.100   &        0.100   &        0.547   &        0.032   &           5912  \\
%    10967133   &       12.581   &        4.034   &        0.100   &        0.100   &        7.198   &        0.029   &           6241  \\
%    10969400   &       13.414   &        2.710   &        0.261   &        0.100   &        0.236   &        0.040   &           5231  \\
%    10969616   &       11.720   &        2.570   &        0.100   &        0.100   &        0.700   &        0.025   &           4996  \\
%    10969787   &       13.003   &        3.854   &        0.100   &        0.100   &        0.574   &        0.055   &           6185  \\
%    10969963   &       13.347   &        3.880   &        0.100   &        0.100   &        0.401   &        0.041   &           6038  \\
%    10971860   &       11.829   &        3.847   &        0.100   &        0.100   &        3.139   &        0.160   &           6409  \\
%    10971893   &       12.104   &        2.519   &        0.100   &        0.100   &        1.183   &        0.044   &           4855  \\
%    10971897   &       13.201   &        3.229   &        0.214   &        0.100   &        0.727   &        0.075   &           5115  \\
%    10971925   &       12.898   &        4.011   &        0.100   &        0.100   &        0.453   &        0.029   &           6594  \\
%    10971974   &       11.304   &        4.391   &        0.100   &        0.100   &        1.056   &        0.246   &           6030  \\
%    10972251   &       13.123   &        4.153   &        0.100   &        0.100   &        0.314   &        0.073   &           6406  \\
%    10972252   &       11.450   &        3.984   &        0.100   &        0.100   &        0.392   &        0.072   &           6237  \\
%    10972288   &       12.311   &        2.741   &        0.132   &        0.100   &        0.386   &        0.075   &           4838  \\
%    10972301   &       13.472   &        4.350   &        0.124   &        0.100   &        0.582   &        0.055   &           6438  \\
%    10972321   &       13.129   &        3.256   &        0.198   &        0.100   &        0.870   &        0.041   &           5199  \\
%    10972357   &       13.058   &        3.987   &        0.100   &        0.100   &        1.418   &        0.039   &           6263  \\
%    10972370   &       13.407   &        4.350   &        0.110   &        0.100   &        0.242   &        0.044   &           6363  \\
%    10972393   &       13.000   &        3.785   &        0.170   &        0.100   &        1.980   &        0.365   &           5804  \\
%    10972469   &       12.290   &        3.873   &        0.100   &        0.100   &        0.793   &        0.082   &           5505  \\
%    10972628   &       13.352   &        4.262   &        0.247   &        0.100   &        0.109   &        0.044   &           5768  \\
%    10972717   &       12.421   &        2.591   &        0.100   &        0.100   &        1.010   &        0.031   &           5015  \\
%    10972835   &       13.439   &        4.403   &        0.267   &        0.100   &        0.985   &        0.032   &           5571  \\
%    10972858   &       12.304   &        2.625   &        0.131   &        0.100   &        0.731   &        0.063   &           4675  \\
%    10972860   &       10.769   &        2.632   &        0.100   &        0.100   &        1.018   &        0.033   &           5146  \\
%    10972873   &       10.684   &        3.949   &        0.100   &        0.100   &        0.677   &        0.023   &           5928  \\
%    10972937   &       13.308   &        4.350   &        0.100   &        0.100   &        0.178   &        0.017   &           6555  \\
%    10972955   &       13.361   &        4.002   &        0.100   &        0.100   &        1.090   &        0.345   &           6233  \\
%    10972981   &       12.219   &        4.600   &        0.100   &        0.100   &        0.329   &        0.083   &           5102  \\
%    10973248   &       13.286   &        3.102   &        0.233   &        0.100   &        3.818   &        0.029   &           5375  \\
%    10973346   &       13.464   &        4.395   &        0.122   &        0.100   &        1.706   &        0.147   &           6075  \\
%    10973387   &        8.921   &        3.055   &        0.100   &        0.100   &        0.645   &        0.040   &           5060  \\
%    10973397   &       12.806   &        2.873   &        0.231   &        0.100   &        2.026   &        0.050   &           4848  \\
%    10973652   &       12.179   &        3.869   &        0.100   &        0.100   &        0.780   &        0.050   &           6475  \\
%    10973885   &       13.457   &        3.921   &        0.121   &        0.100   &        0.217   &        0.036   &           6343  \\
%    10973999   &       13.459   &        4.003   &        0.121   &        0.100   &        0.315   &        0.036   &           6137  \\
%    10974004   &       12.858   &        3.829   &        0.142   &        0.100   &        0.472   &        0.092   &           5377  \\
%    10974053   &       11.790   &        4.600   &        0.100   &        0.100   &        1.426   &        0.097   &           5248  \\
%    10974202   &       12.253   &        2.791   &        0.100   &        0.100   &        0.589   &        0.093   &           5168  \\
%    10974360   &       12.344   &        2.622   &        0.100   &        0.100   &        0.633   &        0.144   &           5208  \\
%    10974394   &       13.319   &        4.257   &        0.100   &        0.100   &        1.340   &        0.062   &           6295  \\
%    10974449   &       13.159   &        4.350   &        0.100   &        0.100   &        0.301   &        0.045   &           6434  \\
%    10974457   &       13.404   &        4.316   &        0.109   &        0.100   &        0.203   &        0.033   &           6793  \\
%    10974499   &       12.388   &        4.350   &        0.100   &        0.100   &        0.292   &        0.029   &           6510  \\
%    10974551   &       13.389   &        4.277   &        0.256   &        0.100   &        7.891   &        0.054   &           5974  \\
%    10974630   &       12.030   &        4.165   &        0.100   &        0.100   &        0.225   &        0.047   &           6260  \\
%    10974779   &       12.982   &        4.350   &        0.100   &        0.100   &        0.191   &        0.043   &           6553  \\
%    10974840   &       13.380   &        2.543   &        0.254   &        0.100   &        3.047   &        0.076   &           5120  \\
%    10974902   &       13.409   &        4.350   &        0.110   &        0.100   &        0.680   &        0.043   &           6740  \\
%    10975101   &       13.185   &        3.890   &        0.211   &        0.100   &        0.206   &        0.033   &           5662  \\
%    10975126   &       12.033   &        2.606   &        0.100   &        0.100   &        0.997   &        0.039   &           5082  \\
%    10975246   &       12.563   &        4.355   &        0.100   &        0.100   &        0.209   &        0.045   &           6425  \\
%    10976054   &       12.664   &        4.329   &        0.100   &        0.100   &        5.562   &        0.105   &           6717  \\
%    10976269   &       13.423   &        4.015   &        0.263   &        0.100   &        2.444   &        0.380   &           5878  \\
%    10976349   &       13.324   &        2.571   &        0.241   &        0.100   &        1.229   &        0.043   &           5193  \\
%    10976418   &       13.123   &        3.724   &        0.100   &        0.100   &        0.226   &        0.030   &           6756  \\
%    10976896   &       10.257   &        4.039   &        0.100   &        0.100   &        0.618   &        0.067   &           5628  \\
%    10976993   &       12.431   &        4.312   &        0.100   &        0.100   &        0.266   &        0.046   &           6224  \\
%    10977040   &       11.865   &        2.953   &        0.100   &        0.100   &        1.325   &        0.048   &           5168  \\
%    10977137   &       12.955   &        4.397   &        0.161   &        0.100   &        0.212   &        0.035   &           5878  \\
%    10977146   &       12.793   &        3.143   &        0.129   &        0.100   &        0.816   &        0.175   &           5132  \\
%    10977193   &       13.107   &        4.461   &        0.194   &        0.100   &        1.444   &        0.041   &           5322  \\
%    10977404   &       11.736   &        3.785   &        0.100   &        0.100   &        0.494   &        0.058   &           5406  \\
%    10977468   &       13.158   &        2.512   &        0.305   &        0.100   &        0.450   &        0.037   &           4972  \\
%    10977627   &       13.140   &        3.762   &        0.201   &        0.100   &        0.638   &        0.030   &           5300  \\
%    10977629   &       11.556   &        3.526   &        0.100   &        0.100   &        2.409   &        0.330   &           4725  \\
%    10977652   &       13.436   &        3.354   &        0.266   &        0.100   &        0.361   &        0.028   &           5338  \\
%    10977706   &       13.371   &        4.358   &        0.102   &        0.100   &        0.621   &        0.153   &           6344  \\
%    10977979   &       12.433   &        3.169   &        0.100   &        0.100   &        3.868   &        0.051   &           5158  \\
%    10978042   &       13.201   &        2.533   &        0.214   &        0.100   &        0.678   &        0.022   &           5252  \\
%    10978085   &       12.111   &        3.007   &        0.100   &        0.100   &        0.323   &        0.047   &           5171  \\
%    10978092   &       13.481   &        4.351   &        0.126   &        0.100   &        0.404   &        0.027   &           6929  \\
%    10978144   &       13.428   &        4.026   &        0.114   &        0.100   &        1.028   &        0.053   &           6600  \\
%    10978350   &       13.477   &        4.105   &        0.125   &        0.100   &        1.210   &        0.096   &           6319  \\
%    10978375   &       13.349   &        2.593   &        0.347   &        0.100   &        0.768   &        0.033   &           4954  \\
%    10978393   &       13.110   &        4.424   &        0.194   &        0.100   &        0.414   &        0.103   &           5778  \\
%    10978433   &       13.008   &        3.614   &        0.100   &        0.100   &        0.936   &        0.074   &           6737  \\
%    10978509   &       12.572   &        2.515   &        0.184   &        0.100   &        0.422   &        0.043   &           4969  \\
%    10978570   &       13.214   &        4.500   &        0.217   &        0.100   &        0.177   &        0.012   &           5638  \\
%    10978612   &       13.314   &        4.060   &        0.100   &        0.100   &        0.985   &        0.050   &           6480  \\
%    10978646   &       10.521   &        3.090   &        0.100   &        0.100   &        1.471   &        0.031   &           5179  \\
%    10978699   &       12.585   &        2.642   &        0.187   &        0.100   &        0.130   &        0.020   &           4961  \\
%    10978737   &       11.468   &        4.500   &        0.100   &        0.100   &        9.233   &        0.022   &           6065  \\
%    10978793   &       13.398   &        4.023   &        0.258   &        0.100   &        0.987   &        0.035   &           5753  \\
%    10978898   &       11.936   &        4.073   &        0.100   &        0.100   &        0.532   &        0.103   &           6468  \\
%    10978916   &       12.604   &        3.763   &        0.100   &        0.100   &        1.663   &        0.335   &           5499  \\
%    10978999   &       13.437   &        4.500   &        0.266   &        0.100   &        0.285   &        0.064   &           5847  \\
%    10979053   &       12.417   &        3.781   &        0.100   &        0.100   &        3.331   &        0.081   &           5425  \\
%    10979290   &       13.251   &        3.767   &        0.225   &        0.100   &        0.604   &        0.037   &           5787  \\
%    10979384   &       12.721   &        4.263   &        0.100   &        0.100   &        0.309   &        0.067   &           6284  \\
%    10979505   &       11.497   &        4.019   &        0.100   &        0.100   &        0.564   &        0.091   &           6743  \\
%    10979634   &       13.363   &        2.541   &        0.250   &        0.100   &        0.613   &        0.066   &           5088  \\
%    10979742   &       11.540   &        2.815   &        0.100   &        0.100   &        1.137   &        0.086   &           4802  \\
%    10979795   &       13.374   &        4.101   &        0.102   &        0.100   &        0.420   &        0.059   &           6579  \\
%    10980153   &       11.746   &        3.968   &        0.100   &        0.100   &        0.533   &        0.068   &           6582  \\
%    10980199   &       12.594   &        4.500   &        0.100   &        0.100   &        0.788   &        0.193   &           6200  \\
%    10980298   &       13.029   &        3.682   &        0.176   &        0.100   &        0.896   &        0.065   &           5467  \\
%    10982380   &       11.414   &        4.591   &        0.100   &        0.100   &        0.161   &        0.030   &           6507  \\
%    10982591   &       13.289   &        3.153   &        0.234   &        0.100   &        1.468   &        0.066   &           5089  \\
%    10982619   &       12.926   &        2.503   &        0.255   &        0.100   &        0.367   &        0.032   &           4912  \\
%    10982698   &       11.935   &        3.823   &        0.100   &        0.100   &        0.875   &        0.071   &           6745  \\
%    10982794   &       13.153   &        3.959   &        0.204   &        0.100   &        3.311   &        0.079   &           5779  \\
%    10982977   &       13.104   &        4.056   &        0.193   &        0.100   &        0.241   &        0.039   &           5986  \\
%    10983022   &       13.088   &        3.962   &        0.100   &        0.100   &        0.251   &        0.017   &           6558  \\
%    10983203   &       13.069   &        3.811   &        0.100   &        0.100   &        0.899   &        0.120   &           7022  \\
%    10983326   &       13.169   &        4.398   &        0.100   &        0.100   &        0.626   &        0.029   &           6201  \\
%    10983401   &       10.615   &        3.137   &        0.100   &        0.100   &        0.183   &        0.026   &           5240  \\
%    10983424   &       12.831   &        3.397   &        0.136   &        0.100   &        0.195   &        0.048   &           5393  \\
%    10983462   &       11.913   &        4.467   &        0.100   &        0.100   &        0.479   &        0.078   &           6431  \\
%    10987364   &       13.201   &        3.824   &        0.100   &        0.100   &        3.103   &        0.037   &           6544  \\
%    10987383   &       13.462   &        3.779   &        0.122   &        0.100   &        0.470   &        0.073   &           6517  \\
%    10987386   &       11.268   &        3.184   &        0.100   &        0.100   &        2.546   &        0.286   &           5182  \\
%    10987401   &       12.954   &        3.846   &        0.261   &        0.100   &        1.131   &        0.075   &           4894  \\
%    10987947   &       13.352   &        3.681   &        0.100   &        0.100   &        0.308   &        0.034   &           6347  \\
%    10988344   &       13.456   &        3.800   &        0.270   &        0.100   &        2.159   &        0.044   &           5552  \\
%    10988362   &       12.548   &        3.841   &        0.100   &        0.100   &        0.857   &        0.198   &           6060  \\
%    10988514   &       13.131   &        3.859   &        0.100   &        0.100   &        2.976   &        0.302   &           6095  \\
%    10988568   &       12.393   &        4.066   &        0.149   &        0.100   &        2.349   &        0.401   &           4736  \\
%    10988654   &       12.242   &        4.104   &        0.100   &        0.100   &        0.543   &        0.029   &           5672  \\
%    10988708   &       12.988   &        2.745   &        0.168   &        0.100   &        0.682   &        0.048   &           5180  \\
%    10988876   &       10.432   &        4.345   &        0.100   &        0.100   &        0.259   &        0.064   &           6335  \\
%    10988898   &       13.235   &        2.558   &        0.222   &        0.100   &        0.665   &        0.063   &           5016  \\
%    10989210   &       10.100   &        3.161   &        0.100   &        0.100   &        1.645   &        0.323   &           5213  \\
%    10989322   &       13.247   &        3.386   &        0.224   &        0.100   &        0.719   &        0.183   &           5103  \\
%    10989358   &       11.664   &        4.011   &        0.100   &        0.100   &        2.951   &        0.352   &           6395  \\
%    10989414   &       13.295   &        3.725   &        0.235   &        0.100   &        1.029   &        0.070   &           5858  \\
%    10989436   &       13.276   &        3.839   &        0.231   &        0.100   &        0.676   &        0.167   &           5598  \\
%    10989622   &       11.296   &        4.186   &        0.100   &        0.100   &        2.615   &        0.398   &           6151  \\
%    10989673   &       12.781   &        3.904   &        0.100   &        0.100   &        0.422   &        0.051   &           6489  \\
%    10989780   &       10.813   &        3.766   &        0.100   &        0.100   &        0.311   &        0.069   &           6466  \\
%    10989954   &       13.302   &        2.652   &        0.336   &        0.100   &        0.397   &        0.036   &           4798  \\
%    10989961   &       12.499   &        2.908   &        0.170   &        0.100   &        5.713   &        0.022   &           4951  \\
%    10990113   &       12.561   &        2.518   &        0.182   &        0.100   &        0.209   &        0.031   &           4744  \\
%    10990178   &       13.026   &        3.391   &        0.176   &        0.100   &        0.705   &        0.094   &           5115  \\
%    10990243   &       12.481   &        2.572   &        0.166   &        0.100   &        1.403   &        0.029   &           4961  \\
%    10990414   &       13.248   &        3.777   &        0.225   &        0.100   &        0.709   &        0.028   &           5473  \\
%    10990438   &       11.150   &        3.463   &        0.100   &        0.100   &        4.012   &        0.046   &           5226  \\
%    10990544   &       12.060   &        3.331   &        0.100   &        0.100   &        0.215   &        0.012   &           5208  \\
%    10990554   &       12.637   &        3.932   &        0.100   &        0.100   &        0.258   &        0.047   &           6277  \\
%    10990704   &       12.371   &        2.592   &        0.100   &        0.100   &        0.432   &        0.066   &           5013  \\
%    10990806   &       12.001   &        3.976   &        0.100   &        0.100   &        1.095   &        0.048   &           6134  \\
%    10990885   &       12.619   &        3.809   &        0.100   &        0.100   &        0.875   &        0.187   &           5539  \\
%    10990965   &       12.464   &        3.685   &        0.100   &        0.100   &        1.839   &        0.043   &           5818  \\
%    10991186   &       12.661   &        3.607   &        0.100   &        0.100   &        1.687   &        0.015   &           6809  \\
%    10991248   &       11.705   &        3.475   &        0.100   &        0.100   &        1.049   &        0.044   &           5223  \\
%    10991271   &       11.452   &        3.175   &        0.100   &        0.100   &        0.473   &        0.046   &           5182  \\
%    10991321   &       12.736   &        3.947   &        0.117   &        0.100   &        0.340   &        0.068   &           5641  \\
%    10991398   &        9.678   &        2.557   &        0.100   &        0.100   &        0.330   &        0.074   &           4960  \\
%    10991562   &       12.082   &        3.947   &        0.100   &        0.100   &        0.549   &        0.047   &           6617  \\
%    10991673   &       11.344   &        2.661   &        0.100   &        0.100   &        6.870   &        0.042   &           4723  \\
%    10991798   &       13.119   &        2.746   &        0.296   &        0.100   &        0.476   &        0.044   &           4918  \\
%    10991861   &       13.274   &        3.654   &        0.230   &        0.100   &        0.842   &        0.209   &           5804  \\
%    10991875   &       13.248   &        3.656   &        0.100   &        0.100   &        0.624   &        0.160   &           6197  \\
%    10992218   &       13.422   &        3.678   &        0.113   &        0.100   &        0.754   &        0.045   &           6233  \\
%    10992345   &       10.754   &        2.672   &        0.100   &        0.100   &        0.138   &        0.035   &           4809  \\
%    10992509   &       12.341   &        4.010   &        0.100   &        0.100   &        0.400   &        0.019   &           5539  \\
%    10992525   &       11.866   &        3.940   &        0.100   &        0.100   &        0.555   &        0.030   &           6197  \\
%    10992537   &       12.777   &        3.832   &        0.100   &        0.100   &        0.232   &        0.051   &           6119  \\
%    10992587   &       13.168   &        3.666   &        0.100   &        0.100   &        0.136   &        0.024   &           6481  \\
%    11012890   &       13.389   &        4.350   &        0.106   &        0.100   &        0.930   &        0.211   &           6375  \\
%    11013005   &       12.724   &        2.750   &        0.215   &        0.100   &        0.305   &        0.021   &           4949  \\
%    11013155   &       13.112   &        3.704   &        0.100   &        0.100   &        0.327   &        0.059   &           6174  \\
%    11013433   &       12.839   &        3.334   &        0.138   &        0.100   &        1.322   &        0.261   &           5489  \\
%    11013471   &       12.277   &        2.702   &        0.125   &        0.100   &        0.541   &        0.055   &           4967  \\
%    11013720   &       13.280   &        3.628   &        0.100   &        0.100   &        0.889   &        0.214   &           6343  \\
%    11013878   &       12.174   &        3.905   &        0.100   &        0.100   &        1.565   &        0.055   &           6462  \\
%    11014235   &       13.284   &        3.678   &        0.100   &        0.100   &        0.688   &        0.053   &           6456  \\
%    11014282   &       11.103   &        3.621   &        0.100   &        0.100   &        0.228   &        0.058   &           6643  \\
%    11014425   &       12.332   &        3.844   &        0.100   &        0.100   &        0.247   &        0.036   &           6178  \\
%    11014581   &       12.470   &        3.968   &        0.100   &        0.100   &        0.527   &        0.089   &           6425  \\
%    11014619   &       13.298   &        3.739   &        0.236   &        0.100   &        1.225   &        0.045   &           5989  \\
%    11014721   &       12.212   &        2.803   &        0.100   &        0.100   &        0.225   &        0.056   &           5025  \\
%    11014803   &       12.506   &        4.037   &        0.100   &        0.100   &        0.807   &        0.198   &           6319  \\
%    11014901   &       12.649   &        3.760   &        0.100   &        0.100   &        0.512   &        0.054   &           5791  \\
%    11014947   &       13.481   &        2.866   &        0.276   &        0.100   &        3.199   &        0.037   &           5196  \\
%    11014969   &       12.820   &        3.906   &        0.100   &        0.100   &        1.487   &        0.287   &           6328  \\
%    11015143   &       13.347   &        3.633   &        0.100   &        0.100   &        0.145   &        0.022   &           6116  \\
%    11015324   &       12.894   &        3.870   &        0.100   &        0.100   &        1.125   &        0.036   &           6078  \\
%    11015392   &       11.469   &        3.208   &        0.100   &        0.100   &        1.026   &        0.102   &           5021  \\
%    11015408   &       11.723   &        2.703   &        0.100   &        0.100   &        1.108   &        0.099   &           4943  \\
%    11016546   &       13.321   &        3.769   &        0.100   &        0.100   &        8.382   &        0.011   &           6248  \\
%    11016687   &       13.472   &        3.728   &        0.124   &        0.100   &        0.748   &        0.036   &           6056  \\
%    11017397   &       13.485   &        3.800   &        0.127   &        0.100   &        8.585   &        0.024   &           6067  \\
%    11017525   &       13.173   &        3.591   &        0.208   &        0.100   &        9.172   &        0.022   &           5285  \\
%    11017611   &       13.183   &        3.978   &        0.210   &        0.100   &        0.982   &        0.126   &           5249  \\
%    11017626   &       11.554   &        3.769   &        0.100   &        0.100   &        0.563   &        0.074   &           6487  \\
%    11017658   &       13.137   &        3.912   &        0.200   &        0.100   &        0.977   &        0.060   &           5329  \\
%    11017791   &       12.021   &        3.953   &        0.100   &        0.100   &        0.333   &        0.090   &           6441  \\
%    11017831   &       12.434   &        3.287   &        0.100   &        0.100   &        0.336   &        0.039   &           5200  \\
%    11017985   &       12.424   &        4.285   &        0.100   &        0.100   &        0.470   &        0.096   &           6102  \\
%    11018074   &       12.572   &        4.108   &        0.100   &        0.100   &        2.507   &        0.329   &           6235  \\
%    11018104   &       13.299   &        2.539   &        0.236   &        0.100   &        0.533   &        0.054   &           5013  \\
%    11018462   &       12.792   &        4.203   &        0.100   &        0.100   &        0.246   &        0.052   &           6475  \\
%    11018710   &       11.498   &        2.640   &        0.100   &        0.100   &        0.298   &        0.045   &           4687  \\
%    11018717   &       12.324   &        3.536   &        0.100   &        0.100   &        0.268   &        0.061   &           5153  \\
%    11018874   &        8.827   &        3.625   &        0.100   &        0.100   &        0.813   &        0.042   &           6475  \\
%    11018922   &       11.635   &        2.623   &        0.100   &        0.100   &        0.556   &        0.054   &           5154  \\
%    11019025   &       13.168   &        2.502   &        0.307   &        0.100   &        0.327   &        0.025   &           4993  \\
%    11019293   &       12.958   &        4.079   &        0.100   &        0.100   &        0.214   &        0.028   &           6652  \\
%    11019295   &       13.396   &        3.728   &        0.107   &        0.100   &        0.245   &        0.031   &           6078  \\
%    11019309   &       12.992   &        4.211   &        0.100   &        0.100   &        0.244   &        0.038   &           6475  \\
%    11019452   &       11.645   &        3.531   &        0.100   &        0.100   &        2.643   &        0.348   &           5199  \\
%    11019724   &       13.180   &        4.010   &        0.100   &        0.100   &        1.587   &        0.084   &           6313  \\
%    11019801   &       13.088   &        4.051   &        0.100   &        0.100   &        0.650   &        0.163   &           6412  \\
%    11019909   &       12.070   &        4.062   &        0.100   &        0.100   &        0.877   &        0.061   &           5908  \\
%    11019953   &       12.060   &        4.356   &        0.100   &        0.100   &        0.929   &        0.219   &           6372  \\
%    11019954   &       10.425   &        2.585   &        0.100   &        0.100   &        0.407   &        0.053   &           5019  \\
%    11020003   &       11.864   &        4.488   &        0.100   &        0.100   &        2.578   &        0.039   &           6807  \\
%    11020101   &       11.099   &        3.325   &        0.100   &        0.100   &        0.983   &        0.056   &           5015  \\
%    11020104   &       13.170   &        4.046   &        0.100   &        0.100   &        0.310   &        0.039   &           6449  \\
%    11020106   &       12.752   &        4.234   &        0.100   &        0.100   &        0.313   &        0.054   &           6637  \\
%    11020211   &       10.436   &        2.933   &        0.100   &        0.100   &        0.245   &        0.055   &           4973  \\
%    11020521   &       11.425   &        3.621   &        0.100   &        0.100   &        0.492   &        0.067   &           6878  \\
%    11020912   &       12.796   &        4.332   &        0.100   &        0.100   &        0.806   &        0.059   &           6126  \\
%    11021078   &       12.291   &        3.975   &        0.100   &        0.100   &        1.142   &        0.057   &           6382  \\
%    11021198   &       13.140   &        4.115   &        0.201   &        0.100   &        0.392   &        0.029   &           5642  \\
%    11021410   &       13.088   &        4.057   &        0.189   &        0.100   &        0.234   &        0.055   &           5772  \\
%    11021413   &       10.144   &        3.806   &        0.100   &        0.100   &        5.978   &        0.049   &           5452  \\
%    11025934   &       12.618   &        4.500   &        0.100   &        0.100   &        0.728   &        0.030   &           6053  \\
%    11026184   &       12.895   &        2.795   &        0.149   &        0.100   &        0.710   &        0.103   &           5155  \\
%    11026373   &       13.311   &        4.600   &        0.338   &        0.100   &        0.309   &        0.031   &           4589  \\
%    11026400   &       12.978   &        4.500   &        0.166   &        0.100   &        0.258   &        0.023   &           5637  \\
%    11026409   &       11.499   &        4.088   &        0.100   &        0.100   &        1.402   &        0.285   &           6267  \\
%    11026436   &       13.378   &        4.353   &        0.103   &        0.100   &        0.350   &        0.059   &           6845  \\
%    11026457   &       12.610   &        4.470   &        0.100   &        0.100   &        0.649   &        0.045   &           6208  \\
%    11026472   &       10.877   &        3.107   &        0.100   &        0.100   &        1.101   &        0.063   &           4904  \\
%    11026489   &       13.302   &        4.500   &        0.236   &        0.100   &        0.459   &        0.076   &           5930  \\
%    11026528   &       13.112   &        3.293   &        0.195   &        0.100   &        0.134   &        0.027   &           5112  \\
%    11026556   &       12.249   &        3.810   &        0.100   &        0.100   &        1.412   &        0.027   &           6432  \\
%    11026764   &        9.303   &        3.928   &        0.100   &        0.100   &        0.488   &        0.029   &           5682  \\
%    11026843   &       11.098   &        2.600   &        0.100   &        0.100   &        0.169   &        0.027   &           5006  \\
%    11026961   &       12.510   &        4.350   &        0.100   &        0.100   &        0.685   &        0.030   &           6587  \\
%    11026973   &       12.506   &        2.886   &        0.171   &        0.100   &        0.229   &        0.132   &           4781  \\
%    11026975   &       13.306   &        4.350   &        0.100   &        0.100   &        0.837   &        0.017   &           6640  \\
%    11027034   &       13.378   &        2.699   &        0.253   &        0.100   &        0.698   &        0.057   &           5133  \\
%    11027076   &       12.681   &        4.291   &        0.100   &        0.100   &        0.254   &        0.037   &           6302  \\
%    11027406   &       10.369   &        4.199   &        0.100   &        0.100   &        0.240   &        0.026   &           6250  \\
%    11027644   &       13.225   &        4.350   &        0.100   &        0.100   &        0.764   &        0.093   &           6614  \\
%    11027861   &       13.375   &        4.366   &        0.102   &        0.100   &        0.646   &        0.092   &           6089  \\
%    11028012   &       12.125   &        4.350   &        0.100   &        0.100   &        0.524   &        0.058   &           6810  \\
%    11028047   &       13.072   &        4.349   &        0.100   &        0.100   &        0.425   &        0.078   &           6341  \\
%    11028050   &       11.969   &        4.355   &        0.100   &        0.100   &        0.768   &        0.092   &           6461  \\
%    11028059   &       13.442   &        2.712   &        0.267   &        0.100   &        0.610   &        0.102   &           5001  \\
%    11028193   &       13.041   &        4.497   &        0.100   &        0.100   &        0.856   &        0.049   &           6099  \\
%    11028194   &       12.751   &        3.918   &        0.100   &        0.100   &        0.272   &        0.046   &           6321  \\
%    11028372   &       11.631   &        2.527   &        0.100   &        0.100   &        0.192   &        0.031   &           4788  \\
%    11028375   &       13.469   &        4.271   &        0.123   &        0.100   &        0.324   &        0.063   &           6547  \\
%    11028575   &       11.620   &        2.679   &        0.100   &        0.100   &        1.035   &        0.059   &           4982  \\
%    11028665   &       12.127   &        4.388   &        0.100   &        0.100   &        0.339   &        0.053   &           6332  \\
%    11028682   &       11.026   &        3.296   &        0.100   &        0.100   &        0.599   &        0.065   &           5989  \\
%    11028826   &       13.011   &        2.603   &        0.272   &        0.100   &        0.178   &        0.035   &           4912  \\
%    11029113   &       12.481   &        4.249   &        0.100   &        0.100   &        0.441   &        0.116   &           6942  \\
%    11029122   &       13.378   &        4.226   &        0.253   &        0.100   &        0.499   &        0.036   &           5993  \\
%    11029151   &       11.943   &        2.523   &        0.100   &        0.100   &        1.827   &        0.330   &           4906  \\
%    11029161   &       12.391   &        3.780   &        0.100   &        0.100   &        0.252   &        0.027   &           5378  \\
%    11029226   &       12.028   &        3.989   &        0.100   &        0.100   &        1.390   &        0.027   &           5546  \\
%    11029331   &       12.907   &        3.843   &        0.151   &        0.100   &        1.634   &        0.335   &           5413  \\
%    11029388   &       13.086   &        4.350   &        0.100   &        0.100   &        0.264   &        0.030   &           6767  \\
%    11029396   &       11.821   &        3.307   &        0.100   &        0.100   &        0.258   &        0.028   &           4855  \\
%    11029423   &        9.476   &        2.749   &        0.100   &        0.100   &        0.290   &        0.027   &           4766  \\
%    11029496   &       12.836   &        4.494   &        0.100   &        0.100   &        0.251   &        0.052   &           6208  \\
%    11029516   &        9.553   &        4.181   &        0.100   &        0.100   &        1.465   &        0.310   &           5838  \\
%    11029517   &       13.433   &        3.034   &        0.265   &        0.100   &        0.292   &        0.058   &           5244  \\
%    11029523   &       12.305   &        4.497   &        0.100   &        0.100   &        1.799   &        0.336   &           5423  \\
%    11029591   &       12.767   &        2.528   &        0.123   &        0.100   &        0.544   &        0.038   &           5013  \\
%    11029751   &       13.041   &        4.341   &        0.100   &        0.100   &        0.335   &        0.065   &           6468  \\
%    11029886   &       13.497   &        2.760   &        0.279   &        0.100   &        0.547   &        0.048   &           5000  \\
%    11029974   &       13.195   &        4.219   &        0.100   &        0.100   &        2.764   &        0.068   &           6324  \\
%    11030524   &       12.184   &        2.952   &        0.100   &        0.100   &        1.281   &        0.143   &           5033  \\
%    11030542   &       12.834   &        2.698   &        0.237   &        0.100   &        1.294   &        0.269   &           4867  \\
%    11031234   &       12.762   &        2.734   &        0.122   &        0.100   &        4.622   &        0.134   &           5328  \\
%    11031856   &       12.513   &        2.765   &        0.100   &        0.100   &        0.293   &        0.057   &           5217  \\
%    11032171   &       12.560   &        4.500   &        0.100   &        0.100   &        1.153   &        0.041   &           6188  \\
%    11032264   &       12.892   &        4.500   &        0.100   &        0.100   &        0.509   &        0.028   &           6225  \\
%    11032346   &       12.774   &        3.814   &        0.125   &        0.100   &        0.243   &        0.032   &           5421  \\
%    11032538   &       12.845   &        3.632   &        0.100   &        0.100   &        0.420   &        0.060   &           6453  \\
%    11032660   &       11.733   &        3.110   &        0.100   &        0.100   &        6.806   &        0.052   &           5031  \\
%    11033141   &       11.236   &        4.068   &        0.100   &        0.100   &        1.033   &        0.204   &           6977  \\
%    11033153   &       12.786   &        2.765   &        0.127   &        0.100   &        7.873   &        0.022   &           5085  \\
%    11033302   &        9.858   &        2.669   &        0.100   &        0.100   &        0.516   &        0.101   &           5065  \\
%    11033434   &       12.987   &        4.500   &        0.100   &        0.100   &        0.673   &        0.039   &           6092  \\
%    11033569   &       12.270   &        2.841   &        0.124   &        0.100   &        0.745   &        0.029   &           4899  \\
%    11033687   &       13.275   &        4.406   &        0.100   &        0.100   &        0.400   &        0.071   &           6208  \\
%    11033882   &       12.693   &        3.673   &        0.209   &        0.100   &        0.637   &        0.070   &           4864  \\
%    11033975   &       12.931   &        4.045   &        0.156   &        0.100   &        0.387   &        0.080   &           5720  \\
%    11034066   &       13.184   &        3.347   &        0.210   &        0.100   &        0.357   &        0.090   &           5255  \\
%    11034108   &       12.576   &        4.021   &        0.100   &        0.100   &        2.494   &        0.379   &           6896  \\
%    11036477   &       13.028   &        3.000   &        0.176   &        0.100   &        0.323   &        0.064   &           5099  \\
%    11036843   &       13.486   &        3.851   &        0.127   &        0.100   &        0.630   &        0.071   &           6385  \\
%    11037105   &        7.841   &        4.097   &        0.100   &        0.100   &        5.617   &        0.048   &           6807  \\
%    11037219   &       10.219   &        3.325   &        0.100   &        0.100   &        0.203   &        0.057   &           5064  \\
%    11037223   &       13.484   &        3.878   &        0.126   &        0.100   &        0.283   &        0.069   &           6575  \\
%    11037292   &       12.077   &        3.783   &        0.100   &        0.100   &        0.380   &        0.045   &           4789  \\
%    11037499   &       13.234   &        4.094   &        0.221   &        0.100   &        5.268   &        0.061   &           5082  \\
%    11037599   &       12.197   &        3.418   &        0.100   &        0.100   &        0.236   &        0.035   &           5282  \\
%    11037618   &       13.445   &        3.936   &        0.118   &        0.100   &        0.170   &        0.045   &           6173  \\
%    11037931   &       12.782   &        3.856   &        0.100   &        0.100   &        2.550   &        0.038   &           6678  \\
%    11038023   &       12.129   &        2.619   &        0.100   &        0.100   &        0.301   &        0.057   &           5283  \\
%    11038031   &       13.259   &        3.812   &        0.227   &        0.100   &        0.498   &        0.052   &           5557  \\
%    11038074   &       13.289   &        3.946   &        0.234   &        0.100   &        0.294   &        0.017   &           5864  \\
%    11038305   &        9.743   &        3.862   &        0.100   &        0.100   &        1.649   &        0.306   &           6537  \\
%    11038543   &       10.840   &        4.047   &        0.100   &        0.100   &        1.128   &        0.034   &           7076  \\
%    11038808   &       13.354   &        3.613   &        0.100   &        0.100   &        0.251   &        0.028   &           6064  \\
%    11038809   &       12.144   &        3.306   &        0.100   &        0.100   &        8.641   &        0.160   &           5164  \\
%    11038851   &        8.695   &        4.054   &        0.100   &        0.100   &        1.187   &        0.247   &           5790  \\
%    11042262   &       13.133   &        2.516   &        0.299   &        0.100   &        0.609   &        0.063   &           4878  \\
%    11042714   &       13.372   &        3.706   &        0.252   &        0.100   &        0.327   &        0.046   &           5696  \\
%    11043116   &       13.493   &        3.534   &        0.128   &        0.100   &        0.212   &        0.041   &           6921  \\
%    11043208   &       11.938   &        2.630   &        0.100   &        0.100   &        0.477   &        0.039   &           4840  \\
%    11043281   &       12.834   &        4.174   &        0.137   &        0.100   &        1.078   &        0.051   &           5938  \\
%    11043525   &       13.416   &        3.657   &        0.112   &        0.100   &        0.727   &        0.060   &           6039  \\
%    11043699   &       13.082   &        3.791   &        0.100   &        0.100   &        0.239   &        0.054   &           6181  \\
%    11043770   &       10.255   &        3.260   &        0.100   &        0.100   &        0.303   &        0.046   &           4931  \\
%    11043815   &       13.132   &        3.813   &        0.199   &        0.100   &        0.274   &        0.033   &           5804  \\
%    11043820   &       12.569   &        2.518   &        0.184   &        0.100   &        1.739   &        0.038   &           4850  \\
%    11043832   &       10.871   &        2.921   &        0.100   &        0.100   &        0.585   &        0.057   &           4950  \\
%    11043856   &       13.211   &        2.924   &        0.216   &        0.100   &        3.385   &        0.026   &           5038  \\
%    11043866   &       11.256   &        4.278   &        0.100   &        0.100   &        0.675   &        0.038   &           6438  \\
%    11043872   &       12.887   &        2.631   &        0.147   &        0.100   &        0.275   &        0.032   &           5149  \\
%    11043952   &       12.862   &        2.768   &        0.242   &        0.100   &        0.401   &        0.046   &           4971  \\
%    11043962   &       12.903   &        3.897   &        0.100   &        0.100   &        2.840   &        0.301   &           6026  \\
%    11044052   &       11.889   &        4.013   &        0.100   &        0.100   &        2.804   &        0.295   &           6795  \\
%    11044062   &       13.464   &        3.705   &        0.122   &        0.100   &        0.914   &        0.034   &           6311  \\
%    11044172   &       11.039   &        3.746   &        0.100   &        0.100   &        0.738   &        0.029   &           6588  \\
%    11044315   &       10.916   &        3.133   &        0.100   &        0.100   &        1.226   &        0.049   &           5149  \\
%    11044351   &       12.156   &        4.116   &        0.100   &        0.100   &        0.895   &        0.046   &           6514  \\
%    11044394   &       12.845   &        3.958   &        0.100   &        0.100   &        1.476   &        0.253   &           7069  \\
%    11044527   &       12.974   &        3.813   &        0.100   &        0.100   &        0.185   &        0.020   &           6784  \\
%    11044668   &       12.346   &        2.717   &        0.100   &        0.100   &        0.938   &        0.040   &           5155  \\
%    11045073   &       13.299   &        3.746   &        0.100   &        0.100   &        0.775   &        0.020   &           6188  \\
%    11045134   &       11.753   &        3.216   &        0.100   &        0.100   &        1.509   &        0.083   &           5221  \\
%    11045251   &       12.900   &        3.678   &        0.100   &        0.100   &        0.419   &        0.073   &           6286  \\
%    11045382   &       13.407   &        3.658   &        0.260   &        0.100   &        3.317   &        0.051   &           5720  \\
%    11045409   &       12.566   &        3.922   &        0.100   &        0.100   &        0.169   &        0.027   &           5663  \\
%    11045522   &       12.971   &        3.899   &        0.164   &        0.100   &        1.015   &        0.114   &           5044  \\
%    11045572   &       11.248   &        2.838   &        0.100   &        0.100   &        1.133   &        0.098   &           4875  \\
%    11045656   &       10.484   &        3.255   &        0.100   &        0.100   &        0.358   &        0.043   &           5211  \\
%    11045769   &       12.475   &        2.881   &        0.165   &        0.100   &        0.369   &        0.085   &           4973  \\
%    11045800   &       13.061   &        3.721   &        0.100   &        0.100   &        1.195   &        0.074   &           6126  \\
%    11046216   &       12.825   &        3.829   &        0.135   &        0.100   &        3.799   &        0.073   &           5709  \\
%    11046361   &       13.497   &        2.938   &        0.279   &        0.100   &        0.293   &        0.065   &           5244  \\
%    11046496   &        9.795   &        2.732   &        0.100   &        0.100   &        0.571   &        0.040   &           5018  \\
%    11046516   &       11.719   &        3.832   &        0.100   &        0.100   &        0.234   &        0.029   &           6455  \\
%    11046569   &       12.108   &        3.560   &        0.100   &        0.100   &        0.399   &        0.045   &           6943  \\
%    11046821   &       13.173   &        2.580   &        0.308   &        0.100   &        0.789   &        0.024   &           4959  \\
%    11046830   &       13.046   &        2.743   &        0.180   &        0.100   &        0.132   &        0.029   &           5115  \\
%    11067693   &       13.053   &        3.696   &        0.100   &        0.100   &        1.498   &        0.055   &           6458  \\
%    11067721   &       13.289   &        3.667   &        0.100   &        0.100   &        0.691   &        0.084   &           6072  \\
%    11068039   &       13.027   &        3.658   &        0.100   &        0.100   &        0.545   &        0.024   &           6061  \\
%    11068105   &       13.206   &        3.513   &        0.215   &        0.100   &        0.588   &        0.053   &           5248  \\
%    11068249   &       13.083   &        3.743   &        0.100   &        0.100   &        3.445   &        0.056   &           6316  \\
%    11068380   &       12.486   &        2.839   &        0.167   &        0.100   &        0.372   &        0.039   &           4901  \\
%    11068508   &       11.715   &        3.947   &        0.100   &        0.100   &        5.000   &        0.028   &           6735  \\
%    11068584   &       13.099   &        3.646   &        0.100   &        0.100   &        0.376   &        0.021   &           7051  \\
%    11068795   &       13.244   &        3.692   &        0.224   &        0.100   &        0.870   &        0.022   &           5086  \\
%    11069175   &       12.558   &        4.492   &        0.100   &        0.100   &        2.262   &        0.043   &           5726  \\
%    11069573   &       13.414   &        3.762   &        0.261   &        0.100   &        0.158   &        0.036   &           5960  \\
%    11069655   &       11.977   &        3.921   &        0.100   &        0.100   &        1.319   &        0.055   &           5982  \\
%    11069662   &       12.856   &        3.861   &        0.100   &        0.100   &        0.217   &        0.036   &           6079  \\
%    11069677   &       12.064   &        4.082   &        0.100   &        0.100   &        0.433   &        0.081   &           6487  \\
%    11070858   &       13.012   &        3.710   &        0.173   &        0.100   &        4.862   &        0.031   &           5573  \\
%    11070944   &       13.031   &        3.770   &        0.100   &        0.100   &        0.311   &        0.064   &           6435  \\
%    11071004   &       12.022   &        4.174   &        0.100   &        0.100   &        0.649   &        0.087   &           5585  \\
%    11071038   &       11.965   &        4.157   &        0.100   &        0.100   &        0.985   &        0.063   &           6303  \\
%    11071366   &       11.798   &        3.906   &        0.100   &        0.100   &        0.158   &        0.042   &           6806  \\
%    11072105   &       12.025   &        4.408   &        0.100   &        0.100   &        0.755   &        0.056   &           6468  \\
%    11072164   &       10.827   &        2.658   &        0.100   &        0.100   &        0.317   &        0.051   &           5467  \\
%    11072219   &       11.993   &        3.805   &        0.100   &        0.100   &        0.180   &        0.038   &           6873  \\
%    11072334   &       10.590   &        3.097   &        0.100   &        0.100   &        0.161   &        0.048   &           5020  \\
%    11072472   &       10.619   &        4.453   &        0.100   &        0.100   &        0.252   &        0.054   &           5182  \\
%    11072519   &       12.938   &        3.977   &        0.158   &        0.100   &        0.841   &        0.119   &           5713  \\
%    11072522   &       12.482   &        4.222   &        0.100   &        0.100   &        3.466   &        0.135   &           6224  \\
%    11072605   &       13.410   &        3.706   &        0.260   &        0.100   &        0.913   &        0.022   &           5683  \\
%    11072819   &       12.820   &        3.868   &        0.100   &        0.100   &        0.799   &        0.055   &           6450  \\
%    11073029   &       12.714   &        4.134   &        0.113   &        0.100   &        0.444   &        0.034   &           5941  \\
%    11073099   &       12.581   &        4.416   &        0.100   &        0.100   &        0.589   &        0.139   &           6208  \\
%    11073194   &       12.471   &        4.500   &        0.100   &        0.100   &        0.557   &        0.076   &           5876  \\
%    11073333   &       13.176   &        2.753   &        0.309   &        0.100   &        0.847   &        0.202   &           4885  \\
%    11073559   &       12.780   &        4.196   &        0.126   &        0.100   &        3.119   &        0.023   &           5709  \\
%    11073567   &       10.926   &        3.918   &        0.100   &        0.100   &        1.071   &        0.037   &           6486  \\
%    11074080   &       13.193   &        3.477   &        0.312   &        0.100   &        1.335   &        0.089   &           4920  \\
%    11074098   &       12.738   &        4.064   &        0.118   &        0.100   &        3.525   &        0.165   &           5741  \\
%    11074106   &       13.240   &        2.599   &        0.323   &        0.100   &        0.872   &        0.204   &           4902  \\
%    11074140   &       12.892   &        4.246   &        0.100   &        0.100   &        0.322   &        0.057   &           6602  \\
%    11074253   &       12.431   &        4.287   &        0.100   &        0.100   &        1.555   &        0.147   &           5445  \\
%    11074368   &       12.986   &        3.807   &        0.167   &        0.100   &        2.624   &        0.074   &           5918  \\
%    11074380   &       11.365   &        3.677   &        0.100   &        0.100   &        1.253   &        0.106   &           5154  \\
%    11074543   &       11.791   &        2.752   &        0.100   &        0.100   &        0.556   &        0.084   &           4798  \\
%    11074630   &       13.249   &        4.266   &        0.100   &        0.100   &        0.437   &        0.052   &           6815  \\
%    11075055   &       13.105   &        4.232   &        0.100   &        0.100   &        1.056   &        0.200   &           6514  \\
%    11075287   &       13.260   &        4.457   &        0.100   &        0.100   &        0.377   &        0.086   &           6046  \\
%    11075446   &       13.298   &        4.146   &        0.100   &        0.100   &        0.516   &        0.137   &           6643  \\
%    11075448   &       10.347   &        4.136   &        0.100   &        0.100   &        0.344   &        0.067   &           6470  \\
%    11075456   &       10.499   &        3.496   &        0.126   &        0.126   &        0.425   &        0.088   &           6513  \\
%    11075624   &       13.330   &        4.043   &        0.100   &        0.100   &        1.343   &        0.262   &           6305  \\
%    11075625   &       13.419   &        4.028   &        0.112   &        0.100   &        0.581   &        0.070   &           6071  \\
%    11076208   &       12.915   &        4.155   &        0.100   &        0.100   &        2.530   &        0.379   &           6284  \\
%    11076263   &       13.111   &        3.502   &        0.194   &        0.100   &        0.228   &        0.061   &           5204  \\
%    11076453   &       12.596   &        2.730   &        0.189   &        0.100   &        0.256   &        0.051   &           4806  \\
%    11076593   &       12.280   &        4.354   &        0.100   &        0.100   &        1.368   &        0.103   &           6634  \\
%    11079971   &       11.550   &        3.899   &        0.100   &        0.100   &        0.978   &        0.234   &           6831  \\
%    11080027   &       11.027   &        2.594   &        0.100   &        0.100   &        0.494   &        0.087   &           5142  \\
%    11080503   &       11.730   &        4.464   &        0.100   &        0.100   &        0.334   &        0.045   &           6156  \\
%    11080562   &       13.180   &        4.292   &        0.100   &        0.100   &        0.263   &        0.062   &           6584  \\
%    11080618   &       12.656   &        4.296   &        0.100   &        0.100   &        0.806   &        0.194   &           6372  \\
%    11080639   &       12.756   &        2.678   &        0.221   &        0.100   &        0.598   &        0.051   &           4746  \\
%    11080883   &       12.914   &        4.350   &        0.100   &        0.100   &        0.785   &        0.076   &           6261  \\
%    11080894   &       12.901   &        4.500   &        0.150   &        0.100   &        0.574   &        0.067   &           5457  \\
%    11080913   &       12.884   &        3.968   &        0.100   &        0.100   &        1.230   &        0.062   &           6063  \\
%    11080937   &       12.092   &        3.686   &        0.100   &        0.100   &        3.931   &        0.050   &           4603  \\
%    11080945   &       13.175   &        3.892   &        0.100   &        0.100   &        0.682   &        0.050   &           6784  \\
%    11080953   &       13.243   &        2.538   &        0.323   &        0.100   &        1.092   &        0.231   &           4993  \\
%    11080961   &       13.478   &        4.328   &        0.125   &        0.100   &        0.494   &        0.115   &           7022  \\
%    11081207   &       12.358   &        3.473   &        0.100   &        0.100   &        0.914   &        0.060   &           5093  \\
%    11081305   &       12.785   &        4.350   &        0.100   &        0.100   &        8.533   &        0.035   &           6471  \\
%    11081603   &       13.191   &        3.441   &        0.212   &        0.100   &        0.301   &        0.070   &           5388  \\
%    11081607   &       12.123   &        3.990   &        0.100   &        0.100   &        0.481   &        0.056   &           6452  \\
%    11081729   &        9.034   &        4.065   &        0.100   &        0.100   &        3.443   &        0.141   &           6630  \\
%    11081810   &       13.038   &        2.739   &        0.178   &        0.100   &        0.241   &        0.054   &           5140  \\
%    11081838   &       11.907   &        2.511   &        0.100   &        0.100   &        0.164   &        0.039   &           4702  \\
%    11081968   &       13.438   &        3.404   &        0.366   &        0.100   &        0.285   &        0.073   &           4788  \\
%    11082135   &       13.153   &        3.488   &        0.204   &        0.100   &        0.539   &        0.046   &           5286  \\
%    11082360   &       12.843   &        4.500   &        0.100   &        0.100   &        0.835   &        0.071   &           6053  \\
%    11082403   &       12.606   &        4.131   &        0.100   &        0.100   &        0.445   &        0.069   &           6725  \\
%    11082647   &       12.103   &        4.350   &        0.100   &        0.100   &        3.253   &        0.241   &           6642  \\
%    11082696   &       12.707   &        4.497   &        0.100   &        0.100   &        0.443   &        0.061   &           6011  \\
%    11082784   &       11.439   &        3.894   &        0.100   &        0.100   &        0.539   &        0.066   &           5923  \\
%    11083088   &       12.845   &        4.456   &        0.100   &        0.100   &        3.685   &        0.063   &           6201  \\
%    11083236   &       11.999   &        3.769   &        0.100   &        0.100   &        0.703   &        0.037   &           5402  \\
%    11083240   &       13.390   &        3.925   &        0.256   &        0.100   &        0.626   &        0.072   &           5665  \\
%    11083308   &       11.370   &        4.013   &        0.100   &        0.100   &        4.471   &        0.052   &           6234  \\
%    11083319   &       10.542   &        3.149   &        0.100   &        0.100   &        2.039   &        0.045   &           5304  \\
%    11083366   &       12.015   &        4.350   &        0.100   &        0.100   &        0.375   &        0.049   &           6510  \\
%    11083439   &       13.229   &        4.500   &        0.220   &        0.100   &        0.417   &        0.053   &           5345  \\
%    11083508   &       13.248   &        2.585   &        0.225   &        0.100   &        0.795   &        0.049   &           5213  \\
%    11083613   &       11.629   &        2.897   &        0.100   &        0.100   &        0.684   &        0.058   &           4861  \\
%    11083644   &       13.203   &        4.484   &        0.100   &        0.100   &        0.442   &        0.070   &           6140  \\
%    11083701   &       11.792   &        2.543   &        0.100   &        0.100   &        1.098   &        0.055   &           4902  \\
%    11083996   &       13.487   &        4.237   &        0.127   &        0.100   &        1.140   &        0.222   &           6077  \\
%    11084022   &       11.396   &        2.657   &        0.100   &        0.100   &        0.580   &        0.047   &           4817  \\
%    11084086   &       12.887   &        2.593   &        0.147   &        0.100   &        0.830   &        0.058   &           5157  \\
%    11084309   &       11.561   &        4.224   &        0.100   &        0.100   &        0.271   &        0.043   &           6474  \\
%    11084362   &       13.141   &        4.480   &        0.100   &        0.100   &        0.704   &        0.083   &           6147  \\
%    11084569   &       12.361   &        4.594   &        0.100   &        0.100   &        0.187   &        0.043   &           5052  \\
%    11084620   &       11.736   &        2.832   &        0.100   &        0.100   &        0.207   &        0.044   &           4718  \\
%    11084727   &        9.987   &        4.050   &        0.100   &        0.100   &        1.189   &        0.255   &           7009  \\
%    11084834   &       12.584   &        3.527   &        0.100   &        0.100   &        0.323   &        0.077   &           5354  \\
%    11084934   &       12.654   &        3.288   &        0.101   &        0.100   &        0.429   &        0.078   &           5316  \\
%    11085280   &       11.221   &        4.422   &        0.144   &        0.144   &        0.535   &        0.042   &           6033  \\
%    11085552   &       12.298   &        4.085   &        0.100   &        0.100   &        0.335   &        0.083   &           6184  \\
%    11085766   &       12.849   &        2.902   &        0.140   &        0.100   &        0.302   &        0.073   &           5009  \\
%    11085771   &       12.593   &        4.350   &        0.100   &        0.100   &        1.280   &        0.154   &           6616  \\
%    11085809   &       11.726   &        2.679   &        0.100   &        0.100   &        1.305   &        0.083   &           5167  \\
%    11085926   &       11.682   &        4.265   &        0.100   &        0.100   &        8.762   &        0.123   &           6444  \\
%    11086013   &       12.913   &        2.774   &        0.153   &        0.100   &        0.318   &        0.085   &           5284  \\
%    11086108   &       13.399   &        4.500   &        0.258   &        0.100   &        1.454   &        0.303   &           5631  \\
%    11086137   &       13.457   &        4.350   &        0.121   &        0.100   &        0.507   &        0.103   &           6456  \\
%    11086240   &       13.150   &        3.795   &        0.100   &        0.100   &        1.039   &        0.064   &           7033  \\
%    11086321   &       12.025   &        4.500   &        0.100   &        0.100   &        0.739   &        0.055   &           5546  \\
%    11086448   &       11.158   &        4.350   &        0.100   &        0.100   &        0.463   &        0.051   &           6335  \\
%    11086581   &       13.194   &        4.293   &        0.100   &        0.100   &        1.150   &        0.044   &           6613  \\
%    11086673   &       12.393   &        3.097   &        0.100   &        0.100   &        0.495   &        0.058   &           5051  \\
%    11086821   &       12.466   &        4.487   &        0.100   &        0.100   &        1.147   &        0.244   &           6054  \\
%    11086854   &       13.429   &        4.130   &        0.264   &        0.100   &        0.365   &        0.044   &           5825  \\
%    11086906   &       13.292   &        4.502   &        0.234   &        0.100   &        2.818   &        0.246   &           5762  \\
%    11086949   &       12.423   &        2.954   &        0.155   &        0.100   &        1.178   &        0.086   &           4970  \\
%    11087053   &       13.240   &        2.512   &        0.223   &        0.100   &        3.448   &        0.039   &           5013  \\
%    11087056   &       11.673   &        4.350   &        0.100   &        0.100   &        2.760   &        0.377   &           6501  \\
%    11087129   &       12.771   &        3.976   &        0.100   &        0.100   &        0.358   &        0.046   &           6458  \\
%    11087147   &       12.399   &        4.366   &        0.100   &        0.100   &        0.616   &        0.054   &           6332  \\
%    11087371   &        9.787   &        3.057   &        0.100   &        0.100   &        0.590   &        0.060   &           4882  \\
%    11087662   &       13.328   &        4.238   &        0.100   &        0.100   &        0.284   &        0.047   &           6959  \\
%    11087683   &       13.334   &        4.350   &        0.100   &        0.100   &        2.224   &        0.353   &           6372  \\
%    11087772   &       12.580   &        4.185   &        0.100   &        0.100   &        0.375   &        0.048   &           6587  \\
%    11087963   &       12.345   &        2.640   &        0.100   &        0.100   &        1.443   &        0.287   &           5036  \\
%    11088404   &       11.793   &        4.187   &        0.100   &        0.100   &        5.501   &        0.052   &           6725  \\
%    11090395   &       11.470   &        2.614   &        0.100   &        0.100   &        0.308   &        0.077   &           4973  \\
%    11090654   &       13.435   &        4.040   &        0.116   &        0.100   &        0.294   &        0.070   &           6032  \\
%    11090687   &       13.087   &        4.001   &        0.100   &        0.100   &        0.495   &        0.126   &           6198  \\
%    11090944   &       12.649   &        2.510   &        0.100   &        0.100   &        0.583   &        0.059   &           5010  \\
%    11091029   &       12.767   &        4.433   &        0.100   &        0.100   &        0.708   &        0.110   &           6214  \\
%    11091052   &       12.287   &        3.810   &        0.100   &        0.100   &        0.200   &        0.039   &           6842  \\
%    11091163   &       13.159   &        3.957   &        0.100   &        0.100   &        1.578   &        0.047   &           6474  \\
%    11091260   &       12.346   &        2.529   &        0.139   &        0.100   &        1.837   &        0.064   &           4889  \\
%    11091341   &       12.944   &        3.407   &        0.100   &        0.100   &        0.351   &        0.071   &           7056  \\
%    11091398   &       11.087   &        4.342   &        0.100   &        0.100   &        0.613   &        0.064   &           6594  \\
%    11091445   &       12.359   &        3.197   &        0.100   &        0.100   &        0.303   &        0.050   &           5271  \\
%    11091553   &       13.047   &        3.910   &        0.180   &        0.100   &        0.283   &        0.037   &           5387  \\
%    11091645   &       12.565   &        4.239   &        0.100   &        0.100   &        0.639   &        0.041   &           6357  \\
%    11091965   &       12.734   &        4.235   &        0.117   &        0.100   &        0.292   &        0.057   &           5962  \\
%    11092054   &       10.770   &        3.857   &        0.100   &        0.100   &        0.301   &        0.067   &           6918  \\
%    11092247   &       13.024   &        2.585   &        0.275   &        0.100   &        0.538   &        0.133   &           4611  \\
%    11092273   &       13.255   &        3.929   &        0.100   &        0.100   &        0.825   &        0.060   &           7081  \\
%    11092359   &       13.259   &        3.821   &        0.227   &        0.100   &        0.832   &        0.199   &           5436  \\
%    11092572   &       13.137   &        4.290   &        0.200   &        0.100   &        2.022   &        0.362   &           5995  \\
%    11092720   &       13.256   &        3.990   &        0.100   &        0.100   &        0.347   &        0.067   &           6463  \\
%    11092861   &       12.623   &        3.957   &        0.100   &        0.100   &        1.894   &        0.067   &           6810  \\
%    11092984   &       13.470   &        2.507   &        0.373   &        0.100   &        0.427   &        0.032   &           4981  \\
%    11093133   &       12.391   &        4.500   &        0.100   &        0.100   &        0.887   &        0.118   &           6183  \\
%    11093228   &       12.946   &        4.480   &        0.259   &        0.100   &        0.229   &        0.037   &           4969  \\
%    11097136   &       12.841   &        3.114   &        0.138   &        0.100   &        0.384   &        0.073   &           5314  \\
%    11097749   &       12.960   &        2.896   &        0.162   &        0.100   &        1.762   &        0.357   &           5045  \\
%    11097771   &       12.603   &        3.931   &        0.191   &        0.100   &        0.370   &        0.063   &           4822  \\
%    11097839   &       13.382   &        3.719   &        0.104   &        0.100   &        0.303   &        0.076   &           6241  \\
%    11097853   &       13.292   &        2.625   &        0.334   &        0.100   &        0.993   &        0.114   &           4857  \\
%    11098033   &       11.486   &        3.948   &        0.100   &        0.100   &        1.007   &        0.081   &           6358  \\
%    11098069   &       12.189   &        4.086   &        0.100   &        0.100   &        1.198   &        0.121   &           7120  \\
%    11098350   &       12.892   &        3.837   &        0.148   &        0.100   &        1.673   &        0.135   &           5053  \\
%    11098385   &       12.853   &        3.909   &        0.100   &        0.100   &        8.027   &        0.060   &           6115  \\
%    11098411   &       12.850   &        3.194   &        0.140   &        0.100   &        0.484   &        0.096   &           5153  \\
%    11098736   &       13.296   &        3.739   &        0.100   &        0.100   &        0.336   &        0.082   &           6353  \\
%    11098753   &       13.064   &        2.670   &        0.184   &        0.100   &        4.722   &        0.074   &           5057  \\
%    11098865   &       12.634   &        3.936   &        0.100   &        0.100   &        0.246   &        0.053   &           6447  \\
%    11098995   &       12.021   &        2.532   &        0.100   &        0.100   &        0.355   &        0.087   &           4993  \\
%    11099144   &       12.446   &        2.715   &        0.159   &        0.100   &        0.655   &        0.168   &           4909  \\
%    11099193   &       12.553   &        2.657   &        0.181   &        0.100   &        4.472   &        0.152   &           4837  \\
%    11099728   &       12.475   &        4.036   &        0.100   &        0.100   &        0.952   &        0.071   &           5538  \\
%    11099737   &       12.551   &        2.571   &        0.100   &        0.100   &        0.437   &        0.053   &           5018  \\
%    11099853   &       13.473   &        3.564   &        0.124   &        0.100   &        6.758   &        0.024   &           6093  \\
%    11121466   &       12.677   &        3.775   &        0.100   &        0.100   &        0.539   &        0.053   &           6045  \\
%    11121489   &       13.321   &        3.371   &        0.341   &        0.100   &        3.427   &        0.041   &           4724  \\
%    11121968   &       13.189   &        2.531   &        0.212   &        0.100   &        0.259   &        0.046   &           5007  \\
%    11122091   &       12.083   &        3.822   &        0.100   &        0.100   &        2.214   &        0.363   &           6156  \\
%    11122147   &       12.763   &        3.189   &        0.123   &        0.100   &        0.386   &        0.039   &           5252  \\
%    11122261   &       12.389   &        3.464   &        0.100   &        0.100   &        0.198   &        0.038   &           5407  \\
%    11122397   &       13.379   &        3.608   &        0.103   &        0.100   &        1.647   &        0.249   &           6634  \\
%    11122431   &       12.546   &        3.648   &        0.100   &        0.100   &        0.417   &        0.055   &           5509  \\
%    11122458   &       13.494   &        3.671   &        0.129   &        0.100   &        0.688   &        0.049   &           6362  \\
%    11122479   &       13.146   &        3.713   &        0.100   &        0.100   &        0.419   &        0.049   &           6014  \\
%    11122552   &       12.593   &        3.955   &        0.100   &        0.100   &        0.624   &        0.159   &           6597  \\
%    11122614   &       12.707   &        3.907   &        0.100   &        0.100   &        0.413   &        0.059   &           6343  \\
%    11122818   &       13.070   &        3.751   &        0.100   &        0.100   &        0.674   &        0.067   &           6148  \\
%    11122858   &       12.473   &        2.530   &        0.165   &        0.100   &        0.258   &        0.034   &           4941  \\
%    11124157   &       12.244   &        4.186   &        0.119   &        0.100   &        0.840   &        0.130   &           4976  \\
%    11124274   &       13.104   &        3.825   &        0.100   &        0.100   &        1.054   &        0.069   &           6081  \\
%    11124335   &       12.091   &        4.242   &        0.100   &        0.100   &        0.897   &        0.215   &           6180  \\
%    11124504   &       13.030   &        3.896   &        0.100   &        0.100   &        0.685   &        0.057   &           6532  \\
%    11124540   &       12.716   &        3.945   &        0.100   &        0.100   &        1.780   &        0.352   &           6211  \\
%    11124553   &       13.047   &        3.900   &        0.100   &        0.100   &        0.671   &        0.111   &           6103  \\
%    11124797   &       12.786   &        3.958   &        0.100   &        0.100   &        1.238   &        0.045   &           6556  \\
%    11125699   &       13.113   &        2.670   &        0.295   &        0.100   &        0.556   &        0.066   &           4858  \\
%    11125962   &       11.394   &        4.322   &        0.100   &        0.100   &        0.168   &        0.047   &           5847  \\
%    11125992   &       13.277   &        3.699   &        0.231   &        0.100   &        0.385   &        0.089   &           5762  \\
%    11126204   &       13.118   &        3.054   &        0.196   &        0.100   &        1.214   &        0.055   &           5210  \\
%    11126465   &       12.408   &        3.489   &        0.152   &        0.100   &        1.185   &        0.065   &           4928  \\
%    11126471   &       12.982   &        2.555   &        0.166   &        0.100   &        0.543   &        0.102   &           5023  \\
%    11126517   &       13.328   &        2.590   &        0.342   &        0.100   &        1.081   &        0.107   &           4728  \\
%    11126532   &       13.107   &        4.031   &        0.100   &        0.100   &        0.379   &        0.075   &           6449  \\
%    11126785   &       13.161   &        4.017   &        0.100   &        0.100   &        1.977   &        0.048   &           6562  \\
%    11127000   &       13.407   &        3.823   &        0.110   &        0.100   &        3.268   &        0.129   &           6916  \\
%    11127105   &       12.196   &        3.086   &        0.109   &        0.100   &        0.375   &        0.083   &           4899  \\
%    11127285   &       12.248   &        4.090   &        0.100   &        0.100   &        1.173   &        0.066   &           6398  \\
%    11127377   &       13.014   &        4.059   &        0.100   &        0.100   &        1.303   &        0.067   &           6201  \\
%    11127422   &       12.496   &        3.987   &        0.100   &        0.100   &        0.423   &        0.096   &           5746  \\
%    11127586   &       11.846   &        3.002   &        0.100   &        0.100   &        0.368   &        0.077   &           5102  \\
%    11127623   &       13.441   &        3.499   &        0.267   &        0.100   &        2.203   &        0.345   &           5108  \\
%    11127815   &       13.260   &        2.918   &        0.227   &        0.100   &        0.763   &        0.037   &           5071  \\
%    11127820   &       11.840   &        4.500   &        0.100   &        0.100   &        2.348   &        0.054   &           5866  \\
%    11127825   &       12.714   &        4.485   &        0.100   &        0.100   &        0.534   &        0.072   &           6119  \\
%    11127981   &       13.264   &        2.702   &        0.328   &        0.100   &        1.769   &        0.339   &           4963  \\
%    11128005   &       13.069   &        4.158   &        0.100   &        0.100   &        5.808   &        0.155   &           6394  \\
%    11128041   &       10.788   &        4.595   &        0.100   &        0.100   &        0.486   &        0.123   &           5911  \\
%    11128126   &       11.277   &        4.523   &        0.100   &        0.100   &        0.191   &        0.037   &           6211  \\
%    11128172   &       12.280   &        3.333   &        0.100   &        0.100   &        0.314   &        0.035   &           6256  \\
%    11128566   &       12.420   &        3.896   &        0.100   &        0.100   &        0.866   &        0.038   &           5674  \\
%    11128836   &       12.898   &        4.281   &        0.150   &        0.100   &        2.643   &        0.358   &           5642  \\
%    11128910   &       11.112   &        2.624   &        0.100   &        0.100   &        0.412   &        0.016   &           4934  \\
%    11129153   &       11.540   &        3.451   &        0.100   &        0.100   &        0.858   &        0.067   &           4830  \\
%    11129191   &       12.399   &        2.927   &        0.100   &        0.100   &        0.190   &        0.022   &           5109  \\
%    11129289   &       11.708   &        4.510   &        0.100   &        0.100   &        2.190   &        0.028   &           6244  \\
%    11129444   &       12.426   &        4.501   &        0.100   &        0.100   &        1.235   &        0.073   &           6763  \\
%    11129480   &       11.311   &        2.724   &        0.100   &        0.100   &        0.366   &        0.045   &           4903  \\
%    11129611   &       13.386   &        3.911   &        0.255   &        0.100   &        0.327   &        0.085   &           5823  \\
%    11129788   &       12.277   &        2.617   &        0.100   &        0.100   &        0.382   &        0.054   &           5164  \\
%    11129934   &       12.718   &        2.830   &        0.214   &        0.100   &        0.428   &        0.053   &           4880  \\
%    11129945   &       11.667   &        2.875   &        0.100   &        0.100   &        0.434   &        0.061   &           5000  \\
%    11133010   &       12.975   &        4.366   &        0.100   &        0.100   &        2.106   &        0.407   &           6319  \\
%    11133100   &       10.675   &        4.153   &        0.100   &        0.100   &        0.974   &        0.022   &           6222  \\
%    11133313   &       12.238   &        4.001   &        0.100   &        0.100   &        0.619   &        0.096   &           6240  \\
%    11133514   &       12.131   &        3.886   &        0.100   &        0.100   &        0.476   &        0.022   &           5462  \\
%    11133969   &        9.519   &        3.431   &        0.100   &        0.100   &        2.139   &        0.397   &           4810  \\
%    11134094   &       12.776   &        4.495   &        0.125   &        0.100   &        0.565   &        0.055   &           5915  \\
%    11134272   &       11.187   &        4.042   &        0.100   &        0.100   &        0.724   &        0.177   &           6475  \\
%    11134394   &       13.138   &        3.998   &        0.200   &        0.100   &        0.364   &        0.040   &           5762  \\
%    11134475   &       12.814   &        2.792   &        0.133   &        0.100   &        0.372   &        0.095   &           5126  \\
%    11134820   &       13.465   &        3.976   &        0.272   &        0.100   &        0.617   &        0.055   &           5610  \\
%    11134842   &       13.033   &        4.257   &        0.100   &        0.100   &        0.335   &        0.069   &           6631  \\
%    11134951   &       13.077   &        4.320   &        0.100   &        0.100   &        0.398   &        0.086   &           6742  \\
%    11135019   &       13.432   &        2.584   &        0.365   &        0.100   &        0.304   &        0.063   &           4927  \\
%    11135055   &       12.912   &        2.597   &        0.152   &        0.100   &        8.558   &        0.089   &           5127  \\
%    11135081   &       12.058   &        4.335   &        0.100   &        0.100   &        1.348   &        0.253   &           6324  \\
%    11135168   &       11.832   &        2.705   &        0.100   &        0.100   &        1.045   &        0.096   &           5016  \\
%    11135275   &       13.384   &        4.500   &        0.254   &        0.100   &        0.629   &        0.084   &           5713  \\
%    11135297   &       13.082   &        4.105   &        0.100   &        0.100   &        0.440   &        0.087   &           6343  \\
%    11135574   &       13.442   &        2.625   &        0.267   &        0.100   &        1.993   &        0.331   &           5180  \\
%    11135683   &       12.764   &        3.211   &        0.123   &        0.100   &        1.162   &        0.313   &           5055  \\
%    11135751   &       12.701   &        4.500   &        0.100   &        0.100   &        0.427   &        0.066   &           6029  \\
%    11135880   &       11.555   &        3.822   &        0.101   &        0.101   &        0.383   &        0.095   &           5714  \\
%    11135893   &       13.320   &        4.103   &        0.100   &        0.100   &        5.390   &        0.021   &           6587  \\
%    11135910   &       11.102   &        2.743   &        0.100   &        0.100   &        0.484   &        0.053   &           4919  \\
%    11135974   &       13.247   &        4.452   &        0.100   &        0.100   &        0.666   &        0.090   &           6227  \\
%    11136049   &       12.604   &        2.786   &        0.191   &        0.100   &        7.159   &        0.089   &           4837  \\
%    11136139   &       11.961   &        2.504   &        0.100   &        0.100   &        0.410   &        0.106   &           4752  \\
%    11136338   &       10.018   &        2.712   &        0.100   &        0.100   &        0.255   &        0.048   &           4959  \\
%    11136494   &       12.489   &        4.089   &        0.100   &        0.100   &        0.284   &        0.059   &           6122  \\
%    11136513   &       12.470   &        3.690   &        0.100   &        0.100   &        0.276   &        0.070   &           5332  \\
%    11136525   &       13.357   &        4.350   &        0.100   &        0.100   &        8.194   &        0.044   &           6523  \\
%    11136578   &       11.889   &        2.942   &        0.100   &        0.100   &        0.539   &        0.056   &           4888  \\
%    11136690   &       12.797   &        3.679   &        0.129   &        0.100   &        0.268   &        0.054   &           5220  \\
%    11136719   &       10.935   &        4.041   &        0.100   &        0.100   &        0.723   &        0.027   &           6480  \\
%    11136854   &       10.944   &        3.237   &        0.100   &        0.100   &        0.193   &        0.038   &           5216  \\
%    11136900   &       12.974   &        4.500   &        0.165   &        0.100   &        0.359   &        0.013   &           5770  \\
%    11137075   &       10.864   &        3.969   &        0.100   &        0.100   &        0.709   &        0.060   &           5590  \\
%    11137464   &       13.012   &        2.641   &        0.173   &        0.100   &        1.467   &        0.285   &           5031  \\
%    11137502   &       12.775   &        3.314   &        0.125   &        0.100   &        0.260   &        0.037   &           5174  \\
%    11137841   &       11.056   &        3.836   &        0.100   &        0.100   &        0.189   &        0.019   &           6416  \\
%    11137913   &       12.994   &        4.234   &        0.100   &        0.100   &        0.293   &        0.068   &           6167  \\
%    11138047   &       10.680   &        4.349   &        0.100   &        0.100   &        1.854   &        0.365   &           6698  \\
%    11138101   &       10.760   &        3.941   &        0.100   &        0.100   &        0.309   &        0.034   &           6218  \\
%    11138230   &       13.056   &        3.455   &        0.182   &        0.100   &        0.411   &        0.019   &           5303  \\
%    11138282   &       12.575   &        3.443   &        0.100   &        0.100   &        0.377   &        0.031   &           6418  \\
%    11138341   &       13.464   &        3.973   &        0.122   &        0.100   &        1.062   &        0.052   &           6760  \\
%    11138375   &       11.734   &        2.611   &        0.100   &        0.100   &        1.383   &        0.280   &           4974  \\
%    11138418   &       12.554   &        4.389   &        0.100   &        0.100   &        0.128   &        0.025   &           6071  \\
%    11138444   &       13.077   &        3.342   &        0.187   &        0.100   &        0.772   &        0.039   &           5139  \\
%    11138542   &       10.922   &        3.458   &        0.100   &        0.100   &        3.054   &        0.129   &           4930  \\
%    11138655   &       12.695   &        4.351   &        0.100   &        0.100   &        0.141   &        0.019   &           6359  \\
%    11139559   &       13.078   &        4.337   &        0.100   &        0.100   &        6.023   &         -NaN   &           6792  \\
%    11139638   &       13.108   &        2.684   &        0.194   &        0.100   &        0.216   &        0.009   &           5158  \\
%    11139884   &       12.910   &        2.654   &        0.252   &        0.100   &        1.144   &        0.252   &           4707  \\
%    11140042   &       13.114   &        4.351   &        0.100   &        0.100   &        0.344   &        0.045   &           6504  \\
%    11140101   &       13.095   &        4.023   &        0.100   &        0.100   &        0.213   &        0.040   &           6418  \\
%    11140107   &       13.123   &        3.943   &        0.197   &        0.100   &        0.777   &        0.169   &           5911  \\
%    11140482   &       12.916   &        3.821   &        0.153   &        0.100   &        0.720   &        0.024   &           5607  \\
%    11140626   &       12.734   &        4.487   &        0.117   &        0.100   &        0.403   &        0.022   &           5916  \\
%    11140629   &       13.346   &        4.241   &        0.100   &        0.100   &        6.109   &        0.037   &           6319  \\
%    11140637   &       12.773   &        4.017   &        0.100   &        0.100   &        0.219   &        0.029   &           6065  \\
%    11140640   &       12.281   &        4.497   &        0.100   &        0.100   &        0.248   &        0.019   &           5874  \\
%    11140660   &       13.055   &        4.350   &        0.100   &        0.100   &        2.370   &        0.384   &           6419  \\
%    11140680   &       13.259   &        2.899   &        0.227   &        0.100   &        0.309   &        0.080   &           5053  \\
%    11140831   &       12.832   &        2.546   &        0.136   &        0.100   &        1.000   &        0.052   &           5285  \\
%    11140834   &       13.168   &        2.729   &        0.207   &        0.100   &        0.460   &        0.023   &           5032  \\
%    11140963   &       13.304   &        4.149   &        0.100   &        0.100   &        2.941   &        0.046   &           6257  \\
%    11141134   &       13.274   &        3.862   &        0.100   &        0.100   &        1.765   &        0.042   &           6781  \\
%    11141166   &       13.076   &        3.981   &        0.100   &        0.100   &        0.745   &        0.184   &           6185  \\
%    11141200   &       12.872   &        4.336   &        0.100   &        0.100   &        1.070   &        0.035   &           6754  \\
%    11141211   &       12.464   &        4.350   &        0.100   &        0.100   &        1.046   &        0.210   &           6478  \\
%    11141326   &       13.372   &        3.316   &        0.252   &        0.100   &        0.506   &        0.018   &           5262  \\
%    11141358   &       11.511   &        2.752   &        0.100   &        0.100   &        0.402   &        0.042   &           4933  \\
%    11141428   &       13.203   &        2.559   &        0.215   &        0.100   &        0.183   &        0.023   &           5120  \\
%    11143837   &       13.000   &        4.342   &        0.100   &        0.100   &        0.363   &        0.018   &           6781  \\
%    11144018   &       13.064   &        3.113   &        0.184   &        0.100   &        1.765   &        0.315   &           5280  \\
%    11144105   &       12.973   &        4.299   &        0.100   &        0.100   &        0.452   &        0.025   &           6081  \\
%    11144422   &       12.179   &        4.292   &        0.100   &        0.100   &        1.088   &        0.068   &           6504  \\
%    11144500   &       11.297   &        3.842   &        0.100   &        0.100   &        1.300   &        0.048   &           6599  \\
%    11144554   &       13.460   &        3.919   &        0.121   &        0.100   &        0.489   &        0.024   &           6799  \\
%    11144634   &       12.722   &        4.208   &        0.100   &        0.100   &        0.139   &        0.026   &           6798  \\
%    11144802   &       12.689   &        4.275   &        0.100   &        0.100   &        0.623   &        0.047   &           6337  \\
%    11144824   &       13.106   &        3.164   &        0.193   &        0.100   &        0.955   &        0.051   &           5061  \\
%    11144902   &       13.044   &        3.316   &        0.180   &        0.100   &        6.789   &        0.017   &           5006  \\
%    11145230   &       12.329   &        4.466   &        0.100   &        0.100   &        0.275   &        0.059   &           5470  \\
%    11145242   &       12.989   &        4.117   &        0.268   &        0.100   &        1.774   &        0.348   &           4851  \\
%    11145255   &       13.403   &        4.213   &        0.109   &        0.100   &        5.508   &        0.022   &           6642  \\
%    11145393   &       13.130   &        4.009   &        0.100   &        0.100   &        1.592   &        0.038   &           6378  \\
%    11145408   &       12.370   &        3.969   &        0.100   &        0.100   &        0.501   &        0.039   &           7115  \\
%    11145563   &       11.780   &        2.645   &        0.100   &        0.100   &        0.601   &        0.057   &           5236  \\
%    11145672   &       11.952   &        2.979   &        0.100   &        0.100   &        2.671   &        0.412   &           5374  \\
%    11145673   &       12.869   &        3.893   &        0.100   &        0.100   &        0.629   &        0.062   &           6945  \\
%    11145959   &       13.230   &        3.909   &        0.100   &        0.100   &        2.520   &        0.407   &           6689  \\
%    11145974   &       12.537   &        2.684   &        0.100   &        0.100   &        7.169   &        0.025   &           5003  \\
%    11146058   &       12.072   &        3.619   &        0.100   &        0.100   &        0.196   &        0.025   &           6807  \\
%    11146063   &       13.367   &        2.521   &        0.251   &        0.100   &        3.783   &        0.067   &           5062  \\
%    11146152   &       11.135   &        2.638   &        0.100   &        0.100   &        0.265   &        0.064   &           4811  \\
%    11146230   &       10.532   &        2.573   &        0.100   &        0.100   &        1.290   &        0.036   &           5171  \\
%    11146260   &       12.702   &        2.678   &        0.210   &        0.100   &        9.804   &        0.036   &           4964  \\
%    11146452   &       12.631   &        4.124   &        0.100   &        0.100   &        0.844   &        0.205   &           6028  \\
%    11146647   &       11.669   &        2.754   &        0.100   &        0.100   &        0.302   &        0.033   &           4787  \\
%    11146813   &       12.005   &        3.351   &        0.100   &        0.100   &        4.109   &        0.026   &           5243  \\
%    11146998   &       13.096   &        4.041   &        0.100   &        0.100   &        0.985   &        0.046   &           6198  \\
%    11147333   &       12.606   &        2.683   &        0.191   &        0.100   &        0.675   &        0.042   &           4902  \\
%    11147387   &       13.055   &        3.395   &        0.182   &        0.100   &        0.541   &        0.039   &           5186  \\
%    11147489   &       11.783   &        4.077   &        0.100   &        0.100   &        0.215   &        0.021   &           6961  \\
%    11147717   &       12.180   &        3.111   &        0.106   &        0.100   &        0.789   &        0.053   &           4858  \\
%    11151623   &       12.472   &        4.104   &        0.100   &        0.100   &        2.538   &        0.121   &           6620  \\
%    11151651   &       13.471   &        2.595   &        0.274   &        0.100   &        2.837   &        0.398   &           5109  \\
%    11151753   &       11.431   &        3.015   &        0.100   &        0.100   &        0.301   &        0.042   &           5013  \\
%    11151908   &       11.721   &        4.123   &        0.100   &        0.100   &        0.160   &        0.039   &           6040  \\
%    11152048   &       12.077   &        2.568   &        0.100   &        0.100   &        0.210   &        0.041   &           5145  \\
%    11152057   &       13.283   &        3.877   &        0.232   &        0.100   &        0.267   &        0.046   &           5354  \\
%    11152075   &       12.880   &        2.560   &        0.146   &        0.100   &        0.150   &        0.023   &           5148  \\
%    11152281   &       12.479   &        2.534   &        0.100   &        0.100   &        0.589   &        0.057   &           5102  \\
%    11152312   &       11.475   &        2.555   &        0.100   &        0.100   &        3.301   &        0.152   &           5019  \\
%    11152637   &       12.413   &        3.902   &        0.100   &        0.100   &        0.707   &        0.073   &           6240  \\
%    11152753   &       11.480   &        2.706   &        0.100   &        0.100   &        2.633   &        0.066   &           4996  \\
%    11152759   &       13.195   &        3.346   &        0.213   &        0.100   &        0.996   &        0.171   &           5186  \\
%    11152894   &       12.854   &        2.504   &        0.241   &        0.100   &        0.381   &        0.043   &           4972  \\
%    11152950   &       12.754   &        3.597   &        0.100   &        0.100   &        0.754   &        0.054   &           6620  \\
%    11153026   &       11.828   &        2.638   &        0.100   &        0.100   &        0.939   &        0.050   &           5087  \\
%    11153134   &       12.007   &        2.813   &        0.100   &        0.100   &        0.571   &        0.097   &           5037  \\
%    11153144   &       12.238   &        3.973   &        0.100   &        0.100   &        2.211   &        0.397   &           6271  \\
%    11153240   &       13.019   &        3.825   &        0.100   &        0.100   &        0.871   &        0.074   &           6625  \\
%    11153296   &       13.107   &        3.725   &        0.100   &        0.100   &        0.450   &        0.109   &           6432  \\
%    11153561   &       12.732   &        3.807   &        0.100   &        0.100   &        1.891   &        0.341   &           6495  \\
%    11153700   &       13.261   &        3.130   &        0.227   &        0.100   &        1.290   &        0.250   &           5314  \\
%    11153898   &       12.352   &        3.008   &        0.140   &        0.100   &        0.227   &        0.046   &           4922  \\
%    11153994   &       13.306   &        2.732   &        0.241   &        0.241   &        0.462   &        0.074   &           5191  \\
%    11175155   &       11.923   &        3.843   &        0.100   &        0.100   &        0.808   &        0.063   &           5910  \\
%    11175271   &       12.669   &        2.552   &        0.204   &        0.100   &        1.685   &        0.096   &           4984  \\
%    11175619   &       10.495   &        2.650   &        0.100   &        0.100   &        0.847   &        0.215   &           4991  \\
%    11175822   &       12.836   &        2.650   &        0.137   &        0.100   &        1.151   &        0.098   &           5193  \\
%    11175907   &       11.570   &        2.782   &        0.100   &        0.100   &        2.176   &        0.199   &           5028  \\
%    11175984   &       13.371   &        3.627   &        0.252   &        0.100   &        0.481   &        0.092   &           5880  \\
%    11176052   &       12.896   &        3.774   &        0.100   &        0.100   &        1.862   &        0.073   &           6597  \\
%    11176094   &       13.208   &        3.714   &        0.100   &        0.100   &        0.616   &        0.118   &           6784  \\
%    11176209   &       12.397   &        3.892   &        0.100   &        0.100   &        0.365   &        0.059   &           6616  \\
%    11176222   &       12.416   &        2.862   &        0.153   &        0.100   &        0.332   &        0.075   &           4980  \\
%    11177727   &       11.518   &        2.582   &        0.100   &        0.100   &        1.842   &        0.044   &           4648  \\
%    11177749   &       10.898   &        2.500   &        0.100   &        0.100   &        1.299   &        0.077   &           4769  \\
%    11177890   &       13.481   &        3.623   &        0.276   &        0.100   &        0.535   &        0.089   &           5412  \\
%    11178080   &       11.763   &        4.448   &        0.100   &        0.100   &        0.557   &        0.082   &           5610  \\
%    11178099   &       12.614   &        3.841   &        0.100   &        0.100   &        1.248   &        0.054   &           6204  \\
%    11178396   &       11.689   &        2.684   &        0.100   &        0.100   &        0.301   &        0.061   &           5214  \\
%    11178539   &       13.268   &        2.877   &        0.229   &        0.100   &        0.287   &        0.069   &           5014  \\
%    11178728   &       13.149   &        3.855   &        0.100   &        0.100   &        1.550   &        0.308   &           6049  \\
%    11178886   &       12.906   &        3.997   &        0.151   &        0.100   &        0.464   &        0.046   &           5511  \\
%    11179832   &       11.770   &        4.064   &        0.100   &        0.100   &        0.441   &        0.073   &           6061  \\
%    11180008   &       13.151   &        3.910   &        0.203   &        0.100   &        0.664   &        0.098   &           5922  \\
%    11180130   &       11.434   &        4.478   &        0.100   &        0.100   &        0.990   &        0.082   &           5988  \\
%    11180203   &       12.658   &        4.108   &        0.100   &        0.100   &        1.000   &        0.234   &           6605  \\
%    11180206   &       13.281   &        3.961   &        0.100   &        0.100   &        0.729   &        0.121   &           6151  \\
%    11180222   &       11.933   &        4.141   &        0.100   &        0.100   &        0.607   &        0.096   &           6233  \\
%    11180378   &       12.419   &        2.527   &        0.154   &        0.100   &        0.514   &        0.104   &           4928  \\
%    11180379   &       13.296   &        2.604   &        0.235   &        0.100   &        0.865   &        0.203   &           5398  \\
%    11180509   &       12.791   &        3.975   &        0.100   &        0.100   &        0.392   &        0.095   &           6173  \\
%    11180635   &       12.241   &        4.094   &        0.100   &        0.100   &        8.647   &        0.068   &           6225  \\
%    11180737   &       13.422   &        3.893   &        0.113   &        0.100   &        0.775   &        0.057   &           6194  \\
%    11180994   &       12.286   &        2.842   &        0.127   &        0.100   &        0.575   &        0.068   &           4860  \\
%    11181004   &       11.746   &        4.118   &        0.100   &        0.100   &        0.306   &        0.074   &           6555  \\
%    11181037   &       13.072   &        4.069   &        0.100   &        0.100   &        1.955   &        0.092   &           6578  \\
%    11181080   &       13.354   &        3.904   &        0.100   &        0.100   &        0.310   &        0.059   &           6420  \\
%    11181529   &       13.291   &        3.440   &        0.234   &        0.100   &        0.676   &        0.062   &           5209  \\
%    11181537   &       12.801   &        3.983   &        0.130   &        0.100   &        0.392   &        0.068   &           5817  \\
%    11181600   &       13.286   &        2.514   &        0.333   &        0.100   &        6.150   &        0.048   &           4921  \\
%    11181632   &       13.423   &        3.885   &        0.113   &        0.100   &        6.257   &        0.046   &           6441  \\
%    11181828   &       12.549   &        2.639   &        0.100   &        0.100   &        0.440   &        0.090   &           5013  \\
%    11181891   &       12.725   &        2.619   &        0.215   &        0.100   &        0.481   &        0.075   &           4941  \\
%    11182073   &       12.863   &        4.045   &        0.100   &        0.100   &        2.480   &        0.369   &           6178  \\
%    11182210   &       12.544   &        4.145   &        0.100   &        0.100   &        0.489   &        0.053   &           6052  \\
%    11182331   &       13.257   &        4.113   &        0.100   &        0.100   &        0.083   &        0.025   &           6292  \\
%    11182440   &       13.137   &        4.085   &        0.100   &        0.100   &        0.390   &        0.026   &           6053  \\
%    11182570   &       11.996   &        3.897   &        0.100   &        0.100   &        1.052   &        0.030   &           6590  \\
%    11182706   &       12.656   &        2.575   &        0.201   &        0.100   &        0.678   &        0.016   &           4873  \\
%    11182716   &       11.994   &        4.417   &        0.100   &        0.100   &        0.328   &        0.017   &           5624  \\
%    11182787   &       12.930   &        4.169   &        0.256   &        0.100   &        3.030   &        0.112   &           4955  \\
%    11183052   &       13.163   &        3.961   &        0.100   &        0.100   &        0.166   &        0.021   &           6178  \\
%    11183555   &       12.588   &        4.284   &        0.100   &        0.100   &        0.669   &        0.029   &           6565  \\
%    11183760   &       13.461   &        3.522   &        0.371   &        0.100   &        4.184   &         -NaN   &           4962  \\
%    11186240   &       12.769   &        3.679   &        0.100   &        0.100   &        0.790   &        0.197   &           6809  \\
%    11186389   &       13.318   &        2.946   &        0.240   &        0.100   &        0.102   &        0.021   &           5066  \\
%    11186430   &       12.012   &        4.481   &        0.100   &        0.100   &        0.519   &        0.021   &           6185  \\
%    11186600   &       12.851   &        4.350   &        0.100   &        0.100   &        0.187   &        0.028   &           6418  \\
%    11186706   &       13.144   &        4.337   &        0.100   &        0.100   &        4.044   &        0.124   &           6264  \\
%    11186899   &       12.572   &        4.593   &        0.184   &        0.100   &        0.307   &        0.038   &           4956  \\
%    11186983   &       11.961   &        4.356   &        0.100   &        0.100   &        0.831   &        0.022   &           6620  \\
%    11187126   &       13.409   &        4.219   &        0.110   &        0.100   &        1.729   &        0.019   &           6184  \\
%    11187588   &       11.768   &        3.980   &        0.100   &        0.100   &        8.891   &        0.084   &           6292  \\
%    11187813   &       11.600   &        4.157   &        0.100   &        0.100   &        2.502   &        0.022   &           6883  \\
%    11187895   &       12.397   &        4.210   &        0.100   &        0.100   &        0.655   &        0.061   &           6316  \\
%    11188192   &       11.053   &        3.175   &        0.100   &        0.100   &        0.617   &        0.021   &           4965  \\
%    11188219   &       11.050   &        4.258   &        0.100   &        0.100   &        2.410   &        0.033   &           6024  \\
%    11188306   &       12.760   &        2.687   &        0.122   &        0.100   &        0.260   &        0.012   &           5213  \\
%    11188310   &       12.618   &        4.350   &        0.100   &        0.100   &        0.410   &        0.027   &           6620  \\
%    11188512   &       13.399   &        3.974   &        0.108   &        0.100   &        0.332   &        0.027   &           6032  \\
%    11188833   &       13.491   &        2.916   &        0.378   &        0.100   &        0.175   &        0.022   &           4946  \\
%    11188934   &       12.721   &        4.186   &        0.100   &        0.100   &        0.906   &        0.181   &           6582  \\
%    11189107   &       10.838   &        3.853   &        0.100   &        0.100   &        2.717   &        0.254   &           6795  \\
%    11189239   &       13.107   &        2.859   &        0.294   &        0.100   &        2.478   &        0.053   &           4931  \\
%    11189432   &       11.825   &        2.621   &        0.100   &        0.100   &        2.119   &        0.344   &           4780  \\
%    11189583   &       11.703   &        4.034   &        0.100   &        0.100   &        0.787   &        0.063   &           6600  \\
%    11189648   &       12.699   &        2.534   &        0.110   &        0.100   &        0.971   &        0.019   &           5115  \\
%    11189695   &       11.707   &        4.029   &        0.100   &        0.100   &        0.317   &        0.019   &           5370  \\
%    11189912   &       12.166   &        4.451   &        0.100   &        0.100   &        2.956   &        0.294   &           6074  \\
%    11190108   &       12.775   &        2.848   &        0.225   &        0.100   &        1.690   &        0.335   &           4758  \\
%    11190233   &       12.553   &        4.310   &        0.100   &        0.100   &        0.338   &        0.060   &           6056  \\
%    11190322   &       11.966   &        2.669   &        0.100   &        0.100   &        0.254   &        0.062   &           4724  \\
%    11190388   &       12.293   &        3.250   &        0.100   &        0.100   &        2.621   &        0.365   &           5226  \\
%    11190431   &       12.758   &        4.071   &        0.222   &        0.100   &        0.658   &        0.019   &           4515  \\
%    11190480   &       13.389   &        2.690   &        0.356   &        0.100   &        3.525   &        0.014   &           4902  \\
%    11190538   &       11.999   &        4.493   &        0.100   &        0.100   &        1.562   &        0.023   &           5821  \\
%    11190616   &       12.498   &        4.500   &        0.100   &        0.100   &        1.765   &        0.363   &           5277  \\
%    11190725   &       12.514   &        3.094   &        0.100   &        0.100   &        1.229   &        0.045   &           5186  \\
%    11190743   &       12.796   &        4.373   &        0.100   &        0.100   &        0.117   &        0.025   &           6376  \\
%    11190768   &       11.713   &        3.218   &        0.100   &        0.100   &        0.232   &        0.043   &           5041  \\
%    11191444   &       11.235   &        2.689   &        0.100   &        0.100   &        0.358   &        0.067   &           4654  \\
%    11191557   &       10.955   &        3.093   &        0.100   &        0.100   &        1.004   &        0.046   &           5098  \\
%    11191776   &       12.864   &        4.501   &        0.143   &        0.100   &        0.206   &        0.018   &           5925  \\
%    11192135   &       13.279   &        3.951   &        0.100   &        0.100   &        0.400   &        0.089   &           6858  \\
%    11192227   &       13.182   &        4.333   &        0.100   &        0.100   &        0.881   &        0.083   &           6394  \\
%    11192648   &       13.374   &        3.838   &        0.252   &        0.100   &        2.884   &        0.260   &           5028  \\
%    11193140   &       13.207   &        4.239   &        0.100   &        0.100   &        2.800   &        0.391   &           6331  \\
%    11193284   &       12.692   &        4.350   &        0.100   &        0.100   &        0.662   &        0.055   &           6708  \\
%    11193546   &       12.054   &        4.197   &        0.100   &        0.100   &        0.297   &        0.052   &           6327  \\
%    11193578   &       12.764   &        4.477   &        0.123   &        0.100   &        0.990   &        0.033   &           5530  \\
%    11193681   &       10.736   &        3.753   &        0.100   &        0.100   &        0.121   &        0.028   &           5697  \\
%    11193827   &       12.353   &        3.552   &        0.100   &        0.100   &        0.244   &        0.048   &           5229  \\
%    11193975   &       13.086   &        2.660   &        0.289   &        0.100   &        1.615   &        0.322   &           4606  \\
%    11193989   &       12.293   &        4.331   &        0.100   &        0.100   &        0.419   &        0.041   &           6767  \\
%    11194057   &       13.225   &        4.338   &        0.100   &        0.100   &        0.679   &        0.137   &           6313  \\
%    11196226   &       12.581   &        4.116   &        0.100   &        0.100   &        1.167   &        0.057   &           6290  \\
%    11196236   &       12.019   &        4.178   &        0.100   &        0.100   &        2.718   &        0.361   &           6450  \\
%    11196317   &       12.134   &        3.278   &        0.100   &        0.100   &        1.167   &        0.239   &           5055  \\
%    11196421   &       13.278   &        4.073   &        0.100   &        0.100   &        1.880   &        0.369   &           6013  \\
%    11196433   &       13.398   &        4.112   &        0.108   &        0.100   &        0.716   &        0.170   &           6290  \\
%    11196613   &       13.413   &        3.988   &        0.261   &        0.100   &        0.524   &        0.039   &           5915  \\
%    11196963   &       12.144   &        3.517   &        0.100   &        0.100   &        1.371   &        0.044   &           4860  \\
%    11197005   &       12.895   &        4.062   &        0.100   &        0.100   &        0.532   &        0.037   &           6010  \\
%    11197061   &       13.291   &        4.123   &        0.100   &        0.100   &        5.523   &        0.246   &           6061  \\
%    11197101   &       10.148   &        2.600   &        0.100   &        0.100   &        8.691   &        0.040   &           5085  \\
%    11197194   &       13.478   &        3.888   &        0.275   &        0.100   &        1.352   &        0.267   &           5979  \\
%    11197211   &       13.264   &        3.993   &        0.100   &        0.100   &        0.990   &        0.071   &           6284  \\
%    11197321   &       12.898   &        3.972   &        0.100   &        0.100   &        1.441   &        0.099   &           6139  \\
%    11197410   &       12.796   &        4.098   &        0.100   &        0.100   &        0.686   &        0.029   &           7042  \\
%    11197457   &       11.534   &        2.610   &        0.100   &        0.100   &        4.925   &        0.033   &           5083  \\
%    11197517   &       12.555   &        4.214   &        0.100   &        0.100   &        0.677   &        0.045   &           5362  \\
%    11197547   &       12.628   &        3.299   &        0.100   &        0.100   &        0.628   &        0.056   &           5147  \\
%    11197701   &       13.450   &        2.550   &        0.269   &        0.100   &        1.261   &        0.225   &           5019  \\
%    11197903   &       12.906   &        4.088   &        0.151   &        0.100   &        0.419   &        0.047   &           5992  \\
%    11198005   &       13.134   &        2.702   &        0.199   &        0.100   &        0.128   &        0.025   &           5024  \\
%    11198166   &       12.865   &        3.425   &        0.143   &        0.100   &        1.791   &        0.379   &           5370  \\
%    11198352   &       13.343   &        3.260   &        0.245   &        0.100   &        2.133   &        0.355   &           5197  \\
%    11198489   &       12.740   &        4.103   &        0.100   &        0.100   &        2.300   &        0.357   &           6837  \\
%    11198570   &       12.942   &        3.857   &        0.100   &        0.100   &        0.132   &        0.036   &           6425  \\
%    11198578   &       13.312   &        3.925   &        0.100   &        0.100   &        0.112   &        0.024   &           6177  \\
%    11198836   &       13.286   &        3.912   &        0.100   &        0.100   &        0.543   &        0.029   &           7042  \\
%    11199046   &       12.635   &        2.673   &        0.197   &        0.100   &        0.174   &        0.047   &           4770  \\
%    11199150   &       13.188   &        4.275   &        0.311   &        0.134   &        1.710   &        0.266   &           4561  \\
%    11199287   &       13.463   &        3.767   &        0.122   &        0.100   &        1.429   &        0.289   &           6271  \\
%    11199437   &       13.479   &        4.173   &        0.275   &        0.103   &        1.624   &        0.067   &           5765  \\
%    11199467   &       13.286   &        3.919   &        0.100   &        0.100   &        1.172   &        0.233   &           6674  \\
%    11199572   &       13.486   &        3.869   &        0.127   &        0.100   &        2.085   &        0.092   &           6484  \\
%    11199607   &       12.163   &        4.073   &        0.100   &        0.100   &        4.410   &        0.050   &           6578  \\
%    11199801   &       12.324   &        3.517   &        0.100   &        0.100   &        0.805   &        0.086   &           6842  \\
%    11200203   &       12.740   &        2.717   &        0.118   &        0.100   &        0.379   &        0.081   &           5120  \\
%    11200241   &       11.905   &        4.145   &        0.100   &        0.100   &        1.080   &        0.108   &           6156  \\
%    11200291   &       12.344   &        2.572   &        0.139   &        0.100   &        0.963   &        0.078   &           4919  \\
%    11200383   &       12.903   &        3.031   &        0.151   &        0.100   &        0.821   &        0.054   &           5087  \\
%    11200573   &       11.774   &        2.525   &        0.100   &        0.100   &        0.469   &        0.076   &           4959  \\
%    11200591   &       12.642   &        3.893   &        0.100   &        0.100   &        0.931   &        0.068   &           6071  \\
%    11200680   &       12.234   &        2.530   &        0.117   &        0.100   &        7.938   &        0.057   &           4927  \\
%    11204531   &       10.743   &        2.790   &        0.100   &        0.100   &        9.024   &        0.078   &           5002  \\
%    11204905   &       13.089   &        3.570   &        0.190   &        0.100   &        7.109   &        0.030   &           5653  \\
%    11205191   &       13.199   &        3.666   &        0.100   &        0.100   &        0.406   &        0.069   &           6435  \\
%    11206075   &       12.328   &        2.771   &        0.136   &        0.100   &        0.371   &        0.089   &           4979  \\
%    11206101   &       13.287   &        3.535   &        0.100   &        0.100   &        0.230   &        0.051   &           6660  \\
%    11206377   &       12.589   &        3.900   &        0.100   &        0.100   &        1.109   &        0.078   &           6501  \\
%    11228477   &       13.115   &        2.551   &        0.295   &        0.100   &        0.580   &        0.065   &           4912  \\
%    11228549   &       10.972   &        2.764   &        0.100   &        0.100   &        1.764   &        0.094   &           5071  \\
%    11228617   &       12.214   &        2.533   &        0.113   &        0.100   &        1.563   &        0.096   &           4848  \\
%    11228759   &       11.471   &        2.517   &        0.100   &        0.100   &        0.476   &        0.120   &           4865  \\
%    11229052   &       10.047   &        4.200   &        0.100   &        0.100   &        9.437   &        0.264   &           6495  \\
%    11229188   &       12.345   &        3.653   &        0.100   &        0.100   &        2.103   &        0.079   &           5219  \\
%    11229253   &       12.825   &        2.663   &        0.135   &        0.100   &        0.442   &        0.115   &           5039  \\
%    11230515   &       13.061   &        3.804   &        0.100   &        0.100   &        0.219   &        0.053   &           6423  \\
%    11230630   &       11.980   &        2.613   &        0.100   &        0.100   &        0.418   &        0.046   &           5003  \\
%    11230715   &       12.283   &        3.188   &        0.100   &        0.100   &        0.593   &        0.043   &           5183  \\
%    11230757   &       11.570   &        4.038   &        0.100   &        0.100   &        1.109   &        0.082   &           6302  \\
%    11230816   &       12.325   &        3.932   &        0.100   &        0.100   &        1.423   &        0.100   &           5986  \\
%    11230895   &       13.479   &        2.552   &        0.275   &        0.100   &        1.059   &        0.079   &           5161  \\
%    11231241   &       10.927   &        4.603   &        0.100   &        0.100   &        0.980   &        0.060   &           6276  \\
%    11231255   &       12.705   &        3.182   &        0.111   &        0.100   &        0.550   &        0.092   &           5135  \\
%    11231423   &       13.304   &        2.735   &        0.237   &        0.100   &        3.387   &        0.174   &           5033  \\
%    11231447   &       12.791   &        3.900   &        0.128   &        0.100   &        0.808   &        0.057   &           5947  \\
%    11231502   &       12.985   &        3.924   &        0.100   &        0.100   &        0.187   &        0.039   &           6150  \\
%    11231549   &       10.958   &        2.682   &        0.100   &        0.100   &        9.260   &        0.017   &           4728  \\
%    11231584   &       13.110   &        2.559   &        0.294   &        0.100   &        0.739   &        0.031   &           4961  \\
%    11231601   &       11.816   &        3.862   &        0.100   &        0.100   &        2.524   &        0.376   &           5646  \\
%    11231742   &       13.270   &        3.772   &        0.329   &        0.100   &        1.252   &        0.061   &           4572  \\
%    11231750   &       12.617   &        4.115   &        0.100   &        0.100   &        1.019   &        0.025   &           6475  \\
%    11231937   &       13.282   &        3.894   &        0.232   &        0.100   &        0.424   &        0.104   &           5973  \\
%    11231992   &       10.814   &        3.262   &        0.100   &        0.100   &        0.625   &        0.148   &           5286  \\
%    11232042   &       12.731   &        4.042   &        0.100   &        0.100   &        6.377   &        0.025   &           6720  \\
%    11232235   &       13.396   &        3.791   &        0.107   &        0.100   &        0.552   &        0.054   &           6251  \\
%    11232320   &       12.949   &        3.629   &        0.100   &        0.100   &        0.533   &        0.039   &           7097  \\
%    11232325   &       12.195   &        2.724   &        0.109   &        0.100   &        0.323   &        0.039   &           4774  \\
%    11232916   &       13.205   &        3.890   &        0.100   &        0.100   &        0.813   &        0.031   &           6014  \\
%    11233180   &       11.621   &        4.450   &        0.100   &        0.100   &        0.306   &        0.030   &           5165  \\
%    11233852   &       13.140   &        3.885   &        0.100   &        0.100   &        0.215   &        0.038   &           6224  \\
%    11233898   &       12.082   &        4.518   &        0.100   &        0.100   &        1.000   &        0.201   &           5708  \\
%    11234101   &       13.409   &        3.696   &        0.260   &        0.100   &        1.633   &        0.039   &           5416  \\
%    11234102   &       13.018   &        3.189   &        0.174   &        0.100   &        4.364   &        0.066   &           5126  \\
%    11234114   &       11.509   &        3.750   &        0.100   &        0.100   &        0.450   &        0.016   &           5440  \\
%    11234284   &       12.043   &        3.958   &        0.100   &        0.100   &        0.229   &        0.034   &           5680  \\
%    11234317   &       12.390   &        3.493   &        0.100   &        0.100   &        1.218   &        0.030   &           5267  \\
%    11234319   &       13.119   &        3.597   &        0.196   &        0.100   &        2.450   &        0.357   &           5188  \\
%    11234533   &       12.334   &        2.644   &        0.100   &        0.100   &        0.997   &        0.237   &           5303  \\
%    11234571   &       12.423   &        4.068   &        0.100   &        0.100   &        3.040   &        0.069   &           5725  \\
%    11234589   &       13.095   &        3.970   &        0.100   &        0.100   &        0.135   &        0.018   &           6818  \\
%    11234625   &       11.525   &        2.536   &        0.100   &        0.100   &        0.827   &        0.034   &           4955  \\
%    11234675   &       13.412   &        2.730   &        0.361   &        0.100   &        0.137   &        0.038   &           4919  \\
%    11234755   &       12.753   &        3.871   &        0.100   &        0.100   &        0.310   &        0.023   &           6553  \\
%    11234776   &       13.453   &        3.767   &        0.120   &        0.100   &        0.254   &        0.041   &           6581  \\
%    11234785   &       13.352   &        3.222   &        0.247   &        0.100   &        6.130   &        0.116   &           5099  \\
%    11234846   &       12.841   &        4.312   &        0.100   &        0.100   &        0.128   &         -NaN   &           6631  \\
%    11234888   &       11.926   &        3.893   &        0.100   &        0.100   &        0.171   &        0.014   &           6178  \\
%    11234897   &        9.274   &        3.174   &        0.100   &        0.100   &        0.337   &        0.023   &           5084  \\
%    11235008   &       13.033   &        2.587   &        0.177   &        0.100   &        0.234   &        0.060   &           5120  \\
%    11235397   &       12.083   &        4.670   &        0.100   &        0.100   &        0.794   &        0.028   &           6362  \\
%    11235426   &       12.576   &        4.471   &        0.100   &        0.100   &        0.473   &        0.019   &           5891  \\
%    11235573   &       13.039   &        4.201   &        0.279   &        0.100   &        0.134   &        0.014   &           4518  \\
%    11235672   &        8.873   &        3.191   &        0.100   &        0.100   &        0.169   &        0.023   &           5105  \\
%    11235721   &       11.850   &        4.471   &        0.100   &        0.100   &        1.314   &        0.076   &           5975  \\
%    11235769   &       13.158   &        3.753   &        0.205   &        0.100   &        0.151   &        0.104   &           5906  \\
%    11235807   &       13.362   &        4.500   &        0.250   &        0.100   &        0.737   &        0.019   &           5511  \\
%    11236198   &       12.836   &        3.995   &        0.137   &        0.100   &        0.143   &        0.018   &           5569  \\
%    11236253   &       12.035   &        4.560   &        0.100   &        0.100   &        0.472   &        0.121   &           5616  \\
%    11236536   &       11.059   &        2.612   &        0.100   &        0.100   &        0.186   &        0.043   &           4746  \\
%    11236571   &       12.781   &        3.100   &        0.226   &        0.100   &        0.987   &        0.231   &           4791  \\
%    11236619   &       13.068   &        4.222   &        0.100   &        0.100   &        0.394   &        0.104   &           6573  \\
%    11236769   &       12.645   &        4.493   &        0.100   &        0.100   &        5.756   &        0.109   &           5657  \\
%    11236774   &       12.771   &        4.250   &        0.100   &        0.100   &        0.429   &        0.050   &           6403  \\
%    11237017   &       13.111   &        3.930   &        0.194   &        0.100   &        0.260   &        0.032   &           5955  \\
%    11237133   &       12.113   &        2.557   &        0.100   &        0.100   &        1.008   &        0.199   &           4989  \\
%    11237536   &       13.397   &        4.097   &        0.107   &        0.100   &        0.471   &        0.122   &           6461  \\
%    11237612   &       13.313   &        4.017   &        0.100   &        0.100   &        0.233   &        0.058   &           6253  \\
%    11240616   &       12.344   &        3.962   &        0.100   &        0.100   &        0.984   &        0.055   &           6422  \\
%    11240653   &       10.570   &        3.760   &        0.100   &        0.100   &        2.606   &        0.054   &           6643  \\
%    11240723   &       11.989   &        3.998   &        0.100   &        0.100   &        2.008   &        0.370   &           5815  \\
%    11240963   &       12.855   &        3.929   &        0.100   &        0.100   &        4.609   &        0.051   &           6834  \\
%    11241347   &       12.539   &        3.864   &        0.100   &        0.100   &        1.071   &        0.243   &           6697  \\
%    11241432   &       13.350   &        3.967   &        0.247   &        0.100   &        0.886   &        0.212   &           5742  \\
%    11241464   &       10.950   &        3.725   &        0.100   &        0.100   &        0.464   &        0.059   &           6661  \\
%    11241473   &       12.450   &        2.864   &        0.100   &        0.100   &        0.899   &        0.203   &           5011  \\
%    11241658   &       12.644   &        2.782   &        0.199   &        0.100   &        0.651   &        0.042   &           4860  \\
%    11241782   &       12.620   &        4.350   &        0.100   &        0.100   &        0.201   &        0.053   &           6308  \\
%    11241813   &       12.709   &        4.443   &        0.100   &        0.100   &        0.138   &        0.042   &           6018  \\
%    11241885   &       12.814   &        3.928   &        0.100   &        0.100   &        1.081   &        0.037   &           7051  \\
%    11241902   &       13.057   &        4.350   &        0.100   &        0.100   &        0.827   &        0.045   &           6475  \\
%    11241927   &        9.508   &        2.871   &        0.100   &        0.100   &        2.071   &        0.376   &           4589  \\
%    11241985   &       13.152   &        4.227   &        0.100   &        0.100   &        2.072   &        0.363   &           6926  \\
%    11242124   &       13.461   &        2.761   &        0.371   &        0.100   &        0.415   &        0.102   &           4795  \\
%    11242184   &       13.498   &        4.500   &        0.280   &        0.100   &        1.356   &        0.060   &           5236  \\
%    11242268   &       12.233   &        2.600   &        0.100   &        0.100   &        0.931   &        0.216   &           5071  \\
%    11242390   &       12.427   &        2.904   &        0.100   &        0.100   &        1.985   &        0.408   &           6779  \\
%    11242501   &       12.996   &        3.867   &        0.169   &        0.100   &        0.522   &        0.027   &           5700  \\
%    11242686   &       12.972   &        4.350   &        0.100   &        0.100   &        1.389   &        0.288   &           6585  \\
%    11242689   &       12.644   &        2.522   &        0.199   &        0.100   &        2.235   &        0.228   &           4731  \\
%    11242798   &       12.576   &        4.267   &        0.100   &        0.100   &        0.833   &        0.054   &           6502  \\
%    11242841   &       12.229   &        3.998   &        0.100   &        0.100   &        1.813   &        0.334   &           6608  \\
%    11242884   &       12.669   &        4.342   &        0.100   &        0.100   &        2.589   &        0.373   &           6435  \\
%    11242934   &       12.155   &        2.536   &        0.101   &        0.100   &        0.844   &        0.198   &           4866  \\
%    11243054   &       12.026   &        2.589   &        0.100   &        0.100   &        2.670   &        0.060   &           5088  \\
%    11243114   &       12.264   &        3.698   &        0.100   &        0.100   &        2.893   &        0.335   &           5255  \\
%    11243349   &       11.363   &        2.639   &        0.100   &        0.100   &        0.473   &        0.026   &           4880  \\
%    11243362   &       12.134   &        4.500   &        0.100   &        0.100   &        0.450   &        0.044   &           5348  \\
%    11244118   &        9.736   &        3.967   &        0.100   &        0.100   &        2.022   &        0.327   &           5745  \\
%    11244147   &       13.197   &        2.881   &        0.213   &        0.100   &        0.409   &        0.062   &           5174  \\
%    11244453   &       13.154   &        4.269   &        0.100   &        0.100   &        1.698   &        0.305   &           6243  \\
%    11244454   &       12.394   &        3.683   &        0.100   &        0.100   &        2.623   &        0.428   &           5227  \\
%    11244546   &       12.271   &        3.906   &        0.100   &        0.100   &        2.344   &        0.027   &           5775  \\
%    11244780   &       13.364   &        2.637   &        0.250   &        0.100   &        0.206   &        0.054   &           5065  \\
%    11244787   &       11.441   &        3.535   &        0.100   &        0.100   &        1.328   &        0.245   &           6888  \\
%    11244788   &       11.686   &        4.500   &        0.100   &        0.100   &        2.026   &        0.124   &           5967  \\
%    11244855   &       11.762   &        2.585   &        0.100   &        0.100   &        0.299   &        0.035   &           4803  \\
%    11244871   &       13.450   &        4.283   &        0.119   &        0.100   &        1.080   &        0.215   &           6781  \\
%    11244918   &       13.132   &        4.600   &        0.299   &        0.100   &        0.386   &        0.045   &           4877  \\
%    11244945   &       12.962   &        4.267   &        0.100   &        0.100   &        0.239   &        0.056   &           6564  \\
%    11244972   &       11.156   &        3.610   &        0.100   &        0.100   &        1.186   &        0.109   &           6007  \\
%    11245051   &       13.325   &        3.230   &        0.241   &        0.100   &        1.660   &        0.329   &           5214  \\
%    11245074   &       11.407   &        3.664   &        0.100   &        0.100   &        1.753   &        0.347   &           6156  \\
%    11245225   &       12.254   &        2.653   &        0.100   &        0.100   &        0.645   &        0.078   &           5207  \\
%    11245226   &       13.445   &        4.307   &        0.118   &        0.100   &        0.722   &        0.051   &           6026  \\
%    11245270   &       13.452   &        4.115   &        0.119   &        0.100   &        0.300   &        0.059   &           6078  \\
%    11245339   &       12.285   &        2.608   &        0.127   &        0.100   &        1.226   &        0.085   &           4971  \\
%    11245496   &       13.419   &        3.024   &        0.262   &        0.100   &        0.710   &        0.137   &           5069  \\
%    11245525   &       13.419   &        3.652   &        0.262   &        0.100   &        1.040   &        0.062   &           5378  \\
%    11245628   &       12.636   &        3.024   &        0.100   &        0.100   &        9.809   &        0.066   &           5024  \\
%    11245710   &       13.185   &        4.500   &        0.211   &        0.100   &        1.073   &        0.113   &           5594  \\
%    11245777   &       12.748   &        4.462   &        0.100   &        0.100   &        0.998   &        0.082   &           6171  \\
%    11246008   &       13.473   &        3.576   &        0.124   &        0.100   &        8.107   &        0.044   &           6804  \\
%    11246127   &       12.583   &        2.612   &        0.100   &        0.100   &        0.741   &        0.078   &           5316  \\
%    11246481   &       13.342   &        4.029   &        0.100   &        0.100   &        1.073   &        0.081   &           6888  \\
%    11246607   &       13.169   &        4.264   &        0.100   &        0.100   &        0.775   &        0.197   &           6475  \\
%    11246900   &       11.382   &        3.395   &        0.100   &        0.100   &        0.308   &        0.066   &           5055  \\
%    11247049   &       11.087   &        2.623   &        0.100   &        0.100   &        0.344   &        0.065   &           5083  \\
%    11247147   &       13.266   &        4.207   &        0.229   &        0.100   &        1.165   &        0.092   &           5912  \\
%    11247404   &       12.906   &        3.774   &        0.151   &        0.100   &        0.553   &        0.170   &           5812  \\
%    11247419   &       13.117   &        3.597   &        0.296   &        0.100   &        0.307   &        0.073   &           4730  \\
%    11247487   &       13.330   &        4.263   &        0.100   &        0.100   &        0.372   &        0.037   &           6286  \\
%    11247610   &       12.286   &        4.022   &        0.100   &        0.100   &        0.388   &        0.075   &           6237  \\
%    11247623   &       13.117   &        3.965   &        0.196   &        0.100   &        0.475   &        0.073   &           5791  \\
%    11247648   &       13.184   &        2.763   &        0.210   &        0.100   &        0.429   &        0.081   &           5002  \\
%    11249651   &       13.393   &        3.862   &        0.106   &        0.100   &        4.176   &        0.079   &           6458  \\
%    11249717   &       12.416   &        4.046   &        0.100   &        0.100   &        0.684   &        0.077   &           6475  \\
%    11249951   &       13.292   &        4.126   &        0.234   &        0.100   &        0.701   &        0.096   &           5203  \\
%    11249955   &       13.348   &        4.269   &        0.100   &        0.100   &        0.833   &        0.117   &           6617  \\
%    11249981   &        9.764   &        2.825   &        0.100   &        0.100   &        0.387   &        0.101   &           4748  \\
%    11250137   &       13.375   &        3.986   &        0.253   &        0.100   &        0.313   &        0.071   &           5305  \\
%    11250152   &       11.770   &        2.703   &        0.100   &        0.100   &        0.344   &        0.088   &           4801  \\
%    11250301   &       13.246   &        4.360   &        0.100   &        0.100   &        0.364   &        0.077   &           6014  \\
%    11250341   &       12.475   &        2.924   &        0.165   &        0.100   &        0.699   &        0.166   &           4542  \\
%    11250760   &       13.149   &        3.990   &        0.100   &        0.100   &        0.807   &        0.067   &           6725  \\
%    11250823   &       13.193   &        4.079   &        0.100   &        0.100   &        0.238   &        0.048   &           6490  \\
%    11251077   &       12.748   &        2.909   &        0.120   &        0.100   &        0.944   &        0.042   &           5221  \\
%    11251096   &       12.991   &        2.856   &        0.268   &        0.100   &        2.740   &        0.273   &           4998  \\
%    11251546   &       12.659   &        2.657   &        0.202   &        0.100   &        4.926   &        0.045   &           4862  \\
%    11251622   &       12.389   &        2.932   &        0.148   &        0.100   &        1.453   &        0.311   &           4976  \\
%    11251802   &       12.637   &        4.030   &        0.100   &        0.100   &        0.741   &        0.044   &           6888  \\
%    11251837   &       10.641   &        2.735   &        0.100   &        0.100   &        0.312   &        0.024   &           4743  \\
%    11251907   &       12.992   &        3.771   &        0.168   &        0.100   &        0.370   &        0.051   &           5360  \\
%    11251939   &       13.178   &        2.733   &        0.209   &        0.100   &        0.889   &        0.107   &           5031  \\
%    11252201   &       13.207   &        3.969   &        0.100   &        0.100   &        1.063   &        0.035   &           6212  \\
%    11252233   &       11.692   &        2.575   &        0.100   &        0.100   &        1.539   &        0.054   &           5051  \\
%    11252303   &       12.371   &        3.143   &        0.100   &        0.100   &        5.284   &        0.124   &           5154  \\
%    11252437   &       11.085   &        2.689   &        0.100   &        0.100   &        0.163   &        0.014   &           4832  \\
%    11252471   &       13.034   &        3.557   &        0.177   &        0.100   &        0.472   &        0.117   &           5208  \\
%    11252510   &       13.257   &        3.250   &        0.227   &        0.100   &        0.407   &        0.090   &           5204  \\
%    11252512   &       13.185   &        4.055   &        0.100   &        0.100   &        0.457   &        0.115   &           6453  \\
%    11252706   &       11.687   &        2.711   &        0.100   &        0.100   &        2.380   &        0.383   &           5159  \\
%    11252757   &       12.994   &        3.043   &        0.169   &        0.100   &        0.491   &        0.026   &           5028  \\
%    11252775   &       12.575   &        3.794   &        0.100   &        0.100   &        3.269   &        0.023   &           6626  \\
%    11253013   &       13.172   &        3.803   &        0.208   &        0.100   &        0.302   &        0.026   &           5930  \\
%    11253018   &       13.068   &        4.001   &        0.185   &        0.100   &        0.931   &        0.062   &           5823  \\
%    11253076   &       10.138   &        3.410   &        0.100   &        0.100   &        2.410   &        0.261   &           4992  \\
%    11253226   &        8.438   &        4.078   &        0.100   &        0.100   &        1.601   &        0.032   &           6605  \\
%    11253627   &       13.353   &        3.172   &        0.248   &        0.100   &        0.127   &        0.017   &           5188  \\
%    11254062   &       12.576   &        4.012   &        0.100   &        0.100   &        0.268   &        0.013   &           6972  \\
%    11254164   &       13.383   &        3.784   &        0.104   &        0.100   &        0.560   &        0.036   &           6187  \\
%    11254383   &       13.442   &        3.512   &        0.267   &        0.100   &        2.980   &        0.274   &           5028  \\
%    11254551   &       12.791   &        3.608   &        0.100   &        0.100   &        2.705   &        0.230   &           6995  \\
%    11255052   &       12.371   &        3.933   &        0.100   &        0.100   &        1.491   &        0.270   &           6807  \\
%    11255197   &       12.620   &        3.864   &        0.100   &        0.100   &        0.226   &        0.017   &           5810  \\
%    11255531   &       12.377   &        3.483   &        0.100   &        0.100   &        8.487   &        0.025   &           6663  \\
%    11255615   &        8.806   &        4.075   &        0.100   &        0.100   &        2.198   &        0.398   &           6184  \\
%    11256444   &       12.145   &        3.682   &        0.100   &        0.100   &        0.095   &        0.028   &           5383  \\
%    11259736   &       12.647   &        3.796   &        0.100   &        0.100   &        0.405   &        0.106   &           5708  \\
%    11259916   &       13.423   &        2.587   &        0.363   &        0.101   &        0.184   &        0.094   &           4938  \\
%    11259980   &       13.484   &        2.646   &        0.376   &        0.100   &        0.359   &        0.019   &           4874  \\
%    11260007   &       11.661   &        2.616   &        0.100   &        0.100   &        1.821   &        0.289   &           4805  \\
%    11260279   &       12.345   &        2.620   &        0.100   &        0.100   &        0.223   &        0.023   &           5040  \\
%    11260342   &       13.352   &        3.568   &        0.100   &        0.100   &        2.568   &        0.036   &           6367  \\
%    11282223   &       11.930   &        3.818   &        0.100   &        0.100   &        0.435   &        0.048   &           5893  \\
%    11282228   &       13.344   &        3.640   &        0.100   &        0.100   &        0.504   &        0.133   &           6231  \\
%    11282332   &       12.328   &        2.672   &        0.100   &        0.100   &        0.145   &        0.016   &           5046  \\
%    11282383   &       11.624   &        2.767   &        0.100   &        0.100   &        0.196   &        0.025   &           4791  \\
%    11283681   &       12.769   &        3.899   &        0.100   &        0.100   &        0.166   &        0.020   &           6305  \\
%    11283797   &       11.090   &        4.411   &        0.100   &        0.100   &        0.173   &        0.042   &           6194  \\
%    11283847   &       13.237   &        3.607   &        0.100   &        0.100   &        0.831   &        0.047   &           6098  \\
%    11283856   &       13.474   &        3.676   &        0.274   &        0.100   &        1.130   &        0.077   &           5984  \\
%    11284030   &       13.258   &        3.681   &        0.100   &        0.100   &        1.021   &        0.025   &           6447  \\
%    11284239   &       11.788   &        4.206   &        0.100   &        0.100   &        1.832   &        0.033   &           5538  \\
%    11284371   &       12.877   &        3.805   &        0.100   &        0.100   &        0.241   &        0.014   &           6096  \\
%    11284496   &       12.676   &        2.914   &        0.205   &        0.100   &        0.227   &        0.036   &           4887  \\
%    11284664   &       13.420   &        3.701   &        0.112   &        0.100   &        3.215   &        0.078   &           6123  \\
%    11284684   &       10.724   &        3.736   &        0.100   &        0.100   &        1.316   &        0.094   &           6924  \\
%    11284715   &       13.301   &        3.986   &        0.100   &        0.100   &        0.539   &        0.010   &           6045  \\
%    11284759   &       13.177   &        3.823   &        0.100   &        0.100   &        0.372   &        0.029   &           6269  \\
%    11284895   &       12.801   &        3.977   &        0.130   &        0.100   &        0.359   &        0.017   &           5904  \\
%    11285045   &       12.133   &        4.101   &        0.100   &        0.100   &        1.288   &        0.049   &           6765  \\
%    11285101   &       12.293   &        3.934   &        0.100   &        0.100   &        0.243   &        0.037   &           6767  \\
%    11285206   &       11.437   &        4.265   &        0.100   &        0.100   &        1.979   &        0.393   &           6251  \\
%    11285433   &       12.292   &        2.657   &        0.128   &        0.100   &        4.608   &        0.026   &           4875  \\
%    11285464   &       12.696   &        3.741   &        0.100   &        0.100   &        0.199   &        0.018   &           7040  \\
%    11285524   &       13.281   &        3.848   &        0.100   &        0.100   &        0.268   &        0.051   &           6134  \\
%    11285650   &       12.186   &        2.851   &        0.107   &        0.100   &        8.841   &        0.024   &           4745  \\
%    11285663   &       12.428   &        3.819   &        0.100   &        0.100   &        0.166   &        0.044   &           5751  \\
%    11285712   &       11.816   &        3.447   &        0.100   &        0.100   &        0.301   &        0.030   &           5659  \\
%    11286496   &       12.874   &        4.002   &        0.100   &        0.100   &        0.316   &        0.060   &           6072  \\
%    11286634   &       12.298   &        4.303   &        0.100   &        0.100   &        0.136   &        0.039   &           6616  \\
%    11286822   &       13.471   &        3.961   &        0.274   &        0.100   &        0.377   &        0.033   &           5561  \\
%    11287012   &       12.233   &        3.039   &        0.100   &        0.100   &        1.053   &        0.042   &           5159  \\
%    11287191   &       13.493   &        3.440   &        0.278   &        0.100   &        0.380   &        0.054   &           5220  \\
%    11287360   &       13.293   &        3.977   &        0.100   &        0.100   &        0.328   &        0.043   &           6581  \\
%    11287661   &       13.156   &        4.013   &        0.100   &        0.100   &        0.166   &        0.048   &           6251  \\
%    11287679   &       11.155   &        2.845   &        0.100   &        0.100   &        2.584   &        0.193   &           5051  \\
%    11287828   &       12.370   &        4.585   &        0.144   &        0.100   &        0.131   &        0.031   &           4918  \\
%    11287837   &       12.762   &        4.231   &        0.100   &        0.100   &        2.374   &        0.405   &           6313  \\
%    11287844   &       12.359   &        2.772   &        0.100   &        0.100   &        1.449   &        0.026   &           5007  \\
%    11287896   &       12.921   &        2.514   &        0.254   &        0.100   &        1.238   &        0.257   &           4913  \\
%    11287936   &       10.589   &        2.717   &        0.100   &        0.100   &        0.157   &        0.046   &           4767  \\
%    11287949   &       12.939   &        2.949   &        0.258   &        0.100   &        4.063   &        0.019   &           4883  \\
%    11288330   &       11.216   &        4.489   &        0.100   &        0.100   &        0.258   &        0.040   &           6157  \\
%    11288478   &       13.463   &        3.414   &        0.272   &        0.100   &        0.461   &        0.070   &           5232  \\
%    11288574   &       13.463   &        3.695   &        0.272   &        0.100   &        0.799   &        0.196   &           5406  \\
%    11288642   &       13.388   &        3.835   &        0.255   &        0.100   &        0.717   &        0.039   &           5641  \\
%    11288767   &       12.723   &        4.354   &        0.100   &        0.100   &        0.259   &        0.040   &           6493  \\
%    11288779   &       11.464   &        3.903   &        0.100   &        0.100   &        0.389   &        0.041   &           4713  \\
%    11288876   &       13.344   &        3.834   &        0.100   &        0.100   &        0.422   &        0.038   &           6413  \\
%    11288888   &        9.627   &        3.466   &        0.100   &        0.100   &        0.745   &        0.043   &           4654  \\
%    11289128   &       11.190   &        3.457   &        0.100   &        0.100   &        2.925   &        0.538   &           5098  \\
%    11289217   &       12.869   &        3.805   &        0.144   &        0.100   &        0.506   &        0.049   &           5375  \\
%    11289252   &       13.464   &        3.911   &        0.122   &        0.100   &        0.589   &        0.045   &           6501  \\
%    11289515   &       11.366   &        3.431   &        0.100   &        0.100   &        2.405   &        0.399   &           4796  \\
%    11289615   &       10.122   &        3.306   &        0.100   &        0.100   &        2.058   &        0.049   &           5186  \\
%    11289635   &       13.008   &        2.593   &        0.272   &        0.100   &        0.599   &        0.154   &           4936  \\
%    11289675   &       12.679   &        2.830   &        0.206   &        0.100   &        1.287   &        0.131   &           4875  \\
%    11289759   &       12.671   &        2.558   &        0.204   &        0.100   &        0.218   &        0.024   &           4983  \\
%    11289822   &       10.698   &        2.800   &        0.100   &        0.100   &        0.140   &        0.034   &           4779  \\
%    11289958   &       12.464   &        4.326   &        0.100   &        0.100   &        0.438   &        0.057   &           6341  \\
%    11289990   &       12.095   &        2.514   &        0.100   &        0.100   &        0.226   &        0.059   &           4913  \\
%    11290197   &       11.415   &        4.229   &        0.100   &        0.100   &        0.322   &        0.063   &           6532  \\
%    11290298   &       13.061   &        2.676   &        0.283   &        0.100   &        1.980   &        0.381   &           4904  \\
%    11290397   &       13.171   &        2.816   &        0.308   &        0.100   &        1.534   &        0.312   &           4988  \\
%    11290580   &       11.726   &        4.047   &        0.100   &        0.100   &        0.913   &        0.041   &           6348  \\
%    11293821   &       12.497   &        4.498   &        0.100   &        0.100   &        0.235   &        0.050   &           5839  \\
%    11293985   &       12.001   &        4.500   &        0.100   &        0.100   &        0.392   &        0.063   &           5936  \\
%    11294082   &       13.212   &        4.008   &        0.100   &        0.100   &        1.124   &        0.099   &           6579  \\
%    11294170   &       11.270   &        3.816   &        0.100   &        0.100   &        0.911   &        0.061   &           6770  \\
%    11294195   &       10.910   &        2.614   &        0.100   &        0.100   &        0.265   &        0.067   &           5030  \\
%    11294394   &        9.627   &        3.510   &        0.100   &        0.100   &        0.576   &        0.095   &           6616  \\
%    11294409   &       12.209   &        2.540   &        0.112   &        0.100   &        2.367   &        0.118   &           4861  \\
%    11294453   &       11.856   &        4.500   &        0.100   &        0.100   &        0.563   &        0.082   &           5948  \\
%    11294471   &       13.490   &        3.963   &        0.278   &        0.100   &        0.259   &        0.066   &           5794  \\
%    11294717   &       11.831   &        3.992   &        0.100   &        0.100   &        1.411   &        0.277   &           5640  \\
%    11294748   &       12.520   &        4.493   &        0.100   &        0.100   &        1.358   &        0.284   &           5280  \\
%    11294920   &       13.235   &        2.648   &        0.222   &        0.100   &        0.469   &        0.083   &           5000  \\
%    11295008   &       12.606   &        4.102   &        0.191   &        0.100   &        2.312   &        0.049   &           4736  \\
%    11295277   &       13.103   &        4.105   &        0.100   &        0.100   &        1.174   &        0.123   &           6395  \\
%    11295350   &       12.084   &        2.854   &        0.100   &        0.100   &        0.809   &        0.091   &           5044  \\
%    11295582   &       12.377   &        4.263   &        0.100   &        0.100   &        1.032   &        0.093   &           6117  \\
%    11295645   &       12.584   &        4.350   &        0.100   &        0.100   &        0.434   &        0.095   &           6608  \\
%    11295720   &       12.207   &        2.751   &        0.111   &        0.100   &        1.000   &        0.056   &           4870  \\
%    11295805   &       12.253   &        3.575   &        0.100   &        0.100   &        0.525   &        0.047   &           6823  \\
%    11295820   &       12.870   &        3.064   &        0.144   &        0.100   &        0.359   &        0.074   &           5047  \\
%    11295851   &       11.263   &        3.286   &        0.100   &        0.100   &        0.439   &        0.086   &           5212  \\
%    11295970   &       13.440   &        4.500   &        0.117   &        0.100   &        2.197   &        0.048   &           6160  \\
%    11296048   &       11.649   &        4.513   &        0.100   &        0.100   &        1.330   &        0.074   &           5513  \\
%    11296084   &       13.035   &        3.814   &        0.278   &        0.100   &        0.542   &        0.069   &           4815  \\
%    11296211   &       11.877   &        2.516   &        0.100   &        0.100   &        0.457   &        0.074   &           4792  \\
%    11296476   &       13.062   &        4.308   &        0.100   &        0.100   &        0.768   &        0.099   &           6532  \\
%    11296574   &       11.919   &        4.035   &        0.100   &        0.100   &        1.832   &        0.224   &           5607  \\
%    11296805   &       13.067   &        2.612   &        0.185   &        0.100   &        0.371   &        0.060   &           5013  \\
%    11296911   &       13.342   &        4.243   &        0.100   &        0.100   &        4.165   &        0.058   &           6746  \\
%    11297360   &       12.729   &        4.496   &        0.100   &        0.100   &        1.888   &        0.033   &           6202  \\
%    11297437   &       12.586   &        4.059   &        0.100   &        0.100   &        0.436   &        0.063   &           5838  \\
%    11297569   &       13.375   &        4.113   &        0.102   &        0.100   &        0.867   &        0.040   &           6415  \\
%    11297580   &       11.117   &        3.758   &        0.100   &        0.100   &        0.618   &        0.132   &           5628  \\
%    11297585   &       10.154   &        3.047   &        0.100   &        0.100   &        1.163   &        0.089   &           4989  \\
%    11297686   &       12.994   &        4.489   &        0.169   &        0.100   &        0.221   &        0.037   &           5432  \\
%    11297715   &       13.348   &        4.350   &        0.100   &        0.100   &        2.092   &        0.356   &           6362  \\
%    11297725   &       12.939   &        3.015   &        0.258   &        0.100   &        0.706   &        0.020   &           4983  \\
%    11297818   &       13.466   &        4.289   &        0.123   &        0.100   &        3.968   &        0.045   &           6369  \\
%    11298236   &       13.102   &        4.107   &        0.100   &        0.100   &        0.130   &        0.029   &           6725  \\
%    11298425   &       12.356   &        3.241   &        0.100   &        0.100   &        2.893   &        0.061   &           5199  \\
%    11298714   &       11.148   &        2.727   &        0.100   &        0.100   &        0.930   &        0.030   &           4796  \\
%    11298751   &       13.128   &        4.299   &        0.100   &        0.100   &        3.080   &        0.031   &           6553  \\
%    11298877   &       12.110   &        3.389   &        0.100   &        0.100   &        0.461   &        0.028   &           4912  \\
%    11299029   &       11.906   &        4.487   &        0.100   &        0.100   &        0.689   &        0.033   &           6187  \\
%    11299050   &       12.831   &        4.214   &        0.100   &        0.100   &        1.616   &        0.025   &           6343  \\
%    11299196   &       13.457   &        4.113   &        0.121   &        0.100   &        0.372   &        0.018   &           6443  \\
%    11299286   &       13.341   &        4.103   &        0.245   &        0.100   &        0.501   &        0.058   &           5364  \\
%    11299335   &       13.300   &        3.461   &        0.100   &        0.100   &        0.435   &        0.015   &           6996  \\
%    11299484   &       12.812   &        2.942   &        0.232   &        0.100   &        1.208   &        0.246   &           4962  \\
%    11299499   &       12.374   &        4.227   &        0.100   &        0.100   &        1.747   &        0.341   &           6661  \\
%    11299524   &       12.430   &        3.842   &        0.100   &        0.100   &        0.091   &        0.022   &           5508  \\
%    11299534   &       11.832   &        3.988   &        0.100   &        0.100   &        1.782   &        0.325   &           6520  \\
%    11299616   &       10.867   &        4.039   &        0.100   &        0.100   &        0.471   &        0.024   &           6028  \\
%    11299667   &       13.245   &        2.626   &        0.324   &        0.100   &        0.293   &         -NaN   &           4984  \\
%    11299941   &       11.947   &        3.219   &        0.100   &        0.100   &        0.139   &        0.025   &           4871  \\
%    11302386   &       12.218   &        4.041   &        0.100   &        0.100   &        0.415   &        0.026   &           6302  \\
%    11302395   &       12.625   &        4.039   &        0.100   &        0.100   &        0.358   &        0.021   &           6343  \\
%    11302397   &       13.500   &        3.508   &        0.280   &        0.100   &        2.283   &        0.340   &           5176  \\
%    11302899   &       13.221   &        3.742   &        0.100   &        0.100   &        0.544   &        0.019   &           6884  \\
%    11303061   &       13.346   &        3.937   &        0.100   &        0.100   &        1.591   &        0.024   &           6437  \\
%    11303352   &       13.338   &        3.846   &        0.100   &        0.100   &        0.842   &        0.018   &           6795  \\
%    11303410   &       13.327   &        2.613   &        0.242   &        0.100   &        0.586   &        0.052   &           5000  \\
%    11303425   &       13.148   &        2.630   &        0.303   &        0.100   &        0.109   &        0.020   &           4904  \\
%    11303501   &       12.579   &        4.500   &        0.100   &        0.100   &        0.526   &        0.137   &           5448  \\
%    11303555   &       13.464   &        3.893   &        0.122   &        0.100   &        0.519   &        0.022   &           6046  \\
%    11303663   &       13.306   &        4.351   &        0.100   &        0.100   &        0.946   &        0.025   &           6241  \\
%    11304067   &       13.413   &        2.815   &        0.361   &        0.100   &        4.199   &        0.057   &           4849  \\
%    11304156   &       12.517   &        3.835   &        0.100   &        0.100   &        6.508   &        0.049   &           5722  \\
%    11304158   &       13.356   &        2.638   &        0.348   &        0.100   &        2.991   &        0.289   &           4761  \\
%    11304194   &       13.208   &        3.996   &        0.216   &        0.100   &        0.396   &        0.024   &           5808  \\
%    11304242   &       13.475   &        3.983   &        0.275   &        0.100   &        0.890   &        0.013   &           5952  \\
%    11304294   &       12.580   &        4.063   &        0.100   &        0.100   &        2.090   &        0.130   &           6483  \\
%    11304421   &       12.865   &        3.156   &        0.243   &        0.100   &        0.608   &        0.067   &           4754  \\
%    11304481   &       12.687   &        2.732   &        0.107   &        0.100   &        0.468   &        0.025   &           5240  \\
%    11304518   &       13.169   &        3.988   &        0.100   &        0.100   &        0.501   &        0.040   &           6372  \\
%    11304601   &       13.356   &        3.866   &        0.100   &        0.100   &        2.797   &        0.378   &           6884  \\
%    11304663   &       13.335   &        3.363   &        0.244   &        0.100   &        0.439   &        0.054   &           5323  \\
%    11304756   &       12.654   &        4.494   &        0.101   &        0.100   &        0.884   &        0.041   &           5996  \\
%    11304769   &       12.463   &        4.303   &        0.100   &        0.100   &        2.592   &        0.029   &           6116  \\
%    11304931   &       13.146   &        4.024   &        0.100   &        0.100   &        0.957   &        0.048   &           6357  \\
%    11305232   &       13.377   &        2.586   &        0.253   &        0.100   &        0.597   &        0.149   &           5000  \\
%    11305234   &       13.159   &        3.838   &        0.205   &        0.100   &        3.551   &        0.166   &           5858  \\
%    11305246   &       13.472   &        3.778   &        0.124   &        0.100   &        0.844   &        0.056   &           6345  \\
%    11305250   &       11.234   &        3.204   &        0.100   &        0.100   &        1.092   &        0.064   &           5343  \\
%    11305366   &       12.811   &        3.491   &        0.100   &        0.100   &        0.206   &        0.051   &           6880  \\
%    11305427   &       12.078   &        3.805   &        0.100   &        0.100   &        0.291   &        0.047   &           5598  \\
%    11305445   &       12.857   &        3.296   &        0.141   &        0.100   &        1.808   &        0.048   &           5217  \\
%    11305448   &       12.886   &        2.839   &        0.147   &        0.100   &        0.892   &        0.048   &           5103  \\
%    11305631   &       13.010   &        4.002   &        0.172   &        0.100   &        2.220   &        0.368   &           5729  \\
%    11305776   &       12.534   &        3.327   &        0.177   &        0.100   &        1.147   &        0.105   &           4848  \\
%    11305872   &       13.198   &        2.834   &        0.214   &        0.100   &        0.626   &        0.046   &           5165  \\
%    11305933   &       12.709   &        3.409   &        0.212   &        0.100   &        0.785   &        0.043   &           4861  \\
%    11306075   &       13.143   &        3.909   &        0.100   &        0.100   &        0.152   &        0.042   &           6645  \\
%    11306242   &       12.496   &        4.082   &        0.100   &        0.100   &        1.101   &        0.080   &           5949  \\
%    11306275   &       12.741   &        2.600   &        0.218   &        0.100   &        0.559   &        0.138   &           4930  \\
%    11306342   &       13.373   &        3.952   &        0.102   &        0.100   &        0.416   &        0.039   &           6235  \\
%    11306973   &       12.852   &        3.982   &        0.140   &        0.100   &        1.711   &        0.343   &           5437  \\
%    11307108   &       12.716   &        2.925   &        0.113   &        0.100   &        2.407   &        0.337   &           5044  \\
%    11307599   &       11.541   &        2.649   &        0.100   &        0.100   &        0.227   &        0.031   &           5119  \\
%    11307602   &       13.204   &        3.874   &        0.100   &        0.100   &        0.938   &        0.060   &           6540  \\
%    11307665   &       12.614   &        4.131   &        0.100   &        0.100   &        0.363   &        0.060   &           6490  \\
%    11307838   &       13.491   &        3.827   &        0.378   &        0.100   &        6.946   &        0.043   &           4832  \\
%    11307875   &       11.222   &        3.423   &        0.100   &        0.100   &        3.560   &        0.397   &           5136  \\
%    11308072   &       11.706   &        4.200   &        0.100   &        0.100   &        1.083   &        0.236   &           6338  \\
%    11308295   &       10.617   &        3.317   &        0.100   &        0.100   &        0.229   &        0.055   &           4884  \\
%    11308457   &       12.374   &        3.984   &        0.100   &        0.100   &        2.036   &        0.282   &           6370  \\
%    11308629   &       12.296   &        4.389   &        0.100   &        0.100   &        0.242   &        0.038   &           6022  \\
%    11308764   &       11.556   &        4.335   &        0.100   &        0.100   &        0.406   &        0.084   &           5333  \\
%    11308784   &       11.448   &        2.861   &        0.100   &        0.100   &        0.863   &        0.063   &           4863  \\
%    11309182   &       12.237   &        3.121   &        0.100   &        0.100   &        0.732   &        0.159   &           5166  \\
%    11309244   &       12.898   &        3.873   &        0.100   &        0.100   &        1.013   &        0.086   &           6198  \\
%    11309403   &       12.417   &        2.633   &        0.153   &        0.100   &        0.514   &        0.069   &           4902  \\
%    11336418   &       12.999   &        3.771   &        0.170   &        0.100   &        1.872   &        0.074   &           5128  \\
%    11336624   &       13.307   &        2.823   &        0.238   &        0.100   &        0.479   &        0.127   &           5165  \\
%    11336656   &       12.260   &        2.591   &        0.122   &        0.100   &        0.568   &        0.084   &           4867  \\
%    11337572   &       13.155   &        3.769   &        0.100   &        0.100   &        0.381   &        0.076   &           6098  \\
%    11337883   &        9.609   &        3.163   &        0.100   &        0.100   &        0.271   &        0.053   &           5068  \\
%    11337923   &       11.359   &        4.159   &        0.100   &        0.100   &        0.473   &        0.071   &           6519  \\
%    11337942   &       12.742   &        3.964   &        0.118   &        0.100   &        4.999   &        0.037   &           5766  \\
%    11338306   &       13.478   &        3.719   &        0.275   &        0.100   &        3.001   &        0.061   &           5775  \\
%    11338364   &       13.460   &        3.673   &        0.271   &        0.100   &        0.926   &        0.139   &           5925  \\
%    11338926   &       13.134   &        2.766   &        0.199   &        0.100   &        6.959   &        0.344   &           5006  \\
%    11338942   &       13.489   &        3.732   &        0.128   &        0.100   &        0.523   &        0.095   &           6305  \\
%    11339213   &       13.394   &        3.839   &        0.107   &        0.100   &        0.790   &        0.137   &           6089  \\
%    11339345   &       13.293   &        3.828   &        0.100   &        0.100   &        1.237   &        0.270   &           6332  \\
%    11339509   &       12.789   &        3.566   &        0.128   &        0.100   &        1.085   &        0.091   &           5177  \\
%    11339964   &       11.407   &        4.286   &        0.100   &        0.100   &        0.649   &        0.119   &           6459  \\
%    11340140   &       13.368   &        3.786   &        0.251   &        0.100   &        0.942   &        0.112   &           5295  \\
%    11340165   &       11.752   &        2.595   &        0.100   &        0.100   &        0.590   &        0.046   &           4997  \\
%    11340377   &       12.762   &        3.596   &        0.222   &        0.100   &        1.874   &        0.080   &           4758  \\
%    11340743   &       13.440   &        3.985   &        0.117   &        0.100   &        0.442   &        0.093   &           6212  \\
%    11340747   &       12.624   &        2.863   &        0.195   &        0.100   &        2.217   &        0.103   &           4749  \\
%    11340789   &       12.869   &        3.922   &        0.100   &        0.100   &        0.401   &        0.089   &           6459  \\
%    11340867   &       13.124   &        4.500   &        0.197   &        0.100   &        1.069   &        0.222   &           5607  \\
%    11340905   &       12.953   &        4.213   &        0.100   &        0.100   &        0.696   &        0.114   &           6178  \\
%    11340992   &       13.008   &        4.286   &        0.100   &        0.100   &        1.716   &        0.114   &           6202  \\
%    11341111   &       12.437   &        4.005   &        0.100   &        0.100   &        0.606   &        0.086   &           6753  \\
%    11341446   &       13.417   &        3.946   &        0.262   &        0.100   &        0.784   &        0.198   &           5548  \\
%    11342308   &       12.386   &        2.918   &        0.147   &        0.100   &        5.033   &        0.099   &           4897  \\
%    11342399   &       13.325   &        4.325   &        0.241   &        0.100   &        0.415   &        0.062   &           5300  \\
%    11342410   &        9.187   &        4.404   &        0.100   &        0.100   &        0.723   &        0.080   &           5858  \\
%    11342694   &        9.860   &        2.768   &        0.100   &        0.100   &        0.523   &        0.105   &           4612  \\
%    11342804   &       13.046   &        2.745   &        0.280   &        0.100   &        0.291   &        0.050   &           4833  \\
%    11342880   &        9.601   &        3.769   &        0.100   &        0.100   &        0.459   &        0.102   &           6859  \\
%    11342885   &       12.372   &        4.248   &        0.100   &        0.100   &        0.641   &        0.086   &           6549  \\
%    11343183   &       13.367   &        3.916   &        0.101   &        0.100   &        3.403   &        0.042   &           6826  \\
%    11347582   &       13.415   &        4.451   &        0.261   &        0.100   &        1.198   &        0.067   &           5846  \\
%    11347684   &       11.948   &        4.081   &        0.100   &        0.100   &        0.305   &        0.064   &           6178  \\
%    11347789   &       13.177   &        4.098   &        0.106   &        0.106   &        0.302   &        0.071   &           6075  \\
%    11347791   &       13.231   &        3.940   &        0.221   &        0.100   &        0.417   &        0.047   &           5945  \\
%    11347792   &       12.663   &        3.895   &        0.103   &        0.100   &        0.398   &        0.049   &           5721  \\
%    11347865   &       13.009   &        4.348   &        0.100   &        0.100   &        0.592   &        0.081   &           6441  \\
%    11348003   &       13.366   &        4.500   &        0.101   &        0.100   &        0.322   &        0.035   &           6039  \\
%    11348086   &       12.879   &        4.454   &        0.100   &        0.100   &        0.532   &        0.034   &           6039  \\
%    11348417   &       13.208   &        2.749   &        0.316   &        0.100   &        0.884   &        0.039   &           4871  \\
%    11348598   &       13.462   &        4.162   &        0.122   &        0.100   &        0.328   &        0.050   &           6447  \\
%    11348829   &       13.181   &        4.092   &        0.100   &        0.100   &        0.395   &        0.053   &           6029  \\
%    11348838   &       11.552   &        3.675   &        0.100   &        0.100   &        0.350   &        0.060   &           6385  \\
%    11348988   &       13.202   &        4.481   &        0.214   &        0.100   &        0.235   &        0.042   &           5835  \\
%    11349014   &       11.645   &        2.581   &        0.100   &        0.100   &        0.324   &        0.031   &           5182  \\
%    11349107   &       13.171   &        2.737   &        0.208   &        0.100   &        0.161   &        0.041   &           5180  \\
%    11349180   &       12.591   &        3.257   &        0.100   &        0.100   &        1.162   &        0.022   &           5356  \\
%    11349490   &       11.983   &        3.038   &        0.100   &        0.100   &        0.102   &        0.031   &           5086  \\
%    11349649   &       13.462   &        4.303   &        0.122   &        0.100   &        0.144   &        0.034   &           6081  \\
%    11350169   &       13.202   &        4.344   &        0.100   &        0.100   &        0.456   &        0.078   &           6419  \\
%    11350202   &       13.090   &        2.512   &        0.190   &        0.100   &        0.506   &        0.011   &           5117  \\
%    11350634   &       12.795   &        3.394   &        0.129   &        0.100   &        0.200   &        0.034   &           5239  \\
%    11351140   &       10.861   &        2.567   &        0.100   &        0.100   &        0.548   &        0.135   &           5171  \\
%    11351281   &       12.962   &        4.350   &        0.100   &        0.100   &        2.649   &        0.400   &           6474  \\
%    11351375   &       12.544   &        4.341   &        0.100   &        0.100   &        0.311   &        0.010   &           6617  \\
%    11351399   &       12.201   &        4.120   &        0.100   &        0.100   &        0.599   &        0.012   &           6171  \\
%    11351405   &       11.983   &        4.506   &        0.100   &        0.100   &        1.065   &        0.027   &           5942  \\
%    11351420   &       12.037   &        3.397   &        0.100   &        0.100   &        0.769   &        0.181   &           5205  \\
%    11351480   &       12.123   &        2.599   &        0.100   &        0.100   &        0.298   &        0.030   &           4868  \\
%    11351516   &       11.913   &        4.500   &        0.100   &        0.100   &        2.809   &        0.343   &           5792  \\
%    11351694   &       13.386   &        3.883   &        0.255   &        0.100   &        0.516   &        0.132   &           5937  \\
%    11351706   &       13.156   &        2.718   &        0.304   &        0.100   &        1.374   &        0.094   &           4984  \\
%    11351713   &       13.118   &        3.143   &        0.196   &        0.100   &        0.408   &        0.043   &           5180  \\
%    11351748   &       12.726   &        3.402   &        0.115   &        0.100   &        0.171   &        0.017   &           5319  \\
%    11351756   &       12.561   &        4.382   &        0.100   &        0.100   &        0.863   &        0.050   &           6410  \\
%    11352168   &       13.365   &        4.330   &        0.100   &        0.100   &        1.116   &        0.050   &           6004  \\
%    11352446   &        8.298   &        3.097   &        0.100   &        0.100   &        2.556   &        0.035   &           4983  \\
%    11352644   &       13.011   &        3.647   &        0.172   &        0.100   &        0.211   &        0.026   &           5058  \\
%    11352764   &       12.651   &        2.610   &        0.100   &        0.100   &        1.968   &        0.373   &           5283  \\
%    11352917   &       12.344   &        3.964   &        0.100   &        0.100   &        0.263   &        0.015   &           6392  \\
%    11353014   &       13.231   &        4.191   &        0.100   &        0.100   &        2.519   &        0.336   &           6225  \\
%    11353121   &       12.937   &        4.347   &        0.100   &        0.100   &        2.203   &        0.362   &           6959  \\
%    11353223   &       12.465   &        2.580   &        0.163   &        0.100   &        0.389   &        0.022   &           4884  \\
%    11353313   &       11.923   &        3.124   &        0.100   &        0.100   &        1.177   &        0.241   &           5226  \\
%    11353395   &       12.525   &        4.203   &        0.100   &        0.100   &        0.808   &        0.189   &           6204  \\
%    11355681   &       12.765   &        2.695   &        0.123   &        0.100   &        0.258   &        0.059   &           5208  \\
%    11355744   &       12.547   &        3.613   &        0.100   &        0.100   &        0.629   &        0.040   &           6731  \\
%    11355933   &       12.177   &        2.563   &        0.105   &        0.100   &        0.876   &        0.016   &           4980  \\
%    11356138   &       11.608   &        3.866   &        0.100   &        0.100   &        2.155   &        0.374   &           6110  \\
%    11356208   &       12.407   &        2.521   &        0.100   &        0.100   &        0.433   &        0.041   &           5007  \\
%    11356450   &       12.754   &        4.022   &        0.100   &        0.100   &        0.892   &        0.040   &           6600  \\
%    11356479   &       13.145   &        3.116   &        0.202   &        0.100   &        1.165   &        0.230   &           5284  \\
%    11356513   &       11.811   &        4.387   &        0.100   &        0.100   &        1.267   &        0.061   &           6052  \\
%    11356648   &       13.244   &        3.958   &        0.100   &        0.100   &        0.749   &        0.183   &           6096  \\
%    11356690   &       13.171   &        4.153   &        0.100   &        0.100   &        0.642   &        0.041   &           6340  \\
%    11356795   &       13.225   &        3.997   &        0.100   &        0.100   &        0.251   &        0.060   &           6045  \\
%    11356826   &       12.629   &        2.579   &        0.100   &        0.100   &        0.624   &        0.160   &           5146  \\
%    11356839   &       12.501   &        4.144   &        0.170   &        0.100   &        0.517   &        0.092   &           4717  \\
%    11356846   &       12.561   &        2.585   &        0.100   &        0.100   &        0.262   &        0.038   &           5023  \\
%    11357262   &       13.109   &        4.073   &        0.100   &        0.100   &        0.805   &        0.039   &           6251  \\
%    11357366   &       12.968   &        3.936   &        0.100   &        0.100   &        3.643   &        0.159   &           6049  \\
%    11357449   &       13.312   &        3.957   &        0.100   &        0.100   &        0.653   &        0.079   &           6089  \\
%    11357509   &       13.022   &        3.631   &        0.175   &        0.100   &        0.120   &        0.034   &           5258  \\
%    11357658   &       11.039   &        4.360   &        0.100   &        0.100   &        1.556   &        0.036   &           5934  \\
%    11357686   &       11.795   &        2.682   &        0.100   &        0.100   &        0.947   &        0.042   &           4942  \\
%    11357874   &       13.223   &        3.915   &        0.219   &        0.100   &        0.412   &        0.042   &           5937  \\
%    11357931   &       11.427   &        2.619   &        0.100   &        0.100   &        0.938   &        0.120   &           5182  \\
%    11357968   &       12.489   &        4.001   &        0.100   &        0.100   &        7.344   &        0.109   &           6200  \\
%    11357984   &       13.070   &        4.429   &        0.285   &        0.100   &        1.023   &        0.123   &           4758  \\
%    11358150   &       13.018   &        3.989   &        0.100   &        0.100   &        0.658   &        0.061   &           6731  \\
%    11358479   &       13.462   &        3.813   &        0.122   &        0.100   &        4.304   &        0.029   &           6477  \\
%    11358607   &       12.118   &        2.568   &        0.100   &        0.100   &        0.364   &        0.063   &           5052  \\
%    11358755   &       11.464   &        2.507   &        0.100   &        0.100   &        1.762   &        0.372   &           4872  \\
%    11358810   &       12.343   &        2.698   &        0.100   &        0.100   &        0.293   &        0.065   &           5207  \\
%    11359023   &       12.668   &        4.207   &        0.100   &        0.100   &        0.469   &        0.060   &           6282  \\
%    11359044   &       13.263   &        2.569   &        0.228   &        0.100   &        0.322   &        0.054   &           5110  \\
%    11359056   &       12.351   &        3.970   &        0.100   &        0.100   &        0.611   &        0.065   &           6137  \\
%    11359175   &       11.613   &        2.616   &        0.100   &        0.100   &        6.137   &        0.012   &           5038  \\
%    11359182   &       13.288   &        3.902   &        0.100   &        0.100   &        0.286   &        0.064   &           6201  \\
%    11359330   &       12.694   &        4.232   &        0.100   &        0.100   &        0.376   &        0.037   &           6267  \\
%    11359382   &       13.163   &        3.930   &        0.100   &        0.100   &        1.260   &        0.094   &           6273  \\
%    11359650   &       13.114   &        3.958   &        0.195   &        0.100   &        1.040   &        0.068   &           5655  \\
%    11359657   &       12.544   &        3.718   &        0.100   &        0.100   &        2.836   &        0.046   &           7069  \\
%    11359820   &       13.371   &        2.925   &        0.252   &        0.100   &        0.668   &        0.082   &           5188  \\
%    11360488   &       12.287   &        3.664   &        0.100   &        0.100   &        0.949   &        0.069   &           5536  \\
%    11360860   &       12.119   &        4.174   &        0.100   &        0.100   &        0.584   &        0.068   &           6444  \\
%    11360892   &       12.895   &        3.692   &        0.100   &        0.100   &        3.282   &        0.065   &           6180  \\
%    11361055   &       12.545   &        3.567   &        0.179   &        0.100   &        0.329   &        0.075   &           4869  \\
%    11361306   &       12.710   &        4.036   &        0.112   &        0.100   &        1.145   &        0.024   &           5108  \\
%    11361378   &       11.853   &        4.061   &        0.100   &        0.100   &        0.446   &        0.032   &           6886  \\
%    11361601   &       12.818   &        3.925   &        0.134   &        0.100   &        0.638   &        0.158   &           5967  \\
%    11361765   &       10.829   &        3.009   &        0.100   &        0.100   &        1.096   &        0.102   &           4991  \\
%    11362071   &       13.135   &        3.809   &        0.100   &        0.100   &        3.899   &        0.072   &           6112  \\
%    11362225   &       12.009   &        3.855   &        0.100   &        0.100   &        0.670   &        0.088   &           6759  \\
%    11362324   &       13.354   &        3.781   &        0.100   &        0.100   &        0.671   &        0.102   &           6410  \\
%    11362423   &       12.183   &        4.117   &        0.100   &        0.100   &        0.775   &        0.066   &           6095  \\
%    11362947   &       11.992   &        3.161   &        0.100   &        0.100   &        0.297   &        0.077   &           5377  \\
%    11389279   &       13.308   &        3.639   &        0.238   &        0.100   &        0.522   &        0.101   &           5720  \\
%    11389296   &       11.732   &        3.920   &        0.100   &        0.100   &        0.381   &        0.071   &           6284  \\
%    11389393   &       10.557   &        4.010   &        0.100   &        0.100   &        0.394   &        0.082   &           6174  \\
%    11389437   &       10.385   &        4.051   &        0.100   &        0.100   &        0.991   &        0.112   &           6158  \\
%    11389591   &       12.257   &        3.999   &        0.100   &        0.100   &        0.289   &        0.060   &           6372  \\
%    11389740   &       11.574   &        3.877   &        0.100   &        0.100   &        0.960   &        0.094   &           6648  \\
%    11389820   &       12.350   &        4.104   &        0.100   &        0.100   &        0.552   &        0.102   &           6420  \\
%    11389889   &       11.991   &        4.034   &        0.100   &        0.100   &        0.863   &        0.124   &           6385  \\
%    11390044   &       12.989   &        3.813   &        0.100   &        0.100   &        1.143   &        0.175   &           6060  \\
%    11390058   &       12.628   &        3.991   &        0.100   &        0.100   &        0.541   &        0.069   &           6054  \\
%    11390143   &       13.334   &        3.731   &        0.243   &        0.100   &        0.621   &        0.060   &           5741  \\
%    11390183   &       11.673   &        3.812   &        0.100   &        0.100   &        0.777   &        0.102   &           5561  \\
%    11390196   &       13.330   &        3.745   &        0.243   &        0.100   &        1.416   &        0.294   &           5857  \\
%    11390258   &       12.187   &        4.261   &        0.107   &        0.100   &        6.043   &        0.086   &           4988  \\
%    11390297   &       12.562   &        3.952   &        0.100   &        0.100   &        0.841   &        0.094   &           5300  \\
%    11390418   &       13.369   &        3.635   &        0.101   &        0.100   &        0.294   &        0.057   &           6264  \\
%    11390474   &       11.133   &        4.295   &        0.100   &        0.100   &        0.802   &        0.056   &           6663  \\
%    11390491   &       13.436   &        3.778   &        0.366   &        0.100   &        1.867   &        0.374   &           4536  \\
%    11390588   &       13.368   &        2.981   &        0.251   &        0.100   &        1.716   &        0.086   &           5129  \\
%    11390690   &       13.302   &        3.776   &        0.236   &        0.100   &        0.346   &        0.082   &           5610  \\
%    11390741   &       13.351   &        2.507   &        0.247   &        0.100   &        6.370   &        0.056   &           5006  \\
%    11390768   &       11.508   &        4.312   &        0.100   &        0.100   &        0.895   &        0.055   &           6398  \\
%    11390853   &       13.294   &        3.717   &        0.100   &        0.100   &        0.299   &        0.065   &           6749  \\
%    11391045   &       12.989   &        3.881   &        0.168   &        0.100   &        0.378   &        0.043   &           5516  \\
%    11391047   &       11.399   &        3.242   &        0.100   &        0.100   &        1.419   &        0.291   &           5196  \\
%    11391126   &       13.482   &        3.711   &        0.126   &        0.100   &        0.956   &        0.207   &           6227  \\
%    11391391   &       10.819   &        3.470   &        0.100   &        0.100   &        1.072   &        0.066   &           5199  \\
%    11391496   &       13.370   &        3.534   &        0.351   &        0.100   &        0.311   &        0.068   &           4713  \\
%    11391636   &       13.311   &        3.613   &        0.338   &        0.100   &        0.346   &        0.058   &           4922  \\
%    11391750   &       12.601   &        2.928   &        0.100   &        0.100   &        0.334   &        0.058   &           5095  \\
%    11391985   &       13.203   &        3.915   &        0.100   &        0.100   &        0.801   &        0.042   &           6382  \\
%    11392006   &       12.915   &        3.420   &        0.153   &        0.100   &        0.572   &        0.018   &           5138  \\
%    11392363   &       11.469   &        3.960   &        0.100   &        0.100   &        0.238   &        0.022   &           6362  \\
%    11392471   &       13.259   &        3.831   &        0.100   &        0.100   &        0.262   &        0.009   &           6011  \\
%    11392507   &       12.364   &        3.997   &        0.100   &        0.100   &        0.871   &        0.219   &           5936  \\
%    11392986   &       12.673   &        3.939   &        0.105   &        0.100   &        0.728   &        0.074   &           5936  \\
%    11393119   &       12.310   &        4.086   &        0.100   &        0.100   &        0.123   &        0.022   &           6369  \\
%    11393144   &       13.411   &        3.870   &        0.260   &        0.100   &        0.292   &        0.035   &           5674  \\
%    11393272   &       13.027   &        3.939   &        0.176   &        0.100   &        3.061   &        0.215   &           5860  \\
%    11393465   &       12.319   &        4.182   &        0.100   &        0.100   &        0.871   &        0.019   &           6462  \\
%    11393799   &       12.577   &        4.311   &        0.100   &        0.100   &        2.197   &        0.384   &           5007  \\
%    11393852   &       13.007   &        2.562   &        0.172   &        0.100   &        0.335   &        0.021   &           5016  \\
%    11393958   &       13.257   &        3.177   &        0.227   &        0.100   &        0.208   &        0.378   &           5252  \\
%    11393983   &       13.329   &        3.518   &        0.242   &        0.100   &        0.164   &        0.028   &           5220  \\
%    11394192   &       12.873   &        2.853   &        0.145   &        0.100   &        0.188   &         -NaN   &           5154  \\
%    11394216   &       12.044   &        4.394   &        0.100   &        0.100   &        0.464   &        0.023   &           5339  \\
%    11394397   &       12.990   &        4.207   &        0.168   &        0.100   &        0.152   &        0.032   &           5952  \\
%    11394439   &       13.372   &        3.855   &        0.102   &        0.100   &        2.142   &        0.019   &           6283  \\
%    11394542   &       13.356   &        3.876   &        0.100   &        0.100   &        0.239   &        0.046   &           6463  \\
%    11394599   &       13.029   &        3.851   &        0.100   &        0.100   &        1.641   &        0.315   &           6185  \\
%    11394698   &       13.378   &        3.914   &        0.253   &        0.100   &        0.231   &        0.039   &           5663  \\
%    11394704   &       13.468   &        3.766   &        0.123   &        0.100   &        0.255   &        0.029   &           6241  \\
%    11394762   &       12.339   &        4.369   &        0.100   &        0.100   &        2.249   &        0.403   &           5604  \\
%    11394905   &       11.365   &        2.709   &        0.100   &        0.100   &        0.250   &        0.067   &           5040  \\
%    11394913   &       13.118   &        4.568   &        0.196   &        0.100   &        0.218   &        0.043   &           5161  \\
%    11395018   &       10.762   &        3.855   &        0.100   &        0.100   &        1.660   &        0.039   &           5753  \\
%    11395028   &       11.734   &        3.751   &        0.100   &        0.100   &        0.475   &        0.010   &           5516  \\
%    11395111   &       13.375   &        2.647   &        0.352   &        0.100   &        3.001   &        0.250   &           4934  \\
%    11395188   &       12.623   &        4.369   &        0.100   &        0.100   &        0.285   &        0.024   &           5121  \\
%    11395200   &       12.471   &        2.550   &        0.100   &        0.100   &        0.511   &        0.024   &           5110  \\
%    11395576   &       13.177   &        3.947   &        0.100   &        0.100   &        2.220   &        0.251   &           6953  \\
%    11395816   &       12.042   &        2.594   &        0.100   &        0.100   &        2.097   &        0.395   &           4869  \\
%    11395867   &       12.781   &        3.492   &        0.126   &        0.100   &        0.209   &         -NaN   &           5346  \\
%    11396056   &       13.263   &        3.715   &        0.228   &        0.100   &        8.961   &        0.022   &           5506  \\
%    11396108   &        9.332   &        3.567   &        0.100   &        0.100   &        7.320   &        0.038   &           6316  \\
%    11397467   &       12.680   &        3.281   &        0.106   &        0.100   &        0.201   &         -NaN   &           5207  \\
%    11397541   &       10.866   &        3.829   &        0.100   &        0.100   &        0.263   &        0.012   &           6254  \\
%    11400413   &       10.053   &        2.901   &        0.100   &        0.100   &        0.437   &        0.115   &           6779  \\
%    11400830   &       12.242   &        2.604   &        0.100   &        0.100   &        0.415   &        0.109   &           5023  \\
%    11400842   &       11.664   &        4.448   &        0.100   &        0.100   &        1.663   &        0.327   &           6452  \\
%    11400880   &       12.820   &        2.753   &        0.134   &        0.100   &        0.418   &        0.083   &           5033  \\
%    11400886   &       12.688   &        2.796   &        0.108   &        0.100   &        0.889   &        0.040   &           5196  \\
%    11400907   &       12.334   &        4.522   &        0.100   &        0.100   &        0.202   &        0.028   &           5911  \\
%    11401029   &       12.837   &        2.601   &        0.237   &        0.100   &        0.965   &        0.042   &           4968  \\
%    11401114   &       13.029   &        4.299   &        0.100   &        0.100   &        0.162   &        0.031   &           6283  \\
%    11401156   &        9.891   &        3.685   &        0.100   &        0.100   &        0.984   &        0.031   &           5115  \\
%    11401284   &       13.480   &        4.351   &        0.126   &        0.100   &        0.684   &        0.100   &           6640  \\
%    11401696   &       13.399   &        4.243   &        0.258   &        0.100   &        0.334   &        0.049   &           5857  \\
%    11401708   &       10.764   &        3.846   &        0.100   &        0.100   &        0.377   &        0.092   &           5859  \\
%    11401762   &       12.328   &        4.175   &        0.100   &        0.100   &        0.176   &        0.042   &           6022  \\
%    11401925   &       13.401   &        2.953   &        0.358   &        0.100   &        0.512   &        0.073   &           4821  \\
%    11402271   &       12.354   &        4.418   &        0.100   &        0.100   &        1.007   &        0.062   &           6316  \\
%    11402359   &       12.855   &        2.650   &        0.141   &        0.100   &        2.419   &        0.042   &           5213  \\
%    11402693   &       12.770   &        4.405   &        0.100   &        0.100   &        5.309   &        0.102   &           7138  \\
%    11402818   &       13.251   &        3.904   &        0.225   &        0.100   &        1.082   &        0.126   &           5810  \\
%    11402830   &       13.242   &        4.397   &        0.223   &        0.100   &        2.209   &        0.334   &           5619  \\
%    11402863   &       13.085   &        3.814   &        0.189   &        0.100   &        0.683   &        0.068   &           5907  \\
%    11402999   &       13.296   &        4.007   &        0.100   &        0.100   &        0.318   &        0.027   &           6070  \\
%    11403032   &       11.500   &        3.732   &        0.100   &        0.100   &        1.940   &        0.048   &           6657  \\
%    11403541   &       12.647   &        3.439   &        0.100   &        0.100   &        0.040   &        0.025   &           5109  \\
%    11403593   &       12.881   &        3.819   &        0.100   &        0.100   &        0.790   &        0.041   &           6700  \\
%    11403918   &       12.175   &        2.761   &        0.105   &        0.100   &        1.620   &        0.040   &           4724  \\
%    11403986   &       11.858   &        4.512   &        0.100   &        0.100   &        0.585   &        0.031   &           5963  \\
%    11404111   &       13.428   &        3.187   &        0.264   &        0.100   &        0.458   &        0.045   &           5274  \\
%    11404149   &       13.354   &        3.139   &        0.348   &        0.100   &        3.878   &        0.062   &           4973  \\
%    11404191   &       13.041   &        4.438   &        0.179   &        0.100   &        0.379   &        0.031   &           5763  \\
%    11404836   &       13.413   &        4.325   &        0.111   &        0.100   &        0.582   &        0.147   &           6381  \\
%    11404896   &       13.358   &        3.786   &        0.249   &        0.100   &        1.265   &        0.160   &           5979  \\
%    11405325   &       12.749   &        3.984   &        0.100   &        0.100   &        0.377   &        0.064   &           6214  \\
%    11405476   &       13.091   &        4.316   &        0.100   &        0.100   &        0.967   &        0.054   &           6295  \\
%    11405495   &       12.780   &        4.485   &        0.100   &        0.100   &        0.419   &        0.083   &           6123  \\
%    11407593   &       12.711   &        3.877   &        0.100   &        0.100   &        1.050   &        0.057   &           6569  \\
%    11407628   &       12.123   &        4.503   &        0.100   &        0.100   &        1.500   &        0.297   &           6238  \\
%    11407804   &       13.396   &        3.904   &        0.107   &        0.100   &        2.379   &        0.351   &           6071  \\
%    11407805   &       12.847   &        3.230   &        0.239   &        0.100   &        2.564   &        0.404   &           4999  \\
%    11407895   &       11.870   &        3.634   &        0.100   &        0.100   &        2.529   &        0.025   &           5921  \\
%    11407913   &       13.169   &        3.974   &        0.100   &        0.100   &        0.157   &        0.047   &           6397  \\
%    11408030   &       13.205   &        3.857   &        0.100   &        0.100   &        0.721   &        0.050   &           6354  \\
%    11408200   &       10.585   &        3.010   &        0.100   &        0.100   &        0.699   &        0.027   &           5329  \\
%    11408283   &       13.170   &        4.132   &        0.100   &        0.100   &        0.231   &        0.055   &           6263  \\
%    11408304   &       10.751   &        3.543   &        0.100   &        0.100   &        1.404   &        0.289   &           6074  \\
%    11408503   &       12.668   &        4.071   &        0.100   &        0.100   &        0.967   &        0.030   &           6692  \\
%    11408704   &       12.113   &        3.342   &        0.100   &        0.100   &        0.218   &        0.019   &           4959  \\
%    11408970   &       13.127   &        3.060   &        0.198   &        0.100   &        4.591   &        0.040   &           5016  \\
%    11409018   &       13.436   &        3.860   &        0.116   &        0.100   &        1.204   &        0.052   &           6605  \\
%    11409085   &       13.193   &        4.004   &        0.100   &        0.100   &        0.894   &        0.039   &           6477  \\
%    11409098   &       13.077   &        3.355   &        0.187   &        0.100   &        0.476   &        0.071   &           5467  \\
%    11409376   &       12.625   &        3.940   &        0.100   &        0.100   &        1.201   &        0.263   &           6416  \\
%    11409651   &       12.862   &        3.846   &        0.100   &        0.100   &        0.813   &        0.051   &           6706  \\
%    11409744   &       11.592   &        4.459   &        0.100   &        0.100   &        0.375   &        0.079   &           5575  \\
%    11409798   &       13.496   &        3.743   &        0.129   &        0.100   &        0.357   &        0.080   &           6771  \\
%    11409827   &       12.907   &        3.765   &        0.251   &        0.100   &        1.580   &        0.081   &           4618  \\
%    11409927   &       12.850   &        3.942   &        0.100   &        0.100   &        0.316   &        0.056   &           6773  \\
%    11410217   &       11.635   &        3.315   &        0.100   &        0.100   &        0.693   &        0.083   &           5318  \\
%    11410463   &       13.375   &        3.951   &        0.102   &        0.100   &        0.406   &        0.064   &           6070  \\
%    11410478   &       12.816   &        2.875   &        0.233   &        0.100   &        0.215   &        0.045   &           4755  \\
%    11410622   &       11.913   &        3.199   &        0.100   &        0.100   &        1.012   &        0.077   &           5333  \\
%    11410707   &       12.831   &        3.808   &        0.136   &        0.100   &        5.008   &        0.064   &           5762  \\
%    11410798   &       13.353   &        3.967   &        0.100   &        0.100   &        1.419   &        0.089   &           6613  \\
%    11410886   &       12.704   &        3.040   &        0.111   &        0.100   &        0.593   &        0.075   &           5022  \\
%    11410948   &       11.876   &        4.115   &        0.100   &        0.100   &        0.296   &        0.077   &           5981  \\
%    11410978   &       12.848   &        2.518   &        0.140   &        0.100   &        1.726   &        0.093   &           5048  \\
%    11411013   &       12.791   &        4.021   &        0.100   &        0.100   &        2.719   &        0.393   &           6880  \\
%    11411163   &       10.458   &        2.739   &        0.100   &        0.100   &        0.191   &        0.049   &           4930  \\
%    11411442   &       13.492   &        3.843   &        0.128   &        0.100   &        0.559   &        0.130   &           6756  \\
%    11411477   &       12.465   &        3.883   &        0.100   &        0.100   &        1.396   &        0.083   &           5455  \\
%    11411624   &       12.836   &        3.947   &        0.100   &        0.100   &        0.615   &        0.096   &           6754  \\
%    11412173   &       13.012   &        3.919   &        0.100   &        0.100   &        1.147   &        0.100   &           6845  \\
%    11412190   &       12.005   &        2.561   &        0.100   &        0.100   &        0.566   &        0.073   &           5080  \\
%    11413138   &       11.535   &        2.749   &        0.100   &        0.100   &        1.452   &        0.055   &           4763  \\
%    11413285   &       10.727   &        4.301   &        0.100   &        0.100   &        0.347   &        0.075   &           5663  \\
%    11413393   &       12.455   &        2.907   &        0.100   &        0.100   &        0.508   &        0.069   &           5032  \\
%    11413706   &       12.922   &        3.962   &        0.100   &        0.100   &        0.435   &        0.085   &           6198  \\
%    11413876   &       12.910   &        3.906   &        0.100   &        0.100   &        0.401   &        0.095   &           6064  \\
%    11414106   &       11.166   &        4.279   &        0.100   &        0.100   &        1.593   &        0.093   &           6593  \\
%    11414138   &       13.469   &        3.366   &        0.373   &        0.100   &        0.436   &        0.102   &           4932  \\
%    11414141   &       13.187   &        3.871   &        0.100   &        0.100   &        0.485   &        0.082   &           6617  \\
%    11414213   &       13.484   &        3.693   &        0.276   &        0.100   &        0.393   &        0.065   &           5289  \\
%    11414369   &       12.464   &        3.902   &        0.100   &        0.100   &        1.154   &        0.090   &           6332  \\
%    11414438   &       12.673   &        2.559   &        0.205   &        0.100   &        1.936   &        0.361   &           4987  \\
%    11414518   &       13.381   &        3.353   &        0.254   &        0.100   &        0.474   &        0.083   &           5157  \\
%    11414712   &        8.547   &        3.811   &        0.100   &        0.100   &        0.349   &        0.091   &           5635  \\
%    11414747   &       12.455   &        4.082   &        0.100   &        0.100   &        0.327   &        0.088   &           6779  \\
%    11414821   &       12.688   &        3.978   &        0.100   &        0.100   &        0.641   &        0.112   &           6481  \\
%    11415049   &       13.380   &        3.811   &        0.104   &        0.100   &        0.735   &        0.048   &           6177  \\
%    11415330   &       11.942   &        3.575   &        0.100   &        0.100   &        0.283   &        0.039   &           6742  \\
%    11415370   &       12.163   &        2.567   &        0.100   &        0.100   &        0.599   &        0.076   &           5003  \\
%    11415454   &       12.756   &        3.887   &        0.100   &        0.100   &        0.349   &        0.069   &           6362  \\
%    11415507   &       13.370   &        3.613   &        0.101   &        0.100   &        5.359   &        0.033   &           6185  \\
%    11415994   &       12.350   &        2.696   &        0.100   &        0.100   &        0.867   &        0.056   &           5018  \\
%    11416086   &       13.135   &        3.707   &        0.100   &        0.100   &        0.752   &        0.072   &           6006  \\
%    11416210   &       13.147   &        3.555   &        0.100   &        0.100   &        0.324   &        0.083   &           6480  \\
%    11416319   &       12.817   &        3.793   &        0.100   &        0.100   &        9.273   &        0.052   &           6564  \\
%    11416348   &       11.791   &        3.808   &        0.100   &        0.100   &        1.365   &        0.065   &           6211  \\
%    11416384   &       12.745   &        3.539   &        0.119   &        0.100   &        2.939   &        0.059   &           5225  \\
%    11416388   &       13.080   &        3.382   &        0.188   &        0.100   &        0.252   &        0.064   &           5060  \\
%    11416424   &       12.129   &        3.211   &        0.100   &        0.100   &        0.421   &        0.042   &           5004  \\
%    11416506   &       12.639   &        3.736   &        0.100   &        0.100   &        0.980   &        0.208   &           6602  \\
%    11416572   &       13.220   &        2.813   &        0.218   &        0.100   &        0.403   &        0.026   &           5022  \\
%    11441451   &       13.372   &        3.614   &        0.102   &        0.100   &        0.632   &        0.069   &           6453  \\
%    11441474   &       13.407   &        3.559   &        0.260   &        0.100   &        2.493   &        0.371   &           5579  \\
%    11441599   &       13.290   &        3.633   &        0.100   &        0.100   &        0.922   &        0.208   &           6714  \\
%    11441630   &       12.525   &        4.002   &        0.100   &        0.100   &        0.659   &        0.027   &           5395  \\
%    11441883   &       13.366   &        3.664   &        0.101   &        0.100   &        0.726   &        0.059   &           6347  \\
%    11442227   &       11.428   &        2.825   &        0.100   &        0.100   &        0.157   &        0.038   &           4831  \\
%    11442241   &       13.476   &        3.571   &        0.125   &        0.100   &        0.217   &        0.025   &           6024  \\
%    11442897   &       11.694   &        3.109   &        0.100   &        0.100   &        0.713   &        0.040   &           5188  \\
%    11443139   &       11.431   &        3.043   &        0.100   &        0.100   &        1.390   &        0.042   &           5285  \\
%    11443293   &       13.079   &        3.379   &        0.287   &        0.100   &        1.283   &        0.263   &           4936  \\
%    11443366   &       12.283   &        4.061   &        0.100   &        0.100   &        0.200   &        0.030   &           6072  \\
%    11443382   &       12.403   &        2.822   &        0.100   &        0.100   &        2.463   &        0.042   &           5176  \\
%    11443520   &       12.229   &        4.091   &        0.100   &        0.100   &        0.161   &        0.020   &           6302  \\
%    11443763   &       13.388   &        3.754   &        0.105   &        0.100   &        1.639   &        0.022   &           6392  \\
%    11443926   &       12.654   &        3.707   &        0.101   &        0.100   &        0.861   &        0.025   &           5552  \\
%    11444012   &       11.900   &        4.244   &        0.100   &        0.100   &        0.164   &        0.030   &           6340  \\
%    11444050   &       13.061   &        3.876   &        0.183   &        0.100   &        1.957   &        0.392   &           5897  \\
%    11444676   &       10.422   &        3.386   &        0.100   &        0.100   &        2.742   &        0.380   &           5329  \\
%    11444820   &       12.042   &        3.616   &        0.100   &        0.100   &        0.569   &        0.016   &           5365  \\
%    11444834   &       12.840   &        3.945   &        0.100   &        0.100   &        1.771   &        0.352   &           6434  \\
%    11444844   &       12.035   &        2.606   &        0.100   &        0.100   &        0.223   &        0.012   &           4893  \\
%    11444868   &       12.820   &        3.895   &        0.134   &        0.100   &        0.124   &        0.021   &           5624  \\
%    11444945   &       12.695   &        3.869   &        0.109   &        0.100   &        0.689   &        0.025   &           5933  \\
%    11445111   &       12.404   &        3.748   &        0.100   &        0.100   &        0.454   &        0.019   &           7128  \\
%    11445189   &       11.335   &        4.095   &        0.100   &        0.100   &        0.170   &        0.016   &           6329  \\
%    11445217   &       12.587   &        3.974   &        0.100   &        0.100   &        6.131   &        0.025   &           5754  \\
%    11445311   &       13.415   &        3.825   &        0.111   &        0.100   &        0.529   &        0.135   &           6600  \\
%    11445495   &       12.036   &        3.263   &        0.100   &        0.100   &        2.629   &        0.263   &           5311  \\
%    11445774   &       11.915   &        4.115   &        0.100   &        0.100   &        0.357   &        0.072   &           6201  \\
%    11445818   &       12.151   &        2.619   &        0.100   &        0.100   &        0.856   &        0.040   &           4902  \\
%    11445961   &       12.901   &        3.983   &        0.100   &        0.100   &        0.165   &        0.010   &           6065  \\
%    11445969   &       11.369   &        4.342   &        0.100   &        0.100   &        0.127   &        0.032   &           6534  \\
%    11445985   &       11.556   &        4.407   &        0.100   &        0.100   &        2.237   &        0.039   &           6077  \\
%    11446076   &       12.517   &        4.384   &        0.100   &        0.100   &        2.292   &        0.366   &           5653  \\
%    11446138   &       12.870   &        3.908   &        0.100   &        0.100   &        0.306   &        0.015   &           7131  \\
%    11446143   &       11.826   &        4.248   &        0.100   &        0.100   &        1.559   &        0.306   &           4533  \\
%    11446181   &       11.913   &        4.240   &        0.100   &        0.100   &        0.487   &        0.019   &           6043  \\
%    11446241   &       13.500   &        3.415   &        0.280   &        0.100   &        1.645   &        0.219   &           5441  \\
%    11446313   &       13.315   &        3.953   &        0.100   &        0.100   &        0.569   &        0.013   &           6072  \\
%    11446422   &       12.864   &        4.072   &        0.100   &        0.100   &        0.105   &        0.021   &           6092  \\
%    11446691   &       11.915   &        3.431   &        0.100   &        0.100   &        0.430   &        0.021   &           4908  \\
%    11446972   &       12.991   &        4.044   &        0.168   &        0.100   &        5.558   &         -NaN   &           5868  \\
%    11447063   &       13.267   &        4.030   &        0.229   &        0.100   &        2.283   &        0.198   &           5796  \\
%    11447443   &       13.311   &        3.898   &        0.100   &        0.100   &        3.398   &        0.078   &           6575  \\
%    11447450   &       13.221   &        2.912   &        0.219   &        0.100   &        2.104   &        0.028   &           5033  \\
%    11447536   &       12.421   &        4.386   &        0.100   &        0.100   &        0.245   &        0.017   &           5489  \\
%    11447606   &       12.893   &        4.134   &        0.100   &        0.100   &        0.487   &        0.026   &           6517  \\
%    11447802   &       10.127   &        2.857   &        0.100   &        0.100   &        0.582   &        0.056   &           4931  \\
%    11447804   &       13.352   &        3.877   &        0.100   &        0.100   &        0.287   &        0.071   &           6591  \\
%    11447816   &       13.171   &        3.951   &        0.208   &        0.100   &        0.526   &        0.039   &           5757  \\
%    11447878   &       13.217   &        3.905   &        0.100   &        0.100   &        0.191   &        0.032   &           6106  \\
%    11447883   &        9.774   &        3.552   &        0.100   &        0.100   &        0.450   &        0.054   &           6950  \\
%    11447947   &       13.457   &        4.100   &        0.121   &        0.100   &        0.280   &        0.048   &           6388  \\
%    11448078   &       13.454   &        3.837   &        0.120   &        0.100   &        0.275   &        0.044   &           6661  \\
%    11448266   &       11.465   &        4.493   &        0.100   &        0.100   &        0.195   &        0.025   &           6061  \\
%    11449931   &       12.144   &        4.193   &        0.100   &        0.100   &        3.017   &        0.127   &           6063  \\
%    11450026   &       13.315   &        2.571   &        0.239   &        0.100   &        0.720   &        0.101   &           5013  \\
%    11450048   &       12.659   &        3.965   &        0.100   &        0.100   &        0.219   &        0.052   &           6212  \\
%    11450209   &       13.227   &        3.187   &        0.220   &        0.100   &        0.354   &        0.041   &           5262  \\
%    11450274   &       13.191   &        3.651   &        0.100   &        0.100   &        0.276   &        0.056   &           6543  \\
%    11450275   &       13.253   &        2.720   &        0.226   &        0.100   &        1.096   &        0.073   &           5041  \\
%    11450279   &       10.399   &        2.714   &        0.100   &        0.100   &        0.278   &        0.054   &           4919  \\
%    11450315   &       11.526   &        3.094   &        0.100   &        0.100   &        0.258   &        0.061   &           5007  \\
%    11450729   &       13.130   &        3.905   &        0.100   &        0.100   &        2.015   &        0.050   &           6251  \\
%    11453225   &       12.922   &        2.924   &        0.254   &        0.100   &        0.553   &        0.043   &           4999  \\
%    11453557   &       12.937   &        4.388   &        0.100   &        0.100   &        0.595   &        0.038   &           6484  \\
%    11453721   &       10.002   &        2.754   &        0.100   &        0.100   &        0.498   &        0.042   &           4968  \\
%    11453915   &       10.354   &        4.428   &        0.100   &        0.100   &        0.223   &        0.047   &           6608  \\
%    11454073   &       11.936   &        4.377   &        0.100   &        0.100   &        0.713   &        0.049   &           6680  \\
%    11454149   &       10.478   &        4.527   &        0.100   &        0.100   &        0.896   &        0.207   &           6435  \\
%    11454156   &       12.771   &        3.223   &        0.124   &        0.100   &        0.380   &        0.068   &           5028  \\
%    11454238   &       13.205   &        4.500   &        0.215   &        0.100   &        0.619   &        0.039   &           5242  \\
%    11454273   &       13.497   &        2.948   &        0.379   &        0.100   &        0.237   &        0.037   &           4857  \\
%    11454275   &       10.729   &        2.662   &        0.100   &        0.100   &        8.979   &        0.042   &           4964  \\
%    11454360   &       12.293   &        4.391   &        0.100   &        0.100   &        1.199   &        0.250   &           6799  \\
%    11454495   &       12.984   &        4.500   &        0.167   &        0.100   &        0.963   &        0.095   &           5717  \\
%    11454749   &       13.476   &        4.350   &        0.125   &        0.100   &        1.803   &        0.041   &           6341  \\
%    11454760   &       13.212   &        4.301   &        0.100   &        0.100   &        2.019   &        0.380   &           6889  \\
%    11454984   &       12.755   &        4.324   &        0.100   &        0.100   &        0.224   &        0.035   &           6774  \\
%    11455016   &       13.006   &        3.966   &        0.100   &        0.100   &        0.539   &        0.088   &           6335  \\
%    11455145   &       12.994   &        4.430   &        0.100   &        0.100   &        0.139   &        0.036   &           6086  \\
%    11455176   &       11.509   &        2.626   &        0.100   &        0.100   &        0.346   &        0.090   &           5008  \\
%    11455243   &       13.249   &        3.864   &        0.325   &        0.100   &        0.116   &        0.033   &           4747  \\
%    11455347   &       13.416   &        4.284   &        0.112   &        0.100   &        0.293   &        0.019   &           6600  \\
%    11455640   &       12.820   &        4.508   &        0.134   &        0.100   &        1.854   &        0.398   &           5783  \\
%    11455642   &       11.655   &        4.350   &        0.100   &        0.100   &        1.028   &        0.230   &           6771  \\
%    11455925   &       11.550   &        2.656   &        0.100   &        0.100   &        0.378   &        0.041   &           4955  \\
%    11456064   &       13.416   &        3.943   &        0.112   &        0.100   &        0.368   &        0.045   &           6549  \\
%    11456170   &       13.021   &        3.653   &        0.175   &        0.100   &        4.305   &        0.059   &           5405  \\
%    11456402   &       12.978   &        4.508   &        0.166   &        0.100   &        0.426   &        0.053   &           5746  \\
%    11456449   &       11.659   &        3.093   &        0.100   &        0.100   &        1.071   &        0.049   &           5227  \\
%    11456490   &       12.937   &        4.050   &        0.100   &        0.100   &        0.296   &        0.066   &           6569  \\
%    11456735   &        9.649   &        3.311   &        0.100   &        0.100   &        0.623   &        0.063   &           5333  \\
%    11456869   &       12.948   &        4.353   &        0.100   &        0.100   &        0.515   &        0.032   &           6753  \\
%    11456910   &       11.303   &        4.142   &        0.100   &        0.100   &        0.626   &        0.111   &           6386  \\
%    11456927   &       12.770   &        3.476   &        0.224   &        0.100   &        4.894   &        0.040   &           4920  \\
%    11456939   &       13.054   &        4.599   &        0.182   &        0.100   &        0.594   &        0.055   &           5167  \\
%    11457021   &       13.229   &        3.090   &        0.220   &        0.100   &        0.553   &        0.058   &           5149  \\
%    11457045   &       12.182   &        4.473   &        0.100   &        0.100   &        1.153   &        0.058   &           6071  \\
%    11457224   &       13.362   &        3.996   &        0.294   &        0.294   &        0.422   &        0.076   &           5375  \\
%    11457264   &       13.298   &        3.997   &        0.100   &        0.100   &        0.175   &        0.043   &           6337  \\
%    11457357   &       13.480   &        4.033   &        0.126   &        0.100   &        4.847   &        0.049   &           6734  \\
%    11457478   &       12.591   &        2.568   &        0.100   &        0.100   &        2.247   &        0.339   &           5017  \\
%    11457554   &       12.816   &        2.758   &        0.233   &        0.100   &        0.624   &        0.051   &           4970  \\
%    11457608   &       13.417   &        3.977   &        0.112   &        0.100   &        0.407   &        0.084   &           6504  \\
%    11457734   &       12.770   &        2.950   &        0.124   &        0.100   &        3.450   &        0.052   &           5254  \\
%    11457773   &       13.334   &        4.136   &        0.100   &        0.100   &        1.988   &        0.091   &           6075  \\
%    11460028   &       12.966   &        4.077   &        0.100   &        0.100   &        0.319   &        0.073   &           6177  \\
%    11460115   &       13.449   &        3.107   &        0.269   &        0.100   &        0.353   &        0.067   &           5470  \\
%    11460222   &       11.618   &        4.435   &        0.100   &        0.100   &        0.920   &        0.073   &           6187  \\
%    11460287   &       12.599   &        3.035   &        0.100   &        0.100   &        0.285   &        0.059   &           5122  \\
%    11460306   &       13.271   &        2.957   &        0.230   &        0.100   &        5.968   &        0.135   &           5052  \\
%    11460626   &       11.558   &        3.966   &        0.100   &        0.100   &        1.044   &        0.087   &           6176  \\
%    11460635   &       12.991   &        4.213   &        0.100   &        0.100   &        0.866   &        0.083   &           6616  \\
%    11461091   &       12.375   &        3.814   &        0.100   &        0.100   &        0.723   &        0.048   &           5826  \\
%    11461477   &       11.950   &        3.784   &        0.100   &        0.100   &        0.872   &        0.146   &           6880  \\
%    11462100   &       12.367   &        4.014   &        0.143   &        0.100   &        1.827   &        0.388   &           4516  \\
%    11462235   &       12.876   &        2.572   &        0.245   &        0.100   &        2.289   &        0.336   &           4889  \\
%    11462529   &       13.294   &        2.513   &        0.335   &        0.100   &        2.240   &        0.362   &           4969  \\
%    11462629   &        9.806   &        3.190   &        0.100   &        0.100   &        0.421   &        0.090   &           5100  \\
%    11462687   &       11.473   &        4.465   &        0.100   &        0.100   &        1.048   &        0.110   &           6565  \\
%    11462689   &       13.142   &        3.774   &        0.100   &        0.100   &        0.319   &        0.076   &           6015  \\
%    11462846   &       12.934   &        4.182   &        0.100   &        0.100   &        1.270   &        0.099   &           6184  \\
%    11462857   &       13.208   &        3.954   &        0.216   &        0.100   &        0.315   &        0.079   &           5962  \\
%    11462972   &        9.880   &        2.728   &        0.100   &        0.100   &        0.828   &        0.077   &           4975  \\
%    11463169   &       12.930   &        3.961   &        0.100   &        0.100   &        0.545   &        0.150   &           6418  \\
%    11463291   &       12.073   &        3.846   &        0.100   &        0.100   &        2.520   &        0.109   &           5408  \\
%    11463411   &       10.893   &        3.039   &        0.100   &        0.100   &        1.378   &        0.066   &           5293  \\
%    11463467   &       12.680   &        4.141   &        0.100   &        0.100   &        3.409   &        0.077   &           6534  \\
%    11463560   &       12.936   &        2.531   &        0.157   &        0.100   &        0.354   &        0.076   &           5017  \\
%    11463577   &       13.326   &        3.763   &        0.242   &        0.100   &        0.405   &        0.095   &           5896  \\
%    11463609   &       13.387   &        3.814   &        0.105   &        0.100   &        3.583   &        0.049   &           6556  \\
%    11463988   &       13.127   &        3.377   &        0.298   &        0.100   &        0.615   &        0.086   &           4871  \\
%    11464050   &       13.101   &        4.022   &        0.100   &        0.100   &        0.510   &        0.070   &           6469  \\
%    11464130   &       11.399   &        4.128   &        0.100   &        0.100   &        0.420   &        0.049   &           6671  \\
%    11464202   &       12.717   &        4.290   &        0.100   &        0.100   &        0.976   &        0.056   &           6123  \\
%    11464281   &       13.018   &        4.031   &        0.100   &        0.100   &        0.892   &        0.077   &           6616  \\
%    11464327   &       13.317   &        3.891   &        0.100   &        0.100   &        0.498   &        0.129   &           6426  \\
%    11464780   &       13.149   &        3.867   &        0.203   &        0.100   &        0.533   &        0.057   &           5632  \\
%    11465010   &       12.928   &        2.579   &        0.256   &        0.100   &        0.273   &        0.053   &           4964  \\
%    11465121   &       13.368   &        3.802   &        0.101   &        0.100   &        0.233   &        0.052   &           6753  \\
%    11465165   &       13.344   &        2.787   &        0.246   &        0.100   &        0.216   &        0.060   &           5032  \\
%    11465207   &       12.514   &        3.737   &        0.100   &        0.100   &        1.776   &        0.351   &           6916  \\
%    11465386   &       13.022   &        3.993   &        0.100   &        0.100   &        0.233   &        0.033   &           6569  \\
%    11465618   &       13.362   &        2.853   &        0.250   &        0.100   &        0.977   &        0.056   &           5039  \\
%    11465784   &       11.644   &        2.518   &        0.100   &        0.100   &        0.689   &        0.036   &           4908  \\
%    11465927   &       11.848   &        4.348   &        0.100   &        0.100   &        0.427   &        0.060   &           6045  \\
%    11465942   &       11.148   &        3.268   &        0.100   &        0.100   &        0.462   &        0.017   &           5046  \\
%    11466001   &       12.519   &        4.042   &        0.100   &        0.100   &        0.633   &        0.014   &           5926  \\
%    11466146   &       12.853   &        2.513   &        0.241   &        0.100   &        3.626   &        0.060   &           4947  \\
%    11466152   &       13.349   &        3.324   &        0.247   &        0.100   &        0.424   &        0.029   &           5300  \\
%    11466172   &       13.042   &        2.859   &        0.279   &        0.100   &        0.412   &        0.086   &           4795  \\
%    11466270   &       13.142   &        3.353   &        0.201   &        0.100   &        1.911   &        0.328   &           5164  \\
%    11466403   &       13.281   &        2.936   &        0.232   &        0.100   &        0.158   &        0.043   &           5085  \\
%    11466656   &       13.145   &        2.787   &        0.302   &        0.100   &        7.725   &        0.069   &           4765  \\
%    11466814   &       13.016   &        3.725   &        0.100   &        0.100   &        2.167   &        0.398   &           6098  \\
%    11467232   &       13.390   &        2.599   &        0.356   &        0.100   &        0.178   &        0.035   &           4837  \\
%    11467281   &       13.384   &        2.741   &        0.254   &        0.100   &        0.095   &        0.025   &           5057  \\
%    11467550   &       11.045   &        3.977   &        0.100   &        0.100   &        0.330   &        0.025   &           6146  \\
%    11467720   &       12.643   &        2.592   &        0.199   &        0.100   &        0.944   &        0.138   &           4781  \\
%    11467729   &       13.470   &        3.111   &        0.273   &        0.100   &        0.081   &        0.023   &           5214  \\
%    11467746   &       13.481   &        3.588   &        0.276   &        0.100   &        0.792   &        0.034   &           5772  \\
%    11467819   &       13.148   &        3.727   &        0.100   &        0.100   &        0.861   &        0.032   &           6620  \\
%    11467837   &       12.761   &        3.646   &        0.100   &        0.100   &        1.332   &        0.067   &           6572  \\
%    11468149   &       13.053   &        2.601   &        0.182   &        0.100   &        0.299   &        0.081   &           5026  \\
%    11468301   &       13.061   &        3.747   &        0.100   &        0.100   &        0.455   &        0.050   &           6579  \\
%    11468340   &       11.758   &        2.640   &        0.100   &        0.100   &        0.441   &        0.014   &           5088  \\
%    11468469   &       12.611   &        3.569   &        0.100   &        0.100   &        0.422   &        0.020   &           5099  \\
%    11468902   &       13.438   &        3.623   &        0.266   &        0.100   &        0.323   &        0.039   &           5817  \\
%    11468927   &       12.692   &        2.866   &        0.108   &        0.100   &        0.437   &        0.059   &           5007  \\
%    11468988   &       11.117   &        2.853   &        0.100   &        0.100   &        1.099   &        0.029   &           4831  \\
%    11469139   &       13.276   &        3.726   &        0.231   &        0.100   &        0.377   &        0.038   &           5318  \\
%    11494048   &       13.444   &        3.668   &        0.118   &        0.100   &        0.665   &        0.161   &           6194  \\
%    11494169   &       12.695   &        2.642   &        0.109   &        0.100   &        4.503   &        0.058   &           5006  \\
%    11494312   &       11.263   &        2.539   &        0.100   &        0.100   &        0.340   &        0.023   &           4893  \\
%    11494672   &       13.393   &        3.697   &        0.106   &        0.100   &        0.327   &        0.014   &           6452  \\
%    11494974   &       12.995   &        3.816   &        0.169   &        0.100   &        0.972   &        0.016   &           5957  \\
%    11494997   &       13.348   &        3.698   &        0.100   &        0.100   &        0.976   &        0.046   &           6153  \\
%    11495084   &       11.887   &        2.515   &        0.100   &        0.100   &        0.187   &        0.039   &           4934  \\
%    11495120   &        9.534   &        3.012   &        0.100   &        0.100   &        0.489   &        0.047   &           5125  \\
%    11495513   &       12.861   &        3.874   &        0.100   &        0.100   &        2.634   &        0.353   &           6192  \\
%    11495710   &       10.391   &        4.207   &        0.100   &        0.100   &        0.314   &        0.014   &           5770  \\
%    11496000   &       11.577   &        4.265   &        0.100   &        0.100   &        1.105   &        0.036   &           6407  \\
%    11496329   &       12.826   &        3.750   &        0.135   &        0.100   &        2.587   &        0.332   &           5514  \\
%    11496366   &       12.940   &        3.981   &        0.158   &        0.100   &        2.823   &        0.223   &           5490  \\
%    11496376   &       12.997   &        3.931   &        0.100   &        0.100   &        0.135   &         -NaN   &           6389  \\
%    11496405   &       13.426   &        3.717   &        0.114   &        0.100   &        2.801   &        0.356   &           6432  \\
%    11496497   &       12.729   &        3.165   &        0.216   &        0.100   &        0.233   &        0.011   &           4939  \\
%    11496573   &       11.412   &        3.495   &        0.100   &        0.100   &        0.725   &        0.178   &           5218  \\
%    11496662   &       12.946   &        3.711   &        0.100   &        0.100   &        0.488   &        0.125   &           6289  \\
%    11497135   &       13.365   &        3.835   &        0.100   &        0.100   &        9.860   &        0.004   &           6063  \\
%    11497304   &       11.195   &        4.275   &        0.100   &        0.100   &        0.515   &        0.042   &           6599  \\
%    11497421   &       12.223   &        3.447   &        0.115   &        0.100   &        0.266   &        0.052   &           4835  \\
%    11497443   &       13.296   &        3.233   &        0.235   &        0.100   &        7.909   &        0.042   &           5406  \\
%    11498101   &       12.863   &        2.554   &        0.243   &        0.100   &        0.664   &        0.075   &           4891  \\
%    11498178   &       11.365   &        3.244   &        0.100   &        0.100   &        0.258   &        0.061   &           5228  \\
%    11498214   &       13.013   &        4.008   &        0.173   &        0.100   &        0.344   &        0.092   &           5817  \\
%    11498298   &       10.592   &        2.722   &        0.100   &        0.100   &        2.022   &        0.053   &           5052  \\
%    11498312   &       13.383   &        3.855   &        0.254   &        0.100   &        0.857   &        0.122   &           5868  \\
%    11498538   &        7.335   &        3.401   &        0.100   &        0.100   &        4.047   &        0.039   &           6481  \\
%    11498849   &       11.931   &        3.939   &        0.100   &        0.100   &        0.204   &        0.049   &           6886  \\
%    11498907   &       13.360   &        3.517   &        0.100   &        0.100   &        0.632   &        0.096   &           6247  \\
%    11499354   &       12.042   &        4.242   &        0.100   &        0.100   &        0.465   &        0.069   &           6021  \\
%    11499428   &       11.819   &        2.709   &        0.100   &        0.100   &        0.265   &        0.056   &           5068  \\
%    11499594   &       13.415   &        3.503   &        0.261   &        0.100   &        1.114   &        0.040   &           5120  \\
%    11499723   &       11.418   &        3.758   &        0.100   &        0.100   &        0.180   &        0.036   &           6529  \\
%    11499839   &       12.247   &        3.866   &        0.100   &        0.100   &        4.146   &        0.083   &           6075  \\
%    11501515   &       12.270   &        3.896   &        0.100   &        0.100   &        0.330   &        0.058   &           6565  \\
%    11501813   &       12.835   &        3.849   &        0.137   &        0.100   &        0.976   &        0.142   &           5810  \\
%    11501980   &       13.036   &        3.937   &        0.100   &        0.100   &        1.455   &        0.032   &           6060  \\
%    11502036   &       13.485   &        2.979   &        0.277   &        0.100   &        1.915   &        0.389   &           5011  \\
%    11502174   &       12.452   &        4.105   &        0.100   &        0.100   &        2.542   &        0.328   &           6225  \\
%    11502193   &       12.484   &        3.376   &        0.100   &        0.100   &        1.106   &        0.058   &           5082  \\
%    11502538   &       12.267   &        2.627   &        0.100   &        0.100   &        1.821   &        0.400   &           5026  \\
%    11502597   &       11.705   &        3.992   &        0.100   &        0.100   &        1.379   &        0.055   &           5798  \\
%    11502642   &       12.252   &        4.247   &        0.100   &        0.100   &        0.120   &        0.023   &           6095  \\
%    11502652   &       12.872   &        4.062   &        0.100   &        0.100   &        0.503   &        0.073   &           6907  \\
%    11502666   &       12.388   &        2.516   &        0.148   &        0.100   &        0.386   &        0.069   &           4743  \\
%    11505574   &       13.075   &        4.126   &        0.100   &        0.100   &        0.567   &        0.062   &           6915  \\
%    11505727   &       11.104   &        4.094   &        0.100   &        0.100   &        1.217   &        0.211   &           6608  \\
%    11505872   &       11.842   &        2.561   &        0.100   &        0.100   &        0.511   &        0.083   &           5083  \\
%    11505877   &       11.459   &        4.198   &        0.100   &        0.100   &        0.220   &        0.058   &           6683  \\
%    11506272   &       12.641   &        3.212   &        0.100   &        0.100   &        0.293   &        0.066   &           6956  \\
%    11506315   &       13.276   &        4.354   &        0.100   &        0.100   &        0.772   &        0.056   &           6425  \\
%    11506428   &       11.599   &        4.258   &        0.100   &        0.100   &        0.548   &        0.026   &           6362  \\
%    11506442   &       13.024   &        3.213   &        0.175   &        0.100   &        0.505   &        0.061   &           5378  \\
%    11506489   &       12.880   &        4.497   &        0.146   &        0.100   &        0.536   &        0.066   &           5313  \\
%    11506699   &       10.864   &        4.506   &        0.106   &        0.106   &        0.150   &        0.037   &           4920  \\
%    11506768   &       11.877   &        3.732   &        0.100   &        0.100   &        0.321   &        0.045   &           6850  \\
%    11506988   &        9.731   &        4.223   &        0.100   &        0.100   &        9.599   &        0.053   &           6438  \\
%    11507003   &       12.673   &        4.499   &        0.105   &        0.100   &        2.475   &        0.064   &           5475  \\
%    11507559   &       12.356   &        3.928   &        0.100   &        0.100   &        2.272   &        0.372   &           6465  \\
%    11507585   &       12.573   &        4.344   &        0.100   &        0.100   &        0.904   &        0.084   &           6180  \\
%    11507595   &       12.636   &        4.054   &        0.100   &        0.100   &        1.662   &        0.052   &           6184  \\
%    11507653   &       11.414   &        4.057   &        0.100   &        0.100   &        0.334   &        0.079   &           5916  \\
%    11507692   &       12.685   &        4.326   &        0.100   &        0.100   &        3.607   &        0.068   &           6617  \\
%    11507705   &       11.635   &        4.527   &        0.100   &        0.100   &        0.377   &        0.093   &           6537  \\
%    11507862   &       12.051   &        4.225   &        0.100   &        0.100   &        2.819   &        0.085   &           6276  \\
%    11507863   &       11.964   &        4.478   &        0.100   &        0.100   &        2.359   &        0.045   &           6211  \\
%    11507895   &       11.173   &        4.491   &        0.100   &        0.100   &        0.576   &        0.147   &           5411  \\
%    11507936   &       12.779   &        2.997   &        0.126   &        0.100   &        0.868   &        0.099   &           5356  \\
%    11507958   &       12.319   &        3.995   &        0.100   &        0.100   &        0.401   &        0.072   &           5948  \\
%    11508010   &       11.583   &        3.827   &        0.100   &        0.100   &        0.377   &        0.098   &           6700  \\
%    11508233   &       12.928   &        4.350   &        0.100   &        0.100   &        3.300   &        0.260   &           6658  \\
%    11508329   &       13.273   &        2.693   &        0.330   &        0.100   &        0.437   &        0.094   &           4977  \\
%    11508336   &       12.712   &        2.771   &        0.112   &        0.100   &        6.889   &        0.081   &           5271  \\
%    11508352   &       12.847   &        4.082   &        0.139   &        0.100   &        0.817   &        0.152   &           5853  \\
%    11508373   &       13.133   &        4.092   &        0.100   &        0.100   &        1.256   &        0.140   &           6717  \\
%    11508532   &       13.149   &        4.231   &        0.100   &        0.100   &        0.399   &        0.095   &           6495  \\
%    11508836   &       12.261   &        3.944   &        0.100   &        0.100   &        0.622   &        0.153   &           6197  \\
%    11508928   &        8.882   &        2.629   &        0.100   &        0.100   &        0.567   &        0.091   &           5155  \\
%    11508966   &       13.051   &        2.584   &        0.181   &        0.100   &        0.775   &        0.055   &           5038  \\
%    11508970   &       11.347   &        2.737   &        0.100   &        0.100   &        0.544   &        0.065   &           5119  \\
%    11509073   &       12.973   &        3.586   &        0.165   &        0.100   &        1.227   &        0.074   &           5312  \\
%    11509080   &       13.057   &        3.831   &        0.100   &        0.100   &        2.556   &        0.058   &           7012  \\
%    11509207   &       11.948   &        2.770   &        0.100   &        0.100   &        0.288   &        0.043   &           4783  \\
%    11509608   &       11.730   &        2.666   &        0.100   &        0.100   &        0.828   &        0.050   &           5037  \\
%    11509647   &       13.467   &        4.044   &        0.123   &        0.100   &        0.208   &        0.041   &           6260  \\
%    11509697   &       12.769   &        4.115   &        0.100   &        0.100   &        0.596   &        0.075   &           7112  \\
%    11509720   &       13.301   &        3.430   &        0.236   &        0.100   &        0.288   &        0.058   &           5283  \\
%    11511693   &       12.510   &        2.527   &        0.100   &        0.100   &        0.359   &        0.038   &           5081  \\
%    11511805   &       12.965   &        3.793   &        0.100   &        0.100   &        0.873   &        0.064   &           6918  \\
%    11512413   &       13.301   &        3.860   &        0.100   &        0.100   &        0.598   &        0.049   &           6060  \\
%    11512610   &       11.448   &        4.439   &        0.100   &        0.100   &        2.420   &        0.050   &           6134  \\
%    11512649   &       13.081   &        3.797   &        0.100   &        0.100   &        1.053   &        0.031   &           6067  \\
%    11512734   &       13.049   &        3.061   &        0.181   &        0.139   &        0.262   &        0.029   &           5148  \\
%    11512772   &       12.705   &        4.056   &        0.100   &        0.100   &        0.475   &        0.124   &           6110  \\
%    11512817   &       12.934   &        2.605   &        0.157   &        0.100   &        0.233   &        0.015   &           5028  \\
%    11512820   &       10.741   &        4.134   &        0.100   &        0.100   &        2.825   &        0.371   &           6309  \\
%    11512881   &       13.079   &        3.915   &        0.100   &        0.100   &        0.252   &        0.040   &           6459  \\
%    11512961   &       12.833   &        3.864   &        0.100   &        0.100   &        0.372   &        0.018   &           6418  \\
%    11513218   &       12.659   &        4.122   &        0.102   &        0.100   &        0.884   &        0.017   &           5966  \\
%    11513597   &       11.957   &        4.178   &        0.100   &        0.100   &        0.882   &        0.091   &           6385  \\
%    11513739   &       11.905   &        4.154   &        0.100   &        0.100   &        0.352   &        0.027   &           6529  \\
%    11513798   &       11.069   &        2.986   &        0.100   &        0.100   &        0.214   &        0.040   &           4869  \\
%    11514173   &       12.617   &        3.664   &        0.100   &        0.100   &        1.956   &        0.048   &           5262  \\
%    11514221   &       12.703   &        2.682   &        0.111   &        0.100   &        0.190   &        0.033   &           5257  \\
%    11514300   &       13.489   &        3.855   &        0.278   &        0.100   &        2.715   &        0.397   &           5587  \\
%    11514311   &       13.327   &        3.833   &        0.100   &        0.100   &        0.339   &        0.011   &           7094  \\
%    11514322   &       11.273   &        2.841   &        0.100   &        0.100   &        0.703   &        0.030   &           4974  \\
%    11514524   &       13.485   &        3.731   &        0.277   &        0.100   &        0.114   &        0.032   &           5057  \\
%    11514648   &       11.421   &        3.251   &        0.100   &        0.100   &        3.648   &        0.073   &           6998  \\
%    11514729   &       12.445   &        3.887   &        0.100   &        0.100   &        0.225   &        0.026   &           6167  \\
%    11514771   &       13.141   &        3.902   &        0.201   &        0.100   &        0.200   &        0.026   &           5970  \\
%    11514894   &       12.484   &        3.961   &        0.100   &        0.100   &        0.160   &        0.027   &           6859  \\
%    11514904   &       13.443   &        3.807   &        0.117   &        0.100   &        1.224   &        0.063   &           6526  \\
%    11515029   &       12.652   &        3.384   &        0.100   &        0.100   &        0.626   &        0.032   &           5263  \\
%    11515176   &       12.959   &        3.174   &        0.162   &        0.100   &        0.431   &        0.035   &           5188  \\
%    11515180   &       12.575   &        4.094   &        0.100   &        0.100   &        0.279   &        0.016   &           6613  \\
%    11515221   &       12.217   &        3.445   &        0.100   &        0.100   &        0.305   &        0.021   &           6680  \\
%    11515238   &       12.449   &        4.023   &        0.100   &        0.100   &        1.157   &        0.259   &           6316  \\
%    11515377   &       10.751   &        3.243   &        0.100   &        0.100   &        2.450   &        0.385   &           5410  \\
%    11515424   &       12.221   &        3.230   &        0.100   &        0.100   &        0.471   &        0.043   &           5191  \\
%    11515497   &       12.814   &        2.747   &        0.233   &        0.100   &        1.083   &        0.036   &           4970  \\
%    11515538   &       12.543   &        3.979   &        0.100   &        0.100   &        0.745   &        0.028   &           6737  \\
%    11515690   &       10.641   &        3.527   &        0.100   &        0.100   &        2.320   &        0.020   &           6706  \\
%    11515795   &       12.919   &        3.953   &        0.100   &        0.100   &        0.258   &        0.014   &           6771  \\
%    11515918   &       13.061   &        2.603   &        0.183   &        0.100   &        0.207   &         -NaN   &           5158  \\
%    11516110   &       11.882   &        4.033   &        0.100   &        0.100   &        0.453   &        0.014   &           7056  \\
%    11516163   &       13.227   &        3.206   &        0.220   &        0.100   &        0.672   &        0.163   &           5123  \\
%    11516919   &       11.784   &        4.058   &        0.100   &        0.100   &        0.164   &        0.039   &           6593  \\
%    11516933   &       11.634   &        3.788   &        0.100   &        0.100   &        1.775   &        0.348   &           6683  \\
%    11516943   &       12.179   &        4.238   &        0.100   &        0.100   &        0.717   &        0.028   &           6570  \\
%    11516990   &       11.890   &        3.817   &        0.100   &        0.100   &        0.501   &        0.068   &           6282  \\
%    11516997   &       13.054   &        3.781   &        0.100   &        0.100   &        3.179   &        0.050   &           6584  \\
%    11517088   &       13.480   &        2.521   &        0.376   &        0.100   &        0.190   &        0.039   &           4868  \\
%    11517199   &       12.301   &        3.810   &        0.100   &        0.100   &        0.832   &        0.059   &           5991  \\
%    11517291   &       12.123   &        3.839   &        0.100   &        0.100   &        0.163   &        0.025   &           4669  \\
%    11517306   &       13.014   &        3.748   &        0.173   &        0.100   &        0.500   &        0.079   &           5803  \\
%    11517321   &       12.760   &        4.026   &        0.100   &        0.100   &        0.500   &        0.033   &           6045  \\
%    11517524   &       11.335   &        3.007   &        0.100   &        0.100   &        0.697   &        0.170   &           5025  \\
%    11517532   &       12.041   &        3.849   &        0.100   &        0.100   &        0.355   &        0.044   &           6613  \\
%    11517594   &       13.450   &        3.679   &        0.119   &        0.100   &        0.459   &        0.023   &           6022  \\
%    11517780   &       12.966   &        3.772   &        0.100   &        0.100   &        0.169   &        0.034   &           6292  \\
%    11517934   &       13.379   &        3.864   &        0.103   &        0.100   &        0.958   &        0.082   &           6210  \\
%    11518492   &       11.207   &        2.696   &        0.100   &        0.100   &        0.152   &        0.021   &           4861  \\
%    11518555   &       12.798   &        3.863   &        0.100   &        0.100   &        2.634   &        0.337   &           6409  \\
%    11518610   &       13.052   &        2.977   &        0.181   &        0.100   &        0.707   &        0.064   &           5254  \\
%    11518690   &       10.432   &        2.522   &        0.100   &        0.100   &        0.996   &        0.034   &           4897  \\
%    11518865   &       11.154   &        4.028   &        0.100   &        0.100   &        7.782   &        0.025   &           6900  \\
%    11518914   &       11.886   &        3.947   &        0.100   &        0.100   &        0.514   &        0.025   &           6192  \\
%    11518990   &       12.666   &        2.666   &        0.103   &        0.100   &        0.535   &        0.046   &           5088  \\
%    11519003   &       12.923   &        3.786   &        0.100   &        0.100   &        2.002   &        0.386   &           6015  \\
%    11519087   &       12.261   &        3.205   &        0.100   &        0.100   &        1.848   &        0.361   &           5210  \\
%    11519241   &       13.435   &        3.287   &        0.266   &        0.100   &        0.276   &        0.066   &           5210  \\
%    11519269   &       13.389   &        3.824   &        0.256   &        0.100   &        0.909   &        0.186   &           5799  \\
%    11519405   &       12.278   &        3.166   &        0.100   &        0.100   &        0.571   &        0.047   &           5196  \\
%    11519450   &       12.307   &        2.913   &        0.100   &        0.100   &        0.279   &        0.068   &           5019  \\
%    11519466   &       12.880   &        3.827   &        0.146   &        0.100   &        3.799   &        0.029   &           5842  \\
%    11519516   &       13.272   &        3.673   &        0.230   &        0.100   &        0.229   &        0.057   &           5948  \\
%    11519666   &       13.369   &        3.710   &        0.251   &        0.100   &        0.255   &        0.048   &           5069  \\
%    11519735   &       12.122   &        2.678   &        0.100   &        0.100   &        0.525   &        0.074   &           4615  \\
%    11519769   &       12.690   &        4.001   &        0.108   &        0.100   &        0.586   &        0.042   &           5481  \\
%    11519790   &       13.095   &        3.762   &        0.100   &        0.100   &        0.784   &        0.050   &           6440  \\
%    11519884   &       13.065   &        3.748   &        0.100   &        0.100   &        1.750   &        0.070   &           6308  \\
%    11519952   &       10.386   &        4.226   &        0.100   &        0.100   &        0.834   &        0.054   &           6003  \\
%    11519991   &       10.333   &        3.205   &        0.100   &        0.100   &        0.187   &        0.047   &           5253  \\
%    11520366   &       13.252   &        3.713   &        0.225   &        0.100   &        0.819   &        0.202   &           5887  \\
%    11520535   &       12.406   &        3.834   &        0.100   &        0.100   &        1.109   &        0.151   &           5708  \\
%    11520578   &       12.855   &        2.875   &        0.241   &        0.100   &        2.619   &        0.030   &           4832  \\
%    11520642   &       12.751   &        3.163   &        0.120   &        0.100   &        0.397   &        0.102   &           5285  \\
%    11520778   &       12.693   &        3.798   &        0.100   &        0.100   &        0.284   &        0.063   &           6218  \\
%    11520923   &       12.517   &        2.929   &        0.173   &        0.100   &        1.670   &        0.322   &           4969  \\
%    11521078   &       13.266   &        2.974   &        0.229   &        0.100   &        0.455   &        0.065   &           5058  \\
%    11521153   &       13.276   &        3.649   &        0.100   &        0.100   &        0.841   &        0.078   &           6549  \\
%    11521155   &       12.196   &        2.641   &        0.100   &        0.100   &        0.190   &        0.030   &           5144  \\
%    11521255   &       11.936   &        4.252   &        0.100   &        0.100   &        0.955   &        0.079   &           5822  \\
%    11521352   &       11.535   &        3.197   &        0.100   &        0.100   &        2.033   &        0.222   &           5034  \\
%    11521361   &       12.700   &        3.810   &        0.100   &        0.100   &        2.324   &        0.326   &           6293  \\
%    11521547   &       12.181   &        2.730   &        0.106   &        0.100   &        0.396   &        0.069   &           4944  \\
%    11521600   &       12.906   &        3.797   &        0.100   &        0.100   &        0.317   &        0.083   &           6614  \\
%    11521629   &       12.177   &        4.017   &        0.100   &        0.100   &        0.488   &        0.079   &           6274  \\
%    11521653   &       12.099   &        3.090   &        0.100   &        0.100   &        2.445   &        0.395   &           5061  \\
%    11521813   &       10.980   &        4.183   &        0.100   &        0.100   &        0.261   &        0.058   &           6157  \\
%    11521919   &       13.196   &        3.614   &        0.213   &        0.100   &        0.843   &        0.178   &           5593  \\
%    11546415   &       13.038   &        3.715   &        0.100   &        0.100   &        0.991   &        0.105   &           6532  \\
%    11546526   &       13.475   &        3.608   &        0.125   &        0.100   &        1.609   &        0.091   &           6376  \\
%    11546913   &       11.145   &        3.271   &        0.100   &        0.100   &        1.964   &        0.390   &           5121  \\
%    11547897   &       12.709   &        3.863   &        0.100   &        0.100   &        0.488   &        0.098   &           7043  \\
%    11548813   &       12.205   &        4.101   &        0.100   &        0.100   &        1.369   &        0.072   &           6660  \\
%    11548981   &        8.614   &        3.205   &        0.100   &        0.100   &        2.814   &        0.363   &           5188  \\
%    11549175   &       13.249   &        3.601   &        0.100   &        0.100   &        0.387   &        0.068   &           6517  \\
%    11549196   &       12.618   &        3.998   &        0.100   &        0.100   &        0.359   &        0.060   &           6426  \\
%    11549353   &       12.182   &        4.026   &        0.100   &        0.100   &        0.423   &        0.063   &           6299  \\
%    11549377   &       13.388   &        3.551   &        0.255   &        0.100   &        0.369   &        0.096   &           5417  \\
%    11549468   &       13.120   &        3.022   &        0.196   &        0.100   &        0.531   &        0.054   &           5092  \\
%    11549504   &       13.485   &        2.977   &        0.277   &        0.100   &        0.618   &        0.032   &           5079  \\
%    11549609   &       13.159   &        3.793   &        0.205   &        0.100   &        0.580   &        0.042   &           5792  \\
%    11549783   &       13.075   &        3.795   &        0.100   &        0.100   &        0.277   &        0.037   &           6504  \\
%    11549810   &       13.078   &        3.371   &        0.187   &        0.100   &        1.811   &        0.354   &           5148  \\
%    11550055   &       12.796   &        4.033   &        0.229   &        0.100   &        1.333   &        0.046   &           4985  \\
%    11550551   &       13.302   &        3.842   &        0.236   &        0.100   &        4.408   &        0.248   &           5375  \\
%    11550629   &       11.555   &        4.214   &        0.100   &        0.100   &        1.126   &        0.029   &           6126  \\
%    11550801   &       13.280   &        3.816   &        0.100   &        0.100   &        0.617   &        0.031   &           6309  \\
%    11550961   &       12.806   &        3.612   &        0.131   &        0.100   &        0.220   &        0.019   &           5456  \\
%    11551210   &       12.831   &        3.910   &        0.100   &        0.100   &        0.336   &        0.020   &           6045  \\
%    11551746   &       11.643   &        2.673   &        0.100   &        0.100   &        3.925   &        0.068   &           5056  \\
%    11553620   &       12.995   &        3.764   &        0.169   &        0.100   &        2.176   &        0.046   &           5381  \\
%    11553717   &       12.851   &        3.790   &        0.100   &        0.100   &        0.198   &        0.037   &           6526  \\
%    11554022   &       13.089   &        3.787   &        0.100   &        0.100   &        1.705   &        0.016   &           6284  \\
%    11554100   &       11.425   &        3.320   &        0.100   &        0.100   &        0.360   &        0.031   &           4913  \\
%    11554102   &       13.411   &        3.948   &        0.110   &        0.100   &        0.286   &        0.048   &           6151  \\
%    11554141   &       11.969   &        3.816   &        0.100   &        0.100   &        1.589   &        0.052   &           5438  \\
%    11554144   &       13.059   &        2.519   &        0.183   &        0.100   &        7.312   &        0.124   &           5046  \\
%    11554175   &       11.876   &        4.377   &        0.100   &        0.100   &        0.533   &        0.126   &           6432  \\
%    11554209   &       12.029   &        4.119   &        0.100   &        0.100   &        1.994   &        0.391   &           5564  \\
%    11554345   &       11.698   &        4.168   &        0.100   &        0.100   &        0.343   &        0.015   &           6790  \\
%    11554396   &       13.117   &        3.563   &        0.196   &        0.100   &        0.240   &        0.032   &           5437  \\
%    11554530   &       12.518   &        3.784   &        0.100   &        0.100   &        2.679   &        0.414   &           6714  \\
%    11554569   &       13.045   &        3.965   &        0.100   &        0.100   &        1.109   &        0.085   &           6018  \\
%    11554793   &       12.486   &        2.595   &        0.167   &        0.100   &        1.436   &        0.068   &           4989  \\
%    11554926   &       13.119   &        3.953   &        0.100   &        0.100   &        0.564   &        0.044   &           6561  \\
%    11555098   &       13.480   &        3.747   &        0.126   &        0.100   &        1.609   &        0.030   &           6616  \\
%    11555266   &       12.564   &        2.937   &        0.183   &        0.100   &        1.335   &        0.045   &           4880  \\
%    11555403   &       13.294   &        3.586   &        0.235   &        0.100   &        0.613   &        0.049   &           5480  \\
%    11555449   &       12.773   &        3.798   &        0.100   &        0.100   &        2.131   &        0.402   &           6106  \\
%    11557953   &       13.148   &        3.824   &        0.100   &        0.100   &        0.242   &        0.041   &           6328  \\
%    11557992   &       12.993   &        2.717   &        0.269   &        0.100   &        1.151   &        0.064   &           4968  \\
%    11558157   &       12.628   &        4.252   &        0.100   &        0.100   &        1.585   &        0.318   &           6686  \\
%    11558247   &       13.308   &        3.132   &        0.238   &        0.100   &        1.863   &        0.039   &           5183  \\
%    11558405   &       13.056   &        2.514   &        0.282   &        0.100   &        0.554   &        0.118   &           4891  \\
%    11558593   &       11.261   &        3.674   &        0.100   &        0.100   &        1.035   &        0.037   &           5309  \\
%    11558695   &       12.852   &        3.736   &        0.140   &        0.100   &        0.855   &        0.197   &           5445  \\
%    11558996   &       13.429   &        3.943   &        0.114   &        0.100   &        2.410   &        0.381   &           6388  \\
%    11559046   &       11.150   &        4.355   &        0.100   &        0.100   &        0.709   &        0.043   &           6511  \\
%    11559187   &       12.379   &        2.851   &        0.146   &        0.100   &        0.717   &        0.178   &           4994  \\
%    11559206   &       12.840   &        2.842   &        0.238   &        0.100   &        1.316   &        0.257   &           4842  \\
%    11559256   &       13.500   &        4.065   &        0.130   &        0.100   &        0.762   &        0.176   &           6071  \\
%    11559263   &        9.021   &        2.829   &        0.100   &        0.100   &        0.389   &        0.040   &           5296  \\
%    11559276   &       12.884   &        4.048   &        0.100   &        0.100   &        1.169   &        0.048   &           6608  \\
%    11559478   &       11.217   &        2.790   &        0.100   &        0.100   &        1.089   &        0.062   &           5199  \\
%    11559552   &       12.975   &        2.628   &        0.165   &        0.100   &        0.325   &        0.055   &           5185  \\
%    11559566   &       13.008   &        4.018   &        0.100   &        0.100   &        1.201   &        0.043   &           7056  \\
%    11559645   &       11.642   &        2.951   &        0.100   &        0.100   &        0.367   &        0.084   &           4927  \\
%    11559655   &       13.385   &        4.137   &        0.105   &        0.100   &        0.371   &        0.068   &           6635  \\
%    11559725   &       11.236   &        4.530   &        0.100   &        0.100   &        1.763   &        0.122   &           5659  \\
%    11560003   &       13.395   &        3.779   &        0.107   &        0.100   &        0.967   &        0.066   &           6071  \\
%    11560054   &       12.270   &        2.558   &        0.100   &        0.100   &        0.225   &        0.057   &           5088  \\
%    11560417   &       13.194   &        4.199   &        0.100   &        0.100   &        5.103   &        0.028   &           6903  \\
%    11560465   &       12.290   &        2.706   &        0.128   &        0.100   &        2.728   &        0.043   &           4878  \\
%    11560657   &       13.425   &        2.958   &        0.264   &        0.100   &        0.396   &        0.036   &           5080  \\
%    11560939   &       11.720   &        3.209   &        0.100   &        0.100   &        1.614   &        0.046   &           5188  \\
%    11560948   &       10.851   &        2.507   &        0.100   &        0.100   &        0.300   &        0.039   &           4842  \\
%    11561315   &       13.497   &        4.464   &        0.379   &        0.100   &        0.676   &        0.065   &           4861  \\
%    11561379   &       12.124   &        2.927   &        0.100   &        0.100   &        0.824   &        0.046   &           5163  \\
%    11561399   &       12.769   &        4.142   &        0.100   &        0.100   &        0.707   &        0.103   &           6316  \\
%    11563270   &       13.487   &        3.714   &        0.277   &        0.100   &        0.523   &        0.062   &           5355  \\
%    11563401   &       12.981   &        3.951   &        0.166   &        0.100   &        1.736   &        0.412   &           5995  \\
%    11563791   &       11.003   &        2.593   &        0.100   &        0.100   &        0.912   &        0.047   &           5094  \\
%    11563802   &       12.707   &        3.962   &        0.111   &        0.100   &        2.244   &        0.021   &           5751  \\
%    11563864   &       13.420   &        3.729   &        0.262   &        0.100   &        1.656   &        0.341   &           5795  \\
%    11563993   &       12.643   &        4.273   &        0.100   &        0.100   &        0.422   &        0.049   &           5582  \\
%    11564024   &       12.754   &        3.192   &        0.121   &        0.100   &        0.819   &        0.047   &           5114  \\
%    11564037   &       12.958   &        3.987   &        0.100   &        0.100   &        0.325   &        0.041   &           6578  \\
%    11564401   &       12.863   &        3.068   &        0.143   &        0.100   &        0.499   &        0.059   &           5079  \\
%    11564467   &       11.898   &        4.257   &        0.100   &        0.100   &        0.241   &        0.064   &           6431  \\
%    11564636   &       13.172   &        3.861   &        0.100   &        0.100   &        0.748   &        0.050   &           6261  \\
%    11564818   &       12.701   &        3.926   &        0.100   &        0.100   &        1.210   &        0.103   &           6311  \\
%    11564917   &       13.367   &        3.809   &        0.101   &        0.100   &        0.786   &        0.078   &           6387  \\
%    11565079   &       12.562   &        3.755   &        0.100   &        0.100   &        0.330   &        0.084   &           6052  \\
%    11565235   &       13.399   &        2.844   &        0.358   &        0.100   &        1.313   &        0.202   &           4984  \\
%    11565328   &       13.068   &        4.019   &        0.185   &        0.100   &        0.391   &        0.094   &           5680  \\
%    11565353   &       12.673   &        3.246   &        0.105   &        0.100   &        2.909   &        0.081   &           5143  \\
%    11565395   &       12.970   &        3.986   &        0.100   &        0.100   &        0.241   &        0.060   &           6438  \\
%    11565511   &       13.104   &        3.722   &        0.193   &        0.100   &        0.315   &        0.082   &           5702  \\
%    11565780   &       13.071   &        3.769   &        0.116   &        0.116   &        0.481   &        0.080   &           6064  \\
%    11565903   &       13.015   &        3.088   &        0.173   &        0.100   &        0.824   &        0.121   &           5282  \\
%    11565976   &       12.767   &        3.843   &        0.100   &        0.100   &        0.963   &        0.136   &           6068  \\
%    11566004   &       13.110   &        3.795   &        0.100   &        0.100   &        1.931   &        0.118   &           6292  \\
%    11566038   &       12.069   &        2.911   &        0.100   &        0.100   &        0.976   &        0.096   &           5203  \\
%    11566089   &       13.208   &        3.454   &        0.316   &        0.100   &        4.889   &        0.093   &           4885  \\
%    11566233   &       12.772   &        4.064   &        0.100   &        0.100   &        0.773   &        0.088   &           6582  \\
%    11566273   &       12.987   &        2.751   &        0.267   &        0.100   &        0.384   &        0.104   &           4928  \\
%    11566466   &       12.298   &        3.074   &        0.100   &        0.100   &        0.374   &        0.041   &           5110  \\
%    11566476   &       12.909   &        4.030   &        0.100   &        0.100   &        1.155   &        0.033   &           6697  \\
%    11566595   &       12.285   &        4.077   &        0.100   &        0.100   &        0.508   &        0.025   &           5915  \\
%    11566630   &       13.136   &        3.940   &        0.100   &        0.100   &        0.346   &        0.021   &           6582  \\
%    11567018   &       12.857   &        4.014   &        0.141   &        0.100   &        0.338   &        0.089   &           5657  \\
%    11567023   &       13.089   &        3.963   &        0.100   &        0.100   &        1.753   &        0.022   &           6266  \\
%    11567254   &       12.612   &        4.138   &        0.100   &        0.100   &        0.257   &        0.023   &           5644  \\
%    11567392   &       12.488   &        3.235   &        0.100   &        0.100   &        0.971   &        0.029   &           5254  \\
%    11567563   &       11.607   &        2.677   &        0.100   &        0.100   &        0.772   &        0.041   &           4930  \\
%    11567572   &       11.445   &        2.870   &        0.100   &        0.100   &        0.202   &        0.023   &           5111  \\
%    11567797   &       13.354   &        2.518   &        0.348   &        0.100   &        0.171   &        0.014   &           4816  \\
%    11568363   &       12.708   &        3.989   &        0.100   &        0.100   &        1.759   &        0.356   &           6300  \\
%    11568408   &       13.484   &        3.674   &        0.126   &        0.100   &        0.249   &        0.037   &           6070  \\
%    11568428   &       13.212   &        3.632   &        0.100   &        0.100   &        1.283   &        0.021   &           7043  \\
%    11568657   &       13.246   &        3.586   &        0.100   &        0.100   &        0.926   &        0.034   &           6569  \\
%    11569072   &       13.484   &        2.820   &        0.376   &        0.100   &        5.898   &        0.058   &           4912  \\
%    11569319   &       13.456   &        3.363   &        0.270   &        0.100   &        0.574   &        0.037   &           5226  \\
%    11569507   &       12.553   &        3.938   &        0.100   &        0.100   &        0.381   &        0.057   &           6461  \\
%    11569691   &       12.062   &        4.041   &        0.100   &        0.100   &        0.476   &        0.029   &           6522  \\
%    11569695   &       12.692   &        4.035   &        0.100   &        0.100   &        0.528   &        0.137   &           6170  \\
%    11569761   &       12.350   &        4.004   &        0.100   &        0.100   &        0.704   &        0.177   &           6234  \\
%    11569769   &       12.359   &        4.064   &        0.100   &        0.100   &        0.431   &        0.038   &           6343  \\
%    11570163   &       12.594   &        3.886   &        0.100   &        0.100   &        0.192   &        0.025   &           6558  \\
%    11570459   &       12.640   &        2.533   &        0.198   &        0.100   &        6.914   &        0.139   &           4874  \\
%    11570517   &       12.873   &        3.806   &        0.145   &        0.100   &        0.344   &        0.022   &           5869  \\
%    11570559   &       13.238   &        3.594   &        0.100   &        0.100   &        0.584   &        0.151   &           6177  \\
%    11570561   &       13.410   &        3.218   &        0.260   &        0.100   &        0.681   &        0.064   &           5312  \\
%    11570796   &       13.142   &        3.898   &        0.201   &        0.100   &        0.441   &        0.038   &           5273  \\
%    11570886   &       13.349   &        3.072   &        0.247   &        0.100   &        0.994   &        0.056   &           5102  \\
%    11570999   &       13.230   &        3.602   &        0.221   &        0.100   &        0.163   &        0.022   &           5765  \\
%    11571345   &       12.407   &        3.816   &        0.100   &        0.100   &        1.239   &        0.042   &           5922  \\
%    11571423   &       13.187   &        3.193   &        0.211   &        0.100   &        0.170   &        0.039   &           5148  \\
%    11571564   &       13.277   &        3.644   &        0.100   &        0.100   &        0.730   &        0.041   &           6321  \\
%    11571608   &       13.222   &        3.143   &        0.219   &        0.100   &        0.279   &        0.073   &           5248  \\
%    11571677   &       12.459   &        3.909   &        0.100   &        0.100   &        0.230   &        0.037   &           6047  \\
%    11571757   &       12.770   &        3.278   &        0.100   &        0.100   &        0.422   &        0.037   &           6740  \\
%    11572165   &       13.083   &        3.727   &        0.100   &        0.100   &        0.288   &        0.069   &           6020  \\
%    11572363   &       12.426   &        3.837   &        0.100   &        0.100   &        8.404   &        0.065   &           6293  \\
%    11572700   &       12.759   &        2.720   &        0.222   &        0.100   &        0.409   &        0.107   &           4869  \\
%    11573087   &       12.793   &        3.509   &        0.100   &        0.100   &        0.546   &        0.050   &           6875  \\
%    11597698   &       12.562   &        3.864   &        0.100   &        0.100   &        0.992   &        0.056   &           6324  \\
%    11597759   &       11.977   &        3.438   &        0.100   &        0.100   &        0.277   &        0.064   &           4873  \\
%    11598312   &        9.986   &        2.870   &        0.100   &        0.100   &        4.912   &        0.047   &           5078  \\
%    11598407   &       13.453   &        3.306   &        0.270   &        0.100   &        1.146   &        0.073   &           5307  \\
%    11598459   &       12.274   &        3.004   &        0.100   &        0.100   &        0.362   &        0.043   &           5210  \\
%    11598697   &       13.401   &        3.680   &        0.108   &        0.100   &        0.422   &        0.077   &           6657  \\
%    11598739   &       12.398   &        3.640   &        0.100   &        0.100   &        0.994   &        0.192   &           5273  \\
%    11599191   &       13.338   &        3.729   &        0.100   &        0.100   &        0.371   &        0.079   &           6046  \\
%    11599342   &       10.289   &        3.145   &        0.100   &        0.100   &        0.474   &        0.066   &           4973  \\
%    11599411   &       12.506   &        4.018   &        0.100   &        0.100   &        0.252   &        0.052   &           6437  \\
%    11599584   &       13.441   &        3.571   &        0.267   &        0.100   &        0.587   &        0.102   &           5411  \\
%    11599983   &       12.490   &        4.033   &        0.100   &        0.100   &        0.537   &        0.105   &           6529  \\
%    11600208   &       11.414   &        2.623   &        0.100   &        0.100   &        0.627   &        0.104   &           5098  \\
%    11600247   &       12.915   &        3.746   &        0.153   &        0.100   &        0.836   &        0.053   &           5695  \\
%    11600255   &       12.325   &        3.021   &        0.100   &        0.100   &        0.370   &        0.068   &           5115  \\
%    11600413   &       10.237   &        3.458   &        0.100   &        0.100   &        1.457   &        0.297   &           5412  \\
%    11600442   &        8.848   &        3.024   &        0.100   &        0.100   &        1.060   &        0.227   &           5232  \\
%    11600552   &       11.870   &        4.026   &        0.100   &        0.100   &        0.586   &        0.051   &           6784  \\
%    11600604   &       12.297   &        3.092   &        0.100   &        0.100   &        2.013   &        0.381   &           5058  \\
%    11600698   &       11.531   &        4.139   &        0.100   &        0.100   &        0.284   &        0.010   &           6328  \\
%    11600737   &       13.389   &        3.658   &        0.256   &        0.100   &        1.319   &        0.051   &           5951  \\
%    11600841   &       12.830   &        3.945   &        0.136   &        0.100   &        0.507   &        0.035   &           5383  \\
%    11601083   &       13.311   &        2.852   &        0.238   &        0.100   &        9.495   &        0.035   &           5053  \\
%    11601378   &       12.313   &        2.519   &        0.100   &        0.100   &        1.868   &        0.359   &           5004  \\
%    11601410   &       12.114   &        4.085   &        0.100   &        0.100   &        0.410   &        0.099   &           6449  \\
%    11601529   &       12.635   &        2.579   &        0.197   &        0.100   &        4.140   &        0.116   &           4548  \\
%    11601532   &       11.534   &        4.265   &        0.100   &        0.100   &        0.266   &        0.037   &           5339  \\
%    11601597   &       12.174   &        4.190   &        0.100   &        0.100   &        0.717   &        0.026   &           6120  \\
%    11601673   &       12.283   &        4.376   &        0.100   &        0.100   &        2.295   &        0.389   &           5165  \\
%    11601741   &       11.700   &        4.266   &        0.100   &        0.100   &        1.464   &        0.062   &           6202  \\
%    11602350   &       13.004   &        3.851   &        0.171   &        0.100   &        0.347   &        0.032   &           5684  \\
%    11602495   &       13.193   &        3.732   &        0.212   &        0.100   &        0.288   &        0.040   &           5892  \\
%    11602601   &       13.346   &        3.782   &        0.100   &        0.100   &        2.008   &        0.382   &           6117  \\
%    11602733   &       12.313   &        3.846   &        0.100   &        0.100   &        0.462   &        0.052   &           6170  \\
%    11602793   &       12.235   &        3.110   &        0.100   &        0.100   &        1.053   &        0.068   &           5057  \\
%    11605065   &       13.169   &        3.031   &        0.207   &        0.100   &        0.333   &        0.050   &           5367  \\
%    11605086   &       12.913   &        3.939   &        0.153   &        0.100   &        0.524   &        0.040   &           5757  \\
%    11605089   &       12.623   &        2.602   &        0.100   &        0.100   &        2.356   &        0.215   &           5002  \\
%    11605129   &        9.870   &        2.694   &        0.100   &        0.100   &        9.966   &        0.071   &           5040  \\
%    11605355   &       12.432   &        2.580   &        0.156   &        0.100   &        0.453   &        0.069   &           4887  \\
%    11605481   &       12.857   &        3.998   &        0.100   &        0.100   &        0.234   &        0.044   &           6762  \\
%    11605533   &       13.420   &        3.784   &        0.112   &        0.100   &        0.962   &        0.053   &           6081  \\
%    11605637   &       12.294   &        3.820   &        0.100   &        0.100   &        0.803   &        0.028   &           5931  \\
%    11605778   &       13.311   &        3.736   &        0.238   &        0.100   &        0.868   &        0.038   &           5598  \\
%    11605794   &       12.337   &        3.436   &        0.100   &        0.100   &        0.155   &        0.038   &           5288  \\
%    11605924   &       12.108   &        2.667   &        0.100   &        0.100   &        0.142   &        0.026   &           5011  \\
%    11605941   &       11.470   &        4.319   &        0.100   &        0.100   &        0.553   &        0.030   &           6343  \\
%    11606040   &       11.407   &        4.501   &        0.100   &        0.100   &        1.136   &        0.049   &           5910  \\
%    11606423   &       12.150   &        2.733   &        0.100   &        0.100   &        0.401   &        0.055   &           5026  \\
%    11606451   &       11.433   &        2.969   &        0.100   &        0.100   &        0.776   &        0.098   &           5141  \\
%    11606452   &       13.070   &        3.940   &        0.100   &        0.100   &        0.890   &        0.036   &           6244  \\
%    11606597   &       12.726   &        4.078   &        0.100   &        0.100   &        0.508   &        0.052   &           6616  \\
%    11606749   &       11.532   &        4.447   &        0.100   &        0.100   &        0.985   &        0.052   &           6079  \\
%    11606953   &       13.344   &        3.102   &        0.346   &        0.100   &        0.201   &        0.024   &           4910  \\
%    11607008   &       12.229   &        4.063   &        0.100   &        0.100   &        0.174   &        0.028   &           5260  \\
%    11607019   &       12.805   &        2.578   &        0.231   &        0.100   &        0.413   &        0.049   &           4846  \\
%    11607072   &       13.045   &        3.343   &        0.100   &        0.100   &        0.813   &        0.043   &           6937  \\
%    11607097   &       13.443   &        3.718   &        0.117   &        0.100   &        0.806   &        0.109   &           6745  \\
%    11607200   &       12.193   &        4.233   &        0.100   &        0.100   &        0.503   &        0.048   &           6192  \\
%    11607204   &       13.434   &        3.880   &        0.115   &        0.100   &        0.454   &        0.065   &           6191  \\
%    11607216   &       12.533   &        2.619   &        0.177   &        0.100   &        1.229   &        0.094   &           4784  \\
%    11607439   &       12.569   &        3.750   &        0.100   &        0.100   &        0.389   &        0.063   &           5869  \\
%    11610220   &       13.223   &        4.003   &        0.100   &        0.100   &        0.729   &        0.057   &           7037  \\
%    11610551   &       11.864   &        4.266   &        0.100   &        0.100   &        0.870   &        0.070   &           6575  \\
%    11611030   &       12.666   &        4.371   &        0.100   &        0.100   &        0.335   &        0.081   &           6638  \\
%    11611414   &       11.481   &        4.164   &        0.100   &        0.100   &        0.628   &        0.079   &           6279  \\
%    11611663   &       12.823   &        2.699   &        0.135   &        0.100   &        0.324   &        0.073   &           5081  \\
%    11611698   &       13.348   &        3.961   &        0.100   &        0.100   &        0.574   &        0.084   &           6651  \\
%    11611727   &       12.305   &        4.481   &        0.100   &        0.100   &        0.331   &        0.085   &           5329  \\
%    11611730   &       13.219   &        4.191   &        0.100   &        0.100   &        1.306   &        0.057   &           6170  \\
%    11611737   &       13.092   &        2.767   &        0.190   &        0.100   &        1.351   &        0.089   &           5237  \\
%    11611977   &       13.373   &        4.049   &        0.102   &        0.100   &        9.413   &        0.064   &           6237  \\
%    11612112   &       12.355   &        2.609   &        0.100   &        0.100   &        0.889   &        0.111   &           5178  \\
%    11612115   &       13.406   &        4.045   &        0.109   &        0.100   &        1.063   &        0.093   &           6096  \\
%    11612171   &       11.719   &        2.621   &        0.100   &        0.100   &        0.500   &        0.092   &           5026  \\
%    11612200   &       12.167   &        2.648   &        0.100   &        0.100   &        1.093   &        0.079   &           5204  \\
%    11612371   &       13.401   &        3.882   &        0.108   &        0.100   &        0.588   &        0.102   &           6093  \\
%    11612603   &       11.478   &        2.857   &        0.100   &        0.100   &        2.103   &        0.397   &           5050  \\
%    11612611   &       13.259   &        4.483   &        0.227   &        0.100   &        1.118   &        0.126   &           5505  \\
%    11612629   &       11.282   &        4.022   &        0.100   &        0.100   &        0.451   &        0.096   &           6299  \\
%    11614827   &       11.518   &        2.671   &        0.100   &        0.100   &        0.583   &        0.098   &           5154  \\
%    11615224   &       10.910   &        2.524   &        0.100   &        0.100   &        0.362   &        0.060   &           4888  \\
%    11615434   &       12.517   &        3.976   &        0.100   &        0.100   &        0.266   &        0.038   &           6086  \\
%    11615498   &        9.943   &        3.083   &        0.100   &        0.100   &        0.776   &        0.043   &           5199  \\
%    11615560   &       11.990   &        2.551   &        0.100   &        0.100   &        0.205   &        0.030   &           4812  \\
%    11615617   &        9.078   &        3.180   &        0.100   &        0.100   &        3.875   &        0.047   &           5179  \\
%    11615682   &       13.227   &        2.530   &        0.320   &        0.100   &        4.224   &        0.023   &           4996  \\
%    11615736   &       12.350   &        4.298   &        0.100   &        0.100   &        0.281   &        0.045   &           6011  \\
%    11615760   &       12.320   &        2.592   &        0.100   &        0.100   &        0.713   &        0.046   &           5087  \\
%    11615824   &       10.506   &        4.507   &        0.100   &        0.100   &        0.141   &        0.025   &           5944  \\
%    11615890   &       12.029   &        3.212   &        0.100   &        0.100   &        0.345   &        0.050   &           5158  \\
%    11615944   &        8.934   &        3.013   &        0.100   &        0.100   &        0.263   &        0.037   &           4986  \\
%    11615984   &       12.954   &        2.842   &        0.161   &        0.100   &        0.572   &        0.029   &           5273  \\
%    11616096   &       12.587   &        3.566   &        0.187   &        0.148   &        0.410   &        0.054   &           4931  \\
%    11616343   &       12.754   &        3.985   &        0.100   &        0.100   &        0.840   &        0.046   &           6429  \\
%    11616373   &       13.341   &        3.347   &        0.345   &        0.100   &        0.406   &        0.075   &           4961  \\
%    11616535   &       13.486   &        3.797   &        0.127   &        0.100   &        0.766   &        0.127   &           6771  \\
%    11616733   &       12.819   &        3.344   &        0.134   &        0.100   &        7.430   &        0.044   &           5186  \\
%    11616832   &       13.482   &        3.722   &        0.126   &        0.100   &        0.408   &        0.093   &           7051  \\
%    11616884   &       12.856   &        3.941   &        0.100   &        0.100   &        6.862   &        0.116   &           6481  \\
%    11617014   &       11.858   &        2.553   &        0.100   &        0.100   &        0.411   &        0.036   &           4981  \\
%    11617235   &       12.503   &        4.081   &        0.100   &        0.100   &        0.664   &        0.049   &           6616  \\
%    11617451   &       12.715   &        3.953   &        0.113   &        0.100   &        3.852   &        0.124   &           5938  \\
%    11617618   &       13.282   &        3.816   &        0.232   &        0.100   &        0.246   &        0.034   &           5942  \\
%    11617622   &       11.682   &        2.543   &        0.100   &        0.100   &        2.151   &        0.361   &           4936  \\
%    11617824   &       12.564   &        3.179   &        0.183   &        0.100   &        0.846   &        0.050   &           4916  \\
%    11617984   &       13.269   &        3.880   &        0.229   &        0.100   &        0.432   &        0.036   &           5471  \\
%    11618230   &       13.257   &        3.762   &        0.227   &        0.100   &        0.283   &        0.039   &           5838  \\
%    11618374   &       12.702   &        4.275   &        0.100   &        0.100   &        0.819   &        0.026   &           6147  \\
%    11618568   &       13.006   &        3.988   &        0.100   &        0.100   &        0.381   &        0.065   &           6126  \\
%    11618683   &       13.287   &        3.941   &        0.100   &        0.100   &        0.404   &        0.030   &           6459  \\
%    11618709   &       11.927   &        3.944   &        0.100   &        0.100   &        1.012   &        0.021   &           5979  \\
%    11618746   &       12.343   &        4.087   &        0.100   &        0.100   &        0.386   &        0.018   &           6311  \\
%    11619673   &       12.962   &        2.628   &        0.162   &        0.100   &        0.529   &        0.136   &           5129  \\
%    11619724   &       12.054   &        3.228   &        0.100   &        0.100   &        0.719   &        0.033   &           5038  \\
%    11619829   &       12.963   &        4.271   &        0.163   &        0.100   &        0.627   &        0.091   &           5655  \\
%    11620011   &       12.477   &        4.011   &        0.100   &        0.100   &        0.191   &        0.043   &           6677  \\
%    11620527   &       13.263   &        3.953   &        0.228   &        0.100   &        0.241   &        0.034   &           5893  \\
%    11620644   &       12.454   &        3.879   &        0.100   &        0.100   &        0.209   &        0.044   &           6120  \\
%    11620695   &       13.175   &        2.609   &        0.209   &        0.100   &        0.317   &        0.066   &           5024  \\
%    11620833   &       10.414   &        3.456   &        0.100   &        0.100   &        0.467   &        0.049   &           5026  \\
%    11621306   &       13.255   &        3.715   &        0.100   &        0.100   &        1.103   &        0.035   &           6753  \\
%    11621486   &       11.497   &        2.680   &        0.100   &        0.100   &        4.720   &        0.132   &           4845  \\
%    11621497   &       13.163   &        3.864   &        0.100   &        0.100   &        9.714   &        0.035   &           6108  \\
%    11621819   &       12.690   &        3.888   &        0.100   &        0.100   &        0.105   &        0.026   &           6446  \\
%    11622144   &       12.205   &        2.746   &        0.111   &        0.100   &        0.381   &        0.087   &           4982  \\
%    11622191   &       12.534   &        3.869   &        0.100   &        0.100   &        1.062   &        0.053   &           6089  \\
%    11622280   &       12.693   &        3.388   &        0.100   &        0.100   &        0.585   &        0.062   &           6806  \\
%    11623009   &       12.467   &        3.764   &        0.100   &        0.100   &        0.664   &        0.054   &           5874  \\
%    11623012   &       11.581   &        2.654   &        0.100   &        0.100   &        1.277   &        0.070   &           5027  \\
%    11623195   &       12.240   &        2.553   &        0.118   &        0.100   &        0.254   &        0.060   &           4981  \\
%    11623743   &       11.189   &        4.230   &        0.100   &        0.100   &        0.892   &        0.047   &           5500  \\
%    11623951   &        9.991   &        3.396   &        0.100   &        0.100   &        0.362   &        0.041   &           5023  \\
%    11624183   &       11.584   &        4.208   &        0.100   &        0.100   &        2.420   &        0.158   &           5884  \\
%    11624214   &       13.484   &        3.624   &        0.126   &        0.100   &        2.399   &        0.077   &           6161  \\
%    11624392   &       13.414   &        2.875   &        0.261   &        0.100   &        0.354   &        0.053   &           5001  \\
%    11624505   &       13.173   &        3.640   &        0.100   &        0.100   &        3.616   &        0.040   &           6011  \\
%    11649221   &       12.229   &        4.030   &        0.100   &        0.100   &        0.249   &        0.032   &           5897  \\
%    11649294   &       10.019   &        2.545   &        0.100   &        0.100   &        1.290   &        0.125   &           4829  \\
%    11649869   &       12.051   &        3.684   &        0.100   &        0.100   &        8.396   &        0.062   &           5195  \\
%    11649959   &       13.141   &        3.655   &        0.201   &        0.100   &        0.575   &        0.149   &           5735  \\
%    11649962   &       11.410   &        4.264   &        0.100   &        0.100   &        0.542   &        0.067   &           6756  \\
%    11650039   &       12.537   &        3.135   &        0.177   &        0.100   &        3.866   &        0.050   &           4746  \\
%    11650071   &       12.648   &        3.855   &        0.100   &        0.100   &        0.370   &        0.028   &           6634  \\
%    11650076   &       12.926   &        3.659   &        0.100   &        0.100   &        0.405   &        0.114   &           6106  \\
%    11650175   &       12.282   &        4.500   &        0.100   &        0.100   &        1.360   &        0.288   &           6126  \\
%    11650219   &       12.695   &        2.525   &        0.109   &        0.100   &        0.525   &        0.082   &           5001  \\
%    11650420   &       12.883   &        3.761   &        0.100   &        0.100   &        0.951   &        0.094   &           6311  \\
%    11650730   &       11.003   &        4.177   &        0.100   &        0.100   &        0.391   &        0.078   &           6537  \\
%    11650784   &       13.007   &        3.318   &        0.272   &        0.100   &        0.737   &        0.055   &           4996  \\
%    11650806   &       12.393   &        3.323   &        0.100   &        0.100   &        0.629   &        0.093   &           5362  \\
%    11651229   &        8.396   &        3.002   &        0.100   &        0.100   &        0.279   &        0.062   &           5059  \\
%    11651294   &       13.049   &        3.745   &        0.100   &        0.100   &        0.265   &        0.057   &           6156  \\
%    11651336   &       12.584   &        3.800   &        0.100   &        0.100   &        0.369   &        0.076   &           6381  \\
%    11651361   &       12.560   &        2.509   &        0.100   &        0.100   &        3.074   &        0.075   &           5018  \\
%    11651399   &       13.381   &        2.959   &        0.254   &        0.100   &        6.084   &        0.025   &           5112  \\
%    11651457   &       10.893   &        2.656   &        0.100   &        0.100   &        0.376   &        0.045   &           5433  \\
%    11651490   &       12.977   &        3.243   &        0.165   &        0.100   &        0.195   &        0.045   &           5243  \\
%    11651755   &       13.325   &        3.727   &        0.100   &        0.100   &        0.367   &        0.066   &           6422  \\
%    11651801   &       12.541   &        3.732   &        0.100   &        0.100   &        0.173   &        0.042   &           5808  \\
%    11651877   &       13.152   &        3.737   &        0.100   &        0.100   &        0.739   &        0.074   &           6133  \\
%    11652278   &       12.502   &        3.948   &        0.100   &        0.100   &        2.136   &        0.360   &           6077  \\
%    11652344   &       12.207   &        4.190   &        0.100   &        0.100   &        0.403   &        0.045   &           5933  \\
%    11652377   &       13.477   &        3.681   &        0.125   &        0.100   &        1.256   &        0.113   &           6105  \\
%    11653190   &       11.304   &        3.939   &        0.100   &        0.100   &        0.162   &        0.038   &           6743  \\
%    11653255   &       13.165   &        3.385   &        0.206   &        0.100   &        0.316   &        0.043   &           5322  \\
%    11653362   &       13.464   &        3.795   &        0.122   &        0.100   &        0.503   &        0.130   &           6884  \\
%    11653447   &       13.500   &        3.663   &        0.130   &        0.100   &        0.185   &        0.046   &           6184  \\
%    11653958   &       11.923   &        4.127   &        0.100   &        0.100   &        0.243   &        0.038   &           6465  \\
%    11654210   &       11.853   &        4.286   &        0.100   &        0.100   &        0.213   &        0.030   &           6140  \\
%    11654305   &       12.057   &        2.724   &        0.100   &        0.100   &        3.271   &        0.056   &           4879  \\
%    11654338   &       13.453   &        3.729   &        0.120   &        0.100   &        0.399   &        0.103   &           6173  \\
%    11655802   &       13.470   &        3.779   &        0.123   &        0.100   &        0.187   &        0.044   &           6573  \\
%    11655945   &       11.572   &        4.355   &        0.100   &        0.100   &        0.190   &        0.021   &           5821  \\
%    11656237   &       12.773   &        2.620   &        0.125   &        0.100   &        0.207   &        0.050   &           5203  \\
%    11656548   &       12.646   &        4.002   &        0.100   &        0.100   &        0.196   &        0.034   &           6194  \\
%    11656780   &       13.280   &        3.592   &        0.232   &        0.100   &        2.821   &        0.340   &           5467  \\
%    11656946   &       13.420   &        3.838   &        0.112   &        0.100   &        0.676   &        0.049   &           6258  \\
%    11656954   &       13.309   &        2.640   &        0.238   &        0.100   &        1.042   &        0.027   &           5258  \\
%    11657118   &        8.959   &        3.042   &        0.100   &        0.100   &        1.719   &        0.340   &           5359  \\
%    11657135   &       13.260   &        3.924   &        0.100   &        0.100   &        0.948   &        0.036   &           6444  \\
%    11657138   &       12.702   &        4.205   &        0.100   &        0.100   &        0.685   &        0.052   &           6722  \\
%    11657306   &       12.906   &        3.121   &        0.151   &        0.100   &        0.372   &        0.057   &           5170  \\
%    11657684   &       11.708   &        2.601   &        0.100   &        0.100   &        2.213   &        0.025   &           4759  \\
%    11657887   &       13.084   &        3.827   &        0.100   &        0.100   &        0.347   &        0.027   &           7092  \\
%    11658084   &       11.751   &        4.393   &        0.100   &        0.100   &        0.257   &        0.033   &           6247  \\
%    11658092   &       13.051   &        3.935   &        0.100   &        0.100   &        0.266   &        0.046   &           6235  \\
%    11658189   &       13.181   &        3.849   &        0.100   &        0.100   &        1.106   &        0.259   &           6065  \\
%    11658270   &       11.838   &        2.915   &        0.100   &        0.100   &        0.532   &        0.041   &           4791  \\
%    11658322   &       10.848   &        3.167   &        0.100   &        0.100   &        0.375   &        0.047   &           5348  \\
%    11658452   &       11.576   &        4.408   &        0.100   &        0.100   &        0.499   &        0.104   &           6458  \\
%    11658482   &       13.445   &        3.840   &        0.268   &        0.100   &        3.484   &        0.028   &           5944  \\
%    11658609   &       13.105   &        3.907   &        0.100   &        0.100   &        0.253   &        0.038   &           6332  \\
%    11658610   &       10.828   &        4.587   &        0.102   &        0.102   &        1.163   &        0.226   &           5763  \\
%    11658789   &       13.110   &        3.353   &        0.194   &        0.100   &        0.354   &        0.082   &           5231  \\
%    11658848   &       13.210   &        3.814   &        0.216   &        0.100   &        0.749   &        0.036   &           5684  \\
%    11658849   &       11.752   &        2.655   &        0.100   &        0.100   &        0.285   &        0.030   &           5023  \\
%    11658976   &       11.855   &        2.905   &        0.100   &        0.100   &        2.524   &        0.398   &           5059  \\
%    11658986   &       12.000   &        3.075   &        0.100   &        0.100   &        0.297   &        0.054   &           5112  \\
%    11659003   &       11.254   &        2.941   &        0.100   &        0.100   &        8.702   &        0.015   &           4940  \\
%    11661685   &       12.232   &        3.768   &        0.100   &        0.100   &        0.959   &        0.058   &           5966  \\
%    11661782   &       11.141   &        3.002   &        0.100   &        0.100   &        1.582   &        0.066   &           5092  \\
%    11661923   &       12.510   &        3.980   &        0.100   &        0.100   &        0.717   &        0.030   &           6773  \\
%    11661955   &       13.026   &        2.600   &        0.176   &        0.100   &        0.155   &        0.029   &           5497  \\
%    11662090   &       12.977   &        2.584   &        0.265   &        0.100   &        1.489   &        0.307   &           4975  \\
%    11662316   &       13.100   &        4.356   &        0.100   &        0.100   &        1.142   &        0.162   &           6184  \\
%    11662335   &       13.457   &        3.182   &        0.271   &        0.100   &        0.479   &        0.023   &           5214  \\
%    11662514   &       12.234   &        4.084   &        0.100   &        0.100   &        1.140   &        0.185   &           6419  \\
%    11662556   &       13.338   &        3.078   &        0.244   &        0.100   &        0.197   &        0.042   &           5256  \\
%    11662577   &       13.052   &        4.224   &        0.100   &        0.100   &        0.691   &        0.032   &           6945  \\
%    11662938   &       12.197   &        3.965   &        0.100   &        0.100   &        0.398   &        0.097   &           6517  \\
%    11663044   &       13.349   &        3.957   &        0.100   &        0.100   &        1.988   &        0.357   &           6210  \\
%    11663151   &       11.961   &        2.569   &        0.100   &        0.100   &        0.627   &        0.023   &           5254  \\
%    11663228   &       13.014   &        3.987   &        0.100   &        0.100   &        0.532   &        0.028   &           6344  \\
%    11663297   &       13.163   &        2.630   &        0.306   &        0.100   &        0.162   &        0.022   &           4730  \\
%    11663410   &       11.618   &        4.209   &        0.100   &        0.100   &        3.031   &        0.031   &           6013  \\
%    11663487   &       11.841   &        4.349   &        0.100   &        0.100   &        0.336   &        0.017   &           6553  \\
%    11663589   &       13.009   &        3.882   &        0.100   &        0.100   &        1.500   &        0.047   &           6120  \\
%    11665544   &       13.471   &        3.558   &        0.274   &        0.100   &        0.659   &        0.048   &           5466  \\
%    11665692   &        9.220   &        3.012   &        0.100   &        0.100   &        0.491   &        0.047   &           5003  \\
%    11665748   &       12.587   &        4.045   &        0.100   &        0.100   &        0.393   &        0.070   &           6100  \\
%    11665882   &       12.952   &        3.569   &        0.160   &        0.100   &        0.704   &        0.105   &           5250  \\
%    11666141   &       13.263   &        3.865   &        0.100   &        0.100   &        0.526   &        0.104   &           7149  \\
%    11666328   &       11.013   &        3.546   &        0.100   &        0.100   &        1.215   &        0.050   &           6815  \\
%    11666439   &       12.903   &        3.908   &        0.151   &        0.100   &        0.402   &        0.051   &           5109  \\
%    11666534   &       13.220   &        3.743   &        0.100   &        0.100   &        0.289   &        0.050   &           6153  \\
%    11666944   &       13.482   &        3.630   &        0.276   &        0.100   &        0.730   &        0.042   &           5699  \\
%    11667023   &       12.973   &        3.924   &        0.100   &        0.100   &        3.034   &        0.049   &           6070  \\
%    11667335   &       12.489   &        4.086   &        0.100   &        0.100   &        3.153   &        0.049   &           6075  \\
%    11667591   &       13.494   &        3.725   &        0.379   &        0.100   &        0.740   &        0.046   &           4883  \\
%    11667630   &       12.583   &        3.028   &        0.100   &        0.100   &        0.175   &        0.018   &           5188  \\
%    11667772   &       12.756   &        4.150   &        0.100   &        0.100   &        0.815   &        0.080   &           6842  \\
%    11667799   &       11.997   &        2.774   &        0.100   &        0.100   &        0.358   &        0.061   &           4846  \\
%    11667813   &       13.230   &        3.809   &        0.221   &        0.100   &        0.772   &        0.048   &           5496  \\
%    11667928   &       10.818   &        2.573   &        0.100   &        0.100   &        0.179   &        0.048   &           4983  \\
%    11667975   &       11.854   &        3.823   &        0.100   &        0.100   &        2.641   &        0.065   &           6854  \\
%    11668036   &       10.678   &        2.670   &        0.100   &        0.100   &        0.893   &        0.054   &           5082  \\
%    11668215   &       12.895   &        3.260   &        0.149   &        0.100   &        1.012   &        0.072   &           5189  \\
%    11668560   &       12.846   &        4.150   &        0.139   &        0.100   &        0.401   &        0.092   &           5925  \\
%    11668642   &       13.153   &        3.170   &        0.204   &        0.100   &        0.244   &        0.060   &           5328  \\
%    11668660   &       13.252   &        3.784   &        0.100   &        0.100   &        2.267   &        0.081   &           6227  \\
%    11668686   &       12.639   &        2.669   &        0.100   &        0.100   &        2.188   &        0.175   &           5146  \\
%    11668839   &       12.488   &        3.027   &        0.100   &        0.100   &        5.063   &        0.084   &           5054  \\
%    11668853   &       11.734   &        4.118   &        0.100   &        0.100   &        0.682   &        0.085   &           6459  \\
%    11668895   &       12.915   &        2.533   &        0.253   &        0.100   &        1.039   &        0.217   &           4993  \\
%    11668915   &       13.149   &        2.686   &        0.203   &        0.100   &        0.314   &        0.073   &           5028  \\
%    11668936   &       12.855   &        3.979   &        0.100   &        0.100   &        0.296   &        0.069   &           6156  \\
%    11669095   &       13.378   &        2.735   &        0.253   &        0.100   &        0.325   &        0.085   &           5257  \\
%    11669113   &       11.543   &        2.922   &        0.100   &        0.100   &        0.444   &        0.101   &           4768  \\
%    11669202   &       13.375   &        2.573   &        0.253   &        0.100   &        0.309   &        0.055   &           5044  \\
%    11669209   &       12.668   &        3.868   &        0.100   &        0.100   &        1.733   &        0.079   &           6276  \\
%    11669475   &       11.877   &        4.339   &        0.100   &        0.100   &        0.758   &        0.085   &           5528  \\
%    11669616   &       12.304   &        3.206   &        0.100   &        0.100   &        3.799   &        0.018   &           5076  \\
%    11669622   &       11.193   &        2.660   &        0.100   &        0.100   &        0.184   &        0.036   &           5150  \\
%    11670205   &       13.283   &        3.835   &        0.100   &        0.100   &        3.828   &        0.093   &           6459  \\
%    11670367   &       12.356   &        3.310   &        0.141   &        0.100   &        2.078   &        0.062   &           4846  \\
%    11670369   &       12.229   &        3.687   &        0.100   &        0.100   &        3.005   &        0.320   &           6375  \\
%    11670398   &       12.925   &        3.433   &        0.155   &        0.100   &        0.330   &        0.050   &           5420  \\
%    11670968   &       12.054   &        2.543   &        0.100   &        0.100   &        0.449   &        0.031   &           5006  \\
%    11671039   &       12.719   &        2.579   &        0.114   &        0.100   &        0.178   &        0.046   &           5016  \\
%    11671323   &       11.306   &        4.274   &        0.100   &        0.100   &        0.163   &        0.045   &           6115  \\
%    11671406   &       12.719   &        3.907   &        0.100   &        0.100   &        0.263   &        0.038   &           6469  \\
%    11671578   &       13.475   &        3.024   &        0.275   &        0.100   &        0.532   &        0.033   &           5143  \\
%    11671609   &       13.324   &        3.768   &        0.100   &        0.100   &        0.358   &        0.043   &           6165  \\
%    11671621   &       12.592   &        2.631   &        0.188   &        0.100   &        0.687   &        0.153   &           4841  \\
%    11671776   &       12.820   &        3.953   &        0.100   &        0.100   &        0.627   &        0.030   &           6484  \\
%    11672198   &       13.117   &        3.804   &        0.196   &        0.100   &        1.709   &        0.064   &           5885  \\
%    11672504   &       13.010   &        3.867   &        0.100   &        0.100   &        0.772   &        0.024   &           6613  \\
%    11673012   &       13.438   &        3.621   &        0.116   &        0.100   &        0.282   &        0.028   &           6067  \\
%    11673354   &       13.355   &        3.639   &        0.100   &        0.100   &        0.254   &        0.045   &           6061  \\
%    11673380   &       12.989   &        3.725   &        0.100   &        0.100   &        0.545   &        0.035   &           6440  \\
%    11673463   &       12.256   &        4.037   &        0.100   &        0.100   &        0.660   &        0.037   &           6038  \\
%    11673592   &       11.669   &        3.737   &        0.100   &        0.100   &        0.726   &        0.038   &           6570  \\
%    11674142   &       12.315   &        3.937   &        0.100   &        0.100   &        1.033   &        0.034   &           5375  \\
%    11674236   &       11.610   &        3.794   &        0.100   &        0.100   &        2.323   &        0.362   &           5413  \\
%    11674446   &       12.913   &        3.348   &        0.153   &        0.100   &        0.221   &        0.036   &           5088  \\
%    11674585   &       12.996   &        3.760   &        0.100   &        0.100   &        1.934   &        0.382   &           6175  \\
%    11674692   &       11.500   &        3.167   &        0.100   &        0.100   &        0.801   &        0.029   &           5153  \\
%    11674809   &       11.740   &        3.910   &        0.100   &        0.100   &        2.190   &        0.063   &           5942  \\
%    11674901   &       13.261   &        3.695   &        0.100   &        0.100   &        0.726   &        0.180   &           6516  \\
%    11700477   &       12.428   &        4.000   &        0.100   &        0.100   &        0.577   &        0.049   &           5484  \\
%    11700615   &       11.591   &        4.010   &        0.100   &        0.100   &        0.372   &        0.033   &           6886  \\
%    11700722   &       13.209   &        3.701   &        0.100   &        0.100   &        1.481   &        0.303   &           6115  \\
%    11701000   &       13.475   &        3.590   &        0.125   &        0.100   &        0.623   &        0.035   &           6629  \\
%    11701392   &       13.073   &        3.789   &        0.100   &        0.100   &        0.722   &        0.053   &           6273  \\
%    11701646   &       12.612   &        3.885   &        0.100   &        0.100   &        1.053   &        0.237   &           6363  \\
%    11701976   &       13.403   &        3.728   &        0.109   &        0.100   &        6.857   &        0.032   &           6452  \\
%    11702154   &       12.967   &        3.882   &        0.100   &        0.100   &        0.370   &        0.073   &           6471  \\
%    11702195   &       10.643   &        2.666   &        0.100   &        0.100   &        0.238   &        0.055   &           4892  \\
%    11702204   &       12.541   &        3.777   &        0.100   &        0.100   &        0.392   &        0.044   &           6674  \\
%    11702248   &       13.125   &        3.826   &        0.100   &        0.100   &        1.174   &        0.266   &           6217  \\
%    11702293   &       13.292   &        3.798   &        0.234   &        0.100   &        0.503   &        0.057   &           5776  \\
%    11702366   &       11.753   &        4.028   &        0.100   &        0.100   &        5.729   &        0.028   &           6543  \\
%    11702899   &       12.995   &        3.821   &        0.169   &        0.100   &        1.649   &        0.068   &           5302  \\
%    11703099   &       13.171   &        3.821   &        0.100   &        0.100   &        2.639   &        0.398   &           6344  \\
%    11703188   &       12.781   &        3.835   &        0.100   &        0.100   &        1.497   &        0.040   &           6078  \\
%    11703495   &       12.762   &        3.943   &        0.122   &        0.100   &        2.148   &        0.358   &           5044  \\
%    11703724   &       13.075   &        3.051   &        0.286   &        0.100   &        2.671   &        0.378   &           4964  \\
%    11703756   &       11.790   &        3.700   &        0.100   &        0.100   &        0.774   &        0.030   &           5351  \\
%    11704002   &       13.266   &        3.788   &        0.100   &        0.100   &        0.553   &        0.022   &           6198  \\
%    11704306   &       12.048   &        4.373   &        0.100   &        0.100   &        0.459   &        0.050   &           4846  \\
%    11704816   &       12.979   &        3.163   &        0.166   &        0.100   &        0.273   &        0.023   &           5504  \\
%    11706457   &       12.220   &        4.103   &        0.100   &        0.100   &        0.238   &        0.046   &           5417  \\
%    11706518   &       13.480   &        3.614   &        0.126   &        0.100   &        1.226   &        0.112   &           6799  \\
%    11706727   &       12.566   &        3.857   &        0.100   &        0.100   &        5.586   &        0.124   &           6105  \\
%    11707001   &       13.434   &        3.884   &        0.365   &        0.100   &        1.121   &        0.223   &           4691  \\
%    11707080   &       12.161   &        3.128   &        0.100   &        0.100   &        0.310   &        0.055   &           5195  \\
%    11707304   &       11.713   &        2.681   &        0.100   &        0.100   &        0.923   &        0.044   &           5114  \\
%    11707558   &       12.083   &        3.903   &        0.100   &        0.100   &        0.307   &        0.069   &           5902  \\
%    11707624   &       13.177   &        2.669   &        0.209   &        0.100   &        1.131   &        0.052   &           5185  \\
%    11707798   &       11.178   &        2.533   &        0.100   &        0.100   &        2.752   &        0.063   &           5026  \\
%    11707856   &       12.675   &        3.659   &        0.105   &        0.100   &        2.558   &        0.042   &           5772  \\
%    11707874   &       13.121   &        3.747   &        0.197   &        0.100   &        0.613   &        0.061   &           5768  \\
%    11708170   &        7.211   &        3.792   &        0.100   &        0.100   &        0.811   &        0.049   &           6773  \\
%    11708273   &       11.085   &        4.055   &        0.100   &        0.100   &        0.268   &        0.040   &           5959  \\
%    11708609   &       12.798   &        3.985   &        0.130   &        0.100   &        0.190   &        0.043   &           5853  \\
%    11708622   &       12.807   &        2.793   &        0.131   &        0.100   &        0.678   &        0.066   &           5113  \\
%    11708834   &       13.272   &        3.884   &        0.230   &        0.100   &        0.924   &        0.072   &           5795  \\
%    11708987   &       12.447   &        4.082   &        0.100   &        0.100   &        1.115   &        0.097   &           5762  \\
%    11709205   &       11.111   &        3.258   &        0.100   &        0.100   &        1.487   &        0.117   &           4882  \\
%    11709386   &       12.369   &        4.162   &        0.100   &        0.100   &        0.888   &        0.084   &           6217  \\
%    11709442   &       12.534   &        4.012   &        0.100   &        0.100   &        1.176   &        0.073   &           6264  \\
%    11709612   &       13.420   &        3.724   &        0.112   &        0.100   &        1.358   &        0.093   &           6549  \\
%    11709619   &       11.725   &        3.562   &        0.100   &        0.100   &        0.658   &        0.161   &           5219  \\
%    11709638   &       12.920   &        4.038   &        0.100   &        0.100   &        0.426   &        0.095   &           6567  \\
%    11709871   &       12.136   &        2.587   &        0.100   &        0.100   &        0.386   &        0.080   &           5317  \\
%    11710168   &       12.397   &        4.048   &        0.100   &        0.100   &        9.211   &        0.066   &           6771  \\
%    11710193   &       11.747   &        2.673   &        0.100   &        0.100   &        1.439   &        0.089   &           5195  \\
%    11710224   &       11.221   &        3.243   &        0.100   &        0.100   &        4.311   &        0.054   &           5221  \\
%    11710345   &       12.628   &        3.423   &        0.100   &        0.100   &        1.057   &        0.252   &           5323  \\
%    11713222   &       13.049   &        3.679   &        0.181   &        0.100   &        1.613   &        0.314   &           5323  \\
%    11713326   &       12.072   &        2.650   &        0.100   &        0.100   &        1.688   &        0.088   &           5058  \\
%    11713353   &       12.621   &        3.996   &        0.100   &        0.100   &        3.200   &        0.059   &           6842  \\
%    11713414   &       12.002   &        3.886   &        0.100   &        0.100   &        0.728   &        0.092   &           5981  \\
%    11713510   &       10.795   &        4.024   &        0.100   &        0.100   &        0.332   &        0.084   &           5941  \\
%    11713671   &       11.836   &        3.916   &        0.100   &        0.100   &        0.764   &        0.185   &           6022  \\
%    11713694   &       11.584   &        4.075   &        0.100   &        0.100   &        1.006   &        0.050   &           6812  \\
%    11713727   &       13.021   &        3.949   &        0.100   &        0.100   &        1.205   &        0.252   &           6312  \\
%    11713902   &       12.403   &        4.346   &        0.100   &        0.100   &        2.795   &        0.279   &           6343  \\
%    11714276   &       11.951   &        4.394   &        0.100   &        0.100   &        1.089   &        0.250   &           6146  \\
%    11714421   &       13.288   &        3.891   &        0.100   &        0.100   &        1.039   &        0.066   &           6455  \\
%    11714473   &       11.917   &        4.150   &        0.100   &        0.100   &        0.808   &        0.029   &           7138  \\
%    11716087   &       12.682   &        3.941   &        0.106   &        0.100   &        0.489   &        0.103   &           5817  \\
%    11716326   &       11.750   &        3.198   &        0.100   &        0.100   &        0.145   &        0.027   &           4983  \\
%    11716362   &       12.804   &        2.519   &        0.131   &        0.100   &        1.550   &        0.312   &           5011  \\
%    11716402   &       12.484   &        2.733   &        0.167   &        0.100   &        2.308   &        0.391   &           4856  \\
%    11716673   &       12.761   &        3.848   &        0.122   &        0.100   &        2.663   &        0.389   &           5996  \\
%    11716844   &       13.319   &        3.283   &        0.240   &        0.100   &        0.267   &        0.047   &           5228  \\
%    11717120   &        9.272   &        3.693   &        0.100   &        0.100   &        0.384   &        0.043   &           5150  \\
%    11717181   &       13.216   &        3.695   &        0.100   &        0.100   &        0.213   &        0.045   &           6587  \\
%    11717240   &       11.644   &        2.858   &        0.100   &        0.100   &        0.132   &        0.042   &           7105  \\
%    11717325   &       12.610   &        3.754   &        0.100   &        0.100   &        1.048   &        0.058   &           6266  \\
%    11717336   &       12.717   &        3.962   &        0.100   &        0.100   &        0.713   &        0.044   &           6250  \\
%    11717415   &       12.716   &        3.941   &        0.113   &        0.100   &        8.932   &        0.034   &           5076  \\
%    11717920   &       12.882   &        3.068   &        0.246   &        0.100   &        2.900   &        0.302   &           4935  \\
%    11718145   &       12.621   &        3.957   &        0.100   &        0.100   &        0.786   &        0.050   &           5778  \\
%    11718381   &       13.279   &        3.089   &        0.231   &        0.100   &        2.263   &        0.362   &           5136  \\
%    11718486   &       13.224   &        2.864   &        0.219   &        0.100   &        0.701   &        0.022   &           5039  \\
%    11718500   &       12.727   &        3.877   &        0.100   &        0.100   &        1.726   &        0.304   &           6714  \\
%    11718514   &       13.278   &        3.783   &        0.100   &        0.100   &        0.536   &        0.041   &           6700  \\
%    11718860   &       11.681   &        4.260   &        0.100   &        0.100   &        1.145   &        0.073   &           5524  \\
%    11719161   &       12.296   &        3.999   &        0.100   &        0.100   &        1.080   &        0.249   &           6343  \\
%    11719200   &       13.162   &        3.823   &        0.100   &        0.100   &        0.486   &        0.071   &           6130  \\
%    11719324   &       12.754   &        3.923   &        0.100   &        0.100   &        0.603   &        0.056   &           6031  \\
%    11719374   &       13.308   &        3.727   &        0.100   &        0.100   &        1.287   &        0.035   &           6156  \\
%    11719528   &       12.573   &        3.694   &        0.100   &        0.100   &        0.858   &        0.022   &           5231  \\
%    11719760   &       12.420   &        3.993   &        0.100   &        0.100   &        0.179   &        0.015   &           6985  \\
%    11719930   &       10.420   &        4.272   &        0.100   &        0.100   &        0.471   &        0.029   &           6472  \\
%    11720208   &       13.449   &        3.674   &        0.119   &        0.100   &        1.015   &        0.034   &           6035  \\
%    11720438   &       12.229   &        3.945   &        0.100   &        0.100   &        0.411   &        0.070   &           6935  \\
%    11720477   &       11.365   &        4.200   &        0.100   &        0.100   &        0.286   &        0.065   &           6123  \\
%    11721291   &       12.332   &        2.640   &        0.100   &        0.100   &        1.167   &        0.030   &           5254  \\
%    11721374   &       11.164   &        2.725   &        0.100   &        0.100   &        0.495   &        0.053   &           4894  \\
%    11721438   &       11.747   &        3.196   &        0.100   &        0.100   &        0.217   &        0.039   &           5307  \\
%    11721521   &       12.604   &        3.934   &        0.100   &        0.100   &        9.184   &        0.055   &           6167  \\
%    11721529   &       13.415   &        2.913   &        0.261   &        0.100   &        0.450   &        0.070   &           5186  \\
%    11721546   &       12.880   &        3.963   &        0.100   &        0.100   &        0.305   &        0.061   &           7077  \\
%    11721834   &       12.280   &        3.881   &        0.100   &        0.100   &        0.525   &        0.101   &           7040  \\
%    11721952   &       12.761   &        3.966   &        0.122   &        0.100   &        0.725   &        0.146   &           5937  \\
%    11722058   &       12.893   &        3.721   &        0.100   &        0.100   &        1.182   &        0.247   &           6283  \\
%    11722345   &       13.163   &        3.735   &        0.100   &        0.100   &        0.847   &        0.177   &           6058  \\
%    11722362   &       13.034   &        3.782   &        0.100   &        0.100   &        0.949   &        0.075   &           6372  \\
%    11722427   &       13.154   &        3.784   &        0.100   &        0.100   &        1.006   &        0.109   &           6720  \\
%    11722551   &       10.997   &        3.718   &        0.100   &        0.100   &        1.372   &        0.202   &           4997  \\
%    11722719   &       13.087   &        3.884   &        0.100   &        0.100   &        1.126   &        0.099   &           6210  \\
%    11722812   &       12.727   &        3.924   &        0.100   &        0.100   &        0.278   &        0.061   &           6185  \\
%    11722841   &       13.415   &        3.723   &        0.111   &        0.100   &        0.838   &        0.053   &           7055  \\
%    11722906   &       12.510   &        3.992   &        0.100   &        0.100   &        1.007   &        0.103   &           6600  \\
%    11722999   &       13.120   &        3.782   &        0.100   &        0.100   &        0.492   &        0.116   &           6529  \\
%    11723091   &       12.185   &        4.038   &        0.100   &        0.100   &        0.456   &        0.088   &           6438  \\
%    11723154   &       12.820   &        2.600   &        0.134   &        0.100   &        0.557   &        0.065   &           5196  \\
%    11723253   &       13.052   &        3.811   &        0.100   &        0.100   &        0.332   &        0.046   &           6230  \\
%    11723497   &       13.472   &        3.568   &        0.124   &        0.100   &        0.192   &        0.044   &           6024  \\
%    11723503   &       13.277   &        3.688   &        0.100   &        0.100   &        0.346   &        0.058   &           6343  \\
%    11723674   &       11.432   &        3.896   &        0.100   &        0.100   &        0.205   &        0.052   &           6246  \\
%    11723893   &       12.978   &        2.854   &        0.266   &        0.100   &        0.149   &        0.020   &           4969  \\
%    11724179   &       13.316   &        2.697   &        0.340   &        0.100   &        0.360   &        0.029   &           4912  \\
%    11724368   &       12.434   &        3.874   &        0.100   &        0.100   &        0.937   &        0.031   &           6110  \\
%    11724450   &       12.844   &        3.787   &        0.100   &        0.100   &        0.778   &        0.040   &           6305  \\
%    11724540   &       12.552   &        3.686   &        0.100   &        0.100   &        0.212   &        0.059   &           6519  \\
%    11724560   &       11.704   &        4.332   &        0.100   &        0.100   &        0.937   &        0.117   &           5960  \\
%    11724932   &       12.355   &        3.952   &        0.100   &        0.100   &        0.637   &        0.048   &           5712  \\
%    11725093   &       12.887   &        3.760   &        0.100   &        0.100   &        0.223   &        0.039   &           6415  \\
%    11725452   &       12.191   &        3.046   &        0.100   &        0.100   &        0.287   &        0.056   &           5045  \\
%    11725564   &       11.111   &        3.350   &        0.100   &        0.100   &        0.184   &        0.048   &           4944  \\
%    11725737   &       12.078   &        3.977   &        0.100   &        0.100   &        0.467   &        0.043   &           6096  \\
%    11725906   &       12.905   &        3.679   &        0.100   &        0.100   &        0.333   &        0.052   &           6112  \\
%    11751499   &       11.680   &        4.174   &        0.100   &        0.100   &        2.428   &        0.111   &           5910  \\
%    11751652   &       12.814   &        3.954   &        0.100   &        0.100   &        5.164   &        0.017   &           6185  \\
%    11751719   &       12.733   &        3.769   &        0.100   &        0.100   &        0.251   &        0.066   &           6569  \\
%    11751763   &       12.807   &        3.727   &        0.131   &        0.100   &        0.307   &        0.057   &           5753  \\
%    11751804   &       13.140   &        3.197   &        0.201   &        0.100   &        0.366   &        0.065   &           5240  \\
%    11751833   &       11.113   &        4.256   &        0.100   &        0.100   &        1.559   &        0.298   &           4868  \\
%    11751896   &       12.448   &        3.985   &        0.100   &        0.100   &        1.194   &        0.105   &           5679  \\
%    11752083   &       10.475   &        4.339   &        0.100   &        0.100   &        0.565   &        0.136   &           6050  \\
%    11752358   &       12.186   &        2.936   &        0.100   &        0.100   &        0.525   &        0.086   &           5121  \\
%    11752396   &       13.010   &        2.621   &        0.272   &        0.100   &        0.271   &        0.057   &           4789  \\
%    11752407   &       13.079   &        3.793   &        0.187   &        0.100   &        0.540   &        0.080   &           5585  \\
%    11752420   &       11.905   &        4.066   &        0.100   &        0.100   &        0.657   &        0.161   &           6108  \\
%    11752707   &       11.666   &        3.707   &        0.100   &        0.100   &        0.749   &        0.053   &           4614  \\
%    11752776   &       12.692   &        3.880   &        0.100   &        0.100   &        0.628   &        0.093   &           6642  \\
%    11753018   &       10.850   &        2.864   &        0.100   &        0.100   &        0.360   &        0.032   &           4750  \\
%    11753104   &       12.529   &        2.692   &        0.176   &        0.100   &        0.285   &        0.058   &           4904  \\
%    11753166   &       12.307   &        3.417   &        0.100   &        0.100   &        0.473   &        0.029   &           5022  \\
%    11753211   &       12.291   &        2.628   &        0.128   &        0.100   &        0.471   &        0.018   &           4964  \\
%    11753422   &       13.266   &        3.703   &        0.100   &        0.100   &        2.426   &        0.366   &           6174  \\
%    11753439   &       12.810   &        2.622   &        0.232   &        0.100   &        2.153   &        0.384   &           4722  \\
%    11753722   &       11.878   &        2.536   &        0.100   &        0.100   &        1.408   &        0.279   &           4850  \\
%    11753969   &       12.354   &        4.080   &        0.100   &        0.100   &        0.525   &        0.121   &           6362  \\
%    11754082   &        9.295   &        2.766   &        0.100   &        0.100   &        1.771   &        0.323   &           4751  \\
%    11755056   &       12.256   &        4.075   &        0.100   &        0.100   &        0.612   &        0.138   &           5811  \\
%    11755069   &       13.460   &        3.769   &        0.271   &        0.100   &        1.987   &        0.388   &           5985  \\
%    11755089   &       13.416   &        3.126   &        0.262   &        0.100   &        0.172   &        0.023   &           5095  \\
%    11755188   &       11.003   &        4.212   &        0.100   &        0.100   &        0.417   &        0.091   &           6370  \\
%    11756686   &       12.303   &        2.780   &        0.100   &        0.100   &        0.566   &        0.089   &           5031  \\
%    11756796   &       13.034   &        3.802   &        0.100   &        0.100   &        0.492   &        0.092   &           6060  \\
%    11756797   &       13.197   &        3.782   &        0.100   &        0.100   &        1.878   &        0.369   &           6215  \\
%    11757076   &       12.349   &        2.620   &        0.140   &        0.100   &        0.929   &        0.144   &           4999  \\
%    11757155   &       13.458   &        3.875   &        0.271   &        0.100   &        0.358   &        0.063   &           5799  \\
%    11757305   &       12.531   &        3.525   &        0.176   &        0.100   &        1.027   &        0.223   &           4697  \\
%    11757328   &       12.950   &        3.864   &        0.160   &        0.100   &        0.485   &        0.088   &           5650  \\
%    11757361   &       12.540   &        3.922   &        0.100   &        0.100   &        0.817   &        0.030   &           6389  \\
%    11757466   &       12.754   &        2.576   &        0.221   &        0.100   &        1.832   &        0.359   &           4840  \\
%    11757739   &       11.185   &        2.628   &        0.100   &        0.100   &        7.641   &        0.179   &           5170  \\
%    11757831   &       10.886   &        4.028   &        0.100   &        0.100   &        2.210   &        0.144   &           6754  \\
%    11757856   &       13.029   &        3.839   &        0.100   &        0.100   &        0.606   &        0.108   &           6099  \\
%    11757910   &       12.136   &        2.770   &        0.100   &        0.100   &        1.104   &        0.072   &           4932  \\
%    11758055   &       11.470   &        3.067   &        0.100   &        0.100   &        0.391   &        0.073   &           4801  \\
%    11758118   &       12.434   &        4.148   &        0.100   &        0.100   &        1.504   &        0.288   &           6561  \\
%    11758140   &       11.741   &        2.998   &        0.100   &        0.100   &        0.581   &        0.078   &           4991  \\
%    11758223   &       12.542   &        4.091   &        0.100   &        0.100   &        3.488   &        0.080   &           6227  \\
%    11758468   &       12.778   &        3.946   &        0.100   &        0.100   &        0.361   &        0.072   &           6174  \\
%    11758710   &       11.520   &        2.781   &        0.100   &        0.100   &        0.540   &        0.101   &           4920  \\
%    11758901   &       12.589   &        2.912   &        0.100   &        0.100   &        6.432   &        0.055   &           5026  \\
%    11758949   &       13.174   &        4.446   &        0.338   &        0.338   &        2.178   &        0.040   &           6315  \\
%    11759220   &       12.061   &        2.744   &        0.100   &        0.100   &        1.433   &        0.077   &           4673  \\
%    11759279   &       13.163   &        2.752   &        0.206   &        0.100   &        0.395   &        0.087   &           5040  \\
%    11759478   &       13.132   &        2.620   &        0.299   &        0.100   &        0.505   &        0.101   &           4771  \\
%    11759685   &       11.584   &        3.464   &        0.100   &        0.100   &        3.120   &        0.093   &           6924  \\
%    11759700   &       11.794   &        3.059   &        0.100   &        0.100   &        0.719   &        0.094   &           5078  \\
%    11759756   &       13.449   &        3.739   &        0.119   &        0.100   &        1.792   &        0.082   &           6224  \\
%    11759852   &       11.598   &        3.825   &        0.100   &        0.100   &        0.355   &        0.082   &           6505  \\
%    11759860   &       10.646   &        2.704   &        0.100   &        0.100   &        1.218   &        0.090   &           5028  \\
%    11760047   &       10.654   &        4.523   &        0.118   &        0.118   &        0.376   &        0.081   &           6115  \\
%    11760048   &       12.241   &        4.333   &        0.100   &        0.100   &        0.732   &        0.154   &           6106  \\
%    11760138   &       12.932   &        3.005   &        0.156   &        0.100   &        0.924   &        0.090   &           5151  \\
%    11760148   &       13.022   &        3.799   &        0.100   &        0.100   &        0.652   &        0.075   &           6052  \\
%    11760165   &       13.075   &        3.911   &        0.100   &        0.100   &        0.839   &        0.061   &           6211  \\
%    11760319   &       11.809   &        2.986   &        0.100   &        0.100   &        1.100   &        0.063   &           5062  \\
%    11760596   &       13.281   &        2.556   &        0.232   &        0.100   &        0.634   &        0.090   &           5548  \\
%    11760693   &       11.767   &        3.976   &        0.100   &        0.100   &        0.656   &        0.087   &           5727  \\
%    11760969   &       10.459   &        4.173   &        0.100   &        0.100   &        0.803   &        0.173   &           4525  \\
%    11761046   &       12.395   &        3.494   &        0.100   &        0.100   &        4.626   &        0.131   &           5155  \\
%    11761162   &       12.275   &        3.514   &        0.100   &        0.100   &        0.632   &        0.074   &           5100  \\
%    11761224   &       12.769   &        3.787   &        0.124   &        0.100   &        0.921   &        0.080   &           5772  \\
%    11761312   &       12.968   &        3.854   &        0.100   &        0.100   &        0.577   &        0.097   &           6277  \\
%    11763919   &       10.244   &        2.670   &        0.100   &        0.100   &        1.092   &        0.132   &           5047  \\
%    11764053   &       13.411   &        3.905   &        0.110   &        0.100   &        1.189   &        0.093   &           6126  \\
%    11764067   &       13.268   &        4.050   &        0.100   &        0.100   &        1.111   &        0.074   &           6171  \\
%    11764221   &       13.061   &        2.864   &        0.183   &        0.100   &        1.132   &        0.229   &           5177  \\
%    11764270   &       11.516   &        2.532   &        0.100   &        0.100   &        2.407   &        0.095   &           4972  \\
%    11764364   &       13.311   &        3.809   &        0.100   &        0.100   &        0.621   &        0.135   &           6748  \\
%    11764438   &       10.117   &        2.508   &        0.100   &        0.100   &        0.343   &        0.070   &           4961  \\
%    11764532   &       12.666   &        3.977   &        0.100   &        0.100   &        0.479   &        0.086   &           6148  \\
%    11766423   &       13.168   &        3.482   &        0.307   &        0.100   &        1.454   &        0.298   &           4963  \\
%    11766619   &       13.486   &        3.737   &        0.127   &        0.100   &        0.606   &        0.076   &           6345  \\
%    11766670   &       12.671   &        4.167   &        0.104   &        0.100   &        1.128   &        0.239   &           5722  \\
%    11766702   &       12.664   &        3.573   &        0.100   &        0.100   &        2.667   &        0.190   &           6440  \\
%    11766713   &       10.137   &        3.851   &        0.100   &        0.100   &        1.232   &        0.147   &           6753  \\
%    11766800   &       13.433   &        3.678   &        0.115   &        0.100   &        0.448   &        0.095   &           6543  \\
%    11766836   &       12.487   &        3.998   &        0.100   &        0.100   &        1.997   &        0.366   &           6461  \\
%    11766846   &       11.349   &        4.016   &        0.100   &        0.100   &        0.346   &        0.077   &           6640  \\
%    11766901   &       11.152   &        4.259   &        0.100   &        0.100   &        0.433   &        0.095   &           6266  \\
%    11766996   &       12.390   &        3.910   &        0.100   &        0.100   &        0.629   &        0.161   &           6982  \\
%    11767058   &       10.531   &        2.926   &        0.100   &        0.100   &        1.146   &        0.180   &           5110  \\
%    11767084   &       12.764   &        3.891   &        0.100   &        0.100   &        1.339   &        0.077   &           6725  \\
%    11767119   &       13.393   &        3.736   &        0.256   &        0.100   &        0.527   &        0.093   &           5807  \\
%    11767147   &       13.026   &        3.875   &        0.100   &        0.100   &        0.538   &        0.082   &           6495  \\
%    11767157   &       13.403   &        3.400   &        0.259   &        0.100   &        0.607   &        0.096   &           5334  \\
%    11767244   &       13.477   &        3.262   &        0.275   &        0.100   &        1.637   &        0.086   &           5440  \\
%    11767251   &        9.781   &        3.613   &        0.100   &        0.100   &        0.468   &        0.100   &           5662  \\
%    11767675   &       12.576   &        4.054   &        0.100   &        0.100   &        0.440   &        0.066   &           6091  \\
%    11768093   &       12.339   &        3.789   &        0.100   &        0.100   &        0.755   &        0.110   &           6689  \\
%    11768149   &       11.949   &        3.320   &        0.100   &        0.100   &        1.383   &        0.130   &           5130  \\
%    11768293   &       13.367   &        3.734   &        0.101   &        0.100   &        0.490   &        0.085   &           6163  \\
%    11768317   &       12.828   &        3.769   &        0.136   &        0.100   &        0.659   &        0.138   &           5876  \\
%    11768570   &       12.106   &        2.526   &        0.100   &        0.100   &        0.451   &        0.081   &           4972  \\
%    11768621   &       12.458   &        2.593   &        0.100   &        0.100   &        0.378   &        0.081   &           5254  \\
%    11768640   &       12.325   &        2.651   &        0.100   &        0.100   &        0.357   &        0.078   &           5237  \\
%    11768658   &       13.016   &        3.520   &        0.174   &        0.100   &        0.406   &        0.100   &           5303  \\
%    11768756   &       12.503   &        3.969   &        0.100   &        0.100   &        0.783   &        0.078   &           5504  \\
%    11768791   &       13.056   &        2.528   &        0.182   &        0.100   &        0.524   &        0.114   &           5019  \\
%    11768915   &       12.907   &        3.961   &        0.100   &        0.100   &        0.409   &        0.098   &           6575  \\
%    11768980   &       12.771   &        3.966   &        0.100   &        0.100   &        0.776   &        0.080   &           6714  \\
%    11769120   &       13.253   &        2.892   &        0.226   &        0.100   &        0.842   &        0.058   &           5135  \\
%    11769182   &       10.600   &        2.596   &        0.100   &        0.100   &        0.651   &        0.164   &           4642  \\
%    11769364   &       11.677   &        4.044   &        0.100   &        0.100   &        2.501   &        0.419   &           6054  \\
%    11769415   &       11.797   &        4.094   &        0.100   &        0.100   &        0.808   &        0.070   &           6367  \\
%    11769443   &       12.877   &        4.136   &        0.100   &        0.100   &        0.547   &        0.057   &           6050  \\
%    11769491   &       12.242   &        2.639   &        0.100   &        0.100   &        0.398   &        0.060   &           5252  \\
%    11769528   &       13.152   &        3.833   &        0.100   &        0.100   &        0.472   &        0.109   &           6325  \\
%    11769563   &       12.062   &        3.019   &        0.100   &        0.100   &        2.087   &        0.383   &           5117  \\
%    11769570   &       13.016   &        2.501   &        0.174   &        0.100   &        0.513   &        0.106   &           5018  \\
%    11769789   &       12.878   &        3.891   &        0.100   &        0.100   &        0.335   &        0.054   &           6462  \\
%    11769823   &       13.278   &        3.565   &        0.331   &        0.100   &        2.808   &        0.351   &           4778  \\
%    11769871   &       12.617   &        3.763   &        0.100   &        0.100   &        3.369   &        0.077   &           6466  \\
%    11769954   &       12.839   &        2.715   &        0.138   &        0.100   &        0.325   &        0.051   &           5007  \\
%    11770112   &       13.243   &        3.094   &        0.223   &        0.100   &        1.012   &        0.116   &           5028  \\
%    11770137   &       12.448   &        4.030   &        0.160   &        0.100   &        0.557   &        0.087   &           4999  \\
%    11770338   &       12.590   &        3.964   &        0.100   &        0.100   &        0.275   &        0.059   &           6042  \\
%    11770350   &       12.230   &        4.022   &        0.100   &        0.100   &        0.566   &        0.081   &           6325  \\
%    11770476   &       12.948   &        3.839   &        0.100   &        0.100   &        0.891   &        0.079   &           6002  \\
%    11770522   &       13.362   &        3.858   &        0.250   &        0.100   &        0.480   &        0.087   &           5300  \\
%    11770546   &        8.106   &        3.229   &        0.100   &        0.100   &        0.361   &        0.056   &           5186  \\
%    11770650   &       13.407   &        2.996   &        0.260   &        0.100   &        0.901   &        0.087   &           5307  \\
%    11770708   &       13.292   &        2.728   &        0.234   &        0.100   &        0.581   &        0.090   &           5115  \\
%    11771333   &       11.858   &        2.562   &        0.100   &        0.100   &        0.713   &        0.104   &           5024  \\
%    11771488   &       10.446   &        3.973   &        0.100   &        0.100   &        2.534   &        0.362   &           6418  \\
%    11771561   &       12.198   &        3.175   &        0.100   &        0.100   &        0.365   &        0.063   &           5174  \\
%    11771576   &       12.752   &        2.691   &        0.120   &        0.100   &        1.141   &        0.078   &           5019  \\
%    11771578   &       11.648   &        4.038   &        0.100   &        0.100   &        0.427   &        0.063   &           6063  \\
%    11771760   &       11.365   &        3.739   &        0.100   &        0.100   &        0.930   &        0.084   &           6075  \\
%    11771826   &       12.669   &        3.940   &        0.100   &        0.100   &        0.810   &        0.061   &           6256  \\
%    11771862   &       13.296   &        3.814   &        0.100   &        0.100   &        1.115   &        0.076   &           6902  \\
%    11771978   &       12.920   &        2.740   &        0.154   &        0.100   &        0.381   &        0.073   &           5237  \\
%    11772010   &       12.873   &        3.860   &        0.100   &        0.100   &        0.953   &        0.086   &           6273  \\
%    11772510   &       13.458   &        3.511   &        0.121   &        0.100   &        0.579   &        0.118   &           7022  \\
%    11772557   &       13.055   &        3.767   &        0.100   &        0.100   &        0.572   &        0.066   &           7030  \\
%    11772691   &       13.290   &        3.574   &        0.234   &        0.100   &        2.672   &        0.202   &           5637  \\
%    11772717   &       12.988   &        3.829   &        0.100   &        0.100   &        0.414   &        0.055   &           6137  \\
%    11772748   &       13.494   &        2.664   &        0.279   &        0.100   &        4.532   &        0.068   &           5095  \\
%    11772905   &       11.753   &        3.097   &        0.100   &        0.100   &        2.577   &        0.315   &           5145  \\
%    11772920   &        9.659   &        4.381   &        0.100   &        0.100   &        0.281   &        0.056   &           5346  \\
%    11772951   &       13.405   &        3.560   &        0.109   &        0.100   &        0.364   &        0.064   &           6197  \\
%    11773132   &       13.241   &        3.668   &        0.100   &        0.100   &        1.304   &        0.089   &           6031  \\
%    11773300   &       11.980   &        3.653   &        0.100   &        0.100   &        0.428   &        0.076   &           5430  \\
%    11773443   &       13.140   &        3.643   &        0.100   &        0.100   &        0.746   &        0.067   &           6052  \\
%    11773460   &       13.086   &        3.764   &        0.100   &        0.100   &        0.409   &        0.084   &           6343  \\
%    11773616   &       11.899   &        2.608   &        0.100   &        0.100   &        5.192   &        0.068   &           4545  \\
%    11773657   &       12.954   &        2.504   &        0.261   &        0.100   &        0.398   &        0.062   &           4981  \\
%    11773830   &       13.391   &        3.376   &        0.106   &        0.100   &        0.790   &        0.071   &           6717  \\
%    11774110   &       12.373   &        2.502   &        0.145   &        0.100   &        7.695   &        0.062   &           4756  \\
%    11774570   &       13.293   &        2.557   &        0.334   &        0.100   &        1.044   &        0.068   &           4868  \\
%    11774688   &       13.213   &        3.321   &        0.217   &        0.100   &        0.479   &        0.083   &           5002  \\
%    11774845   &       11.535   &        4.065   &        0.100   &        0.100   &        0.396   &        0.083   &           6392  \\
%    11774923   &       13.291   &        2.526   &        0.334   &        0.100   &        0.415   &        0.094   &           4820  \\
%    11775041   &       11.989   &        2.792   &        0.100   &        0.100   &        0.829   &        0.134   &           5078  \\
%    11775261   &       13.178   &        2.600   &        0.309   &        0.100   &        0.549   &        0.095   &           4835  \\
%    11775398   &       10.233   &        2.511   &        0.100   &        0.100   &        1.263   &        0.153   &           4903  \\
%    11775432   &       13.158   &        3.591   &        0.100   &        0.100   &        0.486   &        0.076   &           6065  \\
%    11775511   &       10.307   &        2.616   &        0.100   &        0.100   &        0.747   &        0.094   &           4735  \\
%    11776028   &       12.773   &        3.726   &        0.100   &        0.100   &        4.499   &        0.066   &           6322  \\
%    11802037   &       12.592   &        2.666   &        0.100   &        0.100   &        0.422   &        0.057   &           5099  \\
%    11802109   &       12.042   &        2.554   &        0.100   &        0.100   &        0.455   &        0.109   &           5048  \\
%    11802325   &       13.463   &        3.600   &        0.122   &        0.100   &        0.633   &        0.095   &           6297  \\
%    11802504   &       11.211   &        4.240   &        0.100   &        0.100   &        0.861   &        0.070   &           5771  \\
%    11802617   &       12.703   &        3.811   &        0.211   &        0.100   &        0.381   &        0.071   &           4809  \\
%    11802861   &       12.164   &        3.957   &        0.103   &        0.100   &        1.458   &        0.288   &           4981  \\
%    11802908   &       12.233   &        2.951   &        0.117   &        0.100   &        0.581   &        0.077   &           4907  \\
%    11802939   &       11.167   &        3.768   &        0.100   &        0.100   &        0.866   &        0.069   &           6045  \\
%    11802968   &       10.887   &        3.607   &        0.100   &        0.100   &        1.233   &        0.125   &           5083  \\
%    11803002   &       13.305   &        3.675   &        0.100   &        0.100   &        0.405   &        0.073   &           6078  \\
%    11803021   &       11.918   &        4.071   &        0.100   &        0.100   &        0.478   &        0.070   &           6100  \\
%    11803265   &       13.237   &        3.763   &        0.100   &        0.100   &        0.503   &        0.069   &           6085  \\
%    11803334   &       12.804   &        3.708   &        0.131   &        0.100   &        0.567   &        0.070   &           5908  \\
%    11803443   &       12.440   &        3.644   &        0.100   &        0.100   &        2.227   &        0.318   &           5319  \\
%    11803563   &       12.407   &        4.039   &        0.100   &        0.100   &        0.866   &        0.082   &           6335  \\
%    11803855   &       12.928   &        3.889   &        0.256   &        0.100   &        0.756   &        0.067   &           4702  \\
%    11804004   &       13.290   &        3.115   &        0.234   &        0.100   &        0.426   &        0.052   &           5069  \\
%    11804639   &       13.178   &        3.655   &        0.209   &        0.100   &        0.392   &        0.078   &           5973  \\
%    11804672   &       12.276   &        3.901   &        0.100   &        0.100   &        8.013   &        0.051   &           6996  \\
%    11804677   &       10.676   &        3.263   &        0.100   &        0.100   &        1.259   &        0.083   &           4634  \\
%    11804762   &       12.995   &        3.702   &        0.100   &        0.100   &        0.456   &        0.057   &           6802  \\
%    11804799   &       12.418   &        3.344   &        0.100   &        0.100   &        0.468   &        0.100   &           5214  \\
%    11804800   &       12.615   &        3.937   &        0.100   &        0.100   &        0.802   &        0.180   &           6147  \\
%    11804916   &       13.178   &        3.664   &        0.100   &        0.100   &        1.156   &        0.072   &           6200  \\
%    11805171   &       13.043   &        3.878   &        0.100   &        0.100   &        0.520   &        0.090   &           6130  \\
%    11805204   &       12.427   &        4.010   &        0.100   &        0.100   &        0.961   &        0.080   &           6484  \\
%    11805217   &       12.572   &        2.927   &        0.184   &        0.100   &        0.797   &        0.100   &           4897  \\
%    11805378   &       13.291   &        3.675   &        0.100   &        0.100   &        9.030   &        0.070   &           6018  \\
%    11805390   &        9.592   &        2.839   &        0.100   &        0.100   &        0.843   &        0.085   &           4947  \\
%    11805415   &       13.054   &        4.274   &        0.100   &        0.100   &        0.778   &        0.196   &           6409  \\
%    11805449   &       13.080   &        3.110   &        0.188   &        0.100   &        2.455   &        0.085   &           5146  \\
%    11805489   &       11.547   &        4.038   &        0.100   &        0.100   &        0.744   &        0.045   &           4959  \\
%    11805683   &       12.808   &        3.956   &        0.100   &        0.100   &        0.233   &        0.053   &           6277  \\
%    11805792   &       11.746   &        2.581   &        0.100   &        0.100   &        0.718   &        0.092   &           4918  \\
%    11805876   &       12.538   &        3.134   &        0.178   &        0.100   &        0.373   &        0.071   &           4985  \\
%    11807186   &       13.157   &        2.553   &        0.305   &        0.100   &        6.628   &        0.073   &           4998  \\
%    11807313   &       12.268   &        4.211   &        0.100   &        0.100   &        1.943   &        0.079   &           6266  \\
%    11807330   &       13.467   &        2.563   &        0.273   &        0.100   &        0.357   &        0.081   &           5135  \\
%    11807376   &       12.809   &        3.888   &        0.132   &        0.100   &        0.303   &        0.068   &           5937  \\
%    11807411   &       13.296   &        3.712   &        0.100   &        0.100   &        0.939   &        0.196   &           6609  \\
%    11807566   &       12.248   &        4.040   &        0.100   &        0.100   &        0.399   &        0.055   &           6425  \\
%    11807721   &       12.612   &        3.911   &        0.100   &        0.100   &        0.477   &        0.052   &           6661  \\
%    11807816   &       13.396   &        3.493   &        0.257   &        0.100   &        0.539   &        0.135   &           5327  \\
%    11808036   &       11.726   &        4.197   &        0.100   &        0.100   &        1.894   &        0.046   &           5860  \\
%    11808139   &       12.416   &        3.235   &        0.100   &        0.100   &        0.496   &        0.081   &           5269  \\
%    11808243   &       12.768   &        3.891   &        0.100   &        0.100   &        0.499   &        0.088   &           6441  \\
%    11808259   &       12.085   &        3.984   &        0.100   &        0.100   &        2.631   &        0.390   &           5981  \\
%    11808305   &       13.042   &        3.502   &        0.179   &        0.100   &        0.510   &        0.085   &           5203  \\
%    11808347   &       13.043   &        4.290   &        0.179   &        0.100   &        0.411   &        0.074   &           5066  \\
%    11808481   &       10.797   &        3.468   &        0.100   &        0.100   &        1.189   &        0.063   &           4992  \\
%    11808709   &       12.735   &        4.051   &        0.100   &        0.100   &        1.269   &        0.103   &           6616  \\
%    11808793   &       12.447   &        3.969   &        0.100   &        0.100   &        1.070   &        0.092   &           6746  \\
%    11808798   &       13.243   &        3.850   &        0.100   &        0.100   &        0.482   &        0.081   &           6540  \\
%    11808895   &       13.407   &        3.458   &        0.260   &        0.100   &        0.394   &        0.085   &           5412  \\
%    11808970   &       11.389   &        2.889   &        0.100   &        0.100   &        2.475   &        0.259   &           5045  \\
%    11809145   &       10.239   &        3.713   &        0.100   &        0.100   &        0.464   &        0.075   &           7128  \\
%    11809222   &       13.275   &        3.843   &        0.100   &        0.100   &        0.315   &        0.051   &           6134  \\
%    11809317   &       12.226   &        3.453   &        0.100   &        0.100   &        0.543   &        0.070   &           5322  \\
%    11809378   &       13.129   &        3.815   &        0.100   &        0.100   &        1.987   &        0.385   &           6661  \\
%    11809494   &       13.166   &        3.859   &        0.207   &        0.100   &        3.768   &        0.092   &           5881  \\
%    11809495   &       11.742   &        4.248   &        0.100   &        0.100   &        1.059   &        0.085   &           6084  \\
%    11809504   &       12.705   &        2.895   &        0.111   &        0.100   &        0.489   &        0.070   &           5046  \\
%    11809558   &       11.039   &        3.614   &        0.100   &        0.100   &        7.387   &        0.055   &           5089  \\
%    11810161   &       13.479   &        3.721   &        0.125   &        0.100   &        0.637   &        0.067   &           6468  \\
%    11810190   &       12.807   &        3.672   &        0.231   &        0.100   &        0.807   &        0.077   &           4714  \\
%    11810217   &       12.782   &        3.959   &        0.100   &        0.100   &        0.800   &        0.095   &           6277  \\
%    11810247   &       12.565   &        3.687   &        0.100   &        0.100   &        1.761   &        0.260   &           5491  \\
%    11810359   &       13.424   &        3.367   &        0.263   &        0.100   &        0.484   &        0.101   &           5271  \\
%    11810557   &       12.801   &        3.986   &        0.100   &        0.100   &        1.294   &        0.075   &           6916  \\
%    11810798   &       12.824   &        2.880   &        0.235   &        0.100   &        1.970   &        0.080   &           4991  \\
%    11810913   &       13.144   &        3.718   &        0.100   &        0.100   &        0.457   &        0.097   &           6308  \\
%    11811135   &       13.058   &        3.866   &        0.100   &        0.100   &        0.324   &        0.073   &           6013  \\
%    11811140   &       11.757   &        3.592   &        0.100   &        0.100   &        1.019   &        0.113   &           7056  \\
%    11811215   &       13.422   &        3.931   &        0.113   &        0.100   &        1.097   &        0.099   &           6341  \\
%    11811727   &       12.955   &        3.734   &        0.161   &        0.100   &        0.785   &        0.161   &           5787  \\
%    11811765   &       12.998   &        3.993   &        0.100   &        0.100   &        0.321   &        0.075   &           6241  \\
%    11811826   &       10.432   &        3.134   &        0.100   &        0.100   &        6.301   &        0.037   &           5100  \\
%    11811831   &       12.757   &        4.028   &        0.100   &        0.100   &        2.081   &        0.413   &           6432  \\
%    11811856   &       12.616   &        4.246   &        0.100   &        0.100   &        0.328   &        0.077   &           6535  \\
%    11811882   &       12.789   &        3.927   &        0.128   &        0.100   &        0.301   &        0.060   &           5681  \\
%    11812012   &       12.608   &        3.975   &        0.192   &        0.100   &        0.535   &        0.104   &           4850  \\
%    11812615   &       12.186   &        2.859   &        0.107   &        0.100   &        0.523   &        0.091   &           4953  \\
%    11815345   &       12.522   &        4.485   &        0.100   &        0.100   &        1.502   &        0.085   &           6164  \\
%    11817075   &       12.699   &        4.011   &        0.110   &        0.100   &        0.425   &        0.075   &           5497  \\
%    11817137   &       13.198   &        3.805   &        0.100   &        0.100   &        0.281   &        0.056   &           6381  \\
%    11817211   &       12.908   &        3.729   &        0.100   &        0.100   &        0.494   &        0.076   &           7033  \\
%    11817327   &       13.429   &        3.833   &        0.264   &        0.100   &        0.313   &        0.050   &           5695  \\
%    11817405   &       11.899   &        2.670   &        0.100   &        0.100   &        3.113   &        0.079   &           4797  \\
%    11817437   &       13.181   &        3.887   &        0.100   &        0.100   &        0.421   &        0.061   &           6677  \\
%    11817557   &       12.950   &        3.822   &        0.100   &        0.100   &        0.577   &        0.122   &           6517  \\
%    11817562   &       11.524   &        3.857   &        0.100   &        0.100   &        0.366   &        0.085   &           6247  \\
%    11817587   &       12.435   &        3.916   &        0.100   &        0.100   &        0.424   &        0.096   &           6106  \\
%    11817675   &       12.808   &        3.903   &        0.100   &        0.100   &        0.238   &        0.036   &           6979  \\
%    11817687   &       12.902   &        3.919   &        0.150   &        0.100   &        3.411   &        0.097   &           5052  \\
%    11817970   &       11.854   &        4.025   &        0.100   &        0.100   &        0.594   &        0.084   &           6672  \\
%    11818027   &       10.570   &        4.055   &        0.100   &        0.100   &        1.493   &        0.312   &           6600  \\
%    11818367   &       13.442   &        3.408   &        0.267   &        0.100   &        0.429   &        0.078   &           5301  \\
%    11818430   &       11.124   &        3.473   &        0.100   &        0.100   &        0.791   &        0.139   &           6264  \\
%    11818446   &       13.229   &        3.209   &        0.220   &        0.100   &        1.535   &        0.107   &           5061  \\
%    11818451   &       13.252   &        2.730   &        0.225   &        0.100   &        0.955   &        0.124   &           5208  \\
%    11818534   &       12.723   &        2.644   &        0.115   &        0.100   &        0.592   &        0.056   &           5002  \\
%    11818586   &       12.848   &        3.985   &        0.100   &        0.100   &        0.379   &        0.071   &           6698  \\
%    11818698   &       12.471   &        3.846   &        0.100   &        0.100   &        1.672   &        0.165   &           6828  \\
%    11818831   &       11.914   &        3.997   &        0.100   &        0.100   &        0.564   &        0.079   &           7022  \\
%    11818853   &       12.243   &        4.080   &        0.100   &        0.100   &        0.416   &        0.081   &           6201  \\
%    11819129   &       13.251   &        3.852   &        0.225   &        0.100   &        0.403   &        0.098   &           5825  \\
%    11819363   &        9.393   &        2.766   &        0.100   &        0.100   &        0.763   &        0.096   &           5064  \\
%    11819430   &       13.232   &        3.755   &        0.221   &        0.100   &        0.274   &        0.059   &           5942  \\
%    11819473   &       12.738   &        3.696   &        0.100   &        0.100   &        0.454   &        0.084   &           6829  \\
%    11819657   &       13.382   &        3.240   &        0.254   &        0.100   &        2.240   &        0.063   &           5146  \\
%    11819758   &       12.555   &        2.940   &        0.100   &        0.100   &        0.327   &        0.083   &           5040  \\
%    11819760   &       10.795   &        2.750   &        0.100   &        0.100   &        9.330   &        0.088   &           4957  \\
%    11819885   &       13.404   &        3.673   &        0.259   &        0.100   &        0.967   &        0.228   &           5561  \\
%    11819928   &       13.032   &        2.892   &        0.177   &        0.100   &        0.716   &        0.064   &           5122  \\
%    11819972   &       13.076   &        3.802   &        0.100   &        0.100   &        0.616   &        0.042   &           6495  \\
%    11820243   &       12.814   &        2.683   &        0.133   &        0.100   &        0.308   &        0.074   &           5155  \\
%    11820297   &       12.977   &        2.573   &        0.165   &        0.100   &        0.233   &        0.056   &           5207  \\
%    11820528   &       12.437   &        3.427   &        0.100   &        0.100   &        0.228   &        0.058   &           5341  \\
%    11820642   &       13.344   &        3.727   &        0.246   &        0.100   &        0.232   &        0.043   &           5914  \\
%    11820688   &       10.587   &        2.618   &        0.100   &        0.100   &        0.394   &        0.082   &           4961  \\
%    11820701   &       12.755   &        3.859   &        0.100   &        0.100   &        1.735   &        0.338   &           6440  \\
%    11820763   &       12.028   &        4.206   &        0.100   &        0.100   &        0.552   &        0.130   &           5395  \\
%    11820766   &       13.245   &        3.755   &        0.100   &        0.100   &        0.305   &        0.057   &           6705  \\
%    11821016   &       12.874   &        3.785   &        0.100   &        0.100   &        0.401   &        0.059   &           6888  \\
%    11821071   &       13.071   &        3.811   &        0.100   &        0.100   &        0.549   &        0.074   &           6065  \\
%    11821135   &       12.498   &        2.919   &        0.100   &        0.100   &        0.484   &        0.099   &           5023  \\
%    11821198   &       13.305   &        3.753   &        0.100   &        0.100   &        0.806   &        0.062   &           6115  \\
%    11821279   &       12.802   &        3.810   &        0.100   &        0.100   &        6.838   &        0.052   &           6982  \\
%    11821439   &       10.843   &        2.685   &        0.100   &        0.100   &        1.003   &        0.081   &           4854  \\
%    11821793   &       13.407   &        2.612   &        0.260   &        0.100   &        0.805   &        0.067   &           5074  \\
%    11821966   &       12.845   &        3.447   &        0.239   &        0.100   &        0.741   &        0.079   &           4523  \\
%    11822103   &       12.680   &        3.637   &        0.106   &        0.100   &        1.239   &        0.103   &           5534  \\
%    11822124   &       13.060   &        3.854   &        0.100   &        0.100   &        0.783   &        0.173   &           6587  \\
%    11822342   &       12.518   &        2.654   &        0.174   &        0.100   &        0.733   &        0.034   &           4773  \\
%    11822526   &       12.230   &        2.559   &        0.100   &        0.100   &        3.791   &        0.111   &           5130  \\
%    11822758   &       13.228   &        3.776   &        0.100   &        0.100   &        0.815   &        0.084   &           6927  \\
%    11823467   &       13.312   &        3.676   &        0.239   &        0.100   &        0.603   &        0.087   &           5713  \\
%    11823481   &       12.805   &        3.847   &        0.100   &        0.100   &        1.088   &        0.063   &           6484  \\
%    11823503   &       11.862   &        4.096   &        0.100   &        0.100   &        0.790   &        0.185   &           6031  \\
%    11823756   &       12.251   &        3.965   &        0.100   &        0.100   &        1.876   &        0.069   &           6561  \\
%    11823836   &       12.703   &        3.529   &        0.100   &        0.100   &        0.235   &        0.040   &           7008  \\
%    11823838   &       11.019   &        2.770   &        0.100   &        0.100   &        0.571   &        0.078   &           5105  \\
%    11823885   &       12.877   &        3.824   &        0.100   &        0.100   &        0.893   &        0.083   &           6526  \\
%    11824472   &       12.856   &        3.767   &        0.100   &        0.100   &        1.002   &        0.085   &           6140  \\
%    11824499   &       13.493   &        3.583   &        0.128   &        0.100   &        1.021   &        0.108   &           6260  \\
%    11824524   &       13.460   &        3.695   &        0.121   &        0.100   &        0.329   &        0.045   &           6106  \\
%    11824583   &       13.252   &        3.750   &        0.100   &        0.100   &        0.555   &        0.069   &           6137  \\
%    11824814   &       13.394   &        2.612   &        0.357   &        0.100   &        1.027   &        0.033   &           4716  \\
%    11824817   &       13.252   &        2.950   &        0.225   &        0.100   &        1.770   &        0.257   &           5073  \\
%    11824896   &       12.907   &        3.811   &        0.151   &        0.100   &        0.601   &        0.152   &           5929  \\
%    11824976   &       11.652   &        2.556   &        0.100   &        0.100   &        3.050   &        0.095   &           4865  \\
%    11825166   &       12.302   &        2.701   &        0.130   &        0.100   &        0.316   &        0.039   &           4845  \\
%    11825241   &       12.944   &        3.779   &        0.100   &        0.100   &        0.685   &        0.059   &           6505  \\
%    11825402   &       12.283   &        4.008   &        0.127   &        0.100   &        0.546   &        0.133   &           4829  \\
%    11825655   &       12.613   &        4.018   &        0.193   &        0.100   &        2.815   &        0.135   &           4981  \\
%    11826476   &       12.771   &        3.844   &        0.124   &        0.100   &        0.725   &        0.072   &           5975  \\
%    11826491   &       11.815   &        3.780   &        0.100   &        0.100   &        2.413   &        0.406   &           5923  \\
%    11826559   &       10.510   &        3.655   &        0.100   &        0.100   &        0.437   &        0.065   &           6688  \\
%    11826707   &       13.172   &        3.756   &        0.208   &        0.100   &        0.623   &        0.108   &           5870  \\
%    11852895   &       13.102   &        3.676   &        0.100   &        0.100   &        0.434   &        0.078   &           6343  \\
%    11853137   &       13.191   &        3.273   &        0.212   &        0.100   &        5.131   &        0.072   &           5214  \\
%    11853788   &       13.029   &        3.717   &        0.100   &        0.100   &        2.311   &        0.107   &           6271  \\
%    11853859   &       12.847   &        3.851   &        0.100   &        0.100   &        0.381   &        0.068   &           6504  \\
%    11854122   &       12.362   &        3.893   &        0.100   &        0.100   &        0.408   &        0.078   &           6058  \\
%    11854129   &       12.326   &        3.930   &        0.100   &        0.100   &        0.331   &        0.070   &           6888  \\
%    11854375   &       12.548   &        2.509   &        0.180   &        0.100   &        1.616   &        0.101   &           4932  \\
%    11854450   &       12.113   &        2.546   &        0.100   &        0.100   &        2.971   &        0.068   &           4950  \\
%    11854801   &       12.832   &        3.098   &        0.136   &        0.100   &        0.320   &        0.078   &           5240  \\
%    11855110   &       11.697   &        2.640   &        0.100   &        0.100   &        0.366   &        0.074   &           4926  \\
%    11855343   &       13.281   &        3.782   &        0.100   &        0.100   &        1.198   &        0.088   &           6394  \\
%    11855364   &       12.708   &        4.225   &        0.100   &        0.100   &        0.680   &        0.167   &           6256  \\
%    11855387   &       12.295   &        4.098   &        0.129   &        0.100   &        2.387   &        0.331   &           4767  \\
%    11855611   &       13.047   &        3.763   &        0.100   &        0.100   &        0.375   &        0.076   &           6297  \\
%    11855667   &       12.959   &        3.141   &        0.162   &        0.100   &        0.633   &        0.085   &           5179  \\
%    11855718   &       13.311   &        3.351   &        0.238   &        0.100   &        2.299   &        0.351   &           5140  \\
%    11855817   &       11.584   &        4.119   &        0.100   &        0.100   &        6.532   &        0.079   &           6286  \\
%    11855835   &       12.898   &        3.890   &        0.100   &        0.100   &        1.477   &        0.290   &           6122  \\
%    11855996   &       13.344   &        3.670   &        0.346   &        0.100   &        0.563   &        0.121   &           4850  \\
%    11856053   &       13.339   &        3.841   &        0.100   &        0.100   &        6.410   &        0.046   &           6308  \\
%    11858008   &       11.944   &        4.104   &        0.100   &        0.100   &        0.334   &        0.061   &           6025  \\
%    11858022   &       12.252   &        3.984   &        0.100   &        0.100   &        1.972   &        0.394   &           6455  \\
%    11858133   &       12.717   &        3.842   &        0.100   &        0.100   &        1.090   &        0.066   &           6100  \\
%    11858267   &       13.117   &        3.849   &        0.100   &        0.100   &        1.166   &        0.234   &           6292  \\
%    11858309   &       13.187   &        2.687   &        0.211   &        0.100   &        0.470   &        0.079   &           5641  \\
%    11858617   &       11.556   &        3.970   &        0.100   &        0.100   &        0.590   &        0.120   &           7120  \\
%    11858652   &       12.429   &        2.626   &        0.100   &        0.100   &        0.913   &        0.065   &           5151  \\
%    11858653   &       13.002   &        2.633   &        0.170   &        0.100   &        0.350   &        0.072   &           5013  \\
%    11858749   &       13.440   &        3.170   &        0.267   &        0.100   &        6.327   &        0.035   &           5263  \\
%    11858770   &       13.452   &        4.093   &        0.119   &        0.100   &        1.689   &        0.346   &           6540  \\
%    11859056   &       13.436   &        3.628   &        0.116   &        0.100   &        0.672   &        0.166   &           6420  \\
%    11859254   &       13.097   &        3.846   &        0.191   &        0.100   &        1.031   &        0.084   &           5685  \\
%    11859396   &       13.237   &        3.848   &        0.100   &        0.100   &        0.293   &        0.048   &           6549  \\
%    11859956   &       13.378   &        3.965   &        0.103   &        0.100   &        0.476   &        0.065   &           6254  \\
%    11859979   &       12.760   &        3.978   &        0.100   &        0.100   &        0.764   &        0.070   &           6047  \\
%    11860180   &       12.380   &        2.597   &        0.146   &        0.100   &        2.500   &        0.073   &           4996  \\
%    11860252   &       13.471   &        3.512   &        0.274   &        0.100   &        0.609   &        0.052   &           5413  \\
%    11860256   &       12.342   &        2.835   &        0.100   &        0.100   &        0.466   &        0.068   &           5050  \\
%    11860562   &       13.263   &        3.941   &        0.100   &        0.100   &        1.720   &        0.050   &           6031  \\
%    11860626   &       11.741   &        2.599   &        0.100   &        0.100   &        0.270   &        0.061   &           5139  \\
%    11860771   &       12.282   &        2.579   &        0.100   &        0.100   &        0.442   &        0.053   &           5028  \\
%    11860814   &       11.126   &        4.065   &        0.100   &        0.100   &        2.387   &        0.083   &           6593  \\
%    11860921   &       13.457   &        3.736   &        0.271   &        0.100   &        0.747   &        0.102   &           5877  \\
%    11860967   &       13.185   &        3.740   &        0.211   &        0.100   &        0.438   &        0.083   &           5762  \\
%    11861033   &       12.131   &        3.947   &        0.100   &        0.100   &        0.403   &        0.061   &           6370  \\
%    11861198   &       12.542   &        3.825   &        0.100   &        0.100   &        0.919   &        0.090   &           6697  \\
%    11861266   &       12.934   &        2.976   &        0.157   &        0.100   &        0.800   &        0.084   &           5153  \\
%    11861420   &       13.370   &        3.884   &        0.101   &        0.100   &        1.284   &        0.069   &           6705  \\
%    11862096   &       13.344   &        3.760   &        0.246   &        0.100   &        0.387   &        0.061   &           5284  \\
%    11862119   &       11.277   &        4.136   &        0.100   &        0.100   &        0.548   &        0.082   &           6271  \\
%    11862152   &       12.035   &        4.232   &        0.100   &        0.100   &        1.105   &        0.086   &           6603  \\
%    11862180   &       12.418   &        3.771   &        0.100   &        0.100   &        1.245   &        0.111   &           6036  \\
%    11862285   &       13.434   &        3.824   &        0.115   &        0.100   &        0.937   &        0.094   &           6084  \\
%    11862360   &       11.720   &        2.544   &        0.100   &        0.100   &        1.134   &        0.120   &           4901  \\
%    11862370   &       13.282   &        3.789   &        0.100   &        0.100   &        0.796   &        0.109   &           6197  \\
%    11862382   &       11.998   &        2.668   &        0.100   &        0.100   &        0.493   &        0.073   &           5038  \\
%    11862497   &       10.624   &        4.283   &        0.100   &        0.100   &        1.012   &        0.243   &           6486  \\
%    11862506   &       12.963   &        3.798   &        0.100   &        0.100   &        1.045   &        0.097   &           6338  \\
%    11862515   &       12.643   &        3.516   &        0.100   &        0.100   &        0.331   &        0.062   &           5245  \\
%    11862598   &       12.786   &        4.103   &        0.127   &        0.100   &        1.228   &        0.101   &           5759  \\
%    11862764   &       12.893   &        3.303   &        0.149   &        0.100   &        1.409   &        0.285   &           5395  \\
%    11866997   &       13.174   &        3.692   &        0.208   &        0.100   &        0.365   &        0.084   &           5985  \\
%    11867144   &       13.453   &        3.590   &        0.120   &        0.100   &        2.468   &        0.074   &           6711  \\
%    11867355   &       12.957   &        3.863   &        0.100   &        0.100   &        4.062   &        0.051   &           6300  \\
%    11867464   &       13.129   &        3.808   &        0.100   &        0.100   &        0.429   &        0.083   &           6156  \\
%    11867477   &       11.415   &        4.238   &        0.100   &        0.100   &        0.393   &        0.079   &           6428  \\
%    11867577   &       13.443   &        3.731   &        0.117   &        0.100   &        3.177   &        0.086   &           6081  \\
%    11867762   &       13.324   &        3.774   &        0.100   &        0.100   &        0.478   &        0.076   &           6472  \\
%    11867770   &       13.427   &        2.738   &        0.264   &        0.100   &        0.955   &        0.224   &           5041  \\
%    11868038   &       13.488   &        3.567   &        0.277   &        0.100   &        0.338   &        0.064   &           5666  \\
%    11868051   &       13.094   &        3.703   &        0.191   &        0.100   &        0.714   &        0.090   &           5708  \\
%    11868132   &       12.636   &        3.967   &        0.100   &        0.100   &        1.189   &        0.088   &           5814  \\
%    11868264   &       11.579   &        2.645   &        0.100   &        0.100   &        0.758   &        0.089   &           5251  \\
%    11868330   &       13.312   &        3.731   &        0.100   &        0.100   &        0.472   &        0.086   &           6562  \\
%    11868394   &       13.396   &        2.977   &        0.257   &        0.100   &        0.392   &        0.095   &           5006  \\
%    11868431   &       13.287   &        3.773   &        0.233   &        0.100   &        0.923   &        0.047   &           5186  \\
%    11868463   &       13.080   &        3.695   &        0.188   &        0.100   &        0.727   &        0.136   &           5991  \\
%    11868557   &       12.740   &        3.917   &        0.100   &        0.100   &        0.377   &        0.092   &           6675  \\
%    11868578   &       12.181   &        4.026   &        0.100   &        0.100   &        2.739   &        0.086   &           6250  \\
%    11868876   &       12.836   &        3.743   &        0.100   &        0.100   &        2.904   &        0.331   &           6784  \\
%    11869048   &       13.268   &        3.643   &        0.100   &        0.100   &        1.071   &        0.245   &           6499  \\
%    11869095   &       10.480   &        2.812   &        0.100   &        0.100   &        0.486   &        0.068   &           4776  \\
%    11869694   &       12.616   &        2.665   &        0.100   &        0.100   &        2.606   &        0.424   &           5329  \\
%    11869709   &       11.786   &        3.666   &        0.100   &        0.100   &        0.426   &        0.068   &           5492  \\
%    11870097   &       12.589   &        3.979   &        0.100   &        0.100   &        0.376   &        0.069   &           6257  \\
%    11870439   &       13.073   &        3.739   &        0.100   &        0.100   &        0.922   &        0.099   &           6289  \\
%    11870734   &       13.225   &        2.644   &        0.220   &        0.100   &        0.228   &        0.046   &           5213  \\
%    11870928   &       13.070   &        3.715   &        0.185   &        0.100   &        3.575   &        0.055   &           5680  \\
%    11870991   &       11.824   &        2.629   &        0.100   &        0.100   &        1.412   &        0.091   &           5196  \\
%    11871004   &       11.868   &        4.012   &        0.100   &        0.100   &        3.281   &        0.024   &           6740  \\
%    11871007   &       12.845   &        3.848   &        0.139   &        0.100   &        0.281   &        0.051   &           5355  \\
%    11871646   &       11.324   &        4.074   &        0.100   &        0.100   &        0.228   &        0.044   &           6643  \\
%    11871882   &        9.791   &        2.622   &        0.100   &        0.100   &        1.138   &        0.194   &           5209  \\
%    11872342   &       12.748   &        3.963   &        0.100   &        0.100   &        0.444   &        0.077   &           6270  \\
%    11872498   &       13.287   &        3.707   &        0.100   &        0.100   &        0.964   &        0.083   &           6247  \\
%    11872573   &       13.093   &        3.683   &        0.100   &        0.100   &        2.807   &        0.289   &           6258  \\
%    11872655   &       11.860   &        2.572   &        0.100   &        0.100   &        0.355   &        0.052   &           4854  \\
%    11872794   &       13.220   &        3.001   &        0.218   &        0.100   &        2.311   &        0.408   &           5273  \\
%    11873143   &       13.473   &        3.657   &        0.124   &        0.100   &        0.933   &        0.086   &           6279  \\
%    11873200   &       12.177   &        2.629   &        0.100   &        0.100   &        0.708   &        0.179   &           5009  \\
%    11873252   &       11.217   &        3.309   &        0.100   &        0.100   &        1.243   &        0.249   &           5199  \\
%    11873264   &       12.088   &        2.600   &        0.100   &        0.100   &        2.296   &        0.050   &           5026  \\
%    11873390   &       13.332   &        3.663   &        0.100   &        0.100   &        1.217   &        0.075   &           6567  \\
%    11873436   &       12.673   &        4.004   &        0.205   &        0.100   &        0.750   &        0.181   &           4840  \\
%    11873553   &       13.185   &        3.766   &        0.100   &        0.100   &        0.086   &        0.025   &           6853  \\
%    11873906   &       13.266   &        2.743   &        0.229   &        0.100   &        4.634   &        0.202   &           5031  \\
%    11874078   &       12.587   &        3.872   &        0.100   &        0.100   &        2.811   &        0.073   &           6570  \\
%    11874189   &       13.357   &        3.631   &        0.100   &        0.100   &        1.043   &        0.206   &           6053  \\
%    11874337   &       13.017   &        3.637   &        0.174   &        0.100   &        0.544   &        0.091   &           5354  \\
%    11874623   &       11.944   &        3.883   &        0.100   &        0.100   &        0.313   &        0.071   &           6657  \\
%    11874889   &       12.153   &        3.655   &        0.100   &        0.100   &        0.553   &        0.111   &           5322  \\
%    11874898   &       10.956   &        3.743   &        0.100   &        0.100   &        0.751   &        0.096   &           6661  \\
%    11875079   &       12.937   &        3.772   &        0.157   &        0.100   &        0.709   &        0.062   &           5948  \\
%    11875246   &       13.264   &        2.897   &        0.328   &        0.100   &        0.879   &        0.047   &           4923  \\
%    11875630   &       12.803   &        3.799   &        0.100   &        0.100   &        3.026   &        0.127   &           6471  \\
%    11875673   &       13.478   &        3.521   &        0.275   &        0.100   &        1.407   &        0.283   &           5910  \\
%    11875733   &       10.728   &        4.151   &        0.100   &        0.100   &        0.374   &        0.075   &           5704  \\
%    11876010   &       13.476   &        3.488   &        0.125   &        0.100   &        0.320   &        0.072   &           6354  \\
%    11876082   &       12.764   &        3.816   &        0.100   &        0.100   &        0.687   &        0.074   &           6365  \\
%    11876098   &       13.113   &        3.686   &        0.100   &        0.100   &        0.798   &        0.083   &           6614  \\
%    11876150   &       12.892   &        3.743   &        0.100   &        0.100   &        0.401   &        0.099   &           6869  \\
%    11876152   &       13.042   &        3.693   &        0.100   &        0.100   &        0.540   &        0.084   &           6971  \\
%    11876275   &       13.081   &        3.636   &        0.100   &        0.100   &        0.627   &        0.055   &           6129  \\
%    11876278   &       10.814   &        3.997   &        0.100   &        0.100   &        0.519   &        0.100   &           6212  \\
%    11903584   &       12.355   &        3.879   &        0.100   &        0.100   &        1.847   &        0.351   &           6058  \\
%    11904011   &       13.145   &        3.782   &        0.100   &        0.100   &        0.452   &        0.107   &           6295  \\
%    11904299   &       12.714   &        2.651   &        0.113   &        0.100   &        1.353   &        0.056   &           5039  \\
%    11904343   &       13.062   &        3.703   &        0.100   &        0.100   &        0.456   &        0.089   &           6290  \\
%    11904426   &       13.472   &        3.621   &        0.124   &        0.100   &        0.544   &        0.101   &           6092  \\
%    11905111   &       13.116   &        2.644   &        0.296   &        0.100   &        0.328   &        0.075   &           4964  \\
%    11905159   &       12.741   &        2.513   &        0.218   &        0.100   &        0.487   &        0.084   &           4840  \\
%    11905280   &       12.528   &        3.874   &        0.100   &        0.100   &        1.165   &        0.115   &           6362  \\
%    11905298   &       13.176   &        3.648   &        0.209   &        0.100   &        0.614   &        0.143   &           5929  \\
%    11905419   &       12.966   &        3.789   &        0.100   &        0.100   &        5.452   &        0.040   &           6026  \\
%    11905420   &       12.759   &        2.663   &        0.222   &        0.100   &        0.474   &        0.073   &           4880  \\
%    11905424   &       12.659   &        3.839   &        0.102   &        0.100   &        1.675   &        0.332   &           5865  \\
%    11905622   &       13.485   &        3.526   &        0.277   &        0.100   &        0.625   &        0.158   &           5689  \\
%    11905750   &       13.063   &        3.514   &        0.184   &        0.100   &        0.402   &        0.058   &           5257  \\
%    11905840   &       11.641   &        3.127   &        0.100   &        0.100   &        0.461   &        0.073   &           5175  \\
%    11907847   &       12.068   &        3.562   &        0.100   &        0.100   &        0.428   &        0.063   &           5350  \\
%    11907872   &       12.911   &        3.463   &        0.152   &        0.100   &        1.942   &        0.080   &           5138  \\
%    11908482   &       12.981   &        3.176   &        0.166   &        0.100   &        0.673   &        0.081   &           5249  \\
%    11908532   &       12.380   &        2.809   &        0.100   &        0.100   &        0.557   &        0.032   &           5017  \\
%    11908558   &       11.982   &        3.855   &        0.100   &        0.100   &        3.141   &        0.249   &           6770  \\
%    11908629   &       11.878   &        3.945   &        0.100   &        0.100   &        1.012   &        0.234   &           5902  \\
%    11908744   &       10.451   &        2.508   &        0.100   &        0.100   &        0.296   &        0.074   &           4849  \\
%    11908864   &       13.240   &        2.515   &        0.223   &        0.100   &        0.386   &        0.078   &           5023  \\
%    11908869   &       13.254   &        3.769   &        0.100   &        0.100   &        0.348   &        0.058   &           6540  \\
%    11908909   &       13.001   &        3.889   &        0.170   &        0.100   &        0.637   &        0.154   &           5606  \\
%    11908919   &       12.229   &        3.923   &        0.100   &        0.100   &        1.722   &        0.343   &           6049  \\
%    11909396   &       13.074   &        3.457   &        0.186   &        0.100   &        0.377   &        0.075   &           5266  \\
%    11909552   &       13.016   &        3.949   &        0.174   &        0.100   &        1.619   &        0.074   &           5345  \\
%    11909695   &       12.554   &        4.122   &        0.100   &        0.100   &        0.684   &        0.056   &           5834  \\
%    11909809   &       12.873   &        3.760   &        0.245   &        0.100   &        0.326   &        0.054   &           4543  \\
%    11910106   &       11.547   &        3.863   &        0.100   &        0.100   &        2.424   &        0.244   &           5605  \\
%    11910132   &       12.638   &        3.750   &        0.100   &        0.100   &        2.581   &        0.464   &           5687  \\
%    11910146   &       12.863   &        3.443   &        0.143   &        0.100   &        0.318   &        0.065   &           5288  \\
%    11910220   &       12.412   &        4.079   &        0.100   &        0.100   &        0.491   &        0.080   &           6434  \\
%    11910327   &       12.898   &        2.653   &        0.150   &        0.100   &        0.323   &        0.049   &           5010  \\
%    11910374   &       12.983   &        3.838   &        0.167   &        0.100   &        3.488   &        0.027   &           5236  \\
%    11910377   &       13.226   &        3.924   &        0.220   &        0.100   &        0.516   &        0.072   &           5911  \\
%    11910475   &       13.451   &        3.272   &        0.269   &        0.100   &        0.363   &        0.063   &           5229  \\
%    11910632   &       12.367   &        3.652   &        0.100   &        0.100   &        0.215   &        0.041   &           5316  \\
%    11910960   &       12.488   &        2.908   &        0.100   &        0.100   &        1.253   &        0.079   &           5087  \\
%    11911214   &       13.178   &        3.898   &        0.100   &        0.100   &        1.480   &        0.119   &           6614  \\
%    11911293   &       12.116   &        4.227   &        0.100   &        0.100   &        2.243   &        0.054   &           6184  \\
%    11911418   &       11.408   &        3.764   &        0.100   &        0.100   &        2.896   &        0.226   &           5629  \\
%    11912016   &       13.342   &        2.593   &        0.245   &        0.100   &        0.702   &        0.160   &           5016  \\
%    11912033   &       13.352   &        3.797   &        0.247   &        0.100   &        0.292   &        0.058   &           5776  \\
%    11912281   &       13.082   &        3.938   &        0.100   &        0.100   &        1.642   &        0.059   &           6099  \\
%    11912294   &       12.252   &        3.620   &        0.100   &        0.100   &        0.324   &        0.062   &           5140  \\
%    11912315   &       12.604   &        3.202   &        0.100   &        0.100   &        1.057   &        0.252   &           5116  \\
%    11912437   &       13.249   &        3.808   &        0.225   &        0.100   &        3.207   &        0.110   &           5957  \\
%    11912582   &       12.455   &        2.706   &        0.161   &        0.100   &        0.821   &        0.175   &           4826  \\
%    11912606   &       13.188   &        3.744   &        0.100   &        0.100   &        0.319   &        0.062   &           6463  \\
%    11913049   &       12.796   &        3.411   &        0.229   &        0.100   &        0.776   &        0.190   &           4883  \\
%    11913350   &       13.431   &        2.649   &        0.265   &        0.100   &        1.962   &        0.361   &           5023  \\
%    11913545   &       11.658   &        2.925   &        0.100   &        0.100   &        0.732   &        0.173   &           4937  \\
%    11913722   &       11.966   &        4.290   &        0.100   &        0.100   &        0.539   &        0.106   &           5904  \\
%    11913734   &        9.423   &        3.646   &        0.100   &        0.100   &        0.339   &        0.059   &           6065  \\
%    11913802   &       11.209   &        3.388   &        0.100   &        0.100   &        0.505   &        0.084   &           4935  \\
%    11917313   &       13.499   &        3.649   &        0.280   &        0.104   &        1.434   &        0.094   &           5678  \\
%    11917557   &       13.022   &        3.737   &        0.175   &        0.100   &        0.263   &        0.052   &           5872  \\
%    11917590   &       12.707   &        3.966   &        0.100   &        0.100   &        0.676   &        0.096   &           6303  \\
%    11918016   &       12.189   &        2.500   &        0.108   &        0.100   &        0.475   &        0.070   &           4871  \\
%    11918088   &       12.694   &        3.751   &        0.109   &        0.100   &        0.350   &        0.062   &           5458  \\
%    11918275   &       12.704   &        3.909   &        0.111   &        0.100   &        0.438   &        0.093   &           5003  \\
%    11918317   &       13.400   &        2.993   &        0.258   &        0.100   &        0.555   &        0.104   &           5933  \\
%    11918765   &       12.390   &        2.990   &        0.158   &        0.158   &        0.551   &        0.104   &           4999  \\
%    11918906   &       12.993   &        3.882   &        0.100   &        0.100   &        0.720   &        0.049   &           6422  \\
%    11919192   &       10.645   &        3.841   &        0.100   &        0.100   &        0.418   &        0.092   &           6788  \\
%    11919374   &       13.275   &        3.590   &        0.100   &        0.100   &        6.463   &        0.089   &           6553  \\
%    11919469   &       12.609   &        3.962   &        0.100   &        0.100   &        0.559   &        0.135   &           6455  \\
%    11919889   &       13.330   &        3.563   &        0.243   &        0.100   &        0.415   &        0.074   &           5668  \\
%    11920372   &       13.220   &        2.969   &        0.218   &        0.100   &        1.031   &        0.181   &           5140  \\
%    11920458   &       13.100   &        3.743   &        0.100   &        0.100   &        0.538   &        0.079   &           6158  \\
%    11920538   &       12.268   &        4.142   &        0.100   &        0.100   &        0.923   &        0.094   &           6535  \\
%    11920665   &       11.608   &        4.072   &        0.100   &        0.100   &        0.405   &        0.087   &           6634  \\
%    11920936   &       13.040   &        2.542   &        0.179   &        0.100   &        0.416   &        0.078   &           5155  \\
%    11920975   &       12.843   &        3.916   &        0.139   &        0.100   &        0.416   &        0.081   &           5989  \\
%    11921155   &       13.021   &        3.750   &        0.100   &        0.100   &        0.794   &        0.197   &           6770  \\
%    11921573   &       12.566   &        2.581   &        0.100   &        0.100   &        0.509   &        0.069   &           5028  \\
%    11921830   &       12.192   &        3.949   &        0.100   &        0.100   &        0.277   &        0.067   &           6438  \\
%    11921843   &       11.986   &        3.991   &        0.100   &        0.100   &        0.420   &        0.064   &           6092  \\
%    11921851   &       13.063   &        3.822   &        0.100   &        0.100   &        0.701   &        0.056   &           6054  \\
%    11921901   &       12.936   &        3.907   &        0.157   &        0.100   &        1.927   &        0.396   &           5425  \\
%    11922008   &       13.129   &        3.750   &        0.100   &        0.100   &        4.255   &        0.061   &           6616  \\
%    11922229   &       13.405   &        3.482   &        0.259   &        0.100   &        0.355   &        0.078   &           5209  \\
%    11922283   &       12.636   &        2.772   &        0.100   &        0.100   &        0.482   &        0.118   &           7085  \\
%    11922547   &       13.302   &        3.728   &        0.100   &        0.100   &        1.129   &        0.261   &           6677  \\
%    11922624   &       11.730   &        3.707   &        0.100   &        0.100   &        0.422   &        0.084   &           5337  \\
%    11922827   &       12.762   &        3.805   &        0.100   &        0.100   &        0.219   &        0.043   &           6535  \\
%    11923295   &       11.680   &        3.432   &        0.100   &        0.100   &        0.657   &        0.054   &           5126  \\
%    11923356   &        9.730   &        4.403   &        0.100   &        0.100   &        0.451   &        0.081   &           5761  \\
%    11923396   &       13.181   &        3.797   &        0.100   &        0.100   &        0.706   &        0.105   &           6801  \\
%    11923450   &       11.854   &        3.930   &        0.100   &        0.100   &        7.648   &        0.071   &           6569  \\
%    11923519   &       13.325   &        3.699   &        0.100   &        0.100   &        0.874   &        0.063   &           6053  \\
%    11923629   &       12.257   &        3.937   &        0.100   &        0.100   &        0.460   &        0.120   &           6237  \\
%    11923715   &       12.863   &        3.793   &        0.100   &        0.100   &        6.527   &        0.058   &           6328  \\
%    11923739   &       13.004   &        3.769   &        0.100   &        0.100   &        1.907   &        0.383   &           6173  \\
%    11923961   &       13.447   &        3.614   &        0.118   &        0.100   &        0.239   &        0.040   &           6517  \\
%    11923975   &       12.738   &        3.954   &        0.100   &        0.100   &        2.713   &        0.033   &           6296  \\
%    11924048   &       12.790   &        2.524   &        0.128   &        0.100   &        1.847   &        0.384   &           5016  \\
%    11924102   &       13.414   &        3.252   &        0.261   &        0.100   &        0.992   &        0.090   &           5261  \\
%    11924268   &        9.586   &        4.017   &        0.100   &        0.100   &        0.896   &        0.095   &           5492  \\
%    11924589   &       11.857   &        4.061   &        0.100   &        0.100   &        1.001   &        0.058   &           6353  \\
%    11924806   &       12.063   &        3.217   &        0.100   &        0.100   &        0.787   &        0.077   &           5079  \\
%    11924919   &       10.208   &        3.112   &        0.100   &        0.100   &        1.198   &        0.142   &           4976  \\
%    11925044   &       11.243   &        3.256   &        0.100   &        0.100   &        0.413   &        0.082   &           5105  \\
%    11925068   &       12.686   &        3.519   &        0.100   &        0.100   &        3.055   &        0.057   &           6729  \\
%    11925071   &       12.679   &        3.340   &        0.106   &        0.100   &        1.992   &        0.245   &           5234  \\
%    11925380   &       12.219   &        4.031   &        0.100   &        0.100   &        1.178   &        0.109   &           6241  \\
%    11925542   &       13.281   &        3.580   &        0.232   &        0.100   &        0.758   &        0.061   &           5471  \\
%    11925921   &       13.007   &        3.771   &        0.172   &        0.100   &        0.773   &        0.125   &           5944  \\
%    11925968   &       12.472   &        3.743   &        0.100   &        0.100   &        1.791   &        0.353   &           6458  \\
%    11953147   &       12.913   &        3.797   &        0.100   &        0.100   &        2.047   &        0.361   &           6081  \\
%    11953668   &       12.203   &        2.680   &        0.111   &        0.100   &        0.373   &        0.057   &           4836  \\
%    11953764   &       12.782   &        3.362   &        0.126   &        0.100   &        0.319   &        0.052   &           5505  \\
%    11953849   &       11.196   &        2.553   &        0.100   &        0.100   &        1.001   &        0.061   &           4908  \\
%    11953957   &       11.978   &        4.007   &        0.100   &        0.100   &        0.321   &        0.069   &           5598  \\
%    11954009   &       12.781   &        3.788   &        0.100   &        0.100   &        0.422   &        0.060   &           6378  \\
%    11954465   &       11.086   &        2.907   &        0.100   &        0.100   &        1.742   &        0.341   &           4856  \\
%    11954582   &       11.281   &        4.261   &        0.100   &        0.100   &        0.582   &        0.086   &           6215  \\
%    11954989   &       11.859   &        2.718   &        0.100   &        0.100   &        3.506   &        0.077   &           4676  \\
%    11955141   &       12.957   &        3.722   &        0.161   &        0.100   &        0.533   &        0.078   &           5430  \\
%    11955504   &       12.412   &        3.960   &        0.100   &        0.100   &        0.575   &        0.147   &           6429  \\
%    11957092   &       10.897   &        2.695   &        0.100   &        0.100   &        2.945   &        0.288   &           5037  \\
%    11957192   &       12.980   &        3.039   &        0.166   &        0.100   &        5.374   &        0.094   &           5011  \\
%    11957257   &       12.974   &        3.725   &        0.165   &        0.100   &        0.559   &        0.054   &           5907  \\
%    11957627   &       12.313   &        2.922   &        0.100   &        0.100   &        1.437   &        0.087   &           5041  \\
%    11958062   &       11.668   &        3.862   &        0.100   &        0.100   &        0.844   &        0.062   &           6537  \\
%    11958229   &       12.413   &        4.072   &        0.100   &        0.100   &        0.463   &        0.060   &           6117  \\
%    11958383   &       11.105   &        4.122   &        0.100   &        0.100   &        0.829   &        0.050   &           6711  \\
%    11958413   &       12.880   &        3.486   &        0.146   &        0.100   &        0.748   &        0.190   &           5125  \\
%    11958419   &       12.129   &        3.603   &        0.100   &        0.100   &        5.517   &        0.063   &           5265  \\
%    11958583   &       12.680   &        3.482   &        0.106   &        0.100   &        0.428   &        0.077   &           5159  \\
%    11959228   &       13.126   &        2.600   &        0.198   &        0.100   &        0.628   &        0.031   &           5018  \\
%    11959889   &       11.699   &        4.034   &        0.100   &        0.100   &        0.989   &        0.221   &           6919  \\
%    11959890   &       12.580   &        3.835   &        0.100   &        0.100   &        0.694   &        0.086   &           6184  \\
%    11959990   &       13.142   &        3.670   &        0.201   &        0.100   &        1.071   &        0.082   &           5492  \\
%    11960152   &       12.318   &        3.721   &        0.100   &        0.100   &        0.850   &        0.064   &           6613  \\
%    11960195   &       12.900   &        3.063   &        0.150   &        0.100   &        0.421   &        0.068   &           5098  \\
%    11960363   &       10.589   &        2.901   &        0.100   &        0.100   &        0.783   &        0.152   &           4894  \\
%    11960626   &       13.128   &        3.883   &        0.100   &        0.100   &        2.286   &        0.302   &           6555  \\
%    11960908   &       12.676   &        2.681   &        0.105   &        0.100   &        0.440   &        0.066   &           5119  \\
%    11960916   &       13.342   &        3.808   &        0.100   &        0.100   &        0.845   &        0.083   &           6116  \\
%    11960927   &       13.319   &        2.624   &        0.240   &        0.100   &        0.431   &        0.094   &           5158  \\
%    11961034   &       10.311   &        2.519   &        0.100   &        0.100   &        0.593   &        0.085   &           4889  \\
%    11961545   &       11.731   &        2.535   &        0.100   &        0.100   &        1.026   &        0.238   &           4962  \\
%    11961615   &       12.869   &        2.587   &        0.244   &        0.100   &        0.628   &        0.090   &           4972  \\
%    11961910   &       13.087   &        3.889   &        0.189   &        0.100   &        0.545   &        0.106   &           5653  \\
%    11962180   &       11.237   &        4.038   &        0.100   &        0.100   &        0.825   &        0.090   &           6329  \\
%    11962496   &       13.181   &        3.900   &        0.100   &        0.100   &        0.490   &        0.085   &           6459  \\
%    11962986   &       13.068   &        3.121   &        0.185   &        0.100   &        0.359   &        0.066   &           5146  \\
%    11963007   &       12.345   &        4.088   &        0.100   &        0.100   &        0.619   &        0.115   &           6801  \\
%    11963261   &       11.760   &        4.293   &        0.100   &        0.100   &        0.604   &        0.042   &           6426  \\
%    11966336   &       13.064   &        3.390   &        0.184   &        0.100   &        1.073   &        0.069   &           5197  \\
%    11966507   &       12.357   &        3.801   &        0.100   &        0.100   &        0.285   &        0.066   &           5869  \\
%    11966513   &       12.801   &        2.955   &        0.130   &        0.100   &        0.303   &        0.078   &           5299  \\
%    11966526   &       13.046   &        3.883   &        0.100   &        0.100   &        0.820   &        0.191   &           6614  \\
%    11966805   &       12.036   &        2.617   &        0.100   &        0.100   &        0.670   &        0.102   &           4913  \\
%    11967207   &       12.982   &        3.857   &        0.100   &        0.100   &        0.485   &        0.085   &           6184  \\
%    11967498   &       12.219   &        3.799   &        0.100   &        0.100   &        0.514   &        0.132   &           6725  \\
%    11967661   &       12.182   &        3.590   &        0.100   &        0.100   &        1.101   &        0.076   &           5280  \\
%    11967671   &       12.537   &        2.756   &        0.100   &        0.100   &        0.732   &        0.180   &           5166  \\
%    11967758   &       11.664   &        3.602   &        0.100   &        0.100   &        1.159   &        0.086   &           7120  \\
%    11967801   &       13.336   &        3.737   &        0.100   &        0.100   &        0.853   &        0.073   &           6437  \\
%    11968002   &       12.169   &        3.958   &        0.100   &        0.100   &        0.411   &        0.082   &           5891  \\
%    11968301   &       12.874   &        3.880   &        0.145   &        0.100   &        1.930   &        0.073   &           5778  \\
%    11968334   &       12.159   &        3.031   &        0.102   &        0.100   &        0.419   &        0.078   &           4929  \\
%    11968335   &       12.831   &        3.876   &        0.100   &        0.100   &        1.920   &        0.105   &           6462  \\
%    11968404   &       10.777   &        4.796   &        0.125   &        0.125   &        1.025   &        0.104   &           5204  \\
%    11968543   &       12.567   &        3.039   &        0.100   &        0.100   &        0.658   &        0.156   &           5294  \\
%    11968749   &       10.342   &        3.350   &        0.100   &        0.100   &        0.527   &        0.037   &           5136  \\
%    11969083   &       11.523   &        4.503   &        0.100   &        0.100   &        1.658   &        0.054   &           6161  \\
%    11969106   &       12.670   &        2.737   &        0.204   &        0.100   &        1.117   &        0.086   &           4993  \\
%    11969579   &       12.742   &        3.370   &        0.118   &        0.100   &        1.060   &        0.068   &           5335  \\
%    11969618   &       12.369   &        3.807   &        0.100   &        0.100   &        0.428   &        0.057   &           6541  \\
%    11969879   &       12.533   &        2.618   &        0.177   &        0.100   &        2.280   &        0.094   &           4821  \\
%    11970109   &       13.252   &        2.711   &        0.225   &        0.100   &        0.329   &        0.064   &           5172  \\
%    11970220   &       13.389   &        3.712   &        0.256   &        0.100   &        4.119   &        0.043   &           5501  \\
%    11970550   &       12.732   &        3.152   &        0.116   &        0.100   &        0.363   &        0.068   &           5271  \\
%    11970698   &       11.126   &        4.004   &        0.100   &        0.100   &        2.688   &        0.311   &           6074  \\
%    11970850   &       12.725   &        3.404   &        0.215   &        0.100   &        0.308   &        0.056   &           4999  \\
%    11970987   &       11.117   &        2.722   &        0.100   &        0.100   &        0.867   &        0.051   &           5227  \\
%    11971108   &       12.923   &        3.384   &        0.155   &        0.100   &        0.205   &        0.039   &           5002  \\
%    11971154   &       12.683   &        2.537   &        0.107   &        0.100   &        1.014   &        0.116   &           5013  \\
%    11971166   &       12.012   &        3.283   &        0.100   &        0.100   &        0.484   &        0.084   &           5148  \\
%    11971505   &       13.343   &        3.705   &        0.100   &        0.100   &        3.597   &        0.085   &           6195  \\
%    11971631   &       13.465   &        3.655   &        0.122   &        0.100   &        1.773   &        0.092   &           6444  \\
%    11971728   &       12.361   &        3.914   &        0.100   &        0.100   &        0.869   &        0.076   &           6468  \\
%    11971746   &       10.716   &        4.134   &        0.100   &        0.100   &        2.680   &        0.328   &           5952  \\
%    11971879   &       12.611   &        3.864   &        0.100   &        0.100   &        0.125   &        0.017   &           6517  \\
%    11971941   &       12.612   &        4.088   &        0.100   &        0.100   &        0.813   &        0.115   &           6369  \\
%    11972024   &       13.291   &        3.612   &        0.234   &        0.100   &        0.447   &        0.088   &           5811  \\
%    11972026   &       13.375   &        3.670   &        0.102   &        0.100   &        0.278   &        0.051   &           6605  \\
%    11972108   &       12.560   &        3.893   &        0.100   &        0.100   &        0.641   &        0.080   &           7069  \\
%    11972260   &       12.282   &        4.052   &        0.100   &        0.100   &        0.325   &        0.047   &           6227  \\
%    11972294   &       10.140   &        2.606   &        0.100   &        0.100   &        0.188   &        0.034   &           5370  \\
%    11972387   &       12.435   &        3.650   &        0.100   &        0.100   &        0.267   &        0.039   &           7022  \\
%    11972626   &       13.207   &        3.565   &        0.100   &        0.100   &        0.788   &        0.035   &           6348  \\
%    11972774   &       12.650   &        2.664   &        0.200   &        0.100   &        0.994   &        0.072   &           4951  \\
%    11972826   &       10.914   &        4.087   &        0.100   &        0.100   &        0.728   &        0.087   &           6343  \\
%    11972867   &       12.934   &        3.833   &        0.157   &        0.100   &        0.725   &        0.051   &           5578  \\
%    11972904   &       12.406   &        3.136   &        0.100   &        0.100   &        0.765   &        0.075   &           5128  \\
%    11973095   &       12.161   &        4.028   &        0.100   &        0.100   &        2.762   &        0.452   &           6260  \\
%    11973246   &       12.436   &        2.741   &        0.100   &        0.100   &        0.301   &        0.068   &           5037  \\
%    11973569   &       13.104   &        2.695   &        0.293   &        0.100   &        0.294   &        0.074   &           4934  \\
%    11973853   &       11.449   &        3.322   &        0.100   &        0.100   &        2.635   &        0.379   &           5064  \\
%    11974368   &       13.385   &        3.610   &        0.105   &        0.100   &        1.505   &        0.094   &           6207  \\
%    11974581   &       12.511   &        3.894   &        0.100   &        0.100   &        0.297   &        0.065   &           5830  \\
%    11974612   &       11.949   &        2.532   &        0.100   &        0.100   &        0.611   &        0.085   &           4856  \\
%    11974930   &       13.364   &        3.589   &        0.100   &        0.100   &        0.401   &        0.087   &           6395  \\
%    11974942   &       13.206   &        3.472   &        0.100   &        0.100   &        0.548   &        0.051   &           6296  \\
%    11975063   &       12.963   &        2.646   &        0.263   &        0.100   &        0.320   &        0.059   &           4809  \\
%    11975173   &       12.711   &        3.182   &        0.212   &        0.100   &        0.662   &        0.118   &           4989  \\
%    11975245   &       13.099   &        3.630   &        0.100   &        0.100   &        0.415   &        0.102   &           6119  \\
%    12003253   &       11.193   &        3.448   &        0.100   &        0.100   &        0.452   &        0.088   &           4812  \\
%    12003347   &       13.469   &        3.560   &        0.123   &        0.100   &        6.415   &        0.169   &           6174  \\
%    12003435   &       13.337   &        3.005   &        0.244   &        0.100   &        1.658   &        0.066   &           5262  \\
%    12003588   &       12.708   &        3.786   &        0.100   &        0.100   &        0.608   &        0.079   &           6038  \\
%    12003742   &       11.406   &        3.041   &        0.100   &        0.100   &        0.419   &        0.072   &           5167  \\
%    12003810   &       13.250   &        3.580   &        0.100   &        0.100   &        0.487   &        0.102   &           6343  \\
%    12004046   &       10.657   &        3.688   &        0.100   &        0.100   &        1.384   &        0.279   &           7042  \\
%    12004774   &       13.347   &        3.643   &        0.246   &        0.100   &        0.611   &        0.060   &           5405  \\
%    12004984   &       12.404   &        3.943   &        0.100   &        0.100   &        0.586   &        0.065   &           6324  \\
%    12005151   &       12.249   &        3.997   &        0.100   &        0.100   &        1.129   &        0.083   &           6337  \\
%    12005162   &       10.535   &        3.200   &        0.100   &        0.100   &        0.442   &        0.060   &           5050  \\
%    12006501   &       12.777   &        3.377   &        0.125   &        0.100   &        3.119   &        0.081   &           5243  \\
%    12006603   &       12.504   &        4.006   &        0.100   &        0.100   &        1.652   &        0.319   &           6343  \\
%    12006731   &       12.989   &        3.784   &        0.100   &        0.100   &        0.337   &        0.081   &           6148  \\
%    12006763   &       12.548   &        3.822   &        0.100   &        0.100   &        0.513   &        0.127   &           6616  \\
%    12006873   &       12.999   &        3.799   &        0.170   &        0.100   &        6.458   &        0.041   &           5941  \\
%    12007057   &       12.399   &        3.985   &        0.100   &        0.100   &        2.260   &        0.382   &           6782  \\
%    12007247   &       10.845   &        2.711   &        0.100   &        0.100   &        2.172   &        0.066   &           4822  \\
%    12007287   &       13.045   &        3.836   &        0.180   &        0.100   &        0.712   &        0.074   &           5841  \\
%    12007304   &       11.967   &        3.263   &        0.100   &        0.100   &        6.970   &        0.073   &           5199  \\
%    12007484   &       11.939   &        3.909   &        0.100   &        0.100   &        0.443   &        0.061   &           6144  \\
%    12007558   &       11.653   &        2.666   &        0.100   &        0.100   &        0.584   &        0.078   &           5155  \\
%    12007875   &       13.270   &        3.726   &        0.100   &        0.100   &        0.572   &        0.072   &           6443  \\
%    12008248   &       13.457   &        3.604   &        0.271   &        0.100   &        0.648   &        0.075   &           5496  \\
%    12008308   &       11.513   &        4.412   &        0.111   &        0.111   &        2.090   &        0.391   &           5566  \\
%    12008413   &       12.891   &        3.045   &        0.148   &        0.100   &        3.651   &        0.162   &           5210  \\
%    12008727   &       13.102   &        3.896   &        0.100   &        0.100   &        1.973   &        0.388   &           6122  \\
%    12008788   &       13.102   &        3.937   &        0.192   &        0.100   &        0.874   &        0.048   &           5566  \\
%    12008810   &       13.375   &        3.731   &        0.253   &        0.100   &        0.362   &        0.061   &           5629  \\
%    12008880   &       12.143   &        3.973   &        0.100   &        0.100   &        0.344   &        0.079   &           6565  \\
%    12008886   &       13.215   &        3.785   &        0.100   &        0.100   &        0.431   &        0.059   &           6306  \\
%    12008893   &       12.557   &        3.968   &        0.100   &        0.100   &        5.619   &        0.154   &           6134  \\
%    12008916   &       11.765   &        3.117   &        0.100   &        0.100   &        0.415   &        0.088   &           5166  \\
%    12009504   &        9.318   &        4.195   &        0.100   &        0.100   &        0.420   &        0.067   &           6065  \\
%    12009511   &       13.382   &        3.915   &        0.131   &        0.131   &        0.389   &        0.086   &           6609  \\
%    12009584   &       11.766   &        4.498   &        0.100   &        0.100   &        0.315   &        0.084   &           5978  \\
%    12009953   &       12.399   &        2.530   &        0.150   &        0.100   &        0.281   &        0.058   &           4801  \\
%    12010024   &       12.669   &        3.961   &        0.100   &        0.100   &        1.340   &        0.086   &           6251  \\
%    12010329   &       13.184   &        3.619   &        0.100   &        0.100   &        2.325   &        0.367   &           6202  \\
%    12010468   &       13.095   &        3.823   &        0.100   &        0.100   &        0.396   &        0.045   &           6581  \\
%    12010578   &       11.793   &        3.881   &        0.100   &        0.100   &        0.332   &        0.039   &           6065  \\
%    12010587   &       13.166   &        3.821   &        0.307   &        0.100   &        0.291   &        0.055   &           4822  \\
%    12010646   &       12.316   &        2.524   &        0.100   &        0.100   &        3.169   &        0.045   &           5018  \\
%    12010753   &       10.899   &        4.519   &        0.100   &        0.100   &        0.223   &        0.043   &           5849  \\
%    12010807   &       13.042   &        3.800   &        0.100   &        0.100   &        0.282   &        0.039   &           6927  \\
%    12011307   &       13.362   &        3.312   &        0.250   &        0.100   &        2.461   &        0.373   &           5269  \\
%    12011366   &       12.422   &        3.807   &        0.100   &        0.100   &        0.592   &        0.061   &           6137  \\
%    12011417   &       13.180   &        2.682   &        0.210   &        0.100   &        0.417   &        0.031   &           5028  \\
%    12011535   &       13.441   &        3.463   &        0.267   &        0.100   &        0.691   &        0.050   &           5427  \\
%    12011630   &       10.176   &        4.390   &        0.100   &        0.100   &        0.333   &        0.055   &           5817  \\
%    12011705   &       12.119   &        2.669   &        0.100   &        0.100   &        1.494   &        0.071   &           5213  \\
%    12011956   &       13.489   &        3.969   &        0.278   &        0.100   &        0.518   &        0.052   &           5359  \\
%    12011995   &       12.527   &        3.473   &        0.100   &        0.100   &        1.099   &        0.109   &           5147  \\
%    12012247   &       12.823   &        3.974   &        0.100   &        0.100   &        0.215   &        0.048   &           6113  \\
%    12012477   &       13.026   &        3.890   &        0.100   &        0.100   &        0.281   &        0.068   &           6139  \\
%    12012495   &       12.973   &        3.921   &        0.100   &        0.100   &        0.347   &        0.084   &           6680  \\
%    12012511   &       12.277   &        2.999   &        0.125   &        0.100   &        0.909   &        0.219   &           4953  \\
%    12012533   &       11.029   &        4.003   &        0.100   &        0.100   &        0.437   &        0.063   &           6873  \\
%    12012758   &       12.200   &        3.177   &        0.100   &        0.100   &        0.992   &        0.061   &           5093  \\
%    12012876   &       11.711   &        4.253   &        0.100   &        0.100   &        2.790   &        0.337   &           6296  \\
%    12013059   &       11.389   &        4.135   &        0.100   &        0.100   &        1.600   &        0.079   &           5979  \\
%    12013069   &       12.659   &        3.783   &        0.102   &        0.100   &        0.336   &        0.073   &           5779  \\
%    12013074   &       12.862   &        3.946   &        0.100   &        0.100   &        1.523   &        0.303   &           6115  \\
%    12013444   &       11.883   &        3.730   &        0.100   &        0.100   &        0.917   &        0.057   &           6338  \\
%    12013465   &       11.935   &        3.993   &        0.100   &        0.100   &        3.072   &        0.119   &           6335  \\
%    12013523   &       13.430   &        3.670   &        0.365   &        0.100   &        0.383   &        0.034   &           4965  \\
%    12013550   &        9.144   &        4.118   &        0.100   &        0.100   &        1.231   &        0.268   &           6254  \\
%    12013700   &       13.322   &        3.720   &        0.241   &        0.100   &        2.205   &        0.062   &           5957  \\
%    12016271   &       13.434   &        3.659   &        0.265   &        0.100   &        0.805   &        0.058   &           5755  \\
%    12016662   &       13.428   &        3.758   &        0.114   &        0.100   &        0.631   &        0.090   &           6784  \\
%    12016666   &       13.240   &        3.734   &        0.100   &        0.100   &        1.090   &        0.085   &           6064  \\
%    12016892   &       13.418   &        3.322   &        0.262   &        0.100   &        0.373   &        0.066   &           5324  \\
%    12017132   &       13.362   &        3.566   &        0.350   &        0.100   &        0.290   &        0.039   &           4729  \\
%    12017282   &       12.180   &        3.695   &        0.100   &        0.100   &        0.789   &        0.127   &           5407  \\
%    12017750   &       12.250   &        3.982   &        0.100   &        0.100   &        0.613   &        0.094   &           6531  \\
%    12017817   &       13.419   &        3.724   &        0.262   &        0.100   &        0.367   &        0.074   &           5654  \\
%    12017829   &       13.193   &        2.873   &        0.212   &        0.100   &        0.448   &        0.067   &           5001  \\
%    12017934   &       12.468   &        2.562   &        0.164   &        0.100   &        0.476   &        0.079   &           4901  \\
%    12017985   &       10.173   &        3.395   &        0.100   &        0.100   &        0.325   &        0.069   &           5107  \\
%    12018074   &       12.573   &        3.888   &        0.100   &        0.100   &        0.936   &        0.049   &           6517  \\
%    12018101   &       13.328   &        3.681   &        0.100   &        0.100   &        0.521   &        0.081   &           6321  \\
%    12018106   &       13.166   &        3.776   &        0.100   &        0.100   &        0.479   &        0.066   &           6178  \\
%    12018342   &       13.475   &        3.525   &        0.125   &        0.100   &        0.358   &        0.081   &           6616  \\
%    12018425   &       11.866   &        4.215   &        0.100   &        0.100   &        0.734   &        0.087   &           6098  \\
%    12018625   &       13.351   &        3.664   &        0.247   &        0.100   &        0.505   &        0.099   &           5931  \\
%    12018713   &       13.301   &        3.928   &        0.236   &        0.100   &        0.517   &        0.059   &           5171  \\
%    12018891   &       13.311   &        3.761   &        0.238   &        0.100   &        1.668   &        0.306   &           5835  \\
%    12018947   &       13.351   &        3.652   &        0.100   &        0.100   &        1.166   &        0.092   &           6422  \\
%    12019118   &       12.668   &        4.124   &        0.104   &        0.100   &        0.328   &        0.075   &           5514  \\
%    12019121   &       12.064   &        4.225   &        0.100   &        0.100   &        0.359   &        0.065   &           5588  \\
%    12019151   &       13.060   &        3.820   &        0.100   &        0.100   &        0.281   &        0.067   &           6021  \\
%    12019268   &       12.982   &        3.795   &        0.100   &        0.100   &        2.592   &        0.120   &           6502  \\
%    12019541   &       13.073   &        3.744   &        0.186   &        0.100   &        1.586   &        0.139   &           5988  \\
%    12019910   &       12.357   &        3.204   &        0.100   &        0.100   &        1.029   &        0.039   &           5285  \\
%    12020119   &       13.323   &        3.380   &        0.100   &        0.100   &        1.233   &        0.105   &           6003  \\
%    12020251   &       13.251   &        3.385   &        0.225   &        0.100   &        1.635   &        0.324   &           5301  \\
%    12020466   &       12.287   &        2.934   &        0.100   &        0.100   &        0.831   &        0.121   &           5210  \\
%    12020500   &       12.942   &        2.559   &        0.158   &        0.100   &        0.507   &        0.037   &           5380  \\
%    12020532   &       10.887   &        3.656   &        0.100   &        0.100   &        0.543   &        0.096   &           5392  \\
%    12020663   &       13.024   &        3.814   &        0.100   &        0.100   &        1.056   &        0.084   &           6423  \\
%    12021069   &       12.966   &        2.921   &        0.163   &        0.100   &        1.831   &        0.351   &           5066  \\
%    12021324   &       13.437   &        3.691   &        0.116   &        0.100   &        1.213   &        0.115   &           6434  \\
%    12021730   &       12.322   &        3.103   &        0.100   &        0.100   &        0.384   &        0.080   &           5138  \\
%    12021906   &       11.966   &        2.558   &        0.100   &        0.100   &        1.252   &        0.359   &           4966  \\
%    12022127   &       12.124   &        4.049   &        0.100   &        0.100   &        2.744   &        0.072   &           6324  \\
%    12022176   &       13.080   &        2.942   &        0.188   &        0.100   &        0.375   &        0.093   &           5011  \\
%    12022351   &       12.137   &        3.954   &        0.100   &        0.100   &        4.474   &        0.062   &           6616  \\
%    12022621   &       12.979   &        3.360   &        0.166   &        0.100   &        0.667   &        0.071   &           5000  \\
%    12022812   &       12.974   &        2.667   &        0.165   &        0.100   &        2.362   &        0.377   &           5023  \\
%    12022967   &       12.862   &        4.017   &        0.100   &        0.100   &        1.181   &        0.085   &           7061  \\
%    12022976   &       13.480   &        2.528   &        0.276   &        0.100   &        0.919   &        0.211   &           5090  \\
%    12023008   &       12.281   &        3.809   &        0.100   &        0.100   &        2.682   &        0.363   &           5937  \\
%    12023386   &       11.505   &        4.087   &        0.100   &        0.100   &        1.207   &        0.088   &           6432  \\
%    12023498   &       12.205   &        4.037   &        0.100   &        0.100   &        2.094   &        0.415   &           6643  \\
%    12023574   &       12.869   &        2.590   &        0.244   &        0.100   &        0.341   &        0.087   &           4959  \\
%    12023684   &       13.249   &        3.627   &        0.100   &        0.100   &        0.311   &        0.075   &           6520  \\
%    12023775   &       13.123   &        3.566   &        0.197   &        0.100   &        0.818   &        0.049   &           5481  \\
%    12023811   &       12.683   &        3.106   &        0.100   &        0.100   &        2.683   &        0.090   &           6110  \\
%    12023863   &       12.791   &        2.849   &        0.228   &        0.100   &        0.325   &        0.054   &           4902  \\
%    12024018   &       12.299   &        3.801   &        0.100   &        0.100   &        1.421   &        0.055   &           6645  \\
%    12024060   &       13.185   &        3.548   &        0.100   &        0.100   &        0.268   &        0.045   &           6677  \\
%    12024173   &       12.476   &        3.847   &        0.100   &        0.100   &        0.953   &        0.167   &           6243  \\
%    12024497   &       12.688   &        3.630   &        0.108   &        0.100   &        0.379   &        0.080   &           5638  \\
%    12024587   &       12.408   &        3.835   &        0.100   &        0.100   &        0.710   &        0.063   &           6689  \\
%    12024640   &       12.057   &        2.893   &        0.100   &        0.100   &        0.299   &        0.065   &           4952  \\
%    12024757   &       12.517   &        3.674   &        0.100   &        0.100   &        3.970   &        0.308   &           6270  \\
%    12052668   &       12.759   &        3.453   &        0.122   &        0.100   &        3.014   &        0.054   &           5296  \\
%    12052703   &       12.282   &        3.839   &        0.100   &        0.100   &        0.304   &        0.069   &           6714  \\
%    12052787   &       12.451   &        3.904   &        0.100   &        0.100   &        0.338   &        0.058   &           6205  \\
%    12052903   &       11.385   &        4.119   &        0.100   &        0.100   &        1.529   &        0.067   &           6777  \\
%    12052913   &       12.770   &        3.344   &        0.124   &        0.100   &        0.399   &        0.076   &           5199  \\
%    12053169   &       11.863   &        3.907   &        0.100   &        0.100   &        0.323   &        0.074   &           5927  \\
%    12053172   &       13.425   &        3.618   &        0.264   &        0.100   &        0.346   &        0.078   &           5366  \\
%    12053194   &       13.204   &        3.776   &        0.215   &        0.100   &        0.452   &        0.056   &           5903  \\
%    12053400   &       13.282   &        3.533   &        0.232   &        0.100   &        0.476   &        0.084   &           5960  \\
%    12053587   &       13.257   &        3.726   &        0.100   &        0.100   &        1.156   &        0.081   &           6480  \\
%    12055025   &       11.749   &        3.930   &        0.100   &        0.100   &        0.217   &        0.034   &           5996  \\
%    12055327   &       12.192   &        4.002   &        0.100   &        0.100   &        2.728   &        0.052   &           5057  \\
%    12055375   &       11.431   &        4.005   &        0.100   &        0.100   &        1.393   &        0.073   &           5991  \\
%    12055400   &       12.487   &        3.898   &        0.100   &        0.100   &        0.398   &        0.058   &           5996  \\
%    12055552   &       12.280   &        2.554   &        0.100   &        0.100   &        0.214   &        0.047   &           5016  \\
%    12055632   &       10.822   &        2.893   &        0.100   &        0.100   &        0.453   &        0.094   &           5001  \\
%    12056072   &       12.963   &        3.456   &        0.163   &        0.100   &        0.333   &        0.061   &           5102  \\
%    12056087   &       13.305   &        3.717   &        0.100   &        0.100   &        0.500   &        0.058   &           6178  \\
%    12056125   &       11.412   &        3.927   &        0.100   &        0.100   &        1.064   &        0.078   &           6591  \\
%    12056150   &       12.655   &        3.937   &        0.100   &        0.100   &        0.437   &        0.040   &           6328  \\
%    12056271   &       13.277   &        3.480   &        0.231   &        0.100   &        0.315   &        0.072   &           5858  \\
%    12056512   &       13.472   &        3.681   &        0.124   &        0.100   &        1.791   &        0.080   &           6575  \\
%    12056614   &       12.116   &        3.397   &        0.100   &        0.100   &        0.454   &        0.054   &           5244  \\
%    12056767   &       10.139   &        2.540   &        0.100   &        0.100   &        1.844   &        0.353   &           4973  \\
%    12056777   &       13.080   &        3.845   &        0.188   &        0.100   &        2.107   &        0.070   &           5598  \\
%    12056819   &       11.502   &        2.712   &        0.100   &        0.100   &        0.349   &        0.089   &           4918  \\
%    12057378   &       13.296   &        3.301   &        0.235   &        0.100   &        6.987   &        0.088   &           5254  \\
%    12057432   &       12.146   &        3.992   &        0.100   &        0.100   &        0.297   &        0.025   &           6290  \\
%    12057675   &       13.185   &        3.294   &        0.211   &        0.100   &        0.502   &        0.038   &           5186  \\
%    12057719   &       13.110   &        3.937   &        0.100   &        0.100   &        0.302   &        0.047   &           6546  \\
%    12057727   &       12.852   &        3.339   &        0.140   &        0.100   &        2.126   &        0.366   &           5186  \\
%    12057739   &       12.671   &        3.921   &        0.104   &        0.100   &        2.769   &        0.083   &           5378  \\
%    12058284   &       13.296   &        3.900   &        0.235   &        0.100   &        0.579   &        0.079   &           5791  \\
%    12058443   &       11.387   &        3.404   &        0.100   &        0.100   &        0.472   &        0.089   &           4986  \\
%    12058556   &       11.705   &        2.995   &        0.100   &        0.100   &        0.434   &        0.043   &           4936  \\
%    12058612   &       13.152   &        3.227   &        0.203   &        0.100   &        4.780   &        0.271   &           5237  \\
%    12058767   &       12.015   &        4.057   &        0.100   &        0.100   &        0.507   &        0.047   &           6178  \\
%    12059072   &       12.435   &        2.626   &        0.100   &        0.100   &        0.650   &        0.076   &           5354  \\
%    12059150   &       13.061   &        3.563   &        0.183   &        0.100   &        0.462   &        0.072   &           5455  \\
%    12059294   &       12.956   &        3.821   &        0.161   &        0.100   &        0.600   &        0.118   &           5345  \\
%    12059823   &       13.366   &        2.890   &        0.251   &        0.100   &        1.845   &        0.056   &           5060  \\
%    12059907   &       12.481   &        2.735   &        0.100   &        0.100   &        0.531   &        0.079   &           5033  \\
%    12060088   &       11.565   &        3.139   &        0.100   &        0.100   &        0.634   &        0.108   &           4722  \\
%    12060189   &       13.486   &        3.723   &        0.127   &        0.100   &        0.571   &        0.085   &           6081  \\
%    12060254   &       12.954   &        3.035   &        0.161   &        0.100   &        0.389   &        0.047   &           5079  \\
%    12060344   &       13.054   &        3.849   &        0.182   &        0.100   &        0.340   &        0.082   &           5571  \\
%    12060457   &       13.314   &        3.661   &        0.239   &        0.100   &        2.567   &        0.076   &           5739  \\
%    12060523   &       13.411   &        3.658   &        0.110   &        0.100   &        1.180   &        0.090   &           6046  \\
%    12060672   &       12.735   &        2.571   &        0.217   &        0.100   &        0.410   &        0.077   &           4981  \\
%    12060806   &       12.002   &        3.824   &        0.100   &        0.100   &        0.652   &        0.118   &           6321  \\
%    12060834   &       13.069   &        3.734   &        0.285   &        0.100   &        0.322   &        0.087   &           4779  \\
%    12060905   &       13.419   &        3.688   &        0.112   &        0.100   &        2.263   &        0.378   &           6843  \\
%    12061036   &       12.579   &        3.910   &        0.100   &        0.100   &        3.060   &        0.076   &           6335  \\
%    12061108   &       13.421   &        3.665   &        0.263   &        0.100   &        1.282   &        0.081   &           5960  \\
%    12061487   &       13.112   &        3.910   &        0.195   &        0.100   &        0.884   &        0.102   &           5730  \\
%    12061665   &       12.804   &        3.827   &        0.100   &        0.100   &        1.123   &        0.111   &           6959  \\
%    12061776   &       13.462   &        3.620   &        0.122   &        0.100   &        2.281   &        0.092   &           6134  \\
%    12061857   &       13.500   &        3.652   &        0.280   &        0.100   &        0.826   &        0.051   &           5838  \\
%    12061918   &       11.916   &        3.970   &        0.100   &        0.100   &        1.922   &        0.112   &           6581  \\
%    12062251   &       11.986   &        4.160   &        0.100   &        0.100   &        1.601   &        0.116   &           6321  \\
%    12062344   &       12.219   &        2.995   &        0.100   &        0.100   &        0.560   &        0.132   &           5047  \\
%    12062381   &       13.288   &        3.660   &        0.100   &        0.100   &        0.794   &        0.100   &           6726  \\
%    12062484   &       13.060   &        3.801   &        0.183   &        0.100   &        3.961   &        0.183   &           5884  \\
%    12065840   &       13.459   &        3.301   &        0.371   &        0.100   &        0.738   &        0.110   &           4993  \\
%    12065938   &       12.088   &        4.073   &        0.100   &        0.100   &        0.379   &        0.091   &           6517  \\
%    12066026   &       13.461   &        3.087   &        0.271   &        0.100   &        0.257   &        0.067   &           5310  \\
%    12066210   &       13.388   &        3.560   &        0.105   &        0.100   &        0.483   &        0.113   &           6538  \\
%    12066218   &       13.114   &        2.820   &        0.295   &        0.100   &        1.104   &        0.099   &           4984  \\
%    12066259   &       13.379   &        3.009   &        0.253   &        0.100   &        0.961   &        0.083   &           5257  \\
%    12066619   &       13.283   &        3.053   &        0.232   &        0.100   &        1.315   &        0.267   &           5193  \\
%    12066649   &       13.415   &        2.554   &        0.261   &        0.100   &        0.858   &        0.143   &           5093  \\
%    12066842   &       13.014   &        3.804   &        0.100   &        0.100   &        0.975   &        0.138   &           6225  \\
%    12067001   &       11.044   &        2.837   &        0.100   &        0.100   &        0.297   &        0.055   &           5099  \\
%    12067121   &       13.093   &        3.719   &        0.100   &        0.100   &        0.446   &        0.082   &           6486  \\
%    12067299   &       12.502   &        3.939   &        0.100   &        0.100   &        0.534   &        0.070   &           6638  \\
%    12067490   &       12.584   &        2.993   &        0.100   &        0.100   &        1.145   &        0.105   &           5201  \\
%    12068031   &       12.992   &        2.595   &        0.168   &        0.100   &        1.589   &        0.061   &           5038  \\
%    12068264   &       13.477   &        2.685   &        0.375   &        0.100   &        0.662   &        0.162   &           4920  \\
%    12069127   &       10.700   &        3.934   &        0.100   &        0.100   &        1.549   &        0.075   &           6476  \\
%    12069178   &       13.458   &        3.724   &        0.121   &        0.100   &        2.481   &        0.395   &           6071  \\
%    12069210   &       13.291   &        2.683   &        0.234   &        0.100   &        0.462   &        0.072   &           5014  \\
%    12069262   &       13.011   &        3.837   &        0.100   &        0.100   &        0.906   &        0.080   &           6572  \\
%    12069569   &       11.254   &        3.938   &        0.100   &        0.100   &        0.730   &        0.186   &           6357  \\
%    12069675   &       13.479   &        3.549   &        0.275   &        0.100   &        0.449   &        0.111   &           5786  \\
%    12069693   &       12.578   &        2.658   &        0.186   &        0.100   &        1.084   &        0.105   &           4911  \\
%    12069701   &       13.322   &        3.726   &        0.241   &        0.100   &        0.556   &        0.115   &           5697  \\
%    12069766   &       13.246   &        3.699   &        0.100   &        0.100   &        2.020   &        0.381   &           6163  \\
%    12069827   &       13.026   &        3.350   &        0.176   &        0.100   &        1.372   &        0.073   &           5110  \\
%    12069856   &       12.887   &        3.392   &        0.100   &        0.100   &        0.461   &        0.089   &           6256  \\
%    12069999   &       12.389   &        3.886   &        0.100   &        0.100   &        0.421   &        0.077   &           6201  \\
%    12070025   &       11.989   &        2.947   &        0.100   &        0.100   &        0.245   &        0.064   &           5096  \\
%    12070042   &       12.982   &        2.788   &        0.166   &        0.100   &        1.179   &        0.081   &           5016  \\
%    12070114   &       10.862   &        2.587   &        0.100   &        0.100   &        1.872   &        0.359   &           4943  \\
%    12070301   &       13.036   &        2.565   &        0.178   &        0.100   &        1.074   &        0.246   &           5148  \\
%    12070325   &       13.323   &        3.130   &        0.241   &        0.100   &        0.458   &        0.092   &           5268  \\
%    12070487   &       12.929   &        2.963   &        0.156   &        0.100   &        1.102   &        0.070   &           5092  \\
%    12070510   &       12.305   &        2.572   &        0.131   &        0.100   &        1.052   &        0.077   &           4969  \\
%    12070550   &       11.875   &        2.918   &        0.100   &        0.100   &        0.748   &        0.074   &           4845  \\
%    12070650   &       10.364   &        2.770   &        0.100   &        0.100   &        0.252   &        0.053   &           5119  \\
%    12070670   &       12.270   &        2.961   &        0.100   &        0.100   &        0.400   &        0.085   &           5013  \\
%    12070738   &       12.715   &        3.772   &        0.100   &        0.100   &        0.381   &        0.080   &           6458  \\
%    12070996   &       12.754   &        3.859   &        0.121   &        0.100   &        0.351   &        0.052   &           5821  \\
%    12071256   &       13.243   &        3.693   &        0.100   &        0.100   &        0.425   &        0.115   &           6228  \\
%    12071374   &       12.766   &        2.738   &        0.123   &        0.100   &        3.115   &        0.093   &           5024  \\
%    12071386   &       13.470   &        3.619   &        0.273   &        0.100   &        1.074   &        0.244   &           5561  \\
%    12071527   &       13.134   &        3.702   &        0.100   &        0.100   &        0.355   &        0.093   &           6429  \\
%    12071614   &       13.021   &        3.681   &        0.175   &        0.100   &        2.289   &        0.088   &           5903  \\
%    12072363   &       11.817   &        3.544   &        0.100   &        0.100   &        0.321   &        0.070   &           5134  \\
%    12072570   &       12.833   &        2.618   &        0.237   &        0.100   &        2.193   &        0.359   &           4920  \\
%    12072596   &       13.472   &        3.566   &        0.274   &        0.100   &        0.316   &        0.071   &           5491  \\
%    12072958   &       10.467   &        4.262   &        0.100   &        0.100   &        0.380   &        0.063   &           6211  \\
%    12073300   &       12.892   &        4.029   &        0.100   &        0.100   &        0.248   &        0.040   &           6305  \\
%    12073410   &       12.812   &        3.752   &        0.132   &        0.100   &        1.041   &        0.085   &           5997  \\
%    12101990   &       12.108   &        2.539   &        0.100   &        0.100   &        0.975   &        0.073   &           4980  \\
%    12102165   &       12.980   &        3.673   &        0.100   &        0.100   &        0.687   &        0.093   &           6053  \\
%    12102551   &       13.101   &        3.660   &        0.192   &        0.100   &        0.865   &        0.071   &           5273  \\
%    12102736   &       13.368   &        3.576   &        0.101   &        0.100   &        0.373   &        0.069   &           6129  \\
%    12102757   &       13.339   &        3.643   &        0.345   &        0.100   &        1.986   &        0.049   &           4928  \\
%    12104296   &       12.228   &        3.946   &        0.100   &        0.100   &        2.310   &        0.374   &           6081  \\
%    12104651   &       12.805   &        3.859   &        0.100   &        0.100   &        1.615   &        0.067   &           6452  \\
%    12104686   &        9.694   &        3.178   &        0.100   &        0.100   &        0.373   &        0.075   &           5161  \\
%    12104737   &       13.484   &        2.630   &        0.376   &        0.100   &        1.534   &        0.054   &           4923  \\
%    12104777   &       12.432   &        4.069   &        0.100   &        0.100   &        0.327   &        0.027   &           5912  \\
%    12104889   &       11.316   &        3.709   &        0.100   &        0.100   &        1.083   &        0.043   &           6923  \\
%    12104965   &       12.951   &        3.771   &        0.260   &        0.100   &        0.363   &        0.078   &           4805  \\
%    12104982   &       12.686   &        3.863   &        0.107   &        0.100   &        1.054   &        0.069   &           5799  \\
%    12105282   &       12.681   &        2.768   &        0.106   &        0.100   &        0.586   &        0.082   &           5025  \\
%    12105340   &       13.096   &        3.835   &        0.100   &        0.100   &        3.617   &        0.059   &           6234  \\
%    12105681   &       10.040   &        2.937   &        0.100   &        0.100   &        0.791   &        0.114   &           5033  \\
%    12105744   &       12.170   &        4.078   &        0.100   &        0.100   &        2.969   &        0.077   &           5724  \\
%    12105770   &       12.238   &        4.013   &        0.100   &        0.100   &        0.531   &        0.064   &           6799  \\
%    12105883   &       12.683   &        3.898   &        0.107   &        0.100   &        0.510   &        0.063   &           5254  \\
%    12105938   &       12.141   &        2.580   &        0.100   &        0.100   &        0.497   &        0.067   &           5129  \\
%    12106089   &       13.300   &        3.358   &        0.236   &        0.100   &        0.614   &        0.070   &           5185  \\
%    12106092   &       12.338   &        3.881   &        0.100   &        0.100   &        1.023   &        0.063   &           5978  \\
%    12106170   &       12.646   &        3.990   &        0.100   &        0.100   &        2.471   &        0.421   &           6271  \\
%    12106564   &       12.597   &        3.753   &        0.100   &        0.100   &        0.387   &        0.077   &           5588  \\
%    12107179   &       13.349   &        3.857   &        0.247   &        0.100   &        0.847   &        0.062   &           5790  \\
%    12107224   &       11.541   &        4.147   &        0.100   &        0.100   &        0.625   &        0.152   &           5651  \\
%    12107406   &       11.905   &        3.986   &        0.100   &        0.100   &        0.471   &        0.079   &           6191  \\
%    12107609   &       13.007   &        3.796   &        0.100   &        0.100   &        1.409   &        0.084   &           6241  \\
%    12107614   &       12.550   &        2.862   &        0.100   &        0.100   &        1.480   &        0.047   &           5141  \\
%    12107624   &       12.410   &        4.003   &        0.100   &        0.100   &        0.517   &        0.057   &           6432  \\
%    12107707   &       13.082   &        3.800   &        0.100   &        0.100   &        0.509   &        0.082   &           6398  \\
%    12108068   &       12.794   &        3.838   &        0.129   &        0.100   &        2.622   &        0.099   &           5957  \\
%    12108347   &       11.543   &        3.931   &        0.100   &        0.100   &        7.002   &        0.054   &           6787  \\
%    12108400   &       12.874   &        3.289   &        0.245   &        0.100   &        3.943   &        0.065   &           4957  \\
%    12108612   &       13.109   &        3.585   &        0.194   &        0.100   &        0.431   &        0.090   &           5695  \\
%    12108732   &       12.345   &        2.592   &        0.100   &        0.100   &        1.225   &        0.133   &           5006  \\
%    12108831   &       12.581   &        4.143   &        0.109   &        0.109   &        0.833   &        0.203   &           5109  \\
%    12108854   &       13.176   &        2.759   &        0.209   &        0.100   &        0.328   &        0.070   &           5039  \\
%    12108955   &       13.136   &        3.848   &        0.100   &        0.100   &        0.569   &        0.088   &           6338  \\
%    12109031   &       13.410   &        2.962   &        0.260   &        0.100   &        0.432   &        0.063   &           5112  \\
%    12109080   &       13.385   &        2.513   &        0.255   &        0.100   &        0.493   &        0.096   &           5040  \\
%    12109295   &       11.549   &        3.941   &        0.100   &        0.100   &        1.616   &        0.326   &           6754  \\
%    12109421   &       13.454   &        3.587   &        0.120   &        0.100   &        2.382   &        0.098   &           6060  \\
%    12109442   &       10.723   &        2.594   &        0.100   &        0.100   &        1.213   &        0.042   &           5092  \\
%    12109480   &       12.775   &        2.785   &        0.225   &        0.100   &        0.430   &        0.080   &           4963  \\
%    12109911   &       12.697   &        3.574   &        0.109   &        0.100   &        0.302   &        0.078   &           5357  \\
%    12110266   &       11.077   &        2.651   &        0.100   &        0.100   &        0.477   &        0.117   &           4964  \\
%    12110669   &       13.125   &        3.803   &        0.100   &        0.100   &        1.038   &        0.099   &           6313  \\
%    12110694   &       12.547   &        3.893   &        0.100   &        0.100   &        0.259   &        0.066   &           5989  \\
%    12110800   &       11.513   &        2.559   &        0.100   &        0.100   &        3.792   &        0.073   &           5018  \\
%    12110842   &       13.317   &        3.684   &        0.100   &        0.100   &        1.026   &        0.080   &           6742  \\
%    12110919   &       13.051   &        3.386   &        0.281   &        0.123   &        1.811   &        0.354   &           4900  \\
%    12111110   &       12.971   &        2.830   &        0.164   &        0.100   &        0.618   &        0.084   &           5092  \\
%    12111365   &       12.370   &        3.269   &        0.100   &        0.100   &        0.567   &        0.095   &           6745  \\
%    12114999   &       11.730   &        2.722   &        0.100   &        0.100   &        0.864   &        0.049   &           5112  \\
%    12115227   &        9.973   &        2.961   &        0.100   &        0.100   &        0.876   &        0.086   &           5101  \\
%    12115374   &       13.402   &        3.136   &        0.258   &        0.100   &        1.681   &        0.327   &           5028  \\
%    12115877   &       12.461   &        3.946   &        0.100   &        0.100   &        1.111   &        0.249   &           6875  \\
%    12116078   &       13.139   &        3.678   &        0.201   &        0.100   &        0.294   &        0.062   &           5256  \\
%    12116251   &       13.263   &        3.713   &        0.100   &        0.100   &        0.386   &        0.063   &           6749  \\
%    12116393   &       11.793   &        2.733   &        0.100   &        0.100   &        0.447   &        0.080   &           4911  \\
%    12116598   &       11.638   &        4.084   &        0.100   &        0.100   &        1.339   &        0.122   &           5970  \\
%    12116644   &        9.821   &        3.149   &        0.100   &        0.100   &        0.428   &        0.086   &           5221  \\
%    12116828   &       13.014   &        3.798   &        0.173   &        0.100   &        0.488   &        0.079   &           5632  \\
%    12116927   &       13.483   &        3.526   &        0.126   &        0.100   &        1.011   &        0.100   &           7027  \\
%    12116993   &       12.856   &        3.736   &        0.241   &        0.100   &        1.243   &        0.100   &           4912  \\
%    12117077   &       12.150   &        2.685   &        0.100   &        0.100   &        0.422   &        0.088   &           4986  \\
%    12117090   &       13.144   &        3.083   &        0.202   &        0.100   &        0.272   &        0.038   &           5057  \\
%    12117099   &       10.058   &        3.440   &        0.100   &        0.100   &        0.330   &        0.057   &           5054  \\
%    12117138   &       12.495   &        2.595   &        0.100   &        0.100   &        1.088   &        0.173   &           5006  \\
%    12117632   &       12.828   &        3.552   &        0.100   &        0.100   &        0.336   &        0.076   &           6616  \\
%    12117790   &       10.428   &        3.307   &        0.100   &        0.100   &        0.451   &        0.093   &           5090  \\
%    12117868   &       10.506   &        4.180   &        0.100   &        0.100   &        5.774   &        0.092   &           6160  \\
%    12118044   &       11.568   &        3.005   &        0.100   &        0.100   &        3.022   &        0.100   &           5230  \\
%    12118088   &       11.050   &        3.864   &        0.100   &        0.100   &        1.004   &        0.150   &           6732  \\
%    12118223   &       13.463   &        3.637   &        0.122   &        0.100   &        0.443   &        0.090   &           6614  \\
%    12118338   &       13.460   &        2.856   &        0.271   &        0.100   &        2.474   &        0.315   &           5148  \\
%    12118820   &       12.229   &        2.558   &        0.100   &        0.100   &        4.645   &        0.073   &           5147  \\
%    12118824   &       12.375   &        4.089   &        0.100   &        0.100   &        0.520   &        0.090   &           6369  \\
%    12119184   &       12.956   &        3.777   &        0.100   &        0.100   &        0.412   &        0.067   &           6388  \\
%    12119230   &       11.218   &        4.181   &        0.100   &        0.100   &        0.726   &        0.105   &           5280  \\
%    12119262   &       12.927   &        2.605   &        0.255   &        0.100   &        1.978   &        0.087   &           4975  \\
%    12119316   &       13.183   &        3.795   &        0.210   &        0.100   &        0.474   &        0.098   &           5280  \\
%    12119527   &       12.833   &        3.788   &        0.100   &        0.100   &        3.874   &        0.059   &           6181  \\
%    12119632   &       12.711   &        3.647   &        0.112   &        0.100   &        0.413   &        0.075   &           5945  \\
%    12119636   &       13.440   &        3.591   &        0.117   &        0.100   &        0.572   &        0.140   &           6541  \\
%    12119739   &       12.852   &        3.148   &        0.140   &        0.100   &        0.376   &        0.070   &           5353  \\
%    12119770   &       13.044   &        2.527   &        0.180   &        0.100   &        0.421   &        0.051   &           5023  \\
%    12119816   &       13.072   &        3.705   &        0.100   &        0.100   &        0.387   &        0.055   &           6419  \\
%    12119864   &       12.636   &        2.673   &        0.100   &        0.100   &        1.049   &        0.094   &           5040  \\
%    12119865   &       12.400   &        2.622   &        0.100   &        0.100   &        1.083   &        0.230   &           5061  \\
%    12119979   &       11.851   &        2.739   &        0.100   &        0.100   &        0.264   &        0.054   &           5039  \\
%    12120023   &       12.484   &        3.903   &        0.100   &        0.100   &        0.382   &        0.080   &           6095  \\
%    12120144   &       12.137   &        3.809   &        0.100   &        0.100   &        0.407   &        0.084   &           4930  \\
%    12120230   &       10.989   &        2.713   &        0.100   &        0.100   &        0.516   &        0.057   &           4916  \\
%    12120271   &       12.723   &        3.817   &        0.100   &        0.100   &        1.803   &        0.366   &           6525  \\
%    12120327   &       10.067   &        2.551   &        0.100   &        0.100   &        0.285   &        0.040   &           4914  \\
%    12120449   &       13.022   &        3.570   &        0.175   &        0.100   &        0.562   &        0.070   &           5638  \\
%    12120723   &       13.472   &        3.512   &        0.274   &        0.100   &        0.885   &        0.061   &           5957  \\
%    12120812   &       13.100   &        3.723   &        0.100   &        0.100   &        0.800   &        0.060   &           6640  \\
%    12120872   &       12.163   &        3.007   &        0.103   &        0.100   &        0.325   &        0.071   &           4993  \\
%    12120889   &       12.712   &        3.806   &        0.100   &        0.100   &        0.315   &        0.081   &           6254  \\
%    12120937   &       12.090   &        3.260   &        0.100   &        0.100   &        0.803   &        0.071   &           5324  \\
%    12121101   &       12.082   &        3.977   &        0.100   &        0.100   &        0.533   &        0.079   &           6570  \\
%    12121169   &       13.310   &        2.758   &        0.338   &        0.100   &        0.571   &        0.056   &           4984  \\
%    12121207   &       11.515   &        2.758   &        0.100   &        0.100   &        1.031   &        0.078   &           4948  \\
%    12121377   &       11.752   &        2.771   &        0.100   &        0.100   &        0.723   &        0.060   &           4972  \\
%    12121632   &       12.948   &        3.738   &        0.100   &        0.100   &        0.359   &        0.076   &           6616  \\
%    12121656   &       11.555   &        2.606   &        0.100   &        0.100   &        0.503   &        0.063   &           4975  \\
%    12121667   &       12.303   &        3.913   &        0.100   &        0.100   &        1.153   &        0.102   &           6514  \\
%    12121738   &       12.611   &        3.324   &        0.100   &        0.100   &        0.298   &        0.064   &           6140  \\
%    12122050   &       12.624   &        3.752   &        0.100   &        0.100   &        0.423   &        0.056   &           6520  \\
%    12122064   &        9.253   &        3.654   &        0.100   &        0.100   &        0.858   &        0.111   &           6559  \\
%    12122085   &       11.689   &        3.155   &        0.100   &        0.100   &        0.299   &        0.034   &           5395  \\
%    12122151   &        9.715   &        2.807   &        0.100   &        0.100   &        0.803   &        0.119   &           4903  \\
%    12122161   &       12.567   &        3.655   &        0.100   &        0.100   &        0.394   &        0.020   &           6484  \\
%    12150926   &       12.354   &        3.928   &        0.100   &        0.100   &        2.811   &        0.402   &           5803  \\
%    12151205   &       13.229   &        3.691   &        0.100   &        0.100   &        2.437   &        0.367   &           6174  \\
%    12151240   &        9.672   &        2.742   &        0.100   &        0.100   &        1.531   &        0.046   &           4833  \\
%    12152443   &       12.779   &        3.819   &        0.100   &        0.100   &        1.990   &        0.170   &           6440  \\
%    12152537   &       11.559   &        4.334   &        0.100   &        0.100   &        0.293   &        0.037   &           5833  \\
%    12152799   &       13.466   &        3.608   &        0.123   &        0.100   &        0.340   &        0.066   &           6011  \\
%    12152850   &       11.322   &        2.550   &        0.100   &        0.100   &        0.360   &        0.074   &           4947  \\
%    12152870   &       12.650   &        3.845   &        0.100   &        0.100   &        0.546   &        0.051   &           6657  \\
%    12152988   &       12.013   &        3.929   &        0.100   &        0.100   &        0.274   &        0.058   &           6419  \\
%    12153181   &       11.881   &        3.857   &        0.100   &        0.100   &        0.480   &        0.093   &           6888  \\
%    12153260   &       10.929   &        3.873   &        0.100   &        0.100   &        1.537   &        0.295   &           6471  \\
%    12153274   &       12.419   &        3.006   &        0.100   &        0.100   &        0.462   &        0.066   &           5285  \\
%    12153346   &       11.960   &        2.566   &        0.100   &        0.100   &        0.376   &        0.069   &           5201  \\
%    12153362   &       12.871   &        3.582   &        0.144   &        0.100   &        1.037   &        0.058   &           5030  \\
%    12153488   &       12.934   &        2.580   &        0.157   &        0.100   &        0.782   &        0.079   &           5255  \\
%    12153556   &       13.195   &        3.680   &        0.100   &        0.100   &        0.625   &        0.147   &           6532  \\
%    12153827   &       10.909   &        2.756   &        0.100   &        0.100   &        3.028   &        0.154   &           5155  \\
%    12153921   &       13.103   &        3.715   &        0.100   &        0.100   &        0.494   &        0.093   &           6173  \\
%    12154360   &       12.824   &        2.617   &        0.235   &        0.100   &        0.837   &        0.099   &           4882  \\
%    12154421   &       13.340   &        3.860   &        0.100   &        0.100   &        0.427   &        0.078   &           6300  \\
%    12154686   &       12.874   &        2.861   &        0.145   &        0.100   &        3.165   &        0.136   &           5096  \\
%    12154726   &       10.395   &        3.223   &        0.100   &        0.100   &        0.880   &        0.090   &           5285  \\
%    12154907   &       11.228   &        4.198   &        0.100   &        0.100   &        1.184   &        0.089   &           6284  \\
%    12154980   &       12.008   &        4.083   &        0.100   &        0.100   &        3.875   &        0.060   &           6302  \\
%    12155009   &       12.533   &        3.769   &        0.100   &        0.100   &        0.464   &        0.041   &           6156  \\
%    12155200   &       11.159   &        3.653   &        0.100   &        0.100   &        1.331   &        0.265   &           5165  \\
%    12155345   &       11.922   &        3.939   &        0.100   &        0.100   &        0.566   &        0.083   &           6985  \\
%    12155459   &       10.640   &        3.200   &        0.100   &        0.100   &        0.442   &        0.061   &           5176  \\
%    12155851   &       12.138   &        2.581   &        0.100   &        0.100   &        0.342   &        0.073   &           4826  \\
%    12156373   &       13.156   &        3.748   &        0.100   &        0.100   &        0.641   &        0.042   &           6899  \\
%    12156445   &       12.067   &        2.768   &        0.100   &        0.100   &        1.319   &        0.270   &           4884  \\
%    12156560   &       12.503   &        3.515   &        0.100   &        0.100   &        0.694   &        0.068   &           5191  \\
%    12156809   &       13.283   &        3.807   &        0.232   &        0.100   &        1.725   &        0.329   &           5735  \\
%    12156874   &       13.098   &        2.819   &        0.292   &        0.100   &        1.550   &        0.290   &           4954  \\
%    12156880   &       12.418   &        3.998   &        0.100   &        0.100   &        1.011   &        0.243   &           6160  \\
%    12156916   &       10.136   &        4.173   &        0.100   &        0.100   &        1.101   &        0.073   &           6546  \\
%    12157006   &        9.452   &        2.739   &        0.100   &        0.100   &        0.640   &        0.107   &           5021  \\
%    12157248   &       12.765   &        3.757   &        0.123   &        0.100   &        0.982   &        0.049   &           5956  \\
%    12157360   &       12.940   &        3.047   &        0.158   &        0.100   &        0.288   &        0.037   &           5039  \\
%    12157465   &       12.562   &        3.573   &        0.182   &        0.100   &        1.458   &        0.078   &           4808  \\
%    12157617   &       11.899   &        4.296   &        0.100   &        0.100   &        2.689   &        0.380   &           6071  \\
%    12157980   &       12.389   &        3.003   &        0.100   &        0.100   &        0.655   &        0.156   &           5086  \\
%    12158124   &       12.803   &        3.425   &        0.131   &        0.100   &        0.310   &        0.076   &           5193  \\
%    12158162   &       13.204   &        3.794   &        0.100   &        0.100   &        0.441   &        0.091   &           6113  \\
%    12158850   &       13.105   &        3.728   &        0.193   &        0.100   &        0.357   &        0.065   &           5814  \\
%    12158893   &       12.375   &        4.050   &        0.100   &        0.100   &        1.005   &        0.229   &           6354  \\
%    12159032   &       12.536   &        3.979   &        0.100   &        0.100   &        1.147   &        0.052   &           6616  \\
%    12159108   &       12.543   &        4.015   &        0.100   &        0.100   &        0.599   &        0.138   &           6553  \\
%    12159192   &       13.059   &        3.011   &        0.283   &        0.100   &        0.545   &        0.077   &           4965  \\
%    12159489   &       13.074   &        3.651   &        0.186   &        0.100   &        2.689   &        0.273   &           5626  \\
%    12159596   &       13.357   &        3.646   &        0.100   &        0.100   &        0.858   &        0.211   &           6211  \\
%    12159612   &       12.877   &        3.854   &        0.100   &        0.100   &        1.758   &        0.362   &           6616  \\
%    12159715   &       11.990   &        2.727   &        0.100   &        0.100   &        0.782   &        0.104   &           4907  \\
%    12159760   &       12.620   &        3.833   &        0.100   &        0.100   &        2.576   &        0.407   &           7084  \\
%    12159791   &       12.888   &        3.887   &        0.148   &        0.100   &        0.352   &        0.085   &           5153  \\
%    12159919   &       11.443   &        3.244   &        0.100   &        0.100   &        0.476   &        0.070   &           5294  \\
%    12164241   &       12.319   &        3.893   &        0.100   &        0.100   &        2.265   &        0.383   &           6463  \\
%    12164879   &       10.678   &        3.117   &        0.100   &        0.100   &        0.431   &        0.092   &           5226  \\
%    12165226   &       12.792   &        3.863   &        0.128   &        0.100   &        0.328   &        0.076   &           5936  \\
%    12165342   &       12.346   &        2.644   &        0.100   &        0.100   &        0.937   &        0.147   &           5013  \\
%    12165495   &       12.605   &        3.863   &        0.100   &        0.100   &        1.147   &        0.091   &           5511  \\
%    12165656   &       13.231   &        3.648   &        0.100   &        0.100   &        1.016   &        0.087   &           6675  \\
%    12166162   &       12.858   &        3.100   &        0.142   &        0.100   &        0.550   &        0.088   &           5285  \\
%    12166253   &       13.352   &        3.647   &        0.100   &        0.100   &        0.960   &        0.215   &           6070  \\
%    12166330   &       13.256   &        3.623   &        0.100   &        0.100   &        1.413   &        0.080   &           6234  \\
%    12166418   &       12.567   &        3.722   &        0.100   &        0.100   &        0.420   &        0.089   &           6297  \\
%    12166441   &       12.975   &        2.548   &        0.265   &        0.100   &        8.868   &        0.057   &           4971  \\
%    12166468   &       12.349   &        4.034   &        0.100   &        0.100   &        2.635   &        0.208   &           5940  \\
%    12166493   &       12.063   &        3.866   &        0.100   &        0.100   &        3.244   &        0.140   &           6345  \\
%    12166563   &       13.480   &        2.915   &        0.376   &        0.100   &        0.368   &        0.092   &           4905  \\
%    12166942   &       11.443   &        3.991   &        0.100   &        0.100   &        0.827   &        0.073   &           7064  \\
%    12167086   &       11.526   &        4.178   &        0.100   &        0.100   &        0.403   &        0.089   &           4891  \\
%    12167277   &       13.114   &        3.224   &        0.195   &        0.100   &        1.488   &        0.075   &           5341  \\
%    12167366   &       13.204   &        3.435   &        0.315   &        0.100   &        1.616   &        0.287   &           4761  \\
%    12167396   &       13.274   &        3.606   &        0.100   &        0.100   &        0.641   &        0.085   &           6173  \\
%    12167521   &       11.026   &        2.598   &        0.100   &        0.100   &        1.411   &        0.051   &           5155  \\
%    12167585   &       11.728   &        4.170   &        0.100   &        0.100   &        0.936   &        0.089   &           6270  \\
%    12167628   &       13.044   &        3.708   &        0.100   &        0.100   &        1.272   &        0.276   &           6845  \\
%    12167751   &       12.552   &        3.905   &        0.100   &        0.100   &        0.650   &        0.110   &           6089  \\
%    12167756   &       12.756   &        3.234   &        0.121   &        0.100   &        0.562   &        0.055   &           5117  \\
%    12167799   &       13.025   &        3.689   &        0.175   &        0.100   &        0.371   &        0.070   &           5868  \\
%    12167910   &       12.469   &        3.725   &        0.164   &        0.100   &        4.588   &        0.148   &           4562  \\
%    12168246   &       12.313   &        3.746   &        0.100   &        0.100   &        0.867   &        0.059   &           5420  \\
%    12168260   &       13.102   &        3.786   &        0.100   &        0.100   &        0.449   &        0.073   &           6110  \\
%    12168263   &       12.919   &        2.781   &        0.254   &        0.100   &        2.319   &        0.063   &           4972  \\
%    12168280   &       10.505   &        3.682   &        0.100   &        0.100   &        3.830   &        0.104   &           6643  \\
%    12168561   &       11.544   &        3.847   &        0.100   &        0.100   &        1.140   &        0.052   &           6711  \\
%    12169181   &       12.802   &        2.686   &        0.100   &        0.100   &        0.419   &        0.063   &           7063  \\
%    12169184   &       12.644   &        3.848   &        0.100   &        0.100   &        0.808   &        0.050   &           6008  \\
%    12169222   &       10.825   &        3.946   &        0.100   &        0.100   &        0.923   &        0.092   &           6613  \\
%    12169247   &       13.184   &        3.666   &        0.100   &        0.100   &        0.318   &        0.069   &           6869  \\
%    12169488   &       13.190   &        2.548   &        0.212   &        0.100   &        0.528   &        0.136   &           5014  \\
%    12169569   &       13.457   &        3.537   &        0.121   &        0.100   &        1.944   &        0.380   &           6412  \\
%    12169924   &       12.512   &        2.691   &        0.172   &        0.100   &        0.238   &        0.046   &           4943  \\
%    12170018   &       13.387   &        3.551   &        0.105   &        0.100   &        0.782   &        0.194   &           6192  \\
%    12170173   &       12.737   &        2.970   &        0.117   &        0.100   &        0.300   &        0.045   &           5186  \\
%    12170199   &       12.838   &        3.711   &        0.100   &        0.100   &        0.480   &        0.048   &           6018  \\
%    12170329   &       12.994   &        3.421   &        0.169   &        0.100   &        1.355   &        0.055   &           5256  \\
%    12170502   &       12.682   &        3.758   &        0.100   &        0.100   &        0.274   &        0.055   &           6745  \\
%    12170511   &       13.106   &        3.615   &        0.193   &        0.100   &        1.164   &        0.092   &           5635  \\
%    12170703   &       12.907   &        3.750   &        0.100   &        0.100   &        0.498   &        0.080   &           6616  \\
%    12170774   &       11.829   &        2.682   &        0.100   &        0.100   &        0.554   &        0.067   &           4943  \\
%    12200489   &       13.331   &        3.352   &        0.243   &        0.100   &        0.555   &        0.080   &           5391  \\
%    12201835   &       12.545   &        2.581   &        0.100   &        0.100   &        1.092   &        0.251   &           5199  \\
%    12201928   &       12.358   &        3.667   &        0.100   &        0.100   &        0.868   &        0.049   &           6594  \\
%    12201962   &       12.819   &        2.681   &        0.134   &        0.100   &        2.941   &        0.253   &           5018  \\
%    12202062   &       13.162   &        2.644   &        0.206   &        0.100   &        0.653   &        0.151   &           5147  \\
%    12202113   &       13.027   &        3.711   &        0.100   &        0.100   &        7.640   &        0.059   &           6108  \\
%    12202127   &       13.493   &        3.524   &        0.278   &        0.100   &        0.510   &        0.099   &           5970  \\
%    12202133   &       13.072   &        3.695   &        0.100   &        0.100   &        0.437   &        0.092   &           6015  \\
%    12202359   &       12.964   &        3.673   &        0.100   &        0.100   &        0.435   &        0.054   &           6300  \\
%    12202860   &       12.085   &        3.883   &        0.100   &        0.100   &        0.340   &        0.080   &           6187  \\
%    12203033   &       12.461   &        3.451   &        0.100   &        0.100   &        1.030   &        0.194   &           5350  \\
%    12203054   &       11.860   &        3.825   &        0.100   &        0.100   &        0.738   &        0.074   &           6068  \\
%    12203182   &       13.136   &        3.202   &        0.200   &        0.100   &        0.344   &        0.082   &           5402  \\
%    12203243   &       11.678   &        3.183   &        0.100   &        0.100   &        0.293   &        0.059   &           5125  \\
%    12203653   &       12.652   &        2.638   &        0.100   &        0.100   &        0.459   &        0.082   &           5018  \\
%    12204215   &       12.455   &        3.947   &        0.100   &        0.100   &        2.587   &        0.385   &           6126  \\
%    12204287   &       12.743   &        3.891   &        0.100   &        0.100   &        1.310   &        0.059   &           6471  \\
%    12204508   &       12.094   &        2.651   &        0.100   &        0.100   &        0.370   &        0.097   &           4999  \\
%    12204548   &       12.361   &        2.579   &        0.142   &        0.100   &        0.268   &        0.052   &           4891  \\
%    12204738   &       13.252   &        3.700   &        0.325   &        0.100   &        2.781   &        0.315   &           4948  \\
%    12204797   &       10.580   &        4.475   &        0.100   &        0.100   &        1.585   &        0.324   &           6387  \\
%    12205779   &       13.290   &        3.287   &        0.234   &        0.100   &        1.202   &        0.081   &           5010  \\
%    12206041   &       12.225   &        4.053   &        0.125   &        0.125   &        1.049   &        0.033   &           4532  \\
%    12206050   &       12.981   &        2.561   &        0.166   &        0.100   &        0.595   &        0.041   &           5026  \\
%    12206414   &       12.571   &        3.448   &        0.184   &        0.100   &        0.247   &        0.055   &           4714  \\
%    12206644   &       11.751   &        4.009   &        0.100   &        0.100   &        1.228   &        0.108   &           6220  \\
%    12206812   &       12.711   &        3.004   &        0.212   &        0.100   &        0.895   &        0.141   &           4957  \\
%    12207049   &       11.516   &        3.266   &        0.100   &        0.100   &        0.608   &        0.057   &           5087  \\
%    12207086   &       12.660   &        2.560   &        0.102   &        0.100   &        0.445   &        0.095   &           5039  \\
%    12207171   &       12.586   &        4.012   &        0.100   &        0.100   &        0.385   &        0.078   &           5491  \\
%    12207358   &       12.590   &        3.977   &        0.100   &        0.100   &        1.208   &        0.083   &           6084  \\
%    12207668   &       13.205   &        3.729   &        0.100   &        0.100   &        0.264   &        0.051   &           6195  \\
%    12207740   &       12.533   &        2.700   &        0.100   &        0.100   &        0.303   &        0.065   &           5094  \\
%    12207840   &       12.321   &        2.884   &        0.100   &        0.100   &        0.750   &        0.096   &           5006  \\
%    12208222   &       13.425   &        3.735   &        0.264   &        0.100   &        0.267   &        0.058   &           5255  \\
%    12208273   &       11.912   &        2.968   &        0.100   &        0.100   &        0.962   &        0.093   &           4904  \\
%    12208370   &       13.397   &        2.581   &        0.257   &        0.100   &        0.561   &        0.064   &           5014  \\
%    12208500   &       12.543   &        3.756   &        0.100   &        0.100   &        0.623   &        0.109   &           6578  \\
%    12208507   &       13.429   &        3.725   &        0.114   &        0.100   &        0.405   &        0.096   &           6463  \\
%    12208581   &       13.067   &        3.794   &        0.100   &        0.100   &        0.333   &        0.077   &           6771  \\
%    12208623   &       13.095   &        3.725   &        0.100   &        0.100   &        2.049   &        0.379   &           6018  \\
%    12208769   &       11.379   &        3.541   &        0.100   &        0.100   &        0.917   &        0.091   &           6757  \\
%    12208799   &       12.954   &        3.793   &        0.100   &        0.100   &        1.748   &        0.343   &           6363  \\
%    12208809   &       10.016   &        3.010   &        0.100   &        0.100   &        0.530   &        0.138   &           4975  \\
%    12208925   &       12.164   &        4.066   &        0.100   &        0.100   &        2.217   &        0.079   &           6124  \\
%    12214295   &       12.631   &        3.898   &        0.100   &        0.100   &        0.261   &        0.052   &           6311  \\
%    12214329   &       13.486   &        3.540   &        0.127   &        0.100   &        0.580   &        0.112   &           6440  \\
%    12214393   &       11.879   &        4.089   &        0.100   &        0.100   &        0.345   &        0.086   &           6056  \\
%    12214936   &       12.944   &        3.787   &        0.100   &        0.100   &        0.315   &        0.071   &           6279  \\
%    12215063   &       13.191   &        2.701   &        0.312   &        0.100   &        0.430   &        0.064   &           4977  \\
%    12215444   &       12.887   &        3.746   &        0.100   &        0.100   &        0.492   &        0.057   &           6420  \\
%    12215568   &       12.969   &        2.812   &        0.164   &        0.100   &        0.305   &        0.058   &           5018  \\
%    12215647   &       10.585   &        2.731   &        0.100   &        0.100   &        0.417   &        0.098   &           4942  \\
%    12215811   &       12.548   &        3.830   &        0.100   &        0.100   &        1.390   &        0.143   &           5548  \\
%    12216073   &       13.250   &        3.651   &        0.100   &        0.100   &        0.735   &        0.068   &           6585  \\
%    12216301   &       13.269   &        3.260   &        0.229   &        0.100   &        0.476   &        0.073   &           5628  \\
%    12216750   &       11.487   &        2.891   &        0.100   &        0.100   &        0.459   &        0.052   &           5011  \\
%    12216873   &       12.811   &        3.296   &        0.132   &        0.100   &        0.445   &        0.064   &           5023  \\
%    12217017   &       12.278   &        3.117   &        0.100   &        0.100   &        0.972   &        0.216   &           5143  \\
%    12217049   &       12.663   &        3.892   &        0.100   &        0.100   &        4.964   &        0.147   &           6848  \\
%    12217121   &       12.464   &        3.457   &        0.100   &        0.100   &        0.797   &        0.193   &           5417  \\
%    12217211   &       13.387   &        3.609   &        0.105   &        0.100   &        1.186   &        0.078   &           6616  \\
%    12217239   &       11.829   &        2.810   &        0.100   &        0.100   &        0.370   &        0.076   &           4786  \\
%    12217300   &       12.395   &        2.733   &        0.149   &        0.100   &        0.741   &        0.161   &           4994  \\
%    12217403   &       12.869   &        3.712   &        0.100   &        0.100   &        0.354   &        0.046   &           6594  \\
%    12217843   &       12.443   &        3.994   &        0.100   &        0.100   &        0.409   &        0.092   &           5883  \\
%    12217867   &       12.744   &        3.787   &        0.100   &        0.100   &        0.445   &        0.079   &           6520  \\
%    12217879   &       13.074   &        3.711   &        0.100   &        0.100   &        1.260   &        0.074   &           6501  \\
%    12218564   &       13.028   &        3.802   &        0.176   &        0.100   &        0.429   &        0.098   &           5618  \\
%    12218842   &       13.383   &        3.328   &        0.254   &        0.100   &        0.694   &        0.168   &           5119  \\
%    12218888   &       11.409   &        4.180   &        0.100   &        0.100   &        0.537   &        0.074   &           6134  \\
%    12218985   &       13.136   &        3.650   &        0.200   &        0.100   &        3.014   &        0.091   &           5925  \\
%    12219032   &       12.468   &        2.806   &        0.100   &        0.100   &        7.191   &        0.050   &           5036  \\
%    12219204   &       12.168   &        3.421   &        0.100   &        0.100   &        2.609   &        0.070   &           5292  \\
%    12251066   &       12.385   &        2.511   &        0.147   &        0.100   &        0.931   &        0.241   &           4919  \\
%    12251319   &       11.824   &        4.026   &        0.100   &        0.100   &        0.486   &        0.035   &           5749  \\
%    12251365   &       13.135   &        3.624   &        0.200   &        0.100   &        0.877   &        0.096   &           5425  \\
%    12251453   &       12.541   &        3.825   &        0.100   &        0.100   &        1.102   &        0.062   &           6398  \\
%    12251507   &       13.231   &        3.640   &        0.100   &        0.100   &        1.161   &        0.094   &           6245  \\
%    12251642   &       13.185   &        3.687   &        0.211   &        0.100   &        0.265   &        0.043   &           5219  \\
%    12251653   &       11.280   &        4.280   &        0.100   &        0.100   &        0.498   &        0.115   &           6677  \\
%    12251967   &       13.175   &        3.368   &        0.209   &        0.100   &        0.426   &        0.059   &           5211  \\
%    12252240   &       12.574   &        3.915   &        0.100   &        0.100   &        4.364   &        0.062   &           6461  \\
%    12252264   &       13.271   &        3.622   &        0.100   &        0.100   &        1.045   &        0.069   &           6561  \\
%    12252410   &       10.857   &        2.607   &        0.100   &        0.100   &        0.851   &        0.034   &           4817  \\
%    12252443   &       12.906   &        3.803   &        0.151   &        0.100   &        6.787   &        0.051   &           5880  \\
%    12252617   &       12.811   &        3.887   &        0.132   &        0.100   &        2.346   &        0.261   &           5862  \\
%    12252732   &       11.446   &        4.172   &        0.100   &        0.100   &        1.714   &        0.085   &           5614  \\
%    12252827   &       12.232   &        3.983   &        0.100   &        0.100   &        0.429   &        0.052   &           6362  \\
%    12252918   &       11.583   &        3.693   &        0.100   &        0.100   &        0.333   &        0.036   &           6988  \\
%    12253019   &       10.514   &        4.489   &        0.100   &        0.100   &        0.541   &        0.067   &           5663  \\
%    12253210   &       12.590   &        2.636   &        0.188   &        0.100   &        8.637   &        0.049   &           4770  \\
%    12253255   &       11.493   &        3.911   &        0.100   &        0.100   &        0.431   &        0.078   &           6457  \\
%    12253294   &       12.302   &        2.581   &        0.130   &        0.100   &        2.738   &        0.080   &           4901  \\
%    12253381   &       12.520   &        3.234   &        0.100   &        0.100   &        4.098   &        0.040   &           5171  \\
%    12253453   &       12.558   &        4.002   &        0.103   &        0.103   &        0.333   &        0.065   &           6026  \\
%    12253481   &       11.225   &        3.793   &        0.100   &        0.100   &        0.449   &        0.042   &           6057  \\
%    12253759   &       12.284   &        3.975   &        0.100   &        0.100   &        1.710   &        0.350   &           6173  \\
%    12254046   &       12.328   &        3.984   &        0.100   &        0.100   &        2.780   &        0.359   &           6173  \\
%    12254326   &       12.778   &        3.823   &        0.100   &        0.100   &        0.318   &        0.062   &           6543  \\
%    12254588   &       11.236   &        4.349   &        0.100   &        0.100   &        0.345   &        0.080   &           6134  \\
%    12254670   &       12.450   &        2.714   &        0.160   &        0.100   &        0.584   &        0.072   &           4999  \\
%    12254752   &       10.570   &        3.500   &        0.100   &        0.100   &        1.596   &        0.177   &           7051  \\
%    12254757   &       13.239   &        3.687   &        0.100   &        0.100   &        2.360   &        0.040   &           6234  \\
%    12254804   &       12.989   &        3.879   &        0.100   &        0.100   &        4.266   &        0.097   &           6360  \\
%    12254817   &       11.731   &        2.686   &        0.100   &        0.100   &        0.373   &        0.056   &           4879  \\
%    12255028   &       11.664   &        2.625   &        0.100   &        0.100   &        7.164   &        0.100   &           5095  \\
%    12255762   &       12.889   &        3.308   &        0.148   &        0.100   &        0.354   &        0.051   &           5000  \\
%    12255948   &       12.887   &        3.904   &        0.100   &        0.100   &        1.605   &        0.310   &           6157  \\
%    12255981   &       11.004   &        3.598   &        0.100   &        0.100   &        0.308   &        0.070   &           5238  \\
%    12255990   &       11.990   &        4.303   &        0.100   &        0.100   &        5.389   &        0.055   &           5708  \\
%    12256322   &       13.196   &        3.793   &        0.213   &        0.100   &        0.897   &        0.065   &           5995  \\
%    12256407   &       12.935   &        3.778   &        0.100   &        0.100   &        1.104   &        0.069   &           6068  \\
%    12256438   &       13.191   &        3.706   &        0.212   &        0.100   &        0.370   &        0.080   &           5497  \\
%    12256516   &       12.546   &        2.817   &        0.100   &        0.100   &        0.529   &        0.077   &           5009  \\
%    12256693   &        9.708   &        3.938   &        0.100   &        0.100   &        1.124   &        0.087   &           4531  \\
%    12256723   &       13.430   &        3.458   &        0.265   &        0.100   &        1.114   &        0.167   &           5162  \\
%    12257306   &       12.410   &        3.016   &        0.100   &        0.100   &        1.989   &        0.276   &           5050  \\
%    12257481   &       13.334   &        3.737   &        0.100   &        0.100   &        0.621   &        0.094   &           6642  \\
%    12257500   &       13.429   &        3.722   &        0.114   &        0.100   &        0.296   &        0.067   &           6652  \\
%    12257835   &       12.105   &        3.847   &        0.100   &        0.100   &        0.910   &        0.214   &           7009  \\
%    12258021   &       12.645   &        3.899   &        0.100   &        0.100   &        0.390   &        0.083   &           5967  \\
%    12258514   &        8.077   &        4.080   &        0.100   &        0.100   &        2.747   &        0.369   &           5990  \\
%    12258572   &       13.113   &        3.822   &        0.295   &        0.100   &        0.333   &        0.048   &           4549  \\
%    12258756   &       13.458   &        2.516   &        0.371   &        0.100   &        1.911   &        0.055   &           4762  \\
%    12264089   &       11.341   &        2.507   &        0.100   &        0.100   &        0.326   &        0.078   &           4930  \\
%    12264742   &       12.832   &        3.180   &        0.100   &        0.100   &        0.828   &        0.077   &           6684  \\
%    12264780   &       12.563   &        2.989   &        0.183   &        0.100   &        4.050   &        0.038   &           4985  \\
%    12264958   &       11.894   &        3.955   &        0.100   &        0.100   &        2.326   &        0.070   &           6168  \\
%    12264988   &       13.472   &        3.584   &        0.124   &        0.100   &        1.547   &        0.046   &           6459  \\
%    12265059   &       12.775   &        3.860   &        0.125   &        0.100   &        0.295   &        0.080   &           5501  \\
%    12265063   &       10.987   &        3.981   &        0.100   &        0.100   &        0.444   &        0.054   &           6189  \\
%    12265075   &       13.072   &        3.710   &        0.100   &        0.100   &        2.077   &        0.377   &           6484  \\
%    12265078   &       12.264   &        4.053   &        0.100   &        0.100   &        0.878   &        0.203   &           5891  \\
%    12265080   &       12.701   &        3.775   &        0.100   &        0.100   &        0.418   &        0.037   &           6241  \\
%    12265227   &       12.388   &        3.973   &        0.100   &        0.100   &        0.969   &        0.072   &           6187  \\
%    12265509   &       11.211   &        3.130   &        0.100   &        0.100   &        0.174   &        0.029   &           5122  \\
%    12265609   &       12.566   &        3.339   &        0.100   &        0.100   &        0.333   &        0.050   &           5182  \\
%    12265709   &       12.996   &        2.649   &        0.169   &        0.100   &        0.335   &        0.049   &           5039  \\
%    12265887   &       12.071   &        4.006   &        0.100   &        0.100   &        0.878   &        0.123   &           6198  \\
%    12266056   &       12.255   &        2.579   &        0.121   &        0.100   &        1.028   &        0.054   &           4875  \\
%    12266060   &       12.971   &        3.731   &        0.100   &        0.100   &        3.636   &        0.031   &           6951  \\
%    12266563   &       11.926   &        4.086   &        0.100   &        0.100   &        0.445   &        0.057   &           5576  \\
%    12266662   &       10.767   &        4.292   &        0.100   &        0.100   &        1.975   &        0.394   &           5918  \\
%    12266731   &       10.207   &        3.479   &        0.100   &        0.100   &        0.283   &        0.052   &           5285  \\
%    12266812   &       12.236   &        3.964   &        0.100   &        0.100   &        0.228   &        0.056   &           5907  \\
%    12267176   &       12.568   &        3.869   &        0.100   &        0.100   &        0.789   &        0.074   &           6234  \\
%    12267353   &       11.685   &        4.080   &        0.100   &        0.100   &        0.336   &        0.071   &           6053  \\
%    12267573   &       11.709   &        3.636   &        0.100   &        0.100   &        0.479   &        0.123   &           6837  \\
%    12267816   &       12.421   &        3.018   &        0.100   &        0.100   &        0.172   &        0.030   &           5092  \\
%    12267952   &       12.860   &        3.858   &        0.142   &        0.100   &        0.351   &        0.044   &           5191  \\
%    12268190   &       11.796   &        3.602   &        0.100   &        0.100   &        1.681   &        0.070   &           6937  \\
%    12268191   &       10.017   &        2.675   &        0.100   &        0.100   &        0.871   &        0.064   &           4670  \\
%    12268448   &        8.875   &        2.641   &        0.100   &        0.100   &        0.741   &        0.174   &           5016  \\
%    12268606   &       13.053   &        3.614   &        0.182   &        0.100   &        1.134   &        0.055   &           5646  \\
%    12268819   &       12.420   &        3.098   &        0.100   &        0.100   &        0.248   &        0.044   &           5283  \\
%    12268891   &       11.790   &        3.984   &        0.100   &        0.100   &        0.194   &        0.041   &           6419  \\
%    12268964   &       12.524   &        3.770   &        0.100   &        0.100   &        0.421   &        0.058   &           6751  \\
%    12268996   &       13.440   &        2.547   &        0.367   &        0.100   &        2.693   &        0.067   &           4830  \\
%    12300740   &       12.268   &        2.793   &        0.100   &        0.100   &        1.871   &        0.315   &           5135  \\
%    12300846   &       13.256   &        3.643   &        0.100   &        0.100   &        1.580   &        0.085   &           6017  \\
%    12300862   &       13.002   &        3.694   &        0.100   &        0.100   &        0.339   &        0.072   &           6547  \\
%    12301257   &       12.750   &        3.812   &        0.100   &        0.100   &        3.826   &        0.073   &           6089  \\
%    12301271   &       11.879   &        3.871   &        0.100   &        0.100   &        1.041   &        0.245   &           6873  \\
%    12301416   &       12.205   &        3.777   &        0.100   &        0.100   &        1.765   &        0.037   &           5798  \\
%    12301522   &       12.483   &        2.576   &        0.100   &        0.100   &        0.946   &        0.186   &           5107  \\
%    12301546   &       11.524   &        3.958   &        0.100   &        0.100   &        0.861   &        0.208   &           6447  \\
%    12301574   &       13.163   &        3.888   &        0.206   &        0.100   &        0.681   &        0.084   &           5578  \\
%    12301762   &       12.722   &        3.847   &        0.114   &        0.100   &        0.666   &        0.068   &           5897  \\
%    12302104   &       11.461   &        2.607   &        0.100   &        0.100   &        0.988   &        0.084   &           5092  \\
%    12302215   &       13.165   &        3.637   &        0.100   &        0.100   &        2.374   &        0.082   &           6392  \\
%    12302272   &       12.324   &        3.662   &        0.100   &        0.100   &        0.706   &        0.179   &           5830  \\
%    12302457   &       13.268   &        3.488   &        0.100   &        0.100   &        0.411   &        0.089   &           6616  \\
%    12302475   &       13.088   &        3.676   &        0.100   &        0.100   &        0.130   &        0.028   &           6244  \\
%    12302516   &       11.686   &        2.684   &        0.100   &        0.100   &        0.322   &        0.075   &           5213  \\
%    12302542   &       12.684   &        2.590   &        0.207   &        0.100   &        1.627   &        0.063   &           4961  \\
%    12303050   &       12.892   &        2.882   &        0.148   &        0.100   &        1.743   &        0.080   &           5031  \\
%    12303064   &       12.332   &        4.015   &        0.100   &        0.100   &        0.287   &        0.064   &           5956  \\
%    12303659   &       12.374   &        3.982   &        0.100   &        0.100   &        0.175   &        0.041   &           6435  \\
%    12303746   &       12.431   &        3.862   &        0.100   &        0.100   &        0.206   &        0.022   &           5786  \\
%    12303817   &       12.823   &        3.925   &        0.135   &        0.100   &        8.480   &        0.046   &           5135  \\
%    12304029   &       12.648   &        3.948   &        0.100   &        0.100   &        1.307   &        0.083   &           5534  \\
%    12304142   &       10.030   &        4.034   &        0.100   &        0.100   &        0.620   &        0.159   &           6186  \\
%    12304263   &       13.403   &        3.670   &        0.109   &        0.100   &        0.639   &        0.082   &           6124  \\
%    12304485   &       10.527   &        3.447   &        0.100   &        0.100   &        0.403   &        0.042   &           5000  \\
%    12304634   &       13.043   &        2.774   &        0.279   &        0.100   &        2.085   &        0.336   &           4938  \\
%    12304658   &       12.728   &        3.820   &        0.100   &        0.100   &        0.251   &        0.019   &           6201  \\
%    12305399   &       12.671   &        3.874   &        0.100   &        0.100   &        0.221   &        0.032   &           6343  \\
%    12305487   &       12.602   &        3.803   &        0.100   &        0.100   &        2.516   &        0.081   &           6198  \\
%    12305585   &       12.504   &        3.923   &        0.100   &        0.100   &        0.315   &        0.066   &           5876  \\
%    12305778   &       12.820   &        2.573   &        0.134   &        0.100   &        0.426   &        0.060   &           5016  \\
%    12305788   &       12.986   &        3.861   &        0.167   &        0.100   &        0.399   &        0.065   &           5835  \\
%    12305898   &       12.572   &        2.550   &        0.184   &        0.100   &        3.471   &        0.063   &           4972  \\
%    12305907   &       13.403   &        3.719   &        0.109   &        0.100   &        1.381   &        0.184   &           6505  \\
%    12305966   &       12.646   &        3.661   &        0.100   &        0.100   &        0.719   &        0.073   &           5227  \\
%    12305997   &       12.027   &        4.141   &        0.100   &        0.100   &        0.559   &        0.135   &           6674  \\
%    12306068   &       12.442   &        3.937   &        0.100   &        0.100   &        0.700   &        0.043   &           6296  \\
%    12306301   &       13.028   &        3.747   &        0.176   &        0.106   &        0.384   &        0.067   &           5340  \\
%    12306556   &       12.022   &        3.882   &        0.100   &        0.100   &        2.498   &        0.424   &           5967  \\
%    12306673   &       12.125   &        3.314   &        0.100   &        0.100   &        0.303   &        0.057   &           6731  \\
%    12306695   &       11.580   &        2.529   &        0.100   &        0.100   &        0.714   &        0.125   &           4728  \\
%    12306711   &       13.020   &        3.396   &        0.274   &        0.100   &        4.484   &        0.058   &           4795  \\
%    12306755   &       12.883   &        3.642   &        0.100   &        0.100   &        0.460   &        0.112   &           6643  \\
%    12306900   &       12.637   &        3.914   &        0.100   &        0.100   &        0.739   &        0.036   &           6635  \\
%    12307213   &       13.033   &        3.804   &        0.100   &        0.100   &        0.308   &        0.074   &           6480  \\
%    12307366   &       11.506   &        3.427   &        0.100   &        0.100   &        1.024   &        0.131   &           5064  \\
%    12307544   &       12.769   &        3.860   &        0.100   &        0.100   &        0.689   &        0.082   &           6472  \\
%    12314184   &       13.076   &        3.698   &        0.100   &        0.100   &        0.324   &        0.056   &           6350  \\
%    12314390   &       11.230   &        4.303   &        0.100   &        0.100   &        0.431   &        0.056   &           5627  \\
%    12314929   &       13.474   &        3.358   &        0.124   &        0.100   &        0.626   &        0.157   &           6267  \\
%    12315067   &       13.126   &        2.563   &        0.198   &        0.100   &        1.109   &        0.051   &           5076  \\
%    12315167   &       12.980   &        3.754   &        0.100   &        0.100   &        6.841   &        0.078   &           6466  \\
%    12315226   &       12.673   &        3.817   &        0.100   &        0.100   &        0.314   &        0.048   &           6759  \\
%    12315345   &       12.918   &        3.795   &        0.154   &        0.100   &        0.559   &        0.068   &           5799  \\
%    12315436   &       12.883   &        3.755   &        0.100   &        0.100   &        0.420   &        0.050   &           6905  \\
%    12315615   &       12.935   &        3.780   &        0.157   &        0.100   &        2.973   &        0.258   &           5806  \\
%    12316126   &       12.104   &        2.831   &        0.100   &        0.100   &        0.383   &        0.047   &           4949  \\
%    12316198   &       13.207   &        3.668   &        0.100   &        0.100   &        1.009   &        0.184   &           6722  \\
%    12316379   &       13.028   &        3.295   &        0.176   &        0.100   &        0.670   &        0.111   &           5141  \\
%    12316494   &       11.520   &        2.727   &        0.100   &        0.100   &        0.265   &        0.064   &           5014  \\
%    12316687   &       12.386   &        3.917   &        0.100   &        0.100   &        0.213   &        0.053   &           6031  \\
%    12316723   &       12.569   &        3.873   &        0.100   &        0.100   &        0.632   &        0.052   &           6047  \\
%    12316967   &       12.769   &        3.763   &        0.100   &        0.100   &        2.634   &        0.406   &           6859  \\
%    12317678   &        8.739   &        4.043   &        0.100   &        0.100   &        0.921   &        0.052   &           6549  \\
%    12317979   &       13.306   &        3.642   &        0.237   &        0.100   &        0.376   &        0.054   &           5360  \\
%    12349547   &       12.428   &        3.645   &        0.100   &        0.100   &        0.397   &        0.099   &           5080  \\
%    12349609   &       12.435   &        3.781   &        0.100   &        0.100   &        0.717   &        0.051   &           5940  \\
%    12349614   &       12.371   &        3.800   &        0.100   &        0.100   &        0.647   &        0.061   &           6395  \\
%    12349768   &       12.309   &        3.766   &        0.100   &        0.100   &        1.272   &        0.088   &           5741  \\
%    12350110   &       12.964   &        3.713   &        0.163   &        0.100   &        0.329   &        0.081   &           5605  \\
%    12350118   &       13.396   &        3.502   &        0.257   &        0.100   &        0.335   &        0.078   &           5778  \\
%    12350612   &       12.776   &        3.638   &        0.125   &        0.100   &        0.358   &        0.065   &           5944  \\
%    12350676   &       11.891   &        3.812   &        0.100   &        0.100   &        0.820   &        0.129   &           6297  \\
%    12350677   &       12.267   &        3.886   &        0.100   &        0.100   &        0.617   &        0.079   &           6052  \\
%    12350762   &       11.866   &        3.978   &        0.100   &        0.100   &        0.673   &        0.085   &           6522  \\
%    12351054   &       13.047   &        3.622   &        0.100   &        0.100   &        0.363   &        0.078   &           6100  \\
%    12351180   &       12.984   &        3.746   &        0.100   &        0.100   &        6.270   &        0.069   &           6198  \\
%    12351444   &       12.147   &        3.828   &        0.100   &        0.100   &        0.936   &        0.075   &           6902  \\
%    12351578   &       13.031   &        3.687   &        0.100   &        0.100   &        2.958   &        0.148   &           6250  \\
%    12351643   &       12.005   &        3.869   &        0.100   &        0.100   &        0.374   &        0.049   &           6593  \\
%    12352083   &       12.578   &        3.807   &        0.100   &        0.100   &        0.938   &        0.080   &           5637  \\
%    12352290   &       12.599   &        3.870   &        0.100   &        0.100   &        1.027   &        0.076   &           6528  \\
%    12352655   &       11.973   &        4.010   &        0.100   &        0.100   &        0.444   &        0.075   &           6264  \\
%    12352874   &       13.076   &        3.751   &        0.100   &        0.100   &        0.461   &        0.068   &           6131  \\
%    12352941   &       13.238   &        3.678   &        0.222   &        0.100   &        0.298   &        0.073   &           5544  \\
%    12353501   &       12.000   &        4.087   &        0.100   &        0.100   &        0.302   &        0.068   &           4856  \\
%    12353521   &       11.157   &        3.984   &        0.100   &        0.100   &        0.806   &        0.106   &           6319  \\
%    12354136   &       13.424   &        2.892   &        0.419   &        0.419   &        1.052   &        0.088   &           5062  \\
%    12354230   &       10.950   &        4.194   &        0.100   &        0.100   &        0.211   &        0.029   &           6311  \\
%    12354360   &       10.330   &        4.293   &        0.100   &        0.100   &        0.536   &        0.046   &           6006  \\
%    12354413   &       13.255   &        3.624   &        0.100   &        0.100   &        0.450   &        0.051   &           6617  \\
%    12354429   &       12.538   &        3.650   &        0.100   &        0.100   &        0.526   &        0.044   &           5114  \\
%    12354843   &       13.109   &        3.145   &        0.194   &        0.100   &        0.591   &        0.057   &           5031  \\
%    12355320   &       12.580   &        3.892   &        0.100   &        0.100   &        1.664   &        0.094   &           5699  \\
%    12355410   &       13.254   &        3.614   &        0.226   &        0.100   &        3.546   &        0.141   &           5428  \\
%    12355672   &       10.741   &        4.455   &        0.100   &        0.100   &        0.508   &        0.089   &           5737  \\
%    12355683   &       13.125   &        3.782   &        0.100   &        0.100   &        0.657   &        0.070   &           6173  \\
%    12355700   &       12.958   &        2.795   &        0.262   &        0.100   &        0.313   &        0.057   &           4823  \\
%    12356069   &       11.984   &        4.231   &        0.100   &        0.100   &        0.628   &        0.050   &           6257  \\
%    12356201   &       12.597   &        4.023   &        0.100   &        0.100   &        1.247   &        0.023   &           6057  \\
%    12356227   &       13.333   &        2.704   &        0.343   &        0.100   &        1.052   &        0.058   &           4695  \\
%    12356292   &       11.717   &        2.762   &        0.100   &        0.100   &        0.832   &        0.057   &           5177  \\
%    12356298   &       13.330   &        3.556   &        0.243   &        0.100   &        2.349   &        0.037   &           5006  \\
%    12356439   &       12.250   &        4.017   &        0.100   &        0.100   &        2.184   &        0.341   &           6478  \\
%    12356491   &       11.045   &        3.914   &        0.100   &        0.100   &        1.743   &        0.374   &           6787  \\
%    12356643   &       13.166   &        3.727   &        0.207   &        0.100   &        0.587   &        0.030   &           5487  \\
%    12356787   &       12.529   &        3.965   &        0.100   &        0.100   &        0.178   &        0.038   &           6678  \\
%    12356937   &       13.423   &        3.629   &        0.263   &        0.100   &        2.269   &        0.373   &           5933  \\
%    12357074   &       12.289   &        4.054   &        0.100   &        0.100   &        0.309   &        0.070   &           5661  \\
%    12364881   &       12.475   &        3.936   &        0.100   &        0.100   &        0.599   &        0.026   &           5823  \\
%    12364940   &       12.684   &        3.815   &        0.100   &        0.100   &        0.218   &        0.056   &           6122  \\
%    12365071   &       13.230   &        3.655   &        0.100   &        0.100   &        0.553   &        0.059   &           6292  \\
%    12365257   &       13.424   &        3.542   &        0.263   &        0.100   &        0.332   &        0.038   &           5800  \\
%    12365293   &       10.249   &        3.185   &        0.100   &        0.100   &        0.862   &        0.183   &           5412  \\
%    12365483   &       13.199   &        3.629   &        0.100   &        0.100   &        0.552   &        0.055   &           6714  \\
%    12365724   &       13.034   &        3.737   &        0.100   &        0.100   &        0.142   &        0.019   &           6264  \\
%    12365806   &       12.269   &        2.607   &        0.100   &        0.100   &        0.290   &        0.045   &           5237  \\
%    12366053   &       13.388   &        2.892   &        0.255   &        0.100   &        1.734   &        0.341   &           5177  \\
%    12366537   &       10.349   &        2.770   &        0.100   &        0.100   &        0.521   &        0.105   &           5081  \\
%    12366719   &        9.084   &        3.515   &        0.100   &        0.100   &        0.549   &        0.052   &           6671  \\
%    12366777   &       12.921   &        3.712   &        0.100   &        0.100   &        0.209   &        0.059   &           6192  \\
%    12366840   &       12.506   &        2.733   &        0.100   &        0.100   &        0.267   &        0.042   &           5043  \\
%    12367006   &       12.499   &        3.649   &        0.100   &        0.100   &        2.840   &        0.341   &           5638  \\
%    12367014   &       12.335   &        3.383   &        0.100   &        0.100   &        0.613   &        0.110   &           6446  \\
%    12367827   &       11.452   &        2.763   &        0.100   &        0.100   &        1.435   &        0.272   &           5067  \\
%    12367859   &       13.463   &        3.452   &        0.122   &        0.100   &        0.452   &        0.052   &           6302  \\
%    12367925   &       13.248   &        3.520   &        0.100   &        0.100   &        0.990   &        0.071   &           6151  \\
%    12400449   &       13.260   &        3.670   &        0.227   &        0.100   &        0.217   &        0.045   &           5811  \\
%    12400470   &       11.291   &        3.591   &        0.100   &        0.100   &        0.524   &        0.091   &           6842  \\
%    12400508   &       12.697   &        3.690   &        0.100   &        0.100   &        0.461   &        0.098   &           6463  \\
%    12401044   &       10.696   &        3.798   &        0.100   &        0.100   &        0.385   &        0.064   &           6603  \\
%    12401086   &       12.900   &        3.751   &        0.150   &        0.100   &        0.833   &        0.171   &           5040  \\
%    12401274   &       11.799   &        2.727   &        0.100   &        0.100   &        0.337   &        0.073   &           5128  \\
%    12401315   &       11.889   &        2.765   &        0.100   &        0.100   &        0.461   &        0.060   &           4796  \\
%    12401369   &       12.968   &        3.713   &        0.100   &        0.100   &        2.195   &        0.052   &           6587  \\
%    12401375   &       12.167   &        3.927   &        0.100   &        0.100   &        0.641   &        0.082   &           6334  \\
%    12401587   &       12.054   &        3.700   &        0.100   &        0.100   &        0.349   &        0.087   &           5337  \\
%    12401597   &       13.159   &        3.639   &        0.100   &        0.100   &        0.357   &        0.072   &           6127  \\
%    12402176   &       11.766   &        3.881   &        0.100   &        0.100   &        0.344   &        0.070   &           6770  \\
%    12402266   &       12.349   &        3.778   &        0.100   &        0.100   &        0.293   &        0.076   &           6790  \\
%    12402383   &       13.047   &        3.731   &        0.180   &        0.100   &        1.409   &        0.209   &           5960  \\
%    12402534   &       13.265   &        2.575   &        0.228   &        0.100   &        0.804   &        0.081   &           5120  \\
%    12402674   &       12.021   &        3.885   &        0.100   &        0.100   &        0.482   &        0.061   &           6363  \\
%    12402804   &       13.450   &        2.779   &        0.269   &        0.100   &        0.624   &        0.084   &           5079  \\
%    12402894   &       13.029   &        2.891   &        0.276   &        0.100   &        1.079   &        0.107   &           4999  \\
%    12402899   &       11.333   &        4.170   &        0.100   &        0.100   &        0.981   &        0.097   &           6205  \\
%    12402982   &       13.012   &        3.665   &        0.100   &        0.100   &        1.308   &        0.082   &           6103  \\
%    12403078   &       12.945   &        3.674   &        0.159   &        0.100   &        0.461   &        0.110   &           5915  \\
%    12403127   &       12.421   &        3.907   &        0.154   &        0.100   &        0.359   &        0.074   &           4586  \\
%    12403391   &       12.571   &        3.167   &        0.100   &        0.100   &        0.563   &        0.133   &           5096  \\
%    12403474   &       10.792   &        3.102   &        0.100   &        0.100   &        0.905   &        0.032   &           5138  \\
%    12403478   &       13.254   &        3.667   &        0.100   &        0.100   &        0.740   &        0.062   &           6032  \\
%    12403597   &       12.788   &        3.702   &        0.128   &        0.100   &        1.576   &        0.307   &           5870  \\
%    12403639   &       13.089   &        3.732   &        0.100   &        0.100   &        1.045   &        0.083   &           6372  \\
%    12403838   &       12.550   &        3.876   &        0.100   &        0.100   &        2.432   &        0.367   &           6591  \\
%    12403961   &       12.374   &        3.212   &        0.145   &        0.100   &        0.668   &        0.023   &           4914  \\
%    12403985   &       10.684   &        2.722   &        0.100   &        0.100   &        0.361   &        0.049   &           5151  \\
%    12404294   &       11.697   &        4.113   &        0.100   &        0.100   &        0.265   &        0.044   &           6632  \\
%    12404421   &       12.996   &        2.876   &        0.169   &        0.100   &        2.586   &        0.388   &           5172  \\
%    12404549   &       13.009   &        3.749   &        0.100   &        0.100   &        7.451   &        0.073   &           6074  \\
%    12404957   &       13.173   &        3.741   &        0.208   &        0.115   &        0.629   &        0.051   &           5610  \\
%    12405158   &       13.392   &        3.450   &        0.256   &        0.100   &        0.214   &        0.055   &           5125  \\
%    12405425   &       10.426   &        4.266   &        0.100   &        0.100   &        1.700   &        0.333   &           6322  \\
%    12405440   &       12.545   &        3.913   &        0.100   &        0.100   &        0.509   &        0.127   &           5701  \\
%    12405482   &       12.831   &        3.737   &        0.100   &        0.100   &        0.196   &        0.046   &           6188  \\
%    12405614   &       12.435   &        3.435   &        0.100   &        0.100   &        1.304   &        0.049   &           5207  \\
%    12405949   &       12.223   &        3.681   &        0.100   &        0.100   &        1.079   &        0.066   &           5209  \\
%    12406029   &       11.608   &        2.583   &        0.100   &        0.100   &        0.646   &        0.055   &           4949  \\
%    12406192   &       12.295   &        4.006   &        0.100   &        0.100   &        0.386   &        0.068   &           5529  \\
%    12406548   &       13.141   &        3.736   &        0.201   &        0.100   &        0.211   &        0.053   &           5406  \\
%    12406680   &       12.374   &        2.634   &        0.145   &        0.100   &        0.479   &        0.045   &           4935  \\
%    12406844   &       12.950   &        2.505   &        0.160   &        0.100   &        0.549   &        0.102   &           5040  \\
%    12406850   &       12.748   &        3.873   &        0.100   &        0.100   &        0.596   &        0.059   &           6880  \\
%    12406875   &       12.696   &        3.708   &        0.100   &        0.100   &        0.476   &        0.076   &           6257  \\
%    12407064   &       12.712   &        3.899   &        0.100   &        0.100   &        2.256   &        0.356   &           6327  \\
%    12407294   &       13.299   &        3.234   &        0.236   &        0.100   &        1.944   &        0.399   &           5018  \\
%    12407468   &       11.431   &        3.100   &        0.100   &        0.100   &        0.541   &        0.043   &           5053  \\
%    12407606   &       12.464   &        3.481   &        0.100   &        0.100   &        1.633   &        0.057   &           6596  \\
%    12416905   &       12.694   &        3.828   &        0.100   &        0.100   &        0.422   &        0.073   &           6458  \\
%    12417052   &       12.780   &        3.117   &        0.126   &        0.100   &        1.162   &        0.225   &           5213  \\
%    12417113   &       12.773   &        3.327   &        0.125   &        0.100   &        0.375   &        0.088   &           5357  \\
%    12417196   &       12.521   &        3.836   &        0.100   &        0.100   &        0.482   &        0.079   &           6459  \\
%    12417794   &       13.210   &        3.594   &        0.100   &        0.100   &        0.403   &        0.082   &           6706  \\
%    12417856   &       12.826   &        2.790   &        0.135   &        0.100   &        1.043   &        0.079   &           5904  \\
%    12418005   &       11.904   &        3.432   &        0.100   &        0.100   &        1.197   &        0.068   &           5062  \\
%    12418339   &       11.991   &        2.614   &        0.100   &        0.100   &        0.316   &        0.072   &           5124  \\
%    12418457   &       13.239   &        3.142   &        0.223   &        0.100   &        0.797   &        0.071   &           5348  \\
%    12418515   &       11.799   &        2.600   &        0.100   &        0.100   &        0.364   &        0.086   &           5070  \\
%    12418612   &       12.812   &        3.701   &        0.100   &        0.100   &        1.057   &        0.086   &           6040  \\
%    12418896   &       12.709   &        3.619   &        0.112   &        0.100   &        0.711   &        0.076   &           5970  \\
%    12418959   &       10.312   &        3.069   &        0.100   &        0.100   &        0.821   &        0.111   &           6429  \\
%    12453667   &        9.632   &        3.307   &        0.100   &        0.100   &        1.035   &        0.092   &           5295  \\
%    12453925   &        8.336   &        3.573   &        0.100   &        0.100   &        0.541   &        0.059   &           6499  \\
%    12453985   &       13.040   &        3.574   &        0.179   &        0.100   &        0.474   &        0.118   &           5709  \\
%    12454043   &       12.475   &        2.663   &        0.100   &        0.100   &        0.450   &        0.090   &           5112  \\
%    12454387   &       11.251   &        4.145   &        0.100   &        0.100   &        0.733   &        0.135   &           6472  \\
%    12454402   &       10.464   &        4.416   &        0.100   &        0.100   &        1.331   &        0.097   &           6032  \\
%    12454554   &       10.912   &        2.751   &        0.100   &        0.100   &        0.982   &        0.086   &           5026  \\
%    12454657   &       13.146   &        3.670   &        0.100   &        0.100   &        4.505   &        0.079   &           6324  \\
%    12454892   &       12.952   &        3.585   &        0.160   &        0.100   &        8.561   &        0.083   &           5818  \\
%    12455117   &       11.322   &        2.556   &        0.100   &        0.100   &        0.181   &        0.039   &           4920  \\
%    12455203   &        9.333   &        3.141   &        0.100   &        0.100   &        0.234   &        0.046   &           5071  \\
%    12455251   &       13.147   &        3.786   &        0.302   &        0.100   &        0.159   &        0.025   &           4792  \\
%    12455299   &       13.206   &        3.618   &        0.215   &        0.100   &        0.211   &        0.043   &           5993  \\
%    12455315   &       12.245   &        3.757   &        0.100   &        0.100   &        2.752   &        0.045   &           6856  \\
%    12455334   &       12.097   &        3.189   &        0.100   &        0.100   &        1.186   &        0.035   &           5095  \\
%    12455357   &       12.607   &        2.912   &        0.251   &        0.251   &        0.985   &        0.229   &           4888  \\
%    12455504   &       11.836   &        2.560   &        0.100   &        0.100   &        0.779   &        0.039   &           4831  \\
%    12455830   &       12.993   &        2.613   &        0.269   &        0.100   &        0.376   &        0.043   &           4759  \\
%    12455966   &       12.742   &        3.758   &        0.118   &        0.100   &        0.566   &        0.055   &           5448  \\
%    12456156   &       12.777   &        3.808   &        0.125   &        0.100   &        0.345   &        0.075   &           5541  \\
%    12456454   &       12.450   &        3.932   &        0.100   &        0.100   &        0.754   &        0.113   &           6208  \\
%    12456491   &       12.940   &        3.769   &        0.100   &        0.100   &        0.194   &        0.055   &           6123  \\
%    12456537   &       12.145   &        4.071   &        0.100   &        0.100   &        0.160   &        0.038   &           6456  \\
%    12456693   &       12.358   &        2.622   &        0.100   &        0.100   &        1.168   &        0.078   &           5255  \\
%    12456719   &       12.660   &        3.844   &        0.102   &        0.100   &        0.395   &        0.064   &           5778  \\
%    12456757   &       12.605   &        3.882   &        0.100   &        0.100   &        1.937   &        0.046   &           5926  \\
%    12456866   &       12.257   &        4.001   &        0.100   &        0.100   &        3.006   &        0.044   &           6156  \\
%    12456868   &       12.661   &        3.595   &        0.100   &        0.100   &        0.537   &        0.068   &           7063  \\
%    12457086   &       11.958   &        4.188   &        0.100   &        0.100   &        0.637   &        0.034   &           6561  \\
%    12457384   &       12.708   &        3.841   &        0.100   &        0.100   &        0.734   &        0.155   &           6217  \\
%    12457435   &       12.771   &        3.832   &        0.124   &        0.100   &        7.509   &        0.025   &           5598  \\
%    12457926   &       12.176   &        3.153   &        0.100   &        0.100   &        0.976   &        0.059   &           5208  \\
%    12457978   &       12.195   &        3.848   &        0.100   &        0.100   &        0.397   &        0.054   &           7019  \\
%    12458003   &       12.076   &        2.621   &        0.100   &        0.100   &        0.593   &        0.065   &           4766  \\
%    12458190   &       13.254   &        3.867   &        0.326   &        0.100   &        1.102   &        0.091   &           4840  \\
%    12458437   &       12.596   &        3.645   &        0.100   &        0.100   &        0.451   &        0.038   &           6616  \\
%    12458539   &        9.948   &        3.101   &        0.100   &        0.100   &        0.342   &        0.075   &           5037  \\
%    12458651   &       11.789   &        4.116   &        0.100   &        0.100   &        0.167   &        0.038   &           6254  \\
%    12458666   &       11.362   &        3.600   &        0.100   &        0.100   &        0.457   &        0.068   &           6812  \\
%    12459622   &        9.643   &        2.533   &        0.100   &        0.100   &        1.616   &        0.069   &           4732  \\
%    12459793   &       12.551   &        3.806   &        0.100   &        0.100   &        6.267   &        0.073   &           6187  \\
%    12460013   &       13.145   &        3.666   &        0.100   &        0.100   &        1.408   &        0.372   &           6122  \\
%    12460193   &       12.266   &        3.892   &        0.100   &        0.100   &        0.398   &        0.092   &           6325  \\
%    12469536   &       12.906   &        3.592   &        0.151   &        0.100   &        0.323   &        0.081   &           5282  \\
%    12469887   &       11.319   &        4.249   &        0.100   &        0.100   &        2.336   &        0.398   &           6309  \\
%    12470054   &       11.375   &        3.110   &        0.100   &        0.100   &        0.732   &        0.069   &           5031  \\
%    12470075   &       12.954   &        3.674   &        0.161   &        0.100   &        0.378   &        0.091   &           5592  \\
%    12470281   &       12.004   &        3.861   &        0.100   &        0.100   &        0.656   &        0.093   &           6441  \\
%    12470457   &       13.167   &        2.536   &        0.207   &        0.100   &        0.766   &        0.182   &           5000  \\
%    12470984   &       12.022   &        3.929   &        0.100   &        0.100   &        0.395   &        0.080   &           6137  \\
%    12471120   &       12.335   &        3.664   &        0.100   &        0.100   &        0.841   &        0.062   &           6018  \\
%    12471214   &       10.448   &        2.543   &        0.100   &        0.100   &        2.357   &        0.067   &           5006  \\
%    12504153   &       12.575   &        2.527   &        0.185   &        0.100   &        0.321   &        0.070   &           4831  \\
%    12504373   &       11.764   &        4.032   &        0.100   &        0.100   &        0.550   &        0.093   &           5215  \\
%    12504480   &       12.329   &        3.817   &        0.100   &        0.100   &        2.609   &        0.306   &           6261  \\
%    12504548   &       12.900   &        3.744   &        0.150   &        0.100   &        0.430   &        0.047   &           5767  \\
%    12504765   &       12.751   &        2.644   &        0.120   &        0.100   &        0.523   &        0.065   &           5427  \\
%    12505003   &       12.470   &        3.707   &        0.100   &        0.100   &        0.516   &        0.100   &           5685  \\
%    12505009   &       12.580   &        3.578   &        0.100   &        0.100   &        3.236   &        0.065   &           5472  \\
%    12505062   &       11.033   &        4.173   &        0.100   &        0.100   &        8.169   &        0.026   &           5495  \\
%    12505309   &       11.762   &        4.078   &        0.100   &        0.100   &        0.312   &        0.015   &           6325  \\
%    12505388   &       12.642   &        2.562   &        0.100   &        0.100   &        2.044   &        0.345   &           5023  \\
%    12505459   &       12.370   &        2.531   &        0.100   &        0.100   &        0.889   &        0.039   &           5088  \\
%    12505707   &       12.865   &        2.983   &        0.143   &        0.100   &        0.804   &        0.135   &           5007  \\
%    12506011   &       12.885   &        3.740   &        0.147   &        0.100   &        0.267   &        0.058   &           5011  \\
%    12506130   &       10.066   &        2.688   &        0.100   &        0.100   &        3.828   &        0.098   &           5001  \\
%    12506147   &       12.356   &        2.573   &        0.141   &        0.100   &        2.254   &        0.038   &           4880  \\
%    12506232   &       12.202   &        3.983   &        0.100   &        0.100   &        2.513   &        0.378   &           6492  \\
%    12506245   &       12.470   &        3.592   &        0.100   &        0.100   &        9.559   &        0.019   &           5126  \\
%    12506494   &       11.834   &        3.967   &        0.100   &        0.100   &        0.764   &        0.093   &           6584  \\
%    12506511   &       12.511   &        2.915   &        0.100   &        0.100   &        0.581   &        0.066   &           5021  \\
%    12506608   &       11.451   &        4.157   &        0.100   &        0.100   &        0.263   &        0.056   &           6282  \\
%    12506954   &       12.857   &        3.713   &        0.100   &        0.100   &        2.717   &        0.418   &           6029  \\
%    12507016   &       13.032   &        2.779   &        0.498   &        0.498   &        0.217   &        0.064   &           4843  \\
%    12507068   &       12.822   &        3.716   &        0.100   &        0.100   &        0.408   &        0.063   &           6225  \\
%    12507240   &       10.962   &        3.956   &        0.100   &        0.100   &        0.219   &        0.053   &           6157  \\
%    12507291   &       12.959   &        2.717   &        0.162   &        0.100   &        0.316   &        0.057   &           5000  \\
%    12507357   &       13.326   &        2.521   &        0.342   &        0.100   &        2.086   &        0.055   &           4961  \\
%    12507373   &       11.907   &        4.001   &        0.100   &        0.100   &        0.212   &        0.032   &           6555  \\
%    12507401   &       13.193   &        3.686   &        0.100   &        0.100   &        0.194   &        0.045   &           6241  \\
%    12507415   &       11.119   &        3.349   &        0.100   &        0.100   &        0.201   &        0.044   &           4757  \\
%    12507419   &       12.831   &        3.739   &        0.100   &        0.100   &        0.562   &        0.070   &           6602  \\
%    12507577   &       11.390   &        2.867   &        0.100   &        0.100   &        0.324   &        0.032   &           4786  \\
%    12507830   &       12.184   &        3.787   &        0.100   &        0.100   &        4.877   &        0.045   &           6122  \\
%    12507838   &       12.620   &        2.504   &        0.194   &        0.100   &        0.328   &        0.050   &           4918  \\
%    12507868   &       10.967   &        4.197   &        0.100   &        0.100   &        6.234   &        0.098   &           6100  \\
%    12508094   &       11.393   &        3.972   &        0.100   &        0.100   &        1.268   &        0.124   &           6967  \\
%    12508433   &        9.540   &        3.758   &        0.100   &        0.100   &        1.570   &        0.048   &           5257  \\
%    12508882   &       12.781   &        3.481   &        0.126   &        0.100   &        0.275   &        0.059   &           5249  \\
%    12508893   &       12.248   &        3.994   &        0.100   &        0.100   &        0.893   &        0.084   &           6343  \\
%    12509088   &       12.318   &        3.835   &        0.100   &        0.100   &        0.334   &        0.061   &           6032  \\
%    12509148   &       10.695   &        3.675   &        0.100   &        0.100   &        1.136   &        0.213   &           6861  \\
%    12509355   &       12.519   &        2.755   &        0.100   &        0.100   &        0.632   &        0.121   &           5180  \\
%    12509814   &       13.397   &        3.617   &        0.257   &        0.100   &        2.268   &        0.187   &           5494  \\
%    12509941   &       13.325   &        3.636   &        0.100   &        0.100   &        0.520   &        0.074   &           6593  \\
%    12519373   &       11.961   &        3.753   &        0.100   &        0.100   &        0.382   &        0.079   &           5423  \\
%    12519468   &       12.643   &        3.733   &        0.100   &        0.100   &        0.608   &        0.095   &           6308  \\
%    12519768   &       11.929   &        2.840   &        0.100   &        0.100   &        0.382   &        0.081   &           4782  \\
%    12520052   &       13.148   &        3.479   &        0.100   &        0.100   &        5.858   &        0.049   &           6463  \\
%    12520106   &       11.626   &        2.587   &        0.100   &        0.100   &        0.479   &        0.086   &           4998  \\
%    12520187   &       11.072   &        3.007   &        0.100   &        0.100   &        0.331   &        0.074   &           6720  \\
%    12552858   &       12.279   &        3.324   &        0.100   &        0.100   &        1.008   &        0.097   &           5205  \\
%    12552890   &       11.996   &        3.901   &        0.100   &        0.100   &        0.596   &        0.091   &           6434  \\
%    12553757   &       12.471   &        2.994   &        0.100   &        0.100   &        0.633   &        0.099   &           5048  \\
%    12553966   &       13.132   &        3.527   &        0.100   &        0.100   &        0.616   &        0.088   &           6061  \\
%    12554556   &        9.538   &        3.049   &        0.100   &        0.100   &        1.119   &        0.255   &           5016  \\
%    12554802   &       11.040   &        3.395   &        0.100   &        0.100   &        1.499   &        0.076   &           5059  \\
%    12554982   &       13.374   &        3.135   &        0.252   &        0.100   &        0.975   &        0.048   &           5835  \\
%    12555396   &       12.334   &        3.892   &        0.100   &        0.100   &        0.473   &        0.110   &           6302  \\
%    12555442   &       11.954   &        4.030   &        0.100   &        0.100   &        0.900   &        0.079   &           5503  \\
%    12555458   &       11.543   &        2.632   &        0.100   &        0.100   &        0.288   &        0.062   &           5135  \\
%    12555505   &        9.619   &        4.231   &        0.100   &        0.100   &        1.119   &        0.213   &           5738  \\
%    12555638   &       11.938   &        3.230   &        0.100   &        0.100   &        1.437   &        0.291   &           5227  \\
%    12555826   &       12.403   &        2.674   &        0.151   &        0.100   &        1.774   &        0.342   &           4773  \\
%    12555883   &       12.570   &        2.683   &        0.184   &        0.100   &        0.337   &        0.037   &           4658  \\
%    12556012   &       11.645   &        4.117   &        0.100   &        0.100   &        2.198   &        0.384   &           5143  \\
%    12556178   &       11.755   &        4.055   &        0.100   &        0.100   &        1.867   &        0.352   &           6444  \\
%    12556495   &       12.633   &        3.765   &        0.100   &        0.100   &        1.015   &        0.323   &           6354  \\
%    12556541   &       11.707   &        3.983   &        0.100   &        0.100   &        0.588   &        0.059   &           6195  \\
%    12556742   &       12.284   &        4.059   &        0.100   &        0.100   &        1.571   &        0.322   &           5795  \\
%    12557164   &       11.662   &        3.861   &        0.100   &        0.100   &        0.907   &        0.193   &           5908  \\
%    12557207   &       12.077   &        2.824   &        0.100   &        0.100   &        0.830   &        0.169   &           4859  \\
%    12557259   &       12.720   &        3.826   &        0.114   &        0.100   &        1.749   &        0.332   &           5763  \\
%    12557410   &       13.185   &        3.705   &        0.211   &        0.100   &        2.567   &        0.367   &           5678  \\
%    12598632   &       12.789   &        3.606   &        0.100   &        0.100   &        0.854   &        0.041   &           6715  \\
%    12598914   &       11.316   &        3.083   &        0.100   &        0.100   &        1.749   &        0.339   &           4932  \\
%    12599006   &       12.808   &        3.712   &        0.132   &        0.100   &        2.860   &        0.338   &           5735  \\
%    12599022   &       12.867   &        3.608   &        0.100   &        0.100   &        0.551   &        0.082   &           6549  \\
%    12599168   &       12.398   &        3.893   &        0.100   &        0.100   &        2.622   &        0.021   &           6205  \\
%    12599397   &       11.861   &        3.874   &        0.100   &        0.100   &        0.887   &        0.073   &           5919  \\
%    12599513   &       13.313   &        3.572   &        0.100   &        0.100   &        0.631   &        0.116   &           6564  \\
%    12599612   &       12.433   &        2.647   &        0.157   &        0.100   &        1.197   &        0.123   &           4880  \\
%    12599711   &       11.322   &        3.893   &        0.100   &        0.100   &        0.323   &        0.049   &           6717  \\
%    12599904   &       13.118   &        3.669   &        0.100   &        0.100   &        0.390   &        0.052   &           6609  \\
%    12600075   &       11.333   &        2.847   &        0.100   &        0.100   &        0.789   &        0.134   &           5254  \\
%    12600459   &       10.415   &        4.071   &        0.100   &        0.100   &        0.840   &        0.196   &           6293  \\
%    12600463   &       12.751   &        2.983   &        0.220   &        0.100   &        0.494   &        0.076   &           4930  \\
%    12600471   &       10.889   &        3.097   &        0.100   &        0.100   &        0.262   &        0.057   &           4854  \\
%    12601003   &       11.567   &        3.932   &        0.100   &        0.100   &        1.972   &        0.376   &           6109  \\
%    12601052   &       12.508   &        2.813   &        0.100   &        0.100   &        0.255   &        0.057   &           5257  \\
%    12601436   &       12.214   &        3.680   &        0.100   &        0.100   &        0.946   &        0.040   &           6828  \\
%    12601727   &       12.619   &        3.841   &        0.100   &        0.100   &        1.010   &        0.077   &           6398  \\
%    12601771   &       11.770   &        3.118   &        0.100   &        0.100   &        1.742   &        0.319   &           5050  \\
%    12601951   &       11.583   &        4.104   &        0.100   &        0.100   &        0.849   &        0.196   &           6244  \\
%    12602111   &       12.009   &        3.910   &        0.100   &        0.100   &        0.431   &        0.040   &           6622  \\
%    12602141   &       13.354   &        3.548   &        0.100   &        0.100   &        7.209   &        0.042   &           6057  \\
%    12602213   &       12.462   &        3.843   &        0.100   &        0.100   &        3.010   &        0.118   &           6122  \\
%    12602236   &       10.151   &        4.016   &        0.100   &        0.100   &        4.705   &        0.034   &           6537  \\
%    12602404   &       12.474   &        3.808   &        0.165   &        0.100   &        0.393   &        0.039   &           4711  \\
%    12602854   &       13.300   &        3.509   &        0.236   &        0.100   &        0.255   &        0.067   &           5787  \\
%    12602978   &       13.186   &        3.396   &        0.211   &        0.100   &        0.229   &        0.059   &           5227  \\
%    12602999   &       12.430   &        3.751   &        0.100   &        0.100   &        0.295   &        0.077   &           6788  \\
%    12603079   &       12.083   &        4.175   &        0.100   &        0.100   &        0.926   &        0.194   &           5353  \\
%    12603114   &       12.135   &        3.838   &        0.100   &        0.100   &        0.663   &        0.144   &           6504  \\
%    12603148   &       12.489   &        2.986   &        0.168   &        0.100   &        4.609   &        0.113   &           4977  \\
%    12603176   &       13.391   &        3.545   &        0.256   &        0.100   &        0.583   &        0.149   &           5300  \\
%    12643660   &       11.953   &        4.047   &        0.100   &        0.100   &        1.875   &        0.341   &           5818  \\
%    12643933   &       12.961   &        3.650   &        0.100   &        0.100   &        2.760   &        0.073   &           6735  \\
%    12643991   &       13.357   &        3.502   &        0.100   &        0.100   &        0.268   &        0.070   &           6462  \\
%    12644012   &       12.791   &        3.749   &        0.100   &        0.100   &        2.765   &        0.398   &           6208  \\
%    12644165   &       13.161   &        3.619   &        0.205   &        0.100   &        1.084   &        0.217   &           5787  \\
%    12644234   &       13.281   &        3.652   &        0.332   &        0.100   &        1.717   &        0.297   &           4963  \\
%    12644294   &       12.902   &        3.592   &        0.150   &        0.100   &        2.628   &        0.379   &           5360  \\
%    12644363   &       13.146   &        3.566   &        0.100   &        0.100   &        1.608   &        0.315   &           6102  \\
%    12644579   &       12.013   &        2.627   &        0.100   &        0.100   &        1.087   &        0.214   &           5100  \\
%    12644869   &       12.905   &        2.910   &        0.251   &        0.100   &        2.008   &        0.385   &           4884  \\
%    12645009   &       13.362   &        3.467   &        0.250   &        0.100   &        1.968   &        0.372   &           5841  \\
%    12645102   &       12.487   &        3.765   &        0.100   &        0.100   &        1.225   &        0.276   &           6296  \\
%    12645107   &       11.204   &        2.688   &        0.100   &        0.100   &        0.145   &        0.036   &           5023  \\
%    12645202   &       11.310   &        2.612   &        0.100   &        0.100   &        2.010   &        0.386   &           5075  \\
%    12645279   &       12.564   &        3.843   &        0.100   &        0.100   &        1.902   &        0.381   &           6081  \\
%    12645285   &       13.090   &        3.677   &        0.100   &        0.100   &        0.233   &        0.010   &           6581  \\
%    12645355   &       13.342   &        3.168   &        0.245   &        0.100   &        0.593   &        0.143   &           5151  \\
%    12645429   &       12.650   &        3.821   &        0.100   &        0.100   &        0.779   &        0.164   &           6292  \\
%    12645606   &       13.137   &        2.694   &        0.200   &        0.100   &        1.748   &        0.264   &           5007  \\
%    12645746   &       13.238   &        3.541   &        0.222   &        0.100   &        2.215   &        0.380   &           5349  \\
%    12645843   &       12.902   &        3.637   &        0.150   &        0.100   &        0.368   &        0.095   &           5956  \\
%    12646087   &       13.142   &        2.751   &        0.201   &        0.100   &        1.625   &        0.319   &           5305  \\
%    12646134   &       12.807   &        3.734   &        0.100   &        0.100   &        0.237   &        0.030   &           6343  \\
%    12646458   &       11.388   &        4.216   &        0.100   &        0.100   &        0.615   &        0.159   &           6299  \\
%    12646700   &       12.825   &        3.784   &        0.100   &        0.100   &        2.632   &        0.327   &           6441  \\
%    12647018   &       13.416   &        3.512   &        0.262   &        0.100   &        1.966   &        0.373   &           5657  \\
%    12647079   &       13.026   &        3.770   &        0.176   &        0.100   &        1.550   &        0.303   &           5952  \\
%    12647227   &        9.424   &        2.608   &        0.100   &        0.100   &        3.599   &        0.142   &           4996  \\
%    12647352   &       12.280   &        3.005   &        0.126   &        0.100   &        0.213   &        0.045   &           4734  \\
%    12647355   &       12.724   &        3.760   &        0.100   &        0.100   &        1.864   &        0.370   &           6103  \\
%    12647477   &       12.957   &        3.556   &        0.100   &        0.100   &        4.558   &        0.065   &           6740  \\
%    12647491   &       11.709   &        3.976   &        0.100   &        0.100   &        1.782   &        0.355   &           6664  \\
%    12647597   &       12.611   &        2.646   &        0.100   &        0.100   &        3.046   &        0.222   &           5062  \\
%    12647669   &       12.378   &        3.767   &        0.100   &        0.100   &        0.165   &        0.014   &           6029  \\
%    12647704   &       11.991   &        4.007   &        0.100   &        0.100   &        0.400   &        0.100   &           6269  \\
%    12647717   &       12.073   &        3.988   &        0.100   &        0.100   &        0.134   &        0.012   &           6404  \\
%    12647734   &       13.208   &        3.678   &        0.100   &        0.100   &        1.991   &        0.400   &           6175  \\
%    12647757   &       13.227   &        3.106   &        0.220   &        0.100   &        0.218   &        0.024   &           5037  \\
%    12688531   &       11.761   &        3.987   &        0.100   &        0.100   &        2.102   &        0.379   &           5448  \\
%    12688769   &       13.142   &        3.601   &        0.201   &        0.100   &        2.385   &        0.333   &           5865  \\
%    12688781   &       12.203   &        2.743   &        0.100   &        0.100   &        2.308   &        0.359   &           5039  \\
%    12689160   &       12.999   &        3.688   &        0.100   &        0.100   &        0.714   &        0.178   &           6423  \\
%    12689361   &       13.247   &        3.500   &        0.224   &        0.100   &        2.490   &        0.326   &           5584  \\
%    12689984   &       11.278   &        2.999   &        0.100   &        0.100   &        0.874   &        0.212   &           5074  \\
%    12690265   &       12.357   &        3.994   &        0.100   &        0.100   &        2.696   &        0.304   &           6070  \\
%    12690331   &       11.477   &        3.974   &        0.100   &        0.100   &        1.955   &        0.391   &           6603  \\
%    12690338   &       12.965   &        3.705   &        0.163   &        0.100   &        0.974   &        0.059   &           5193  \\
%    12690461   &       12.516   &        2.635   &        0.173   &        0.100   &        2.868   &        0.335   &           4975  \\
%    12690809   &       13.093   &        3.638   &        0.100   &        0.100   &        1.204   &        0.056   &           6845  \\
%    12691270   &       12.166   &        4.058   &        0.100   &        0.100   &        1.915   &        0.333   &           6440  \\
%    12691947   &       13.302   &        3.081   &        0.236   &        0.100   &        0.305   &        0.042   &           5189  \\
%    12734595   &       11.879   &        3.979   &        0.100   &        0.100   &        0.765   &        0.103   &           6270  \\
%    12734786   &       12.462   &        3.746   &        0.100   &        0.100   &        7.540   &        0.032   &           6070  \\
%    12734991   &       13.226   &        3.602   &        0.100   &        0.100   &        1.383   &        0.301   &           6297  \\
%    12735106   &       11.845   &        2.513   &        0.100   &        0.100   &        8.659   &        0.101   &           4807  \\
%    12735291   &       13.203   &        2.785   &        0.500   &        0.500   &        0.428   &        0.096   &           4949  \\
%    12735580   &       11.487   &        3.886   &        0.100   &        0.100   &        0.236   &        0.027   &           6170  \\
%    12735851   &       12.268   &        2.569   &        0.124   &        0.100   &        1.501   &        0.136   &           4918  \\
%    12736110   &       12.981   &        3.616   &        0.166   &        0.100   &        1.207   &        0.042   &           5798  \\
%    12736170   &       12.689   &        3.846   &        0.208   &        0.100   &        0.550   &        0.132   &           4808  \\
%    12736410   &       12.351   &        2.542   &        0.140   &        0.100   &        1.743   &        0.350   &           4993  \\
%    12736627   &       13.064   &        3.632   &        0.184   &        0.100   &        0.856   &        0.180   &           5985  \\
%    12736776   &       12.837   &        3.750   &        0.100   &        0.100   &        1.635   &        0.343   &           6706  \\
%    12736910   &       10.042   &        4.376   &        0.100   &        0.100   &        0.586   &        0.147   &           6514  \\
%    12737278   &       11.234   &        3.139   &        0.100   &        0.100   &        0.915   &        0.180   &           4945  \\
%    12782998   &       13.005   &        3.747   &        0.171   &        0.100   &        2.648   &        0.400   &           5376  \\
%    12782999   &       13.229   &        3.376   &        0.220   &        0.100   &        1.189   &        0.018   &           5430  \\
%    12783312   &       13.341   &        3.304   &        0.100   &        0.100   &        0.277   &        0.039   &           6102  \\
%    12783317   &       13.308   &        3.531   &        0.338   &        0.100   &        0.498   &        0.101   &           4983  \\
%    12783625   &       11.905   &        3.884   &        0.100   &        0.100   &        1.776   &        0.307   &           6260  \\
%    12783669   &       12.775   &        2.602   &        0.225   &        0.100   &        0.427   &        0.019   &           4827  \\
%    12783675   &       11.621   &        4.000   &        0.100   &        0.100   &        0.361   &        0.057   &           6449  \\
%    12783857   &       12.670   &        2.847   &        0.204   &        0.100   &        4.889   &        0.043   &           4782  \\
%    12784246   &       12.977   &        3.646   &        0.100   &        0.100   &        0.101   &        0.031   &           6412  \\
%    12784683   &       11.202   &        2.706   &        0.100   &        0.100   &        2.774   &        0.342   &           4991  \\
%    12784948   &       12.136   &        2.639   &        0.100   &        0.100   &        2.263   &        0.041   &           5190  \\
%    12785223   &       13.159   &        3.562   &        0.100   &        0.100   &        0.426   &        0.081   &           6661  \\
%    12785250   &       12.891   &        2.640   &        0.248   &        0.100   &        1.799   &        0.357   &           4959  \\
%    12785394   &       11.019   &        4.066   &        0.100   &        0.100   &        1.865   &        0.338   &           6856  \\
%    12833581   &       12.986   &        3.631   &        0.100   &        0.100   &        1.901   &        0.388   &           6074  \\
%    12833827   &       12.820   &        3.566   &        0.134   &        0.100   &        3.053   &        0.101   &           5245  \\
%    12833862   &       12.639   &        3.738   &        0.100   &        0.100   &        2.466   &        0.038   &           5605  \\
%    12834393   &       12.679   &        3.629   &        0.100   &        0.100   &        1.844   &        0.375   &           6896  \\
%    12834614   &       12.293   &        3.657   &        0.100   &        0.100   &        2.814   &        0.232   &           6170  \\
%    12884116   &       12.138   &        2.575   &        0.100   &        0.100   &        0.672   &        0.150   &           4777  \\
%    12884399   &       12.599   &        3.787   &        0.100   &        0.100   &        0.232   &        0.052   &           6540  \\
%    12884459   &       12.473   &        3.842   &        0.100   &        0.100   &        1.009   &        0.221   &           5739  \\
%    12884536   &       12.556   &        3.724   &        0.100   &        0.100   &        0.522   &        0.135   &           5973  \\
%    12884930   &       12.777   &        2.553   &        0.125   &        0.100   &        0.229   &        0.037   &           5009  \\
%    12885196   &       12.596   &        2.899   &        0.189   &        0.100   &        2.174   &        0.360   &           4852  \\
%    12885373   &       11.840   &        2.640   &        0.100   &        0.100   &        0.140   &        0.024   &           4880  \\
%    12934771   &       12.812   &        3.459   &        0.132   &        0.100   &        0.754   &        0.174   &           5146  \\
%    12984307   &       12.596   &        3.659   &        0.100   &        0.100   &        1.715   &        0.341   &           5792  \\

\enddata

\tablenotetext{a}{Error on \logg\ in the upward (main sequence) direction.}
\tablenotetext{b}{Error on \logg\ in the downward (red giant) direction.}
\tablenotetext{c}{Range value, corrected for {\it Kepler} magnitude, as described in \citet{bastien13}.}
\tablenotetext{d}{16pt RMS value used to calculate \fl.  See \citet{bastien13}}

\tablecomments{A portion of the table is shown for guidance regarding
content and format. The full table is available electronically.}

\end{deluxetable}

